The Evolution of the Galaxy Rest-Frame Ultraviolet Luminosity Function Over the First Two Billion Years

We present a robust measurement and analysis of the rest-frame ultraviolet (UV) luminosity function at z=4-8. We use deep Hubble Space Telescope imaging over the CANDELS/GOODS fields, the Hubble Ultra Deep Field and the Year 1 Hubble Frontier Field deep parallel observations. These surveys provides an effective volume of 0.6-1.2 x 10^6 Mpc^3 over this epoch, allowing us to perform a robust search for faint (M_UV=-18) and bright (M_UV < -21) galaxies. We select candidate galaxies using a well-tested photometric redshift technique with careful screening of contaminants, finding a sample of 7446 galaxies at 3.5<z<8.5, with >1000 galaxies at z~6-8. We measure the luminosity function using a Markov Chain Monte Carlo analysis to measure robust uncertainties. At the faint end our results agree with previous studies, yet we find a higher abundance of UV-bright galaxies at z>6, with M* ~ -21 at z>5, different than that inferred based on previous trends at lower redshift. At z=8, a single power-law provides an equally good fit to the UV luminosity function, while at z=6 and 7, an exponential cutoff at the bright-end is moderately preferred. We compare to semi-analytical models, and find that the lack of evolution in M* is consistent with models where the impact of dust attenuation on the bright-end of the luminosity function decreases at higher redshift. We measure the evolution of the cosmic star-formation rate density, correcting for dust attenuation, and find that it declines as (1+z)^(-4.3 +/- 0.5) at z>4, consistent with observations at z>9. Our observations are consistent with a reionization history that starts at z>10, completes at z>6, and reaches a midpoint (x_HII = 0.5) at 6.7<z<9.4. Finally, our observations predict that the abundance of bright z=9 galaxies is likely higher than previous constraints, though consistent with recent estimates of bright z~10 galaxies. [abridged]

==> tab3_mrt.txt <==
Title: The Evolution of the Galaxy Rest-Frame Ultraviolet Luminosity Function Over the First Two Billion Years
Authors: Steven L. Finkelstein et al.
Table: Table 3
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units Label           Explanations
--------------------------------------------------------------------------------
   1- 19 A19    ---     CatalogID       ID from our catalog
  21- 45 A25    ---     IAUDesignation  Designation in the format suggested by the IAU.  The prefix "HRG14" denotes "High Redshift Galaxy 2014".
  47- 56 F10.6  J2000   RA              Right ascension in degrees.
  58- 67 F10.6  J2000   Dec             Declination in degrees.
  69- 87 A19    ---     zphot           Photometric redshift and associated 68% confidence range.
  89-113 A25    mag     M1500           Absolute magnitude at 1500 A and associated 68% confidence range.
--------------------------------------------------------------------------------
z4_GSD_7082         HRG14 J033230.97-274620.0  53.129032 -27.772209 2.83 (1.30 to 4.33) -17.80 (-18.37 to -17.25) 
z4_GSD_18977        HRG14 J033224.38-274830.8  53.101574 -27.808563 3.13 (1.25 to 4.51) -17.86 (-18.29 to -16.94) 
z4_GSD_20362        HRG14 J033224.98-274845.9  53.104084 -27.812754 3.23 (3.10 to 4.38) -18.93 (-19.51 to -18.63) 
z4_GSD_10712        HRG14 J033208.42-274700.0  53.035095 -27.783344 3.28 (0.86 to 4.50) -16.96 (-17.43 to -16.00) 
z4_GSD_29649        HRG14 J033220.74-275029.9  53.086422 -27.841640 3.30 (2.10 to 4.08) -18.27 (-18.93 to -18.12) 
z4_GSD_22454        HRG14 J033244.43-274909.0  53.185143 -27.819157 3.36 (1.39 to 4.79) -16.82 (-17.04 to -15.79) 
z4_GSD_6818         HRG14 J033246.42-274617.9  53.193401 -27.771633 3.43 (0.61 to 3.86) -19.10 (-19.53 to -18.92) 
z4_GSD_6816         HRG14 J033246.51-274616.6  53.193790 -27.771290 3.45 (3.15 to 3.66) -20.56 (-20.81 to -20.55) 
z4_GSD_31890        HRG14 J033225.92-275101.8  53.108002 -27.850508 3.46 (0.47 to 4.04) -18.65 (-19.21 to -18.56) 
z4_GSD_19630        HRG14 J033230.02-274837.1  53.125084 -27.810310 3.46 (0.98 to 4.11) -18.88 (-19.32 to -18.47) 
z4_GSD_19932        HRG14 J033223.65-274840.7  53.098553 -27.811296 3.46 (0.47 to 3.75) -19.42 (-19.77 to -19.26) 
z4_GSD_8172         HRG14 J033248.17-274621.9  53.200703 -27.772738 3.48 (0.36 to 3.68) -20.53 (-20.79 to -20.45) 
z4_GSD_26635        HRG14 J033216.97-274955.4  53.070698 -27.832062 3.48 (0.37 to 3.70) -18.18 (-18.44 to -18.02) 
z4_GSD_33664        HRG14 J033220.64-275132.4  53.085995 -27.858999 3.49 (0.37 to 3.64) -20.14 (-20.33 to -20.06) 
z4_GSD_35159        HRG14 J033227.54-275206.8  53.114758 -27.868557 3.49 (0.47 to 3.64) -20.34 (-20.54 to -20.29) 
z4_GSD_36199        HRG14 J033217.35-275247.9  53.072285 -27.879984 3.49 (3.06 to 3.96) -19.94 (-20.31 to -19.51) 
z4_GSD_18354        HRG14 J033249.15-274822.4  53.204807 -27.806231 3.50 (0.39 to 3.72) -18.48 (-18.67 to -18.24) 
z4_GSD_23492        HRG14 J033218.94-274921.0  53.078899 -27.822500 3.50 (3.06 to 3.76) -19.15 (-19.35 to -18.91) 
z4_GSD_21685        HRG14 J033214.32-274900.2  53.059654 -27.816715 3.50 (2.99 to 3.77) -18.99 (-19.21 to -18.75) 
z4_GSD_22173        HRG14 J033239.90-274911.4  53.166241 -27.819826 3.51 (0.45 to 3.72) -19.77 (-19.97 to -19.62) 
z4_GSD_2287         HRG14 J033231.17-274506.9  53.129887 -27.751919 3.51 (3.40 to 3.61) -20.61 (-20.70 to -20.57) 
z4_GSD_6511         HRG14 J033227.69-274613.3  53.115379 -27.770357 3.51 (3.37 to 3.66) -20.63 (-20.81 to -20.63) 
z4_GSD_17364        HRG14 J033248.69-274811.2  53.202885 -27.803122 3.51 (0.40 to 3.68) -19.18 (-19.33 to -18.95) 
z4_GSD_2220         HRG14 J033225.99-274509.6  53.108303 -27.752676 3.51 (3.01 to 3.85) -18.34 (-18.61 to -18.10) 
z4_GSD_28459        HRG14 J033241.53-275014.7  53.173054 -27.837412 3.51 (0.68 to 4.03) -17.98 (-18.54 to -17.62) 
z4_GSD_5255         HRG14 J033214.90-274556.5  53.062103 -27.765697 3.51 (0.54 to 3.69) -19.37 (-19.56 to -19.20) 
z4_GSD_9436         HRG14 J033231.98-274647.4  53.133259 -27.779825 3.51 (0.47 to 3.69) -20.24 (-20.42 to -20.17) 
z4_GSD_29508        HRG14 J033245.15-275028.1  53.188107 -27.841135 3.51 (3.31 to 3.69) -20.26 (-20.46 to -20.16) 
z4_GSD_34736        HRG14 J033223.24-275157.9  53.096840 -27.866074 3.51 (0.38 to 3.64) -21.36 (-21.50 to -21.32) 
z4_GSD_30580        HRG14 J033222.72-275042.5  53.094662 -27.845129 3.52 (3.28 to 3.71) -20.00 (-20.15 to -19.86) 
z4_GSD_24132        HRG14 J033250.51-274929.0  53.210457 -27.824722 3.52 (2.97 to 3.78) -18.09 (-18.37 to -17.83) 
z4_GSD_14636        HRG14 J033222.38-274741.5  53.093243 -27.794870 3.52 (0.48 to 3.87) -18.45 (-18.72 to -18.06) 
z4_GSD_34985        HRG14 J033226.34-275201.9  53.109760 -27.867186 3.52 (0.66 to 3.78) -18.78 (-18.98 to -18.41) 
z4_GSD_8985         HRG14 J033212.94-274642.0  53.053898 -27.778320 3.52 (2.57 to 4.25) -18.08 (-18.56 to -17.47) 
z4_GSD_28329        HRG14 J033221.28-275013.2  53.088665 -27.836996 3.53 (2.99 to 3.83) -18.18 (-18.49 to -17.92) 
z4_GSD_5487         HRG14 J033247.16-274600.0  53.196487 -27.766676 3.53 (3.40 to 3.69) -19.60 (-19.67 to -19.38) 
z4_GSD_12538        HRG14 J033212.38-274718.8  53.051582 -27.788561 3.53 (3.43 to 3.67) -19.60 (-19.67 to -19.42) 
z4_GSD_12408        HRG14 J033213.05-274718.1  53.054394 -27.788349 3.53 (3.27 to 3.67) -20.27 (-20.38 to -20.08) 
z4_GSD_3360         HRG14 J033233.42-274525.6  53.139244 -27.757099 3.53 (3.41 to 3.68) -19.29 (-19.44 to -19.13) 
z4_GSD_34935        HRG14 J033229.87-275157.3  53.124466 -27.865917 3.53 (0.42 to 3.83) -19.78 (-20.16 to -19.74) 
z4_GSD_23713        HRG14 J033223.02-274923.5  53.095905 -27.823200 3.53 (3.10 to 3.70) -18.60 (-18.72 to -18.39) 
z4_GSD_3439         HRG14 J033242.58-274526.8  53.177429 -27.757448 3.53 (2.88 to 3.89) -18.07 (-18.34 to -17.67) 
z4_GSD_30097        HRG14 J033245.50-275035.1  53.189575 -27.843084 3.53 (3.29 to 3.74) -18.88 (-19.01 to -18.59) 
z4_GSD_18131        HRG14 J033236.72-274821.6  53.152988 -27.806002 3.53 (3.32 to 3.67) -19.23 (-19.31 to -18.95) 
z4_GSD_26338        HRG14 J033245.98-274952.0  53.191601 -27.831118 3.54 (3.18 to 3.75) -19.61 (-19.76 to -19.36) 
z4_GSD_30292        HRG14 J033220.85-275038.9  53.086891 -27.844139 3.54 (0.40 to 3.70) -21.03 (-21.23 to -20.98) 
z4_GSD_13996        HRG14 J033219.65-274734.2  53.081894 -27.792845 3.54 (0.52 to 3.82) -18.60 (-18.88 to -18.27) 
z4_GSD_14419        HRG14 J033243.39-274739.2  53.180790 -27.794210 3.54 (0.37 to 3.92) -19.38 (-19.77 to -19.21) 
z4_GSD_32837        HRG14 J033228.45-275117.1  53.118549 -27.854748 3.54 (0.48 to 3.82) -18.28 (-18.55 to -18.07) 
z4_GSD_14859        HRG14 J033217.03-274743.8  53.070953 -27.795498 3.54 (3.35 to 3.70) -19.72 (-19.86 to -19.49) 
z4_GSD_27037        HRG14 J033240.78-275003.1  53.169922 -27.834183 3.54 (3.45 to 3.63) -20.45 (-20.57 to -20.42) 
z4_GSD_23433        HRG14 J033255.39-274920.3  53.230804 -27.822300 3.54 (0.39 to 3.88) -19.00 (-19.31 to -18.72) 
z4_GSD_36217        HRG14 J033215.54-275247.6  53.064754 -27.879883 3.54 (3.17 to 3.72) -20.06 (-20.19 to -19.82) 
z4_GSD_4534         HRG14 J033242.98-274545.7  53.179073 -27.762686 3.54 (3.08 to 4.47) -18.93 (-19.32 to -18.45) 
z4_GSD_13382        HRG14 J033205.39-274727.8  53.022449 -27.791061 3.54 (3.29 to 3.71) -20.04 (-20.17 to -19.90) 
z4_GSD_20917        HRG14 J033225.16-274852.6  53.104813 -27.814617 3.54 (3.47 to 3.62) -21.57 (-21.59 to -21.47) 
z4_GSD_14523        HRG14 J033222.60-274740.3  53.094181 -27.794533 3.54 (2.90 to 4.07) -18.56 (-18.89 to -18.10) 
z4_GSD_6059         HRG14 J033218.21-274607.2  53.075882 -27.768669 3.54 (3.38 to 3.71) -20.26 (-20.39 to -20.19) 
z4_GSD_1473         HRG14 J033231.69-274448.3  53.132030 -27.746752 3.54 (0.50 to 4.08) -18.41 (-18.80 to -18.16) 
z4_GSD_33930        HRG14 J033227.60-275137.3  53.114998 -27.860350 3.54 (3.36 to 3.69) -19.62 (-19.73 to -19.46) 
z4_GSD_16281        HRG14 J033216.33-274759.0  53.068039 -27.799728 3.54 (0.34 to 3.69) -19.02 (-19.18 to -18.78) 
z4_GSD_12612        HRG14 J033213.55-274720.3  53.056438 -27.788963 3.54 (3.32 to 3.69) -20.40 (-20.52 to -20.32) 
z4_GSD_1015         HRG14 J033236.31-274434.5  53.151299 -27.742910 3.55 (3.46 to 3.65) -21.44 (-21.58 to -21.41) 
z4_GSD_19659        HRG14 J033216.90-274838.2  53.070400 -27.810598 3.55 (3.33 to 3.72) -19.68 (-19.87 to -19.48) 
z4_GSD_1839         HRG14 J033247.02-274456.7  53.195900 -27.749096 3.55 (0.38 to 3.80) -19.16 (-19.31 to -18.80) 
z4_GSD_13749        HRG14 J033251.15-274731.6  53.213131 -27.792112 3.55 (3.27 to 3.73) -19.86 (-20.01 to -19.72) 
z4_GSD_30821        HRG14 J033236.30-275045.8  53.151230 -27.846050 3.55 (3.15 to 3.74) -19.23 (-19.38 to -18.90) 
z4_GSD_3749         HRG14 J033228.90-274531.9  53.120399 -27.758867 3.55 (3.41 to 3.68) -20.48 (-20.57 to -20.38) 
z4_GSD_23105        HRG14 J033237.47-274916.4  53.156109 -27.821217 3.55 (0.77 to 3.79) -18.06 (-18.40 to -17.83) 
z4_GSD_1668         HRG14 J033247.03-274453.2  53.195965 -27.748104 3.55 (3.36 to 3.64) -19.95 (-20.05 to -19.75) 
z4_GSD_3687         HRG14 J033241.69-274534.1  53.173721 -27.759472 3.55 (3.04 to 4.05) -19.66 (-19.94 to -19.18) 
z4_GSD_33205        HRG14 J033228.04-275123.4  53.116829 -27.856503 3.55 (3.46 to 3.63) -20.02 (-20.10 to -19.95) 
z4_GSD_13191        HRG14 J033227.80-274721.3  53.115845 -27.789242 3.55 (1.40 to 3.74) -18.61 (-18.81 to -18.33) 
z4_GSD_27984        HRG14 J033210.82-275010.0  53.045097 -27.836113 3.55 (0.35 to 3.73) -20.08 (-20.23 to -19.96) 
z4_GSD_15264        HRG14 J033225.25-274748.5  53.105209 -27.796806 3.55 (3.34 to 3.65) -19.46 (-19.51 to -19.26) 
z4_GSD_7412         HRG14 J033249.89-274628.9  53.207882 -27.774700 3.55 (1.31 to 4.83) -17.36 (-18.07 to -17.05) 
z4_GSD_34355        HRG14 J033219.73-275146.3  53.082222 -27.862867 3.56 (3.23 to 3.75) -19.72 (-19.81 to -19.53) 
z4_GSD_18209        HRG14 J033241.20-274821.2  53.171673 -27.805885 3.56 (3.18 to 3.77) -19.03 (-19.26 to -18.76) 
z4_GSD_19143        HRG14 J033252.91-274831.5  53.220444 -27.808750 3.56 (3.48 to 3.64) -20.67 (-20.75 to -20.61) 
z4_GSD_24199        HRG14 J033237.30-274928.9  53.155437 -27.824694 3.56 (0.49 to 3.78) -18.59 (-18.73 to -18.29) 
z4_GSD_17857        HRG14 J033226.74-274816.7  53.111408 -27.804644 3.56 (3.08 to 3.77) -18.80 (-18.94 to -18.48) 
z4_GSD_5651         HRG14 J033212.81-274602.4  53.053371 -27.767334 3.56 (0.50 to 3.92) -19.64 (-19.91 to -19.45) 
z4_GSD_7398         HRG14 J033245.61-274623.9  53.190056 -27.773293 3.56 (0.46 to 3.85) -19.24 (-19.43 to -19.06) 
z4_GSD_16944        HRG14 J033220.67-274806.8  53.086128 -27.801876 3.56 (3.41 to 3.69) -19.23 (-19.32 to -19.05) 
z4_GSD_29990        HRG14 J033228.39-275028.6  53.118290 -27.841269 3.56 (0.31 to 3.76) -18.70 (-18.84 to -18.57) 
z4_GSD_31245        HRG14 J033218.40-275104.9  53.076649 -27.851364 3.56 (3.43 to 3.67) -20.31 (-20.36 to -20.14) 
z4_GSD_24778        HRG14 J033252.32-274935.4  53.218010 -27.826492 3.56 (3.09 to 3.93) -20.00 (-20.31 to -19.64) 
z4_GSD_12729        HRG14 J033247.59-274721.0  53.198292 -27.789156 3.56 (0.31 to 3.74) -19.65 (-19.92 to -19.54) 
z4_GSD_28800        HRG14 J033222.74-275019.2  53.094769 -27.838657 3.56 (0.35 to 3.76) -19.88 (-20.01 to -19.73) 
z4_GSD_35064        HRG14 J033214.82-275204.6  53.061756 -27.867945 3.56 (3.50 to 3.64) -21.67 (-21.71 to -21.64) 
z4_GSD_24029        HRG14 J033237.30-274927.1  53.155415 -27.824203 3.56 (3.43 to 3.68) -19.36 (-19.43 to -19.19) 
z4_GSD_23062        HRG14 J033236.96-274916.2  53.153992 -27.821177 3.56 (0.31 to 3.69) -20.40 (-20.58 to -20.31) 
z4_GSD_1517         HRG14 J033232.38-274449.6  53.134937 -27.747107 3.56 (3.42 to 3.68) -19.29 (-19.37 to -19.12) 
z4_GSD_14100        HRG14 J033231.51-274735.6  53.131306 -27.793215 3.56 (0.29 to 3.75) -18.81 (-18.97 to -18.61) 
z4_GSD_17275        HRG14 J033207.13-274810.6  53.029709 -27.802931 3.56 (3.46 to 3.65) -19.92 (-19.94 to -19.77) 
z4_GSD_15809        HRG14 J033209.35-274754.2  53.038971 -27.798391 3.56 (0.75 to 3.75) -18.63 (-18.84 to -18.44) 
z4_GSD_9632         HRG14 J033217.65-274648.7  53.073544 -27.780203 3.56 (3.21 to 3.79) -18.83 (-19.00 to -18.58) 
z4_GSD_24912        HRG14 J033207.80-274936.6  53.032497 -27.826843 3.56 (3.15 to 3.79) -18.49 (-18.65 to -18.25) 
z4_GSD_16768        HRG14 J033224.21-274804.7  53.100887 -27.801310 3.56 (3.41 to 3.74) -19.13 (-19.22 to -18.91) 
z4_GSD_31337        HRG14 J033241.12-275053.1  53.171326 -27.848076 3.56 (0.30 to 3.76) -18.70 (-19.07 to -18.58) 
z4_GSD_36226        HRG14 J033218.04-275248.2  53.075150 -27.880060 3.56 (3.20 to 3.66) -18.85 (-19.01 to -18.72) 
z4_GSD_30657        HRG14 J033230.72-275043.5  53.127983 -27.845427 3.56 (0.64 to 3.72) -19.11 (-19.12 to -18.75) 
z4_GSD_32551        HRG14 J033223.16-275108.5  53.096500 -27.852348 3.56 (0.42 to 3.72) -19.39 (-19.55 to -19.14) 
z4_GSD_35245        HRG14 J033221.73-275209.1  53.090557 -27.869198 3.56 (3.21 to 3.71) -18.76 (-18.85 to -18.42) 
z4_GSD_18198        HRG14 J033230.53-274821.0  53.127201 -27.805832 3.56 (0.39 to 3.83) -18.97 (-19.22 to -18.76) 
z4_GSD_15874        HRG14 J033208.78-274754.9  53.036579 -27.798573 3.56 (2.81 to 3.79) -18.52 (-18.72 to -18.21) 
z4_GSD_35815        HRG14 J033219.49-275228.6  53.081226 -27.874599 3.56 (3.37 to 3.79) -20.52 (-20.78 to -20.49) 
z4_GSD_28751        HRG14 J033216.47-275018.8  53.068645 -27.838549 3.56 (3.03 to 3.80) -19.67 (-19.90 to -19.31) 
z4_GSD_29289        HRG14 J033239.07-275022.8  53.162785 -27.839672 3.56 (0.45 to 3.82) -18.43 (-18.66 to -17.90) 
z4_GSD_14104        HRG14 J033214.77-274735.6  53.061531 -27.793213 3.57 (3.04 to 3.85) -18.91 (-19.11 to -18.46) 
z4_GSD_14761        HRG14 J033248.37-274742.5  53.201553 -27.795145 3.57 (0.67 to 3.85) -18.36 (-18.47 to -17.92) 
z4_GSD_10026        HRG14 J033210.15-274653.1  53.042305 -27.781416 3.57 (3.46 to 3.69) -20.13 (-20.28 to -20.10) 
z4_GSD_14848        HRG14 J033213.50-274743.6  53.056236 -27.795443 3.57 (2.92 to 3.79) -19.06 (-19.25 to -18.73) 
z4_GSD_17148        HRG14 J033217.46-274809.2  53.072769 -27.802553 3.57 (0.63 to 3.97) -18.44 (-18.72 to -17.89) 
z4_GSD_33327        HRG14 J033227.89-275126.2  53.116207 -27.857290 3.57 (3.39 to 3.75) -19.65 (-19.84 to -19.52) 
z4_GSD_32777        HRG14 J033218.30-275116.0  53.076256 -27.854456 3.57 (0.63 to 3.89) -18.27 (-18.50 to -17.77) 
z4_GSD_33470        HRG14 J033229.43-275128.2  53.122620 -27.857843 3.57 (3.49 to 3.67) -19.94 (-20.04 to -19.86) 
z4_GSD_7203         HRG14 J033247.02-274621.7  53.195927 -27.772682 3.57 (3.21 to 3.76) -19.63 (-19.78 to -19.27) 
z4_GSD_30168        HRG14 J033215.13-275036.2  53.063034 -27.843397 3.57 (3.27 to 4.28) -19.44 (-19.97 to -19.22) 
z4_GSD_1270         HRG14 J033243.61-274441.4  53.181721 -27.744841 3.57 (0.82 to 4.54) -16.92 (-17.19 to -15.95) 
z4_GSD_13511        HRG14 J033226.39-274728.0  53.109974 -27.791111 3.57 (0.50 to 3.89) -18.46 (-18.69 to -18.07) 
z4_GSD_35844        HRG14 J033216.79-275229.1  53.069977 -27.874750 3.57 (3.44 to 3.72) -20.57 (-20.68 to -20.44) 
z4_GSD_832          HRG14 J033235.13-274428.6  53.146393 -27.741278 3.57 (3.18 to 3.81) -19.98 (-20.19 to -19.87) 
z4_GSD_13151        HRG14 J033206.75-274725.3  53.028118 -27.790371 3.57 (3.34 to 3.71) -20.00 (-20.12 to -19.87) 
z4_GSD_7959         HRG14 J033234.00-274629.8  53.141659 -27.774940 3.57 (3.23 to 3.77) -19.11 (-19.35 to -18.95) 
z4_GSD_7233         HRG14 J033245.72-274622.5  53.190495 -27.772924 3.57 (0.38 to 3.91) -19.39 (-19.68 to -19.26) 
z4_GSD_5622         HRG14 J033217.15-274602.1  53.071468 -27.767250 3.57 (3.40 to 3.73) -20.29 (-20.44 to -20.25) 
z4_GSD_23486        HRG14 J033226.22-274921.3  53.109261 -27.822590 3.57 (3.26 to 4.71) -19.41 (-20.03 to -19.02) 
z4_GSD_27035        HRG14 J033240.85-275000.2  53.170208 -27.833376 3.58 (3.45 to 3.66) -21.73 (-21.81 to -21.64) 
z4_GSD_8419         HRG14 J033215.29-274635.6  53.063713 -27.776569 3.58 (3.30 to 3.77) -20.72 (-20.83 to -20.46) 
z4_GSD_35557        HRG14 J033214.94-275219.0  53.062256 -27.871946 3.58 (3.46 to 3.72) -20.20 (-20.28 to -20.04) 
z4_GSD_3769         HRG14 J033233.37-274531.9  53.139027 -27.758854 3.58 (3.39 to 3.77) -17.97 (-18.19 to -17.79) 
z4_GSD_11037        HRG14 J033231.93-274704.1  53.133034 -27.784466 3.58 (0.37 to 3.95) -19.86 (-20.28 to -19.82) 
z4_GSD_33575        HRG14 J033218.29-275130.4  53.076206 -27.858431 3.58 (3.45 to 3.74) -19.16 (-19.24 to -18.92) 
z4_GSD_22070        HRG14 J033250.54-274904.6  53.210587 -27.817957 3.58 (3.31 to 3.77) -19.66 (-19.74 to -19.42) 
z4_GSD_29409        HRG14 J033227.39-275026.6  53.114105 -27.840729 3.58 (3.46 to 3.77) -18.89 (-19.00 to -18.73) 
z4_GSD_17470        HRG14 J033209.89-274812.7  53.041199 -27.803526 3.58 (0.40 to 3.80) -18.63 (-18.83 to -18.44) 
z4_GSD_33018        HRG14 J033229.55-275120.3  53.123116 -27.855635 3.58 (3.50 to 3.75) -19.63 (-19.73 to -19.48) 
z4_GSD_19519        HRG14 J033220.74-274837.0  53.086414 -27.810284 3.58 (2.33 to 4.22) -19.19 (-19.69 to -18.52) 
z4_GSD_18401        HRG14 J033214.22-274823.1  53.059231 -27.806429 3.58 (3.20 to 3.83) -19.21 (-19.35 to -18.91) 
z4_GSD_31520        HRG14 J033228.69-275055.8  53.119545 -27.848824 3.58 (3.29 to 3.83) -18.48 (-18.59 to -18.19) 
z4_GSD_26741        HRG14 J033222.56-274956.6  53.093990 -27.832394 3.58 (2.81 to 3.92) -18.55 (-18.78 to -18.09) 
z4_GSD_22013        HRG14 J033223.35-274903.7  53.097279 -27.817690 3.58 (0.57 to 3.93) -17.96 (-18.21 to -17.42) 
z4_GSD_21445        HRG14 J033248.67-274857.7  53.202801 -27.816029 3.58 (3.48 to 3.74) -20.09 (-20.17 to -19.94) 
z4_GSD_9047         HRG14 J033213.22-274642.6  53.055069 -27.778494 3.58 (3.48 to 3.69) -20.41 (-20.52 to -20.36) 
z4_GSD_33922        HRG14 J033227.98-275138.4  53.116581 -27.860657 3.58 (3.56 to 4.36) -19.72 (-20.50 to -19.69) 
z4_GSD_10327        HRG14 J033248.22-274655.9  53.200897 -27.782183 3.58 (0.78 to 3.81) -18.91 (-19.16 to -18.44) 
z4_GSD_23770        HRG14 J033220.17-274924.5  53.084023 -27.823477 3.58 (3.48 to 3.72) -20.74 (-20.88 to -20.71) 
z4_GSD_1715         HRG14 J033232.61-274452.3  53.135891 -27.747860 3.58 (3.37 to 3.77) -19.09 (-19.16 to -18.88) 
z4_GSD_2760         HRG14 J033227.92-274515.3  53.116341 -27.754261 3.58 (3.30 to 3.80) -18.91 (-19.00 to -18.65) 
z4_GSD_1549         HRG14 J033231.67-274450.4  53.131950 -27.747335 3.58 (0.56 to 3.85) -18.32 (-18.49 to -17.86) 
z4_GSD_17651        HRG14 J033221.14-274814.5  53.088085 -27.804035 3.58 (3.26 to 3.83) -19.29 (-19.46 to -19.03) 
z4_GSD_33326        HRG14 J033227.95-275126.1  53.116467 -27.857239 3.58 (0.76 to 3.85) -19.20 (-19.41 to -18.78) 
z4_GSD_28667        HRG14 J033212.78-275019.1  53.053261 -27.838634 3.58 (3.32 to 3.81) -19.72 (-19.92 to -19.57) 
z4_GSD_5302         HRG14 J033231.68-274557.3  53.132015 -27.765923 3.59 (0.33 to 3.88) -19.07 (-19.38 to -18.90) 
z4_GSD_9691         HRG14 J033230.11-274649.3  53.125465 -27.780361 3.59 (3.46 to 3.78) -19.36 (-19.46 to -19.14) 
z4_GSD_35669        HRG14 J033218.83-275223.4  53.078457 -27.873180 3.59 (3.32 to 3.79) -21.02 (-21.13 to -20.78) 
z4_GSD_7419         HRG14 J033249.76-274628.9  53.207317 -27.774694 3.59 (3.30 to 4.60) -18.62 (-19.33 to -18.23) 
z4_GSD_19371        HRG14 J033226.61-274835.0  53.110863 -27.809721 3.59 (3.02 to 3.87) -17.77 (-17.95 to -17.44) 
z4_GSD_17334        HRG14 J033234.51-274811.0  53.143810 -27.803064 3.59 (0.74 to 3.83) -18.30 (-18.53 to -17.82) 
z4_GSD_3746         HRG14 J033239.97-274531.5  53.166553 -27.758745 3.59 (0.43 to 3.83) -18.21 (-18.51 to -17.89) 
z4_GSD_34013        HRG14 J033229.59-275139.1  53.123302 -27.860867 3.59 (3.40 to 3.86) -19.28 (-19.45 to -19.11) 
z4_GSD_13429        HRG14 J033217.72-274728.4  53.073845 -27.791218 3.59 (3.37 to 3.87) -17.94 (-18.17 to -17.60) 
z4_GSD_6664         HRG14 J033215.44-274614.5  53.064339 -27.770685 3.59 (3.30 to 3.89) -18.74 (-18.95 to -18.53) 
z4_GSD_29597        HRG14 J033223.19-275029.2  53.096619 -27.841433 3.59 (3.50 to 3.70) -20.13 (-20.21 to -20.03) 
z4_GSD_29955        HRG14 J033226.28-275033.2  53.109516 -27.842564 3.59 (0.46 to 3.81) -18.76 (-18.91 to -18.43) 
z4_GSD_18996        HRG14 J033224.75-274830.0  53.103146 -27.808342 3.59 (0.44 to 4.01) -19.48 (-19.76 to -19.34) 
z4_GSD_16206        HRG14 J033229.35-274758.3  53.122295 -27.799534 3.59 (2.33 to 4.33) -17.38 (-17.89 to -16.87) 
z4_GSD_18786        HRG14 J033212.67-274827.6  53.052792 -27.807669 3.59 (3.23 to 3.79) -19.41 (-19.56 to -19.28) 
z4_GSD_30397        HRG14 J033214.57-275039.6  53.060703 -27.844345 3.59 (0.49 to 3.85) -19.03 (-19.19 to -18.81) 
z4_GSD_7621         HRG14 J033230.97-274626.4  53.129025 -27.774000 3.59 (1.81 to 4.48) -17.79 (-18.43 to -17.02) 
z4_GSD_3325         HRG14 J033223.15-274525.5  53.096443 -27.757074 3.59 (2.25 to 4.98) -17.70 (-18.12 to -16.43) 
z4_GSD_13613        HRG14 J033248.92-274730.1  53.203854 -27.791704 3.60 (1.23 to 4.03) -17.77 (-18.15 to -17.34) 
z4_GSD_4084         HRG14 J033227.49-274537.5  53.114536 -27.760418 3.60 (2.64 to 3.89) -18.22 (-18.51 to -17.82) 
z4_GSD_29025        HRG14 J033220.96-275023.7  53.087341 -27.839916 3.60 (1.40 to 3.83) -17.44 (-17.78 to -17.03) 
z4_GSD_29028        HRG14 J033220.97-275022.3  53.087368 -27.839535 3.60 (3.48 to 3.73) -21.03 (-21.14 to -20.96) 
z4_GSD_31682        HRG14 J033219.64-275058.3  53.081841 -27.849529 3.60 (0.52 to 3.87) -18.50 (-18.76 to -18.15) 
z4_GSD_34551        HRG14 J033220.54-275151.2  53.085594 -27.864210 3.60 (3.14 to 3.91) -19.51 (-19.79 to -19.22) 
z4_GSD_26234        HRG14 J033231.08-274951.2  53.129490 -27.830896 3.60 (3.47 to 3.78) -20.53 (-20.69 to -20.46) 
z4_GSD_5289         HRG14 J033215.37-274557.1  53.064049 -27.765865 3.60 (3.41 to 3.77) -19.84 (-20.00 to -19.69) 
z4_GSD_19703        HRG14 J033235.10-274838.1  53.146248 -27.810581 3.60 (2.92 to 3.89) -18.73 (-18.98 to -18.38) 
z4_GSD_25035        HRG14 J033213.81-274938.7  53.057526 -27.827421 3.60 (0.33 to 3.83) -19.37 (-19.61 to -19.26) 
z4_GSD_29774        HRG14 J033227.07-275031.5  53.112808 -27.842081 3.60 (2.89 to 4.21) -19.13 (-19.60 to -18.60) 
z4_GSD_18127        HRG14 J033227.08-274820.3  53.112850 -27.805637 3.60 (3.12 to 3.82) -18.75 (-18.91 to -18.53) 
z4_GSD_12719        HRG14 J033228.37-274720.9  53.118210 -27.789127 3.61 (3.42 to 3.84) -19.03 (-19.27 to -18.89) 
z4_GSD_25540        HRG14 J033226.00-274943.5  53.108334 -27.828754 3.61 (0.44 to 3.93) -18.34 (-18.67 to -17.99) 
z4_GSD_17723        HRG14 J033252.54-274815.4  53.218906 -27.804264 3.61 (3.50 to 3.74) -20.95 (-21.05 to -20.87) 
z4_GSD_13954        HRG14 J033213.89-274733.9  53.057892 -27.792751 3.61 (3.35 to 3.81) -19.58 (-19.74 to -19.43) 
z4_GSD_34972        HRG14 J033228.98-275201.4  53.120754 -27.867048 3.61 (3.48 to 3.78) -19.37 (-19.48 to -19.24) 
z4_GSD_24384        HRG14 J033237.15-274930.8  53.154793 -27.825226 3.62 (3.33 to 3.82) -18.26 (-18.43 to -18.02) 
z4_GSD_16170        HRG14 J033217.39-274757.9  53.072441 -27.799421 3.62 (2.98 to 3.88) -18.43 (-18.73 to -18.18) 
z4_GSD_25310        HRG14 J033213.42-274950.0  53.055916 -27.830557 3.62 (2.62 to 3.91) -17.47 (-17.81 to -17.03) 
z4_GSD_6402         HRG14 J033218.42-274611.6  53.076740 -27.769882 3.62 (0.55 to 3.96) -17.68 (-18.14 to -17.27) 
z4_GSD_32134        HRG14 J033223.68-275105.5  53.098663 -27.851522 3.62 (3.26 to 3.86) -19.39 (-19.57 to -19.22) 
z4_GSD_20751        HRG14 J033225.01-274849.4  53.104210 -27.813728 3.62 (0.34 to 3.89) -19.00 (-19.29 to -18.88) 
z4_GSD_34362        HRG14 J033213.09-275146.5  53.054562 -27.862907 3.62 (0.45 to 3.78) -20.30 (-20.54 to -20.23) 
z4_GSD_26603        HRG14 J033247.56-274956.8  53.198174 -27.832436 3.62 (3.19 to 3.88) -18.66 (-18.83 to -18.41) 
z4_GSD_34883        HRG14 J033218.42-275158.9  53.076759 -27.866375 3.62 (3.30 to 3.86) -19.22 (-19.43 to -19.09) 
z4_GSD_31534        HRG14 J033223.10-275056.5  53.096260 -27.849028 3.62 (2.93 to 4.06) -18.87 (-19.32 to -18.23) 
z4_GSD_9410         HRG14 J033245.94-274646.5  53.191422 -27.779581 3.62 (2.33 to 3.91) -18.14 (-18.29 to -17.55) 
z4_GSD_8663         HRG14 J033210.34-274638.0  53.043087 -27.777222 3.62 (3.37 to 3.90) -18.89 (-19.08 to -18.64) 
z4_GSD_30082        HRG14 J033239.09-275035.0  53.162891 -27.843056 3.62 (3.47 to 3.79) -18.96 (-19.16 to -18.91) 
z4_GSD_29026        HRG14 J033221.03-275023.4  53.087627 -27.839836 3.62 (3.19 to 3.81) -19.08 (-19.29 to -18.78) 
z4_GSD_20399        HRG14 J033227.92-274845.6  53.116322 -27.812662 3.62 (0.55 to 3.85) -19.38 (-19.58 to -19.24) 
z4_GSD_14646        HRG14 J033206.95-274741.9  53.028957 -27.794977 3.62 (3.39 to 3.87) -18.72 (-18.92 to -18.55) 
z4_GSD_3192         HRG14 J033232.24-274524.2  53.134327 -27.756716 3.63 (3.26 to 3.83) -19.16 (-19.24 to -18.90) 
z4_GSD_792          HRG14 J033246.11-274427.3  53.192139 -27.740921 3.63 (0.77 to 4.40) -19.68 (-20.26 to -19.46) 
z4_GSD_29111        HRG14 J033210.04-275019.0  53.041817 -27.838598 3.63 (2.60 to 3.94) -18.41 (-18.67 to -18.05) 
z4_GSD_19773        HRG14 J033228.21-274838.7  53.117550 -27.810760 3.63 (0.70 to 3.90) -18.71 (-18.90 to -18.43) 
z4_GSD_21002        HRG14 J033229.14-274852.6  53.121414 -27.814621 3.63 (3.57 to 3.73) -21.18 (-21.27 to -21.13) 
z4_GSD_8042         HRG14 J033251.26-274630.8  53.213585 -27.775227 3.63 (0.53 to 3.85) -19.71 (-19.77 to -19.48) 
z4_GSD_33131        HRG14 J033222.66-275122.2  53.094402 -27.856174 3.63 (3.43 to 3.82) -19.47 (-19.58 to -19.28) 
z4_GSD_3554         HRG14 J033222.39-274528.9  53.093281 -27.758036 3.63 (3.50 to 3.79) -19.82 (-19.92 to -19.70) 
z4_GSD_11269        HRG14 J033207.50-274706.8  53.031239 -27.785215 3.63 (3.53 to 3.77) -21.30 (-21.41 to -21.20) 
z4_GSD_15114        HRG14 J033250.12-274746.7  53.208843 -27.796309 3.63 (0.44 to 3.96) -19.17 (-19.46 to -18.93) 
z4_GSD_30918        HRG14 J033214.14-275047.1  53.058926 -27.846416 3.63 (3.16 to 3.87) -18.75 (-19.02 to -18.40) 
z4_GSD_20654        HRG14 J033238.01-274848.4  53.158382 -27.813433 3.63 (3.29 to 3.81) -18.87 (-18.97 to -18.60) 
z4_GSD_16446        HRG14 J033229.86-274801.3  53.124413 -27.800364 3.64 (0.46 to 3.88) -19.86 (-20.02 to -19.65) 
z4_GSD_4766         HRG14 J033242.50-274551.7  53.177067 -27.764353 3.64 (3.58 to 3.73) -21.91 (-21.97 to -21.85) 
z4_GSD_31744        HRG14 J033227.56-275059.6  53.114826 -27.849895 3.64 (3.21 to 3.84) -19.68 (-19.89 to -19.39) 
z4_GSD_27613        HRG14 J033232.77-275003.9  53.136539 -27.834423 3.64 (0.48 to 3.89) -18.35 (-18.68 to -18.03) 
z4_GSD_29938        HRG14 J033217.26-275033.1  53.071934 -27.842520 3.64 (3.56 to 3.79) -19.94 (-20.04 to -19.84) 
z4_GSD_4939         HRG14 J033246.72-274551.3  53.194649 -27.764257 3.64 (0.51 to 3.99) -17.42 (-17.83 to -16.92) 
z4_GSD_35794        HRG14 J033216.77-275229.5  53.069855 -27.874874 3.64 (0.62 to 3.86) -18.73 (-18.94 to -18.41) 
z4_GSD_35258        HRG14 J033225.73-275209.3  53.107193 -27.869242 3.64 (3.42 to 3.79) -19.97 (-20.09 to -19.83) 
z4_GSD_7507         HRG14 J033218.07-274629.9  53.075306 -27.774973 3.65 (3.48 to 3.82) -20.50 (-20.63 to -20.41) 
z4_GSD_26324        HRG14 J033248.64-274951.8  53.202682 -27.831053 3.65 (3.13 to 3.87) -19.11 (-19.20 to -18.75) 
z4_GSD_15330        HRG14 J033212.17-274749.4  53.050724 -27.797043 3.65 (3.11 to 3.93) -18.77 (-18.88 to -18.26) 
z4_GSD_31577        HRG14 J033239.33-275056.6  53.163868 -27.849064 3.65 (2.81 to 3.91) -17.74 (-18.03 to -17.38) 
z4_GSD_26117        HRG14 J033217.47-274950.2  53.072777 -27.830608 3.65 (3.40 to 3.89) -20.11 (-20.26 to -19.92) 
z4_GSD_21345        HRG14 J033221.34-274856.4  53.088898 -27.815653 3.65 (3.30 to 3.87) -19.11 (-19.30 to -18.88) 
z4_GSD_487          HRG14 J033245.34-274413.0  53.188908 -27.736942 3.65 (3.25 to 3.99) -18.59 (-18.79 to -18.39) 
z4_GSD_33500        HRG14 J033212.43-275129.4  53.051804 -27.858154 3.65 (3.36 to 3.98) -19.03 (-19.25 to -18.72) 
z4_GSD_12611        HRG14 J033213.57-274719.6  53.056549 -27.788790 3.65 (3.52 to 3.78) -20.44 (-20.59 to -20.36) 
z4_GSD_12665        HRG14 J033250.92-274720.0  53.212181 -27.788891 3.65 (3.04 to 3.86) -19.14 (-19.39 to -19.00) 
z4_GSD_15721        HRG14 J033217.24-274753.5  53.071838 -27.798191 3.65 (3.55 to 3.78) -20.10 (-20.16 to -19.95) 
z4_GSD_18394        HRG14 J033214.58-274823.2  53.060768 -27.806456 3.65 (3.40 to 3.86) -20.04 (-20.20 to -19.85) 
z4_GSD_35257        HRG14 J033225.78-275209.5  53.107422 -27.869299 3.65 (3.53 to 3.82) -21.09 (-21.28 to -21.04) 
z4_GSD_1098         HRG14 J033232.36-274436.7  53.134853 -27.743538 3.65 (0.34 to 3.91) -19.03 (-19.20 to -18.80) 
z4_GSD_28757        HRG14 J033214.78-275018.5  53.061581 -27.838469 3.66 (3.46 to 3.86) -19.46 (-19.64 to -19.28) 
z4_GSD_3718         HRG14 J033230.94-274531.3  53.128922 -27.758684 3.66 (0.45 to 3.93) -18.27 (-18.47 to -17.78) 
z4_GSD_19436        HRG14 J033213.52-274835.1  53.056335 -27.809746 3.66 (3.41 to 3.88) -19.35 (-19.52 to -19.10) 
z4_GSD_1349         HRG14 J033232.68-274444.2  53.136147 -27.745607 3.66 (2.77 to 3.94) -17.98 (-18.26 to -17.55) 
z4_GSD_9713         HRG14 J033245.62-274649.9  53.190094 -27.780539 3.66 (3.25 to 3.85) -19.15 (-19.21 to -18.84) 
z4_GSD_21107        HRG14 J033246.50-274842.3  53.193737 -27.811762 3.66 (3.53 to 3.85) -19.50 (-19.60 to -19.33) 
z4_GSD_19384        HRG14 J033249.00-274824.2  53.204147 -27.806730 3.66 (3.55 to 3.77) -21.19 (-21.31 to -21.11) 
z4_GSD_820          HRG14 J033236.58-274433.0  53.152401 -27.742489 3.66 (3.34 to 3.88) -19.88 (-19.98 to -19.68) 
z4_GSD_33298        HRG14 J033219.61-275124.9  53.081722 -27.856903 3.66 (0.48 to 3.96) -18.61 (-18.91 to -18.35) 
z4_GSD_25659        HRG14 J033216.48-274946.7  53.068653 -27.829638 3.66 (0.71 to 3.96) -18.90 (-19.18 to -18.69) 
z4_GSD_34738        HRG14 J033223.34-275156.9  53.097237 -27.865795 3.66 (3.58 to 3.74) -22.35 (-22.43 to -22.30) 
z4_GSD_24904        HRG14 J033215.91-274936.7  53.066296 -27.826868 3.66 (1.76 to 4.62) -17.80 (-18.21 to -17.16) 
z4_GSD_5918         HRG14 J033233.89-274605.2  53.141190 -27.768099 3.66 (3.29 to 3.90) -17.95 (-18.09 to -17.63) 
z4_GSD_27050        HRG14 J033235.54-275000.3  53.148090 -27.833410 3.66 (0.40 to 3.87) -20.19 (-20.31 to -20.05) 
z4_GSD_2848         HRG14 J033238.53-274516.8  53.160526 -27.754675 3.66 (1.86 to 4.00) -18.02 (-18.39 to -17.68) 
z4_GSD_12056        HRG14 J033225.95-274713.6  53.108143 -27.787098 3.67 (0.49 to 3.99) -18.41 (-18.64 to -17.86) 
z4_GSD_8998         HRG14 J033214.66-274642.1  53.061081 -27.778355 3.67 (0.34 to 3.86) -19.73 (-19.88 to -19.59) 
z4_GSD_15337        HRG14 J033242.36-274749.2  53.176495 -27.796989 3.67 (0.43 to 3.93) -18.03 (-18.38 to -17.80) 
z4_GSD_28192        HRG14 J033229.88-275012.2  53.124508 -27.836723 3.67 (3.58 to 3.78) -20.57 (-20.70 to -20.53) 
z4_GSD_10741        HRG14 J033205.43-274700.4  53.022644 -27.783436 3.67 (2.98 to 3.91) -19.12 (-19.34 to -18.67) 
z4_GSD_15786        HRG14 J033217.22-274754.4  53.071735 -27.798437 3.67 (3.59 to 3.74) -21.05 (-21.13 to -21.00) 
z4_GSD_10078        HRG14 J033204.46-274653.5  53.018585 -27.781540 3.67 (3.39 to 3.86) -20.03 (-20.30 to -19.95) 
z4_GSD_31037        HRG14 J033217.89-275050.1  53.074562 -27.847260 3.67 (3.58 to 3.75) -22.11 (-22.32 to -22.10) 
z4_GSD_223          HRG14 J033244.00-274358.2  53.183342 -27.732845 3.67 (0.43 to 3.95) -18.12 (-18.48 to -17.93) 
z4_GSD_6624         HRG14 J033247.71-274613.9  53.198772 -27.770531 3.67 (0.50 to 3.92) -18.59 (-18.88 to -18.20) 
z4_GSD_18721        HRG14 J033247.38-274826.9  53.197437 -27.807472 3.67 (0.44 to 4.00) -19.55 (-19.98 to -19.53) 
z4_GSD_6470         HRG14 J033229.71-274610.6  53.123802 -27.769611 3.68 (3.58 to 3.81) -20.20 (-20.25 to -20.08) 
z4_GSD_28554        HRG14 J033235.13-275016.1  53.146358 -27.837803 3.68 (3.32 to 3.85) -19.20 (-19.37 to -19.04) 
z4_GSD_7940         HRG14 J033245.00-274629.6  53.187519 -27.774885 3.68 (0.40 to 3.88) -19.49 (-19.66 to -19.20) 
z4_GSD_19100        HRG14 J033236.25-274831.4  53.151031 -27.808733 3.68 (0.35 to 3.87) -19.33 (-19.62 to -19.22) 
z4_GSD_35916        HRG14 J033221.34-275232.8  53.088902 -27.875792 3.68 (3.56 to 3.84) -19.85 (-19.92 to -19.69) 
z4_GSD_33342        HRG14 J033216.19-275125.5  53.067471 -27.857079 3.68 (3.41 to 3.87) -18.94 (-19.08 to -18.74) 
z4_GSD_22601        HRG14 J033236.02-274910.7  53.150085 -27.819643 3.68 (3.54 to 3.84) -19.58 (-19.68 to -19.44) 
z4_GSD_14077        HRG14 J033207.14-274735.1  53.029751 -27.793077 3.68 (3.23 to 3.89) -18.46 (-18.64 to -18.24) 
z4_GSD_535          HRG14 J033247.75-274416.6  53.198959 -27.737940 3.68 (3.56 to 3.84) -21.42 (-21.53 to -21.31) 
z4_GSD_34233        HRG14 J033231.55-275143.5  53.131477 -27.862095 3.69 (3.26 to 3.88) -18.82 (-18.94 to -18.59) 
z4_GSD_26019        HRG14 J033231.19-274949.0  53.129967 -27.830265 3.69 (0.43 to 3.93) -19.55 (-19.73 to -19.41) 
z4_GSD_3432         HRG14 J033243.01-274526.8  53.179211 -27.757450 3.69 (3.53 to 3.86) -19.48 (-19.60 to -19.35) 
z4_GSD_21351        HRG14 J033234.53-274856.8  53.143856 -27.815771 3.70 (3.44 to 3.95) -18.91 (-19.05 to -18.65) 
z4_GSD_34097        HRG14 J033219.75-275140.8  53.082310 -27.861338 3.70 (3.37 to 3.89) -19.42 (-19.56 to -19.19) 
z4_GSD_21420        HRG14 J033243.53-274857.0  53.181374 -27.815832 3.70 (0.86 to 4.45) -16.68 (-17.25 to -16.05) 
z4_GSD_5188         HRG14 J033228.41-274555.5  53.118389 -27.765419 3.70 (0.53 to 3.96) -18.53 (-18.78 to -18.29) 
z4_GSD_21872        HRG14 J033225.00-274902.2  53.104179 -27.817291 3.70 (0.53 to 4.03) -18.48 (-18.79 to -18.08) 
z4_GSD_22373        HRG14 J033215.01-274908.1  53.062550 -27.818920 3.70 (3.38 to 3.94) -19.43 (-19.66 to -19.23) 
z4_GSD_30357        HRG14 J033214.15-275039.1  53.058971 -27.844202 3.70 (0.39 to 3.92) -19.61 (-19.81 to -19.48) 
z4_GSD_12318        HRG14 J033209.45-274716.2  53.039356 -27.787827 3.70 (3.55 to 3.91) -19.47 (-19.54 to -19.22) 
z4_GSD_34809        HRG14 J033228.89-275157.1  53.120369 -27.865866 3.70 (0.44 to 3.97) -19.24 (-19.38 to -18.71) 
z4_GSD_12300        HRG14 J033225.01-274716.2  53.104218 -27.787838 3.70 (0.41 to 4.03) -18.79 (-18.95 to -18.41) 
z4_GSD_25110        HRG14 J033224.22-274939.0  53.100918 -27.827505 3.70 (3.56 to 3.87) -20.10 (-20.16 to -19.95) 
z4_GSD_31860        HRG14 J033223.60-275101.5  53.098331 -27.850426 3.70 (3.21 to 3.82) -20.43 (-20.46 to -19.94) 
z4_GSD_15635        HRG14 J033212.25-274752.4  53.051022 -27.797878 3.70 (3.45 to 3.89) -18.87 (-19.10 to -18.70) 
z4_GSD_19887        HRG14 J033219.61-274840.0  53.081692 -27.811117 3.70 (3.62 to 3.81) -20.67 (-20.76 to -20.58) 
z4_GSD_21908        HRG14 J033245.39-274902.7  53.189125 -27.817404 3.71 (0.44 to 3.93) -18.45 (-18.63 to -18.09) 
z4_GSD_10032        HRG14 J033210.07-274643.4  53.041939 -27.778721 3.71 (3.42 to 3.95) -18.62 (-18.78 to -18.28) 
z4_GSD_33106        HRG14 J033219.60-275121.8  53.081654 -27.856066 3.71 (3.23 to 3.98) -19.76 (-19.98 to -19.62) 
z4_GSD_24624        HRG14 J033246.22-274933.8  53.192600 -27.826057 3.71 (3.59 to 3.86) -20.54 (-20.58 to -20.40) 
z4_GSD_7538         HRG14 J033246.35-274625.3  53.193123 -27.773705 3.71 (3.44 to 3.97) -19.71 (-19.87 to -19.45) 
z4_GSD_34132        HRG14 J033231.23-275141.7  53.130108 -27.861578 3.71 (3.51 to 3.90) -19.01 (-19.10 to -18.79) 
z4_GSD_4186         HRG14 J033236.62-274541.1  53.152599 -27.761417 3.71 (0.69 to 4.10) -17.64 (-18.04 to -16.82) 
z4_GSD_16201        HRG14 J033222.59-274758.3  53.094105 -27.799541 3.71 (0.67 to 4.14) -19.14 (-19.53 to -18.92) 
z4_GSD_11429        HRG14 J033204.74-274707.3  53.019745 -27.785360 3.71 (3.46 to 3.90) -20.19 (-20.32 to -20.02) 
z4_GSD_5642         HRG14 J033223.24-274602.1  53.096832 -27.767244 3.71 (0.52 to 4.06) -18.87 (-19.29 to -18.58) 
z4_GSD_23562        HRG14 J033221.56-274921.7  53.089844 -27.822701 3.72 (3.31 to 3.99) -19.63 (-19.84 to -19.35) 
z4_GSD_34149        HRG14 J033227.11-275142.2  53.112942 -27.861725 3.72 (3.39 to 3.90) -19.43 (-19.61 to -19.19) 
z4_GSD_25894        HRG14 J033216.97-274947.3  53.070709 -27.829817 3.72 (0.54 to 4.02) -18.40 (-18.67 to -17.91) 
z4_GSD_20400        HRG14 J033242.89-274845.6  53.178699 -27.812674 3.72 (0.94 to 4.01) -19.03 (-19.40 to -18.47) 
z4_GSD_21424        HRG14 J033224.80-274857.2  53.103329 -27.815876 3.72 (2.57 to 4.05) -17.82 (-18.19 to -17.41) 
z4_GSD_4180         HRG14 J033221.36-274541.2  53.089008 -27.761456 3.72 (3.55 to 3.90) -19.72 (-19.84 to -19.58) 
z4_GSD_18653        HRG14 J033230.74-274826.4  53.128063 -27.807329 3.72 (3.31 to 3.98) -19.11 (-19.33 to -18.73) 
z4_GSD_28429        HRG14 J033215.77-275014.4  53.065716 -27.837337 3.72 (3.39 to 4.02) -18.76 (-18.92 to -18.49) 
z4_GSD_17994        HRG14 J033227.50-274818.8  53.114590 -27.805212 3.72 (3.52 to 3.88) -19.91 (-20.04 to -19.71) 
z4_GSD_25835        HRG14 J033209.90-274946.6  53.041264 -27.829597 3.72 (0.41 to 4.01) -17.74 (-18.06 to -17.53) 
z4_GSD_11649        HRG14 J033212.10-274709.8  53.050396 -27.786066 3.72 (3.59 to 3.89) -20.01 (-20.09 to -19.88) 
z4_GSD_4470         HRG14 J033222.20-274544.6  53.092491 -27.762402 3.73 (3.46 to 3.89) -19.99 (-20.06 to -19.77) 
z4_GSD_33655        HRG14 J033227.00-275132.2  53.112484 -27.858944 3.73 (3.59 to 3.89) -20.52 (-20.59 to -20.36) 
z4_GSD_12959        HRG14 J033249.36-274723.4  53.205654 -27.789843 3.73 (3.49 to 3.92) -19.89 (-20.00 to -19.75) 
z4_GSD_21428        HRG14 J033251.77-274857.1  53.215706 -27.815859 3.73 (2.73 to 4.04) -18.61 (-18.87 to -18.18) 
z4_GSD_23207        HRG14 J033210.09-274917.6  53.042057 -27.821558 3.73 (3.44 to 3.95) -18.33 (-18.49 to -18.08) 
z4_GSD_6537         HRG14 J033222.77-274613.4  53.094887 -27.770391 3.73 (3.61 to 3.88) -20.45 (-20.52 to -20.34) 
z4_GSD_20033        HRG14 J033229.46-274840.6  53.122749 -27.811279 3.74 (3.56 to 3.96) -19.94 (-20.07 to -19.72) 
z4_GSD_7472         HRG14 J033244.45-274624.4  53.185226 -27.773457 3.74 (0.93 to 4.07) -17.78 (-18.05 to -17.21) 
z4_GSD_20865        HRG14 J033215.77-274850.5  53.065727 -27.814035 3.74 (3.48 to 3.90) -20.03 (-20.15 to -19.85) 
z4_GSD_19548        HRG14 J033211.83-274836.5  53.049290 -27.810143 3.74 (3.61 to 3.88) -19.94 (-20.11 to -19.81) 
z4_GSD_16528        HRG14 J033216.73-274802.8  53.069717 -27.800768 3.74 (3.60 to 3.89) -20.38 (-20.43 to -20.14) 
z4_GSD_6819         HRG14 J033246.46-274618.1  53.193565 -27.771694 3.74 (3.21 to 4.02) -19.48 (-19.70 to -19.09) 
z4_GSD_34412        HRG14 J033224.70-275147.4  53.102932 -27.863173 3.74 (3.59 to 3.90) -19.32 (-19.41 to -19.18) 
z4_GSD_9375         HRG14 J033220.15-274646.1  53.083961 -27.779484 3.74 (3.65 to 3.87) -19.81 (-19.90 to -19.73) 
z4_GSD_31855        HRG14 J033226.50-275102.2  53.110409 -27.850624 3.74 (3.25 to 3.95) -19.25 (-19.37 to -18.90) 
z4_GSD_4407         HRG14 J033240.82-274543.4  53.170101 -27.762053 3.74 (0.53 to 3.96) -19.27 (-19.48 to -19.00) 
z4_GSD_27136        HRG14 J033245.60-275001.5  53.190006 -27.833761 3.74 (3.03 to 4.01) -19.03 (-19.17 to -18.51) 
z4_GSD_25629        HRG14 J033224.30-274944.5  53.101254 -27.829018 3.74 (2.98 to 4.10) -18.69 (-18.91 to -18.35) 
z4_GSD_2538         HRG14 J033239.99-274511.6  53.166607 -27.753214 3.74 (0.34 to 4.03) -19.25 (-19.51 to -18.92) 
z4_GSD_26748        HRG14 J033245.89-274956.8  53.191219 -27.832439 3.74 (0.47 to 3.94) -19.22 (-19.44 to -18.94) 
z4_GSD_479          HRG14 J033238.57-274412.6  53.160694 -27.736837 3.74 (3.54 to 3.96) -19.04 (-19.28 to -18.97) 
z4_GSD_15848        HRG14 J033253.04-274754.4  53.221001 -27.798441 3.74 (3.11 to 4.28) -18.65 (-18.90 to -18.13) 
z4_GSD_30138        HRG14 J033224.32-275035.9  53.101334 -27.843292 3.74 (3.06 to 4.04) -18.26 (-18.50 to -17.86) 
z4_GSD_5605         HRG14 J033225.04-274601.8  53.104324 -27.767159 3.74 (0.56 to 3.96) -19.39 (-19.55 to -19.17) 
z4_GSD_16091        HRG14 J033248.52-274757.2  53.202160 -27.799213 3.74 (3.35 to 4.00) -18.94 (-19.11 to -18.72) 
z4_GSD_27207        HRG14 J033212.02-275001.5  53.050102 -27.833736 3.74 (0.48 to 4.08) -18.80 (-19.17 to -18.45) 
z4_GSD_19860        HRG14 J033213.65-274839.6  53.056877 -27.810991 3.74 (3.53 to 4.07) -19.07 (-19.27 to -18.83) 
z4_GSD_27735        HRG14 J033233.33-275007.3  53.138859 -27.835371 3.74 (3.67 to 3.82) -21.20 (-21.21 to -21.10) 
z4_GSD_13311        HRG14 J033243.48-274727.4  53.181152 -27.790943 3.74 (2.80 to 4.04) -17.90 (-18.32 to -17.80) 
z4_GSD_19213        HRG14 J033208.88-274832.3  53.036991 -27.808975 3.75 (3.43 to 3.95) -18.83 (-18.96 to -18.65) 
z4_GSD_8362         HRG14 J033228.67-274634.6  53.119450 -27.776291 3.75 (0.58 to 4.17) -18.18 (-18.54 to -17.69) 
z4_GSD_34442        HRG14 J033214.59-275148.0  53.060799 -27.863344 3.75 (3.38 to 4.00) -18.64 (-18.78 to -18.30) 
z4_GSD_11312        HRG14 J033220.19-274707.2  53.084145 -27.785322 3.75 (3.57 to 3.91) -20.01 (-20.07 to -19.80) 
z4_GSD_6235         HRG14 J033233.80-274609.4  53.140820 -27.769274 3.76 (0.55 to 3.92) -19.87 (-20.06 to -19.57) 
z4_GSD_26786        HRG14 J033221.64-274955.9  53.090153 -27.832197 3.76 (0.50 to 4.06) -18.72 (-19.06 to -18.36) 
z4_GSD_21787        HRG14 J033240.09-274901.2  53.167023 -27.817007 3.76 (3.58 to 3.91) -19.37 (-19.42 to -19.14) 
z4_GSD_17820        HRG14 J033209.94-274816.5  53.041412 -27.804571 3.76 (3.70 to 3.83) -20.87 (-20.88 to -20.79) 
z4_GSD_11074        HRG14 J033210.83-274703.9  53.045124 -27.784410 3.76 (3.20 to 4.05) -19.10 (-19.31 to -18.70) 
z4_GSD_25480        HRG14 J033244.05-274942.7  53.183552 -27.828531 3.76 (0.69 to 4.02) -18.83 (-19.08 to -18.37) 
z4_GSD_26017        HRG14 J033217.68-274948.7  53.073677 -27.830187 3.76 (3.48 to 4.00) -19.35 (-19.59 to -19.27) 
z4_GSD_30652        HRG14 J033216.25-275043.5  53.067707 -27.845427 3.76 (0.47 to 3.98) -19.63 (-19.79 to -19.46) 
z4_GSD_25997        HRG14 J033251.51-274951.5  53.214645 -27.830976 3.76 (3.19 to 3.97) -20.10 (-20.28 to -19.94) 
z4_GSD_14895        HRG14 J033242.48-274744.6  53.176987 -27.795731 3.77 (0.35 to 3.95) -19.68 (-19.98 to -19.54) 
z4_GSD_30479        HRG14 J033230.02-275041.3  53.125084 -27.844818 3.77 (3.59 to 3.95) -19.83 (-19.95 to -19.68) 
z4_GSD_24039        HRG14 J033219.75-274927.2  53.082302 -27.824234 3.77 (0.50 to 4.06) -18.23 (-18.54 to -17.83) 
z4_GSD_25322        HRG14 J033227.01-274941.3  53.112534 -27.828127 3.77 (0.63 to 4.20) -18.04 (-18.36 to -17.42) 
z4_GSD_23090        HRG14 J033213.47-274917.0  53.056110 -27.821390 3.77 (3.44 to 4.00) -18.82 (-19.04 to -18.64) 
z4_GSD_5558         HRG14 J033243.62-274607.4  53.181751 -27.768717 3.77 (3.66 to 3.90) -20.30 (-20.40 to -20.17) 
z4_GSD_28877        HRG14 J033229.39-275019.9  53.122456 -27.838861 3.77 (3.57 to 4.00) -19.08 (-19.25 to -18.91) 
z4_GSD_8440         HRG14 J033228.25-274637.5  53.117695 -27.777081 3.77 (0.39 to 3.98) -18.34 (-18.49 to -18.11) 
z4_GSD_35960        HRG14 J033215.41-275234.5  53.064217 -27.876255 3.77 (0.55 to 4.04) -19.00 (-19.24 to -18.34) 
z4_GSD_32380        HRG14 J033219.62-275109.6  53.081760 -27.852665 3.77 (3.04 to 4.01) -18.73 (-18.93 to -18.38) 
z4_GSD_7135         HRG14 J033246.01-274620.6  53.191689 -27.772398 3.77 (0.63 to 4.29) -18.77 (-19.18 to -18.18) 
z4_GSD_18558        HRG14 J033237.20-274825.2  53.154995 -27.806995 3.77 (3.56 to 3.99) -19.10 (-19.28 to -18.84) 
z4_GSD_29997        HRG14 J033239.22-275034.1  53.163429 -27.842800 3.77 (0.32 to 3.89) -20.82 (-20.91 to -20.75) 
z4_GSD_7038         HRG14 J033246.77-274615.1  53.194855 -27.770870 3.78 (3.40 to 4.03) -18.96 (-19.10 to -18.60) 
z4_GSD_26895        HRG14 J033231.62-274958.6  53.131756 -27.832951 3.78 (3.55 to 4.02) -19.59 (-19.65 to -19.19) 
z4_GSD_15827        HRG14 J033244.27-274754.3  53.184479 -27.798422 3.78 (0.64 to 3.99) -18.47 (-18.59 to -18.12) 
z4_GSD_31723        HRG14 J033230.15-275057.5  53.125629 -27.849306 3.78 (3.64 to 3.92) -20.28 (-20.31 to -20.10) 
z4_GSD_32412        HRG14 J033236.03-275110.0  53.150120 -27.852791 3.78 (0.54 to 4.04) -18.16 (-18.35 to -17.55) 
z4_GSD_2813         HRG14 J033235.56-274516.3  53.148163 -27.754526 3.78 (0.48 to 3.98) -18.63 (-18.86 to -18.25) 
z4_GSD_31510        HRG14 J033234.12-275055.7  53.142181 -27.848799 3.78 (3.59 to 3.96) -19.22 (-19.46 to -19.06) 
z4_GSD_8917         HRG14 J033228.49-274640.9  53.118717 -27.778032 3.79 (3.50 to 4.04) -18.64 (-18.82 to -18.38) 
z4_GSD_28327        HRG14 J033232.24-275013.2  53.134327 -27.837013 3.79 (3.51 to 4.00) -18.96 (-19.17 to -18.75) 
z4_GSD_14862        HRG14 J033233.07-274744.0  53.137772 -27.795549 3.79 (0.45 to 4.04) -20.36 (-20.65 to -20.24) 
z4_GSD_31733        HRG14 J033230.10-275057.7  53.125431 -27.849371 3.79 (3.64 to 3.94) -19.80 (-19.94 to -19.70) 
z4_GSD_24763        HRG14 J033240.70-274936.7  53.169586 -27.826860 3.79 (3.30 to 3.98) -19.02 (-19.09 to -18.67) 
z4_GSD_33426        HRG14 J033218.81-275128.0  53.078384 -27.857777 3.79 (0.57 to 4.08) -20.04 (-20.26 to -19.51) 
z4_GSD_29260        HRG14 J033211.56-275024.4  53.048168 -27.840122 3.79 (3.59 to 4.01) -19.40 (-19.49 to -19.19) 
z4_GSD_6597         HRG14 J033222.58-274614.0  53.094074 -27.770555 3.79 (2.37 to 4.15) -18.47 (-18.67 to -17.83) 
z4_GSD_12689        HRG14 J033211.14-274720.4  53.046406 -27.789001 3.79 (3.60 to 3.97) -19.28 (-19.44 to -19.18) 
z4_GSD_32164        HRG14 J033220.86-275106.0  53.086903 -27.851667 3.79 (0.56 to 3.96) -19.85 (-20.01 to -19.62) 
z4_GSD_2539         HRG14 J033239.92-274512.3  53.166348 -27.753407 3.79 (3.49 to 4.05) -19.04 (-19.19 to -18.77) 
z4_GSD_33132        HRG14 J033222.70-275122.5  53.094597 -27.856249 3.80 (3.65 to 3.97) -20.35 (-20.44 to -20.15) 
z4_GSD_2733         HRG14 J033245.23-274514.8  53.188469 -27.754114 3.80 (3.35 to 4.06) -18.75 (-19.04 to -18.52) 
z4_GSD_29543        HRG14 J033211.25-275028.4  53.046871 -27.841217 3.80 (3.53 to 4.08) -18.85 (-19.06 to -18.68) 
z4_GSD_7901         HRG14 J033230.88-274629.1  53.128654 -27.774763 3.80 (0.56 to 4.10) -19.22 (-19.37 to -18.96) 
z4_GSD_6581         HRG14 J033224.98-274613.7  53.104088 -27.770462 3.80 (0.73 to 4.10) -18.16 (-18.47 to -17.70) 
z4_GSD_33586        HRG14 J033220.64-275130.9  53.085983 -27.858576 3.80 (3.08 to 4.04) -19.47 (-19.70 to -19.09) 
z4_GSD_8862         HRG14 J033225.94-274640.2  53.108078 -27.777842 3.80 (3.54 to 4.05) -18.91 (-19.02 to -18.58) 
z4_GSD_32863        HRG14 J033222.59-275118.0  53.094143 -27.854998 3.80 (3.68 to 3.94) -20.98 (-21.11 to -20.95) 
z4_GSD_7403         HRG14 J033246.30-274623.9  53.192913 -27.773319 3.80 (3.67 to 3.92) -20.66 (-20.70 to -20.51) 
z4_GSD_33733        HRG14 J033216.85-275133.2  53.070210 -27.859219 3.80 (3.64 to 3.99) -19.32 (-19.41 to -19.11) 
z4_GSD_16706        HRG14 J033223.55-274803.8  53.098114 -27.801056 3.80 (1.53 to 4.19) -18.29 (-18.58 to -17.74) 
z4_GSD_34817        HRG14 J033213.57-275157.5  53.056530 -27.865978 3.80 (3.58 to 4.03) -19.11 (-19.22 to -18.85) 
z4_GSD_19522        HRG14 J033240.61-274837.9  53.169228 -27.810518 3.81 (3.01 to 3.96) -19.94 (-20.13 to -19.53) 
z4_GSD_32898        HRG14 J033221.98-275118.2  53.091602 -27.855062 3.81 (3.27 to 4.05) -18.61 (-18.79 to -18.24) 
z4_GSD_1807         HRG14 J033242.59-274456.4  53.177471 -27.749006 3.81 (3.66 to 3.98) -20.07 (-20.15 to -19.93) 
z4_GSD_31741        HRG14 J033216.72-275059.3  53.069656 -27.849796 3.81 (0.46 to 4.07) -18.36 (-18.65 to -17.88) 
z4_GSD_7158         HRG14 J033222.85-274620.8  53.095200 -27.772448 3.81 (0.51 to 4.08) -19.07 (-19.32 to -18.75) 
z4_GSD_26031        HRG14 J033234.12-274949.4  53.142155 -27.830391 3.81 (0.36 to 4.03) -18.96 (-19.19 to -18.77) 
z4_GSD_8232         HRG14 J033209.45-274633.0  53.039375 -27.775833 3.81 (0.35 to 4.00) -18.90 (-19.09 to -18.67) 
z4_GSD_24499        HRG14 J033207.57-274931.8  53.031525 -27.825508 3.81 (0.46 to 4.05) -17.81 (-18.20 to -17.33) 
z4_GSD_31543        HRG14 J033215.90-275056.6  53.066261 -27.849056 3.81 (3.68 to 3.94) -21.37 (-21.42 to -21.26) 
z4_GSD_11970        HRG14 J033205.64-274712.6  53.023506 -27.786837 3.81 (0.43 to 4.03) -18.54 (-18.72 to -18.31) 
z4_GSD_31351        HRG14 J033231.22-275053.3  53.130085 -27.848133 3.82 (3.69 to 3.96) -20.41 (-20.50 to -20.29) 
z4_GSD_21339        HRG14 J033248.62-274856.2  53.202602 -27.815624 3.82 (3.70 to 3.93) -20.55 (-20.63 to -20.44) 
z4_GSD_25329        HRG14 J033230.67-274941.4  53.127811 -27.828159 3.82 (0.77 to 4.09) -17.71 (-18.07 to -17.28) 
z4_GSD_9326         HRG14 J033248.93-274645.6  53.203861 -27.779333 3.82 (3.57 to 4.00) -19.26 (-19.40 to -19.04) 
z4_GSD_28200        HRG14 J033246.77-275012.0  53.194866 -27.836672 3.82 (0.78 to 4.05) -18.46 (-18.63 to -17.87) 
z4_GSD_33916        HRG14 J033232.88-275136.9  53.137001 -27.860239 3.82 (3.44 to 4.03) -18.47 (-18.69 to -18.29) 
z4_GSD_10616        HRG14 J033216.44-274659.0  53.068501 -27.783056 3.82 (3.62 to 4.02) -19.42 (-19.50 to -19.18) 
z4_GSD_23472        HRG14 J033215.43-274921.3  53.064308 -27.822592 3.83 (0.47 to 4.09) -19.86 (-20.07 to -19.45) 
z4_GSD_29477        HRG14 J033233.24-275032.1  53.138481 -27.842243 3.83 (3.67 to 3.95) -20.78 (-20.86 to -20.63) 
z4_GSD_15794        HRG14 J033228.31-274753.9  53.117966 -27.798319 3.83 (3.02 to 4.08) -18.81 (-19.09 to -18.65) 
z4_GSD_2974         HRG14 J033247.54-274519.0  53.198074 -27.755291 3.83 (0.59 to 4.10) -18.58 (-18.73 to -18.05) 
z4_GSD_25770        HRG14 J033223.02-274945.9  53.095932 -27.829405 3.83 (1.79 to 4.19) -17.94 (-18.25 to -17.52) 
z4_GSD_25076        HRG14 J033217.37-274940.2  53.072372 -27.827845 3.83 (2.90 to 4.25) -19.19 (-19.45 to -18.55) 
z4_GSD_4276         HRG14 J033232.62-274540.9  53.135925 -27.761362 3.83 (3.47 to 4.03) -19.23 (-19.33 to -18.86) 
z4_GSD_25651        HRG14 J033248.70-274944.6  53.202915 -27.829044 3.83 (0.48 to 4.07) -19.85 (-20.12 to -19.36) 
z4_GSD_17173        HRG14 J033223.59-274809.5  53.098289 -27.802633 3.83 (0.71 to 4.07) -19.00 (-19.17 to -18.66) 
z4_GSD_19200        HRG14 J033215.31-274832.2  53.063782 -27.808937 3.83 (0.51 to 3.98) -19.40 (-19.56 to -19.11) 
z4_GSD_29978        HRG14 J033213.89-275033.5  53.057873 -27.842651 3.84 (3.57 to 4.04) -19.74 (-19.78 to -19.44) 
z4_GSD_6437         HRG14 J033248.33-274611.9  53.201389 -27.769979 3.84 (0.63 to 4.33) -17.57 (-17.99 to -17.10) 
z4_GSD_27969        HRG14 J033216.46-275009.5  53.068569 -27.835983 3.84 (3.16 to 4.15) -18.17 (-18.34 to -17.76) 
z4_GSD_35025        HRG14 J033217.09-275203.3  53.071198 -27.867579 3.84 (3.65 to 4.05) -20.34 (-20.53 to -20.21) 
z4_GSD_22861        HRG14 J033228.25-274914.0  53.117714 -27.820557 3.85 (0.44 to 4.10) -19.77 (-19.97 to -19.56) 
z4_GSD_32770        HRG14 J033218.46-275116.1  53.076904 -27.854469 3.85 (3.56 to 4.02) -19.84 (-19.94 to -19.67) 
z4_GSD_23438        HRG14 J033217.98-274920.4  53.074936 -27.822321 3.85 (0.67 to 4.22) -18.26 (-18.58 to -17.62) 
z4_GSD_12183        HRG14 J033204.65-274717.4  53.019363 -27.788157 3.85 (3.63 to 3.98) -20.62 (-20.68 to -20.43) 
z4_GSD_31591        HRG14 J033221.58-275057.1  53.089916 -27.849199 3.85 (3.62 to 4.05) -20.05 (-20.18 to -19.89) 
z4_GSD_2203         HRG14 J033238.90-274504.6  53.162064 -27.751289 3.85 (0.52 to 4.18) -17.69 (-18.00 to -17.18) 
z4_GSD_16669        HRG14 J033245.32-274803.5  53.188828 -27.800983 3.85 (2.62 to 4.03) -18.92 (-19.02 to -18.36) 
z4_GSD_30832        HRG14 J033242.90-275046.2  53.178738 -27.846157 3.85 (3.64 to 4.03) -19.22 (-19.31 to -18.96) 
z4_GSD_23155        HRG14 J033224.21-274916.9  53.100883 -27.821363 3.85 (0.47 to 4.16) -18.18 (-18.38 to -17.76) 
z4_GSD_22452        HRG14 J033238.57-274909.1  53.160690 -27.819189 3.85 (3.73 to 3.97) -20.25 (-20.40 to -20.21) 
z4_GSD_15709        HRG14 J033219.68-274753.1  53.082016 -27.798077 3.85 (2.88 to 4.12) -19.06 (-19.27 to -18.57) 
z4_GSD_2358         HRG14 J033245.43-274508.5  53.189278 -27.752365 3.85 (3.53 to 4.04) -19.68 (-19.81 to -19.49) 
z4_GSD_17918        HRG14 J033217.76-274817.4  53.073982 -27.804829 3.85 (3.00 to 4.03) -18.68 (-18.96 to -18.05) 
z4_GSD_32327        HRG14 J033222.93-275108.7  53.095558 -27.852419 3.86 (1.18 to 4.12) -17.96 (-18.16 to -17.51) 
z4_GSD_34818        HRG14 J033213.73-275157.5  53.057217 -27.865961 3.86 (0.49 to 4.12) -19.33 (-19.49 to -19.04) 
z4_GSD_24358        HRG14 J033247.24-274930.5  53.196819 -27.825138 3.86 (1.00 to 4.42) -17.55 (-18.00 to -16.79) 
z4_GSD_15130        HRG14 J033248.64-274747.1  53.202656 -27.796427 3.86 (3.64 to 4.05) -20.37 (-20.57 to -20.26) 
z4_GSD_33966        HRG14 J033221.35-275138.4  53.088966 -27.860655 3.86 (3.70 to 4.02) -19.77 (-19.89 to -19.63) 
z4_GSD_21942        HRG14 J033212.87-274903.0  53.053635 -27.817501 3.86 (3.51 to 4.07) -19.25 (-19.36 to -19.03) 
z4_GSD_25900        HRG14 J033225.77-274947.6  53.107376 -27.829882 3.86 (0.62 to 4.25) -18.50 (-18.76 to -17.61) 
z4_GSD_7788         HRG14 J033214.69-274628.1  53.061199 -27.774475 3.86 (3.69 to 4.08) -20.49 (-20.59 to -20.34) 
z4_GSD_32756        HRG14 J033227.38-275115.8  53.114079 -27.854380 3.86 (2.84 to 4.10) -18.17 (-18.37 to -17.52) 
z4_GSD_617          HRG14 J033244.32-274419.3  53.184669 -27.738682 3.86 (0.56 to 4.15) -19.83 (-20.05 to -19.68) 
z4_GSD_18588        HRG14 J033230.25-274825.7  53.126022 -27.807131 3.86 (3.31 to 4.05) -19.84 (-19.95 to -19.59) 
z4_GSD_31469        HRG14 J033215.71-275055.0  53.065464 -27.848614 3.86 (0.54 to 4.05) -19.39 (-19.53 to -19.04) 
z4_GSD_2860         HRG14 J033244.32-274517.0  53.184662 -27.754726 3.86 (3.73 to 3.99) -20.14 (-20.24 to -20.02) 
z4_GSD_30083        HRG14 J033239.07-275035.4  53.162804 -27.843161 3.87 (3.64 to 4.03) -20.21 (-20.35 to -20.12) 
z4_GSD_34148        HRG14 J033220.14-275141.9  53.083935 -27.861652 3.87 (3.38 to 4.14) -18.77 (-18.89 to -18.40) 
z4_GSD_24590        HRG14 J033208.75-274933.1  53.036472 -27.825872 3.87 (3.42 to 4.05) -18.85 (-19.01 to -18.67) 
z4_GSD_25456        HRG14 J033209.49-274942.6  53.039555 -27.828510 3.88 (3.74 to 4.00) -20.26 (-20.32 to -20.15) 
z4_GSD_8290         HRG14 J033229.80-274633.7  53.124180 -27.776033 3.88 (0.57 to 4.13) -18.21 (-18.38 to -17.89) 
z4_GSD_19918        HRG14 J033232.95-274840.2  53.137291 -27.811163 3.88 (3.44 to 4.08) -18.81 (-18.88 to -18.47) 
z4_GSD_14448        HRG14 J033232.82-274739.2  53.136768 -27.794228 3.88 (3.56 to 4.09) -19.71 (-19.81 to -19.41) 
z4_GSD_31259        HRG14 J033220.82-275052.2  53.086754 -27.847820 3.88 (3.71 to 4.05) -19.56 (-19.63 to -19.37) 
z4_GSD_21722        HRG14 J033211.31-274900.9  53.047119 -27.816914 3.88 (3.61 to 4.11) -19.94 (-20.06 to -19.76) 
z4_GSD_15226        HRG14 J033210.38-274747.9  53.043270 -27.796650 3.88 (3.63 to 4.07) -19.07 (-19.18 to -18.89) 
z4_GSD_23821        HRG14 J033233.89-274924.6  53.141228 -27.823503 3.88 (2.80 to 4.19) -18.65 (-18.83 to -18.23) 
z4_GSD_31695        HRG14 J033234.77-275058.7  53.144863 -27.849644 3.88 (3.24 to 4.06) -19.73 (-19.81 to -19.16) 
z4_GSD_14022        HRG14 J033231.52-274734.6  53.131313 -27.792946 3.88 (3.69 to 4.05) -19.98 (-20.05 to -19.87) 
z4_GSD_16062        HRG14 J033220.20-274756.8  53.084164 -27.799122 3.88 (3.71 to 4.06) -19.90 (-20.00 to -19.68) 
z4_GSD_31743        HRG14 J033227.63-275059.7  53.115143 -27.849911 3.88 (3.65 to 4.09) -20.81 (-20.99 to -20.65) 
z4_GSD_15969        HRG14 J033223.53-274756.1  53.098057 -27.798904 3.88 (0.38 to 4.10) -19.78 (-20.03 to -19.63) 
z4_GSD_34146        HRG14 J033214.82-275142.0  53.061741 -27.861668 3.89 (3.77 to 4.01) -20.30 (-20.40 to -20.18) 
z4_GSD_16654        HRG14 J033213.60-274803.2  53.056652 -27.800886 3.89 (3.65 to 4.16) -19.56 (-19.64 to -19.28) 
z4_GSD_33399        HRG14 J033211.78-275126.9  53.049099 -27.857479 3.89 (3.69 to 4.09) -19.33 (-19.40 to -19.00) 
z4_GSD_33001        HRG14 J033219.09-275120.1  53.079540 -27.855577 3.89 (0.50 to 4.11) -18.47 (-18.62 to -18.02) 
z4_GSD_252          HRG14 J033245.12-274407.5  53.188004 -27.735405 3.89 (3.38 to 4.11) -19.20 (-19.40 to -18.97) 
z4_GSD_12144        HRG14 J033214.17-274714.5  53.059036 -27.787359 3.89 (0.48 to 4.22) -19.00 (-19.25 to -18.51) 
z4_GSD_32341        HRG14 J033235.02-275109.0  53.145916 -27.852493 3.89 (2.85 to 4.08) -18.59 (-18.71 to -18.09) 
z4_GSD_25191        HRG14 J033242.11-274939.8  53.175453 -27.827728 3.89 (3.19 to 4.06) -18.82 (-18.88 to -18.34) 
z4_GSD_24866        HRG14 J033233.74-274936.8  53.140583 -27.826897 3.89 (3.54 to 4.12) -20.13 (-20.21 to -19.87) 
z4_GSD_2350         HRG14 J033231.82-274508.5  53.132591 -27.752354 3.89 (3.69 to 4.04) -19.66 (-19.76 to -19.48) 
z4_GSD_19298        HRG14 J033249.05-274833.4  53.204384 -27.809278 3.90 (3.46 to 4.13) -18.91 (-19.06 to -18.62) 
z4_GSD_20386        HRG14 J033249.48-274845.3  53.206165 -27.812593 3.90 (3.69 to 4.09) -19.94 (-20.02 to -19.71) 
z4_GSD_1003         HRG14 J033247.32-274434.0  53.197166 -27.742781 3.90 (3.56 to 4.13) -19.49 (-19.59 to -19.20) 
z4_GSD_9281         HRG14 J033210.61-274645.2  53.044224 -27.779213 3.90 (0.43 to 4.12) -18.86 (-19.00 to -18.49) 
z4_GSD_33224        HRG14 J033231.15-275124.0  53.129795 -27.856668 3.90 (3.68 to 4.04) -20.84 (-20.95 to -20.70) 
z4_GSD_27414        HRG14 J033252.17-275003.2  53.217373 -27.834213 3.90 (0.64 to 4.21) -17.50 (-17.75 to -17.00) 
z4_GSD_31043        HRG14 J033223.53-275049.5  53.098053 -27.847095 3.91 (3.68 to 4.06) -20.76 (-20.85 to -20.61) 
z4_GSD_12594        HRG14 J033246.28-274719.2  53.192852 -27.788673 3.91 (0.65 to 4.08) -18.74 (-18.90 to -18.38) 
z4_GSD_1060         HRG14 J033237.30-274435.6  53.155411 -27.743219 3.91 (0.70 to 4.20) -18.15 (-18.42 to -17.81) 
z4_GSD_26032        HRG14 J033234.14-274949.7  53.142250 -27.830484 3.91 (3.71 to 4.04) -20.57 (-20.72 to -20.46) 
z4_GSD_27475        HRG14 J033209.49-275004.0  53.039528 -27.834442 3.91 (0.77 to 4.12) -19.03 (-19.17 to -18.69) 
z4_GSD_3677         HRG14 J033229.44-274530.5  53.122673 -27.758478 3.92 (3.70 to 4.13) -18.65 (-18.79 to -18.46) 
z4_GSD_34257        HRG14 J033224.45-275144.2  53.101891 -27.862270 3.92 (3.21 to 4.14) -19.12 (-19.38 to -18.63) 
z4_GSD_33990        HRG14 J033226.79-275138.8  53.111633 -27.860769 3.92 (3.76 to 4.11) -20.62 (-20.80 to -20.60) 
z4_GSD_29759        HRG14 J033224.15-275031.0  53.100643 -27.841942 3.92 (3.54 to 4.17) -18.83 (-19.19 to -18.63) 
z4_GSD_27633        HRG14 J033215.60-275006.0  53.064983 -27.834988 3.92 (3.57 to 4.15) -19.45 (-19.63 to -19.22) 
z4_GSD_35172        HRG14 J033226.12-275206.9  53.108837 -27.868572 3.92 (3.59 to 4.09) -19.29 (-19.39 to -18.97) 
z4_GSD_12550        HRG14 J033216.00-274719.0  53.066685 -27.788607 3.92 (3.63 to 4.21) -19.13 (-19.37 to -18.97) 
z4_GSD_22824        HRG14 J033212.12-274913.4  53.050503 -27.820381 3.92 (3.39 to 4.16) -18.94 (-19.17 to -18.71) 
z4_GSD_789          HRG14 J033238.04-274426.9  53.158508 -27.740814 3.92 (3.68 to 4.12) -19.19 (-19.32 to -19.00) 
z4_GSD_12610        HRG14 J033213.52-274720.9  53.056313 -27.789139 3.92 (0.64 to 4.73) -17.17 (-17.70 to -16.48) 
z4_GSD_15698        HRG14 J033207.20-274752.9  53.030010 -27.798029 3.92 (0.57 to 4.09) -19.44 (-19.51 to -19.07) 
z4_GSD_32090        HRG14 J033236.16-275105.5  53.150684 -27.851530 3.92 (3.26 to 4.10) -19.74 (-19.75 to -19.09) 
z4_GSD_31011        HRG14 J033230.79-275044.4  53.128281 -27.845671 3.93 (3.72 to 4.11) -20.36 (-20.48 to -20.20) 
z4_GSD_16144        HRG14 J033224.50-274757.6  53.102077 -27.799320 3.93 (0.79 to 4.20) -18.71 (-18.84 to -18.26) 
z4_GSD_18698        HRG14 J033239.89-274826.8  53.166203 -27.807438 3.93 (3.51 to 4.06) -19.28 (-19.38 to -19.01) 
z4_GSD_23406        HRG14 J033250.99-274920.0  53.212463 -27.822210 3.93 (3.49 to 4.17) -18.68 (-18.79 to -18.30) 
z4_GSD_18387        HRG14 J033240.57-274823.1  53.169025 -27.806406 3.94 (0.45 to 4.11) -19.16 (-19.34 to -19.01) 
z4_GSD_31080        HRG14 J033236.36-275049.3  53.151512 -27.847031 3.94 (2.05 to 4.22) -18.00 (-18.22 to -17.50) 
z4_GSD_12993        HRG14 J033244.31-274724.2  53.184620 -27.790043 3.94 (3.50 to 4.06) -19.81 (-19.82 to -19.51) 
z4_GSD_35566        HRG14 J033220.43-275224.3  53.085136 -27.873405 3.94 (3.67 to 4.10) -20.22 (-20.30 to -20.00) 
z4_GSD_32780        HRG14 J033228.78-275116.2  53.119896 -27.854506 3.94 (0.48 to 4.22) -18.11 (-18.30 to -17.54) 
z4_GSD_27672        HRG14 J033216.95-275008.3  53.070625 -27.835634 3.94 (3.73 to 4.07) -20.33 (-20.41 to -20.17) 
z4_GSD_24576        HRG14 J033226.96-274933.1  53.112335 -27.825855 3.95 (3.57 to 4.18) -18.95 (-19.10 to -18.69) 
z4_GSD_8193         HRG14 J033209.40-274632.5  53.039169 -27.775690 3.95 (3.76 to 4.10) -19.71 (-19.80 to -19.53) 
z4_GSD_27782        HRG14 J033228.26-275007.5  53.117744 -27.835430 3.95 (3.67 to 4.17) -19.32 (-19.46 to -19.06) 
z4_GSD_33042        HRG14 J033235.39-275120.6  53.147438 -27.855724 3.95 (3.53 to 4.14) -19.37 (-19.48 to -19.00) 
z4_GSD_1486         HRG14 J033243.34-274448.7  53.180580 -27.746855 3.95 (3.53 to 4.17) -19.84 (-19.94 to -19.59) 
z4_GSD_25474        HRG14 J033217.66-274941.2  53.073582 -27.828117 3.96 (0.49 to 4.27) -18.72 (-19.00 to -18.28) 
z4_GSD_19658        HRG14 J033216.87-274837.5  53.070293 -27.810413 3.96 (3.67 to 4.16) -19.29 (-19.41 to -19.10) 
z4_GSD_25998        HRG14 J033251.52-274952.4  53.214684 -27.831224 3.96 (3.66 to 4.10) -20.31 (-20.40 to -20.05) 
z4_GSD_18961        HRG14 J033246.55-274829.4  53.193947 -27.808155 3.96 (3.60 to 4.20) -18.97 (-19.10 to -18.65) 
z4_GSD_3318         HRG14 J033233.29-274525.0  53.138725 -27.756952 3.96 (3.51 to 4.13) -19.15 (-19.29 to -18.84) 
z4_GSD_9102         HRG14 J033210.00-274643.2  53.041672 -27.778662 3.96 (0.40 to 4.12) -20.40 (-20.57 to -20.31) 
z4_GSD_25028        HRG14 J033252.21-274937.9  53.217537 -27.827202 3.96 (1.23 to 4.43) -18.52 (-18.84 to -17.97) 
z4_GSD_4305         HRG14 J033242.21-274541.6  53.175892 -27.761559 3.96 (3.75 to 4.20) -20.82 (-20.98 to -20.73) 
z4_GSD_32356        HRG14 J033223.18-275109.2  53.096592 -27.852564 3.96 (3.70 to 4.14) -19.01 (-19.08 to -18.76) 
z4_GSD_20429        HRG14 J033240.40-274847.7  53.168316 -27.813248 3.96 (3.48 to 4.12) -19.72 (-19.92 to -19.48) 
z4_GSD_12600        HRG14 J033211.05-274721.0  53.046062 -27.789156 3.96 (0.68 to 4.69) -19.30 (-19.87 to -18.84) 
z4_GSD_35826        HRG14 J033214.11-275229.0  53.058788 -27.874722 3.96 (3.20 to 4.10) -19.92 (-19.97 to -19.42) 
z4_GSD_35343        HRG14 J033221.23-275211.8  53.088455 -27.869955 3.96 (0.52 to 4.14) -19.15 (-19.26 to -18.66) 
z4_GSD_33510        HRG14 J033214.83-275129.5  53.061775 -27.858191 3.96 (3.53 to 4.12) -19.66 (-19.79 to -19.42) 
z4_GSD_16107        HRG14 J033251.79-274757.1  53.215775 -27.799185 3.96 (2.99 to 4.29) -18.65 (-18.92 to -18.04) 
z4_GSD_30113        HRG14 J033218.36-275035.4  53.076511 -27.843178 3.96 (0.46 to 4.15) -19.15 (-19.40 to -18.90) 
z4_GSD_18022        HRG14 J033223.17-274819.0  53.096527 -27.805281 3.97 (1.79 to 4.41) -17.49 (-18.08 to -16.96) 
z4_GSD_19690        HRG14 J033235.60-274837.8  53.148323 -27.810495 3.97 (0.52 to 4.13) -19.22 (-19.33 to -18.83) 
z4_GSD_18501        HRG14 J033230.05-274824.7  53.125202 -27.806858 3.97 (3.69 to 4.16) -18.98 (-19.23 to -18.86) 
z4_GSD_32292        HRG14 J033229.74-275108.5  53.123936 -27.852352 3.97 (3.47 to 4.16) -20.38 (-20.51 to -20.12) 
z4_GSD_20136        HRG14 J033209.18-274843.2  53.038242 -27.812014 3.97 (0.93 to 4.79) -18.48 (-18.93 to -17.89) 
z4_GSD_34857        HRG14 J033218.28-275158.9  53.076183 -27.866360 3.97 (3.87 to 4.11) -21.80 (-21.96 to -21.76) 
z4_GSD_20254        HRG14 J033224.94-274843.9  53.103928 -27.812181 3.97 (0.64 to 4.29) -17.78 (-18.04 to -17.25) 
z4_GSD_4641         HRG14 J033220.10-274550.2  53.083755 -27.763958 3.97 (2.63 to 4.32) -17.63 (-17.96 to -17.12) 
z4_GSD_32576        HRG14 J033217.93-275112.7  53.074715 -27.853533 3.98 (3.75 to 4.13) -19.66 (-19.81 to -19.50) 
z4_GSD_6900         HRG14 J033232.11-274617.8  53.133781 -27.771608 3.98 (1.06 to 4.23) -17.74 (-17.93 to -16.95) 
z4_GSD_14909        HRG14 J033228.85-274744.2  53.120216 -27.795603 3.98 (0.55 to 4.23) -18.72 (-18.94 to -18.36) 
z4_GSD_18156        HRG14 J033252.07-274817.5  53.216969 -27.804873 3.98 (3.81 to 4.12) -19.80 (-19.90 to -19.60) 
z4_GSD_17937        HRG14 J033222.86-274818.0  53.095238 -27.804991 3.98 (0.54 to 4.22) -18.40 (-18.67 to -17.95) 
z4_GSD_13268        HRG14 J033206.50-274726.9  53.027081 -27.790796 3.98 (0.68 to 4.65) -19.32 (-19.94 to -19.09) 
z4_GSD_247          HRG14 J033244.85-274401.0  53.186878 -27.733616 3.98 (0.52 to 4.17) -18.77 (-18.91 to -18.40) 
z4_GSD_23593        HRG14 J033255.79-274922.3  53.232452 -27.822868 3.99 (3.87 to 4.16) -21.09 (-21.20 to -20.99) 
z4_GSD_905          HRG14 J033240.38-274431.0  53.168266 -27.741940 3.99 (3.90 to 4.09) -21.03 (-21.08 to -20.94) 
z4_GSD_18117        HRG14 J033235.73-274820.1  53.148865 -27.805592 3.99 (2.02 to 4.24) -17.64 (-18.01 to -17.22) 
z4_GSD_31791        HRG14 J033213.09-275100.3  53.054554 -27.850077 3.99 (3.50 to 4.18) -19.46 (-19.60 to -19.18) 
z4_GSD_18828        HRG14 J033251.49-274826.9  53.214535 -27.807480 3.99 (3.80 to 4.17) -19.79 (-19.88 to -19.59) 
z4_GSD_19267        HRG14 J033224.66-274833.3  53.102753 -27.809261 4.00 (0.49 to 4.20) -19.54 (-19.70 to -19.33) 
z4_GSD_521          HRG14 J033247.82-274415.4  53.199261 -27.737610 4.00 (3.58 to 4.14) -20.50 (-20.62 to -20.36) 
z4_GSD_14810        HRG14 J033248.37-274743.4  53.201534 -27.795401 4.00 (0.47 to 4.19) -19.98 (-20.05 to -19.74) 
z4_GSD_35547        HRG14 J033220.21-275218.5  53.084217 -27.871815 4.01 (0.51 to 4.17) -18.88 (-19.02 to -18.51) 
z4_GSD_16941        HRG14 J033212.79-274806.8  53.053307 -27.801880 4.01 (3.59 to 4.28) -19.64 (-19.80 to -19.42) 
z4_GSD_28604        HRG14 J033215.18-275016.3  53.063259 -27.837870 4.01 (0.55 to 4.27) -18.37 (-18.54 to -17.86) 
z4_GSD_1211         HRG14 J033247.53-274439.7  53.198040 -27.744358 4.01 (3.01 to 4.32) -18.91 (-19.08 to -18.55) 
z4_GSD_3227         HRG14 J033231.12-274523.8  53.129681 -27.756609 4.01 (3.60 to 4.18) -19.04 (-19.18 to -18.77) 
z4_GSD_19461        HRG14 J033213.06-274842.2  53.054420 -27.811714 4.01 (3.83 to 4.18) -19.45 (-19.58 to -19.31) 
z4_GSD_30784        HRG14 J033214.44-275045.2  53.060158 -27.845884 4.01 (0.94 to 4.28) -17.85 (-18.03 to -17.26) 
z4_GSD_29919        HRG14 J033238.98-275034.3  53.162399 -27.842857 4.01 (3.72 to 4.15) -19.87 (-19.95 to -19.68) 
z4_GSD_20627        HRG14 J033223.10-274852.4  53.096252 -27.814568 4.01 (0.56 to 4.24) -19.73 (-19.97 to -19.47) 
z4_GSD_17071        HRG14 J033225.07-274819.5  53.104439 -27.805407 4.01 (0.59 to 4.24) -19.71 (-19.86 to -19.29) 
z4_GSD_4030         HRG14 J033225.21-274536.6  53.105042 -27.760170 4.01 (3.83 to 4.15) -19.49 (-19.54 to -19.30) 
z4_GSD_16348        HRG14 J033216.43-274759.7  53.068447 -27.799927 4.01 (3.58 to 4.30) -18.30 (-18.51 to -17.97) 
z4_GSD_2616         HRG14 J033226.22-274514.8  53.109245 -27.754122 4.01 (3.62 to 4.18) -20.17 (-20.21 to -19.81) 
z4_GSD_34629        HRG14 J033225.07-275152.9  53.104462 -27.864693 4.01 (0.79 to 4.28) -17.96 (-18.29 to -17.64) 
z4_GSD_25501        HRG14 J033235.82-274943.0  53.149231 -27.828609 4.01 (0.64 to 4.24) -17.70 (-18.03 to -17.22) 
z4_GSD_29393        HRG14 J033211.73-275026.5  53.048889 -27.840702 4.02 (3.61 to 4.22) -19.68 (-19.89 to -19.58) 
z4_GSD_21853        HRG14 J033249.00-274902.0  53.204185 -27.817217 4.02 (3.84 to 4.17) -19.87 (-19.97 to -19.67) 
z4_GSD_3948         HRG14 J033239.39-274535.0  53.164112 -27.759708 4.02 (1.04 to 4.18) -19.75 (-19.91 to -19.23) 
z4_GSD_5393         HRG14 J033225.25-274558.9  53.105198 -27.766348 4.02 (3.86 to 4.15) -20.40 (-20.49 to -20.27) 
z4_GSD_26756        HRG14 J033213.24-274956.7  53.055183 -27.832420 4.02 (3.28 to 4.25) -18.93 (-19.19 to -18.66) 
z4_GSD_28435        HRG14 J033214.51-275014.6  53.060467 -27.837379 4.02 (3.30 to 4.26) -19.03 (-19.26 to -18.57) 
z4_GSD_1071         HRG14 J033248.38-274436.0  53.201591 -27.743338 4.02 (3.31 to 4.14) -20.21 (-20.30 to -19.98) 
z4_GSD_2755         HRG14 J033245.81-274516.0  53.190861 -27.754456 4.02 (3.86 to 4.15) -19.97 (-20.06 to -19.85) 
z4_GSD_27339        HRG14 J033234.39-275002.9  53.143307 -27.834152 4.02 (0.41 to 4.16) -20.39 (-20.57 to -20.10) 
z4_GSD_23382        HRG14 J033235.77-274920.6  53.149044 -27.822390 4.02 (3.83 to 4.19) -19.15 (-19.33 to -19.04) 
z4_GSD_27508        HRG14 J033246.27-275004.1  53.192772 -27.834475 4.03 (0.71 to 4.24) -17.83 (-18.01 to -17.05) 
z4_GSD_18560        HRG14 J033239.82-274825.3  53.165909 -27.807030 4.03 (3.32 to 4.26) -18.91 (-19.16 to -18.55) 
z4_GSD_24829        HRG14 J033256.09-274935.5  53.233704 -27.826527 4.03 (3.66 to 4.40) -18.74 (-18.85 to -18.27) 
z4_GSD_12209        HRG14 J033226.29-274715.1  53.109543 -27.787521 4.03 (0.63 to 4.25) -19.14 (-19.30 to -18.81) 
z4_GSD_14201        HRG14 J033206.11-274736.5  53.025444 -27.793468 4.03 (3.64 to 4.23) -19.38 (-19.51 to -19.18) 
z4_GSD_16572        HRG14 J033217.58-274806.9  53.073261 -27.801916 4.03 (3.51 to 4.20) -19.06 (-19.18 to -18.80) 
z4_GSD_22917        HRG14 J033255.85-274914.4  53.232723 -27.820654 4.03 (0.70 to 4.76) -18.93 (-19.22 to -18.42) 
z4_GSD_23146        HRG14 J033236.83-274917.0  53.153473 -27.821392 4.03 (3.82 to 4.18) -20.27 (-20.36 to -20.10) 
z4_GSD_6866         HRG14 J033250.92-274617.2  53.212185 -27.771448 4.04 (0.62 to 4.36) -18.22 (-18.44 to -17.64) 
z4_GSD_19031        HRG14 J033221.94-274830.4  53.091408 -27.808432 4.04 (0.53 to 4.21) -18.18 (-18.34 to -17.66) 
z4_GSD_29247        HRG14 J033235.70-275024.2  53.148746 -27.840069 4.04 (0.55 to 4.22) -17.99 (-18.34 to -17.40) 
z4_GSD_2916         HRG14 J033225.66-274518.0  53.106903 -27.755005 4.04 (3.50 to 4.29) -18.52 (-18.84 to -18.33) 
z4_GSD_7337         HRG14 J033244.56-274623.5  53.185665 -27.773195 4.04 (3.84 to 4.17) -20.38 (-20.48 to -20.24) 
z4_GSD_2998         HRG14 J033225.85-274519.8  53.107712 -27.755487 4.04 (1.97 to 4.49) -17.46 (-17.72 to -16.81) 
z4_GSD_34634        HRG14 J033219.03-275153.2  53.079296 -27.864779 4.05 (0.58 to 4.37) -18.36 (-18.66 to -17.71) 
z4_GSD_13647        HRG14 J033219.25-274730.5  53.080208 -27.791794 4.05 (3.85 to 4.24) -19.46 (-19.55 to -19.21) 
z4_GSD_32151        HRG14 J033227.78-275105.7  53.115753 -27.851574 4.05 (3.58 to 4.24) -19.58 (-19.65 to -19.22) 
z4_GSD_32781        HRG14 J033228.81-275116.3  53.120041 -27.854540 4.05 (0.60 to 4.22) -20.45 (-20.59 to -20.25) 
z4_GSD_1083         HRG14 J033237.36-274436.5  53.155651 -27.743473 4.05 (0.55 to 4.22) -18.51 (-18.59 to -17.94) 
z4_GSD_22988        HRG14 J033255.49-274915.3  53.231224 -27.820921 4.05 (3.90 to 4.20) -20.57 (-20.65 to -20.35) 
z4_GSD_23116        HRG14 J033242.82-274916.5  53.178410 -27.821249 4.05 (0.81 to 4.22) -19.29 (-19.42 to -19.02) 
z4_GSD_7767         HRG14 J033223.14-274627.7  53.096413 -27.774349 4.05 (0.65 to 4.38) -18.37 (-18.65 to -17.88) 
z4_GSD_9633         HRG14 J033224.25-274648.8  53.101044 -27.780224 4.05 (3.88 to 4.21) -19.77 (-19.82 to -19.56) 
z4_GSD_21537        HRG14 J033232.21-274858.6  53.134190 -27.816278 4.05 (3.84 to 4.23) -19.68 (-19.78 to -19.48) 
z4_GSD_18357        HRG14 J033234.13-274822.6  53.142189 -27.806286 4.05 (0.54 to 4.14) -19.41 (-19.51 to -18.86) 
z4_GSD_26169        HRG14 J033226.80-274950.3  53.111675 -27.830645 4.05 (1.00 to 4.30) -18.64 (-18.90 to -18.37) 
z4_GSD_13184        HRG14 J033210.90-274725.8  53.045403 -27.790503 4.05 (0.50 to 4.19) -19.37 (-19.58 to -19.01) 
z4_GSD_21700        HRG14 J033223.98-274900.1  53.099899 -27.816708 4.06 (3.76 to 4.31) -18.54 (-18.67 to -18.25) 
z4_GSD_3497         HRG14 J033231.11-274528.1  53.129608 -27.757811 4.06 (3.54 to 4.23) -19.60 (-19.82 to -19.43) 
z4_GSD_26892        HRG14 J033253.09-274958.5  53.221214 -27.832926 4.06 (3.85 to 4.24) -20.75 (-20.84 to -20.59) 
z4_GSD_748          HRG14 J033246.10-274425.5  53.192097 -27.740419 4.06 (3.12 to 4.28) -18.80 (-18.94 to -18.37) 
z4_GSD_14515        HRG14 J033229.20-274740.1  53.121651 -27.794479 4.06 (0.61 to 4.32) -18.67 (-18.92 to -18.24) 
z4_GSD_7281         HRG14 J033209.58-274622.3  53.039921 -27.772871 4.06 (0.50 to 4.34) -19.02 (-19.25 to -18.67) 
z4_GSD_27338        HRG14 J033234.37-275002.7  53.143196 -27.834093 4.06 (0.41 to 4.23) -20.22 (-20.29 to -19.94) 
z4_GSD_19633        HRG14 J033232.70-274837.2  53.136257 -27.810329 4.06 (3.91 to 4.19) -19.66 (-19.72 to -19.52) 
z4_GSD_19121        HRG14 J033232.33-274831.3  53.134716 -27.808704 4.06 (0.72 to 4.25) -18.08 (-18.22 to -17.79) 
z4_GSD_13401        HRG14 J033221.28-274728.0  53.088646 -27.791109 4.07 (0.88 to 4.38) -17.92 (-18.06 to -17.39) 
z4_GSD_9770         HRG14 J033210.65-274643.3  53.044361 -27.778706 4.07 (3.63 to 4.35) -18.64 (-18.85 to -18.33) 
z4_GSD_30528        HRG14 J033243.36-275041.8  53.180683 -27.844931 4.07 (3.89 to 4.20) -20.32 (-20.42 to -20.21) 
z4_GSD_2457         HRG14 J033238.26-274510.1  53.159412 -27.752792 4.07 (3.55 to 4.34) -18.23 (-18.34 to -17.83) 
z4_GSD_16187        HRG14 J033244.98-274758.1  53.187416 -27.799475 4.08 (3.61 to 4.24) -20.14 (-20.20 to -19.90) 
z4_GSD_19459        HRG14 J033212.98-274841.0  53.054092 -27.811398 4.08 (3.99 to 4.17) -21.38 (-21.39 to -21.29) 
z4_GSD_23638        HRG14 J033234.19-274922.6  53.142464 -27.822950 4.08 (3.78 to 4.25) -19.95 (-20.08 to -19.80) 
z4_GSD_16575        HRG14 J033217.51-274807.0  53.072960 -27.801935 4.08 (0.51 to 4.26) -19.21 (-19.32 to -18.63) 
z4_GSD_14129        HRG14 J03329.96-274735.9   53.041496 -27.793316 4.08 (0.55 to 4.31) -20.36 (-20.54 to -20.17) 
z4_GSD_6477         HRG14 J033246.62-274612.3  53.194256 -27.770077 4.09 (0.54 to 4.26) -19.24 (-19.35 to -18.82) 
z4_GSD_33328        HRG14 J033227.92-275125.5  53.116341 -27.857077 4.09 (3.59 to 4.25) -19.28 (-19.41 to -19.09) 
z4_GSD_27714        HRG14 J033241.91-275006.6  53.174622 -27.835169 4.09 (0.38 to 4.29) -19.22 (-19.43 to -18.88) 
z4_GSD_24074        HRG14 J033253.84-274927.6  53.224346 -27.824337 4.09 (2.69 to 4.25) -18.81 (-19.03 to -18.34) 
z4_GSD_2333         HRG14 J033244.88-274508.1  53.187008 -27.752254 4.09 (2.48 to 4.31) -18.37 (-18.72 to -17.90) 
z4_GSD_13953        HRG14 J033214.99-274729.7  53.062447 -27.791586 4.09 (3.67 to 4.36) -18.67 (-18.77 to -18.30) 
z4_GSD_11629        HRG14 J033206.90-274709.4  53.028732 -27.785933 4.09 (3.54 to 4.34) -18.64 (-18.83 to -18.33) 
z4_GSD_16259        HRG14 J033233.03-274759.6  53.137642 -27.799898 4.10 (0.40 to 4.18) -20.65 (-20.65 to -20.16) 
z4_GSD_2286         HRG14 J033230.95-274506.7  53.128960 -27.751850 4.10 (0.63 to 4.27) -19.44 (-19.57 to -19.02) 
z4_GSD_15211        HRG14 J033211.61-274749.9  53.048389 -27.797201 4.10 (3.60 to 4.28) -20.14 (-20.22 to -19.95) 
z4_GSD_20593        HRG14 J033215.44-274847.8  53.064350 -27.813276 4.10 (3.58 to 4.31) -19.91 (-20.11 to -19.67) 
z4_GSD_17212        HRG14 J033228.06-274809.9  53.116917 -27.802757 4.10 (3.88 to 4.25) -19.48 (-19.66 to -19.34) 
z4_GSD_35092        HRG14 J033218.40-275204.7  53.076668 -27.867964 4.10 (0.58 to 4.26) -19.10 (-19.20 to -18.71) 
z4_GSD_13992        HRG14 J033206.57-274734.3  53.027390 -27.792850 4.10 (3.94 to 4.23) -19.41 (-19.48 to -19.22) 
z4_GSD_3542         HRG14 J033226.28-274528.7  53.109482 -27.757973 4.10 (0.75 to 4.29) -18.67 (-18.89 to -18.38) 
z4_GSD_4000         HRG14 J033247.53-274535.8  53.198021 -27.759947 4.10 (0.97 to 4.35) -18.57 (-18.93 to -18.40) 
z4_GSD_3019         HRG14 J033221.83-274519.7  53.090950 -27.755470 4.10 (0.62 to 4.38) -18.27 (-18.53 to -17.93) 
z4_GSD_3469         HRG14 J033245.45-274527.7  53.189365 -27.757689 4.10 (3.85 to 4.26) -20.21 (-20.30 to -20.07) 
z4_GSD_16711        HRG14 J033230.99-274803.9  53.129131 -27.801092 4.11 (3.83 to 4.25) -19.80 (-19.92 to -19.60) 
z4_GSD_2417         HRG14 J033242.32-274509.7  53.176346 -27.752697 4.11 (0.51 to 4.33) -19.10 (-19.31 to -18.78) 
z4_GSD_12971        HRG14 J033251.14-274721.1  53.213066 -27.789194 4.11 (3.59 to 4.31) -19.02 (-19.28 to -18.83) 
z4_GSD_22577        HRG14 J033210.84-274910.4  53.045147 -27.819563 4.11 (0.62 to 4.24) -19.56 (-19.67 to -19.15) 
z4_GSD_12659        HRG14 J033212.71-274720.2  53.052952 -27.788931 4.11 (0.53 to 4.22) -18.87 (-19.03 to -18.44) 
z4_GSD_15152        HRG14 J033206.61-274747.7  53.027557 -27.796583 4.11 (4.04 to 4.24) -21.78 (-21.89 to -21.74) 
z4_GSD_23163        HRG14 J033251.08-274917.1  53.212818 -27.821407 4.11 (0.56 to 4.33) -18.60 (-18.71 to -18.04) 
z4_GSD_720          HRG14 J033240.54-274424.1  53.168903 -27.740034 4.11 (3.82 to 4.27) -19.35 (-19.48 to -19.19) 
z4_GSD_8826         HRG14 J033215.53-274639.9  53.064697 -27.777746 4.11 (0.71 to 5.10) -18.65 (-19.26 to -18.17) 
z4_GSD_10579        HRG14 J033228.81-274658.5  53.120060 -27.782915 4.12 (0.46 to 4.36) -18.33 (-18.47 to -17.99) 
z4_GSD_9829         HRG14 J033250.26-274650.6  53.209396 -27.780712 4.12 (0.49 to 4.32) -18.83 (-18.99 to -18.40) 
z4_GSD_17575        HRG14 J033209.64-274813.8  53.040146 -27.803846 4.12 (3.99 to 4.27) -20.25 (-20.36 to -20.16) 
z4_GSD_29359        HRG14 J033237.20-275026.0  53.154999 -27.840553 4.12 (0.63 to 4.22) -19.42 (-19.46 to -19.06) 
z4_GSD_24895        HRG14 J033215.53-274936.8  53.064720 -27.826889 4.12 (0.66 to 4.29) -19.06 (-19.25 to -18.77) 
z4_GSD_20698        HRG14 J033249.19-274848.8  53.204945 -27.813555 4.12 (3.80 to 4.35) -19.35 (-19.56 to -19.15) 
z4_GSD_4628         HRG14 J033244.34-274540.0  53.184750 -27.761103 4.12 (0.37 to 4.21) -19.28 (-19.43 to -18.93) 
z4_GSD_10819        HRG14 J033225.02-274701.4  53.104267 -27.783714 4.12 (3.49 to 4.27) -18.98 (-19.19 to -18.78) 
z4_GSD_1687         HRG14 J033234.11-274453.5  53.142128 -27.748188 4.12 (0.70 to 4.24) -19.74 (-19.84 to -19.46) 
z4_GSD_27034        HRG14 J033240.81-274959.6  53.170040 -27.833233 4.13 (3.69 to 4.28) -19.68 (-19.75 to -19.44) 
z4_GSD_23991        HRG14 J033255.31-274926.4  53.230453 -27.824003 4.13 (3.78 to 4.38) -19.13 (-19.37 to -18.96) 
z4_GSD_17106        HRG14 J033208.68-274809.1  53.036179 -27.802517 4.13 (0.55 to 4.27) -19.81 (-19.90 to -19.55) 
z4_GSD_710          HRG14 J033238.76-274423.7  53.161510 -27.739908 4.13 (3.73 to 4.28) -19.26 (-19.33 to -19.00) 
z4_GSD_26290        HRG14 J033220.02-274951.5  53.083424 -27.830980 4.13 (0.69 to 4.35) -19.14 (-19.26 to -18.74) 
z4_GSD_480          HRG14 J033238.73-274413.3  53.161366 -27.737026 4.13 (3.92 to 4.33) -20.89 (-20.98 to -20.74) 
z4_GSD_11579        HRG14 J033252.22-274709.1  53.217567 -27.785849 4.13 (0.44 to 4.21) -20.25 (-20.26 to -19.85) 
z4_GSD_790          HRG14 J033238.01-274427.0  53.158390 -27.740835 4.13 (3.79 to 4.35) -19.11 (-19.31 to -18.97) 
z4_GSD_32281        HRG14 J033211.78-275108.2  53.049095 -27.852283 4.13 (3.98 to 4.28) -20.87 (-20.95 to -20.73) 
z4_GSD_35857        HRG14 J033214.02-275230.1  53.058418 -27.875023 4.13 (0.47 to 4.29) -19.80 (-19.98 to -19.49) 
z4_GSD_6522         HRG14 J033245.59-274613.1  53.189968 -27.770296 4.13 (3.72 to 4.29) -19.74 (-19.80 to -19.50) 
z4_GSD_31422        HRG14 J033230.03-275057.2  53.125141 -27.849234 4.13 (0.23 to 4.30) -19.30 (-19.42 to -18.90) 
z4_GSD_34993        HRG14 J033225.07-275202.1  53.104450 -27.867250 4.14 (3.91 to 4.26) -20.02 (-20.09 to -19.81) 
z4_GSD_22387        HRG14 J033208.89-274908.2  53.037025 -27.818935 4.14 (3.96 to 4.22) -20.29 (-20.36 to -20.20) 
z4_GSD_8979         HRG14 J033205.29-274641.9  53.022049 -27.778299 4.14 (0.83 to 4.58) -18.50 (-18.94 to -17.81) 
z4_GSD_12469        HRG14 J033217.35-274717.8  53.072285 -27.788267 4.14 (3.26 to 4.38) -19.06 (-19.19 to -18.60) 
z4_GSD_23616        HRG14 J033254.87-274922.3  53.228645 -27.822847 4.14 (3.33 to 4.44) -19.04 (-19.33 to -18.69) 
z4_GSD_12856        HRG14 J033251.84-274722.1  53.215992 -27.789459 4.14 (3.86 to 4.25) -19.62 (-19.68 to -19.40) 
z4_GSD_24166        HRG14 J033243.17-274928.8  53.179855 -27.824663 4.15 (0.48 to 4.25) -18.62 (-18.69 to -18.02) 
z4_GSD_12690        HRG14 J033213.04-274720.4  53.054325 -27.788996 4.15 (3.77 to 4.58) -18.72 (-19.00 to -18.41) 
z4_GSD_10608        HRG14 J033213.26-274658.7  53.055248 -27.782976 4.15 (0.73 to 4.43) -18.07 (-18.23 to -17.74) 
z4_GSD_21177        HRG14 J033246.46-274854.9  53.193581 -27.815243 4.15 (3.93 to 4.27) -20.03 (-20.07 to -19.82) 
z4_GSD_31621        HRG14 J033232.35-275100.5  53.134800 -27.850147 4.15 (0.70 to 4.37) -20.00 (-20.24 to -19.74) 
z4_GSD_35458        HRG14 J033215.93-275210.7  53.066380 -27.869637 4.15 (3.57 to 4.34) -21.29 (-21.45 to -21.16) 
z4_GSD_10688        HRG14 J033223.26-274659.9  53.096912 -27.783310 4.15 (3.42 to 4.38) -19.13 (-19.21 to -18.62) 
z4_GSD_8618         HRG14 J033225.97-274637.7  53.108204 -27.777138 4.15 (0.50 to 4.29) -18.92 (-19.03 to -18.54) 
z4_GSD_31381        HRG14 J033214.26-275053.6  53.059433 -27.848236 4.16 (2.98 to 4.31) -19.26 (-19.32 to -18.85) 
z4_GSD_32855        HRG14 J033234.88-275117.7  53.145332 -27.854921 4.16 (3.93 to 4.28) -19.54 (-19.69 to -19.43) 
z4_GSD_35262        HRG14 J033226.29-275209.2  53.109562 -27.869234 4.16 (3.97 to 4.29) -20.38 (-20.53 to -20.28) 
z4_GSD_35154        HRG14 J033218.75-275206.5  53.078129 -27.868465 4.16 (0.94 to 4.37) -18.99 (-19.20 to -18.70) 
z4_GSD_6191         HRG14 J033245.64-274608.9  53.190178 -27.769138 4.16 (3.48 to 4.50) -18.00 (-18.41 to -17.39) 
z4_GSD_3759         HRG14 J033224.69-274531.8  53.102871 -27.758825 4.16 (0.83 to 4.40) -18.62 (-18.77 to -18.08) 
z4_GSD_20579        HRG14 J033221.18-274847.5  53.088234 -27.813183 4.16 (0.97 to 4.61) -18.20 (-18.63 to -17.70) 
z4_GSD_35167        HRG14 J033216.93-275206.8  53.070549 -27.868563 4.16 (0.66 to 4.29) -19.71 (-19.90 to -19.40) 
z4_GSD_9683         HRG14 J033248.07-274649.3  53.200294 -27.780375 4.17 (3.81 to 4.36) -20.03 (-20.12 to -19.77) 
z4_GSD_22833        HRG14 J033210.26-274913.5  53.042747 -27.820419 4.17 (3.88 to 4.30) -19.00 (-19.14 to -18.83) 
z4_GSD_15780        HRG14 J033226.13-274754.0  53.108864 -27.798328 4.17 (3.97 to 4.30) -19.40 (-19.48 to -19.27) 
z4_GSD_19567        HRG14 J033224.98-274836.6  53.104080 -27.810160 4.17 (1.10 to 4.67) -18.28 (-18.91 to -17.60) 
z4_GSD_25042        HRG14 J033246.99-274938.5  53.195786 -27.827374 4.17 (4.00 to 4.29) -20.49 (-20.61 to -20.40) 
z4_GSD_14615        HRG14 J033223.58-274741.4  53.098267 -27.794834 4.17 (3.76 to 4.34) -19.05 (-19.20 to -18.82) 
z4_GSD_16044        HRG14 J033229.78-274756.7  53.124104 -27.799072 4.17 (3.58 to 4.32) -19.58 (-19.71 to -19.26) 
z4_GSD_2449         HRG14 J033231.69-274510.1  53.132050 -27.752806 4.17 (4.01 to 4.30) -20.69 (-20.79 to -20.59) 
z4_GSD_35066        HRG14 J033225.30-275204.3  53.105434 -27.867865 4.17 (3.88 to 4.32) -19.47 (-19.59 to -19.32) 
z4_GSD_717          HRG14 J033239.80-274423.9  53.165833 -27.739967 4.17 (3.96 to 4.33) -19.59 (-19.71 to -19.45) 
z4_GSD_35913        HRG14 J033214.67-275233.0  53.061119 -27.875826 4.17 (3.93 to 4.28) -20.86 (-20.99 to -20.79) 
z4_GSD_35809        HRG14 J033216.29-275228.2  53.067883 -27.874506 4.17 (3.65 to 4.30) -19.90 (-19.97 to -19.54) 
z4_GSD_18183        HRG14 J033212.37-274820.9  53.051556 -27.805801 4.18 (2.12 to 4.38) -18.84 (-18.95 to -18.23) 
z4_GSD_34009        HRG14 J033212.99-275136.9  53.054115 -27.860260 4.18 (0.60 to 4.45) -18.94 (-19.10 to -18.46) 
z4_GSD_22526        HRG14 J033233.97-274909.7  53.141556 -27.819374 4.18 (3.78 to 4.39) -19.17 (-19.27 to -18.92) 
z4_GSD_26417        HRG14 J033236.11-274952.9  53.150475 -27.831358 4.18 (0.82 to 4.32) -18.83 (-19.02 to -18.46) 
z4_GSD_3576         HRG14 J033222.04-274529.3  53.091824 -27.758129 4.18 (3.64 to 4.32) -19.71 (-19.79 to -19.43) 
z4_GSD_23178        HRG14 J033250.97-274917.3  53.212357 -27.821463 4.18 (3.67 to 4.36) -19.07 (-19.19 to -18.79) 
z4_GSD_12224        HRG14 J033250.66-274715.3  53.211071 -27.787571 4.18 (4.02 to 4.29) -20.51 (-20.54 to -20.33) 
z4_GSD_26074        HRG14 J033230.45-274949.3  53.126881 -27.830370 4.18 (0.58 to 4.33) -19.39 (-19.47 to -18.97) 
z4_GSD_6852         HRG14 J033211.36-274617.3  53.047325 -27.771463 4.18 (3.65 to 4.33) -19.56 (-19.65 to -19.27) 
z4_GSD_3242         HRG14 J033235.86-274523.9  53.149410 -27.756649 4.18 (1.16 to 4.40) -18.98 (-19.12 to -18.67) 
z4_GSD_32282        HRG14 J033221.59-275108.3  53.089958 -27.852310 4.18 (0.63 to 4.46) -19.77 (-19.99 to -19.38) 
z4_GSD_13003        HRG14 J033222.40-274723.8  53.093342 -27.789946 4.18 (3.91 to 4.36) -19.23 (-19.33 to -19.01) 
z4_GSD_15867        HRG14 J033225.99-274755.1  53.108292 -27.798653 4.19 (0.62 to 4.38) -20.68 (-20.83 to -20.50) 
z4_GSD_20508        HRG14 J033246.25-274847.0  53.192692 -27.813051 4.19 (4.05 to 4.26) -21.31 (-21.38 to -21.21) 
z4_GSD_16472        HRG14 J033223.36-274801.5  53.097351 -27.800426 4.19 (3.73 to 4.39) -19.48 (-19.65 to -19.26) 
z4_GSD_21115        HRG14 J033250.64-274853.5  53.211010 -27.814869 4.19 (3.80 to 4.47) -19.16 (-19.29 to -18.90) 
z4_GSD_16069        HRG14 J033249.25-274755.8  53.205215 -27.798845 4.19 (3.79 to 4.41) -18.96 (-19.10 to -18.75) 
z4_GSD_27698        HRG14 J033228.61-275006.4  53.119194 -27.835102 4.19 (3.50 to 4.39) -18.85 (-19.06 to -18.61) 
z4_GSD_23467        HRG14 J033239.60-274920.7  53.164997 -27.822414 4.19 (0.49 to 4.34) -18.31 (-18.44 to -17.90) 
z4_GSD_5026         HRG14 J033215.53-274552.7  53.064720 -27.764639 4.19 (3.88 to 4.35) -19.70 (-19.75 to -19.43) 
z4_GSD_28337        HRG14 J033218.89-275013.3  53.078728 -27.837029 4.20 (0.74 to 4.45) -18.76 (-18.92 to -18.39) 
z4_GSD_8343         HRG14 J033208.36-274634.3  53.034813 -27.776205 4.20 (3.70 to 4.31) -19.42 (-19.45 to -19.07) 
z4_GSD_15461        HRG14 J033234.08-274750.7  53.142006 -27.797413 4.20 (4.00 to 4.29) -20.17 (-20.21 to -19.97) 
z4_GSD_10312        HRG14 J033227.88-274655.9  53.116173 -27.782206 4.20 (3.87 to 4.35) -19.99 (-20.11 to -19.79) 
z4_GSD_33882        HRG14 J033221.35-275136.3  53.088970 -27.860075 4.21 (0.68 to 4.52) -19.04 (-19.27 to -18.58) 
z4_GSD_33407        HRG14 J033224.56-275127.2  53.102345 -27.857550 4.21 (0.46 to 4.37) -19.72 (-19.93 to -19.53) 
z4_GSD_17110        HRG14 J033235.75-274809.0  53.148968 -27.802509 4.21 (3.81 to 4.30) -20.27 (-20.25 to -19.96) 
z4_GSD_33794        HRG14 J033225.67-275133.6  53.106976 -27.859344 4.21 (0.73 to 4.72) -18.00 (-18.45 to -17.48) 
z4_GSD_1027         HRG14 J033241.41-274434.8  53.172550 -27.743004 4.21 (3.59 to 4.35) -19.96 (-20.01 to -19.67) 
z4_GSD_36024        HRG14 J033216.53-275237.7  53.068859 -27.877134 4.21 (4.00 to 4.31) -20.26 (-20.28 to -20.06) 
z4_GSD_19330        HRG14 J033212.56-274833.8  53.052315 -27.809395 4.21 (0.88 to 4.41) -18.82 (-18.89 to -18.36) 
z4_GSD_30178        HRG14 J033219.63-275036.7  53.081810 -27.843533 4.21 (3.69 to 4.40) -19.64 (-19.82 to -19.37) 
z4_GSD_28740        HRG14 J033223.99-275018.3  53.099945 -27.838430 4.21 (4.03 to 4.32) -20.43 (-20.47 to -20.22) 
z4_GSD_6865         HRG14 J033227.44-274617.4  53.114342 -27.771505 4.21 (3.96 to 4.33) -19.71 (-19.80 to -19.51) 
z4_GSD_23551        HRG14 J033236.12-274924.4  53.150520 -27.823437 4.22 (4.00 to 4.36) -20.04 (-20.18 to -19.93) 
z4_GSD_33316        HRG14 J033225.85-275125.1  53.107689 -27.856964 4.22 (3.95 to 4.33) -19.99 (-20.09 to -19.84) 
z4_GSD_25478        HRG14 J033236.17-274942.7  53.150692 -27.828526 4.22 (3.98 to 4.43) -19.07 (-19.20 to -18.77) 
z4_GSD_17111        HRG14 J033236.00-274808.8  53.150021 -27.802444 4.22 (0.75 to 4.42) -18.78 (-18.92 to -18.38) 
z4_GSD_18584        HRG14 J033239.99-274825.5  53.166626 -27.807081 4.22 (0.55 to 4.31) -18.67 (-18.75 to -18.17) 
z4_GSD_22503        HRG14 J033250.49-274909.7  53.210388 -27.819365 4.22 (4.05 to 4.34) -20.48 (-20.58 to -20.31) 
z4_GSD_14489        HRG14 J033244.06-274739.9  53.183571 -27.794407 4.22 (0.64 to 4.70) -19.10 (-19.53 to -18.75) 
z4_GSD_19987        HRG14 J033250.89-274824.2  53.212040 -27.806713 4.22 (3.96 to 4.45) -20.01 (-20.09 to -19.70) 
z4_GSD_35891        HRG14 J033215.18-275231.4  53.063271 -27.875391 4.22 (0.65 to 4.41) -18.31 (-18.59 to -17.78) 
z4_GSD_23671        HRG14 J033239.49-274923.4  53.164536 -27.823162 4.22 (3.86 to 4.33) -19.35 (-19.52 to -19.24) 
z4_GSD_35219        HRG14 J033220.29-275208.1  53.084534 -27.868910 4.22 (0.78 to 4.42) -18.65 (-18.91 to -18.20) 
z4_GSD_22732        HRG14 J033255.66-274912.0  53.231922 -27.820009 4.23 (1.17 to 4.48) -19.10 (-19.27 to -18.74) 
z4_GSD_16716        HRG14 J033247.48-274803.8  53.197845 -27.801067 4.23 (3.92 to 4.39) -19.66 (-19.69 to -19.30) 
z4_GSD_34565        HRG14 J033224.86-275151.4  53.103577 -27.864269 4.23 (3.80 to 4.37) -19.68 (-19.73 to -19.40) 
z4_GSD_11911        HRG14 J033204.87-274712.1  53.020279 -27.786686 4.23 (0.67 to 4.56) -18.83 (-19.05 to -18.26) 
z4_GSD_21372        HRG14 J033218.96-274856.7  53.078979 -27.815742 4.23 (0.61 to 4.37) -19.36 (-19.49 to -18.91) 
z4_GSD_1361         HRG14 J033243.37-274444.7  53.180725 -27.745756 4.23 (0.63 to 4.41) -19.48 (-19.62 to -19.19) 
z4_GSD_29397        HRG14 J033245.88-275026.3  53.191158 -27.840633 4.23 (1.45 to 5.00) -17.27 (-17.75 to -16.14) 
z4_GSD_14116        HRG14 J033224.54-274735.6  53.102238 -27.793219 4.23 (4.05 to 4.39) -19.41 (-19.49 to -19.20) 
z4_GSD_33847        HRG14 J033219.68-275135.5  53.082020 -27.859856 4.23 (0.93 to 4.50) -19.23 (-19.36 to -18.54) 
z4_GSD_32404        HRG14 J033225.57-275110.2  53.106541 -27.852829 4.23 (3.72 to 4.33) -20.32 (-20.37 to -20.08) 
z4_GSD_20580        HRG14 J033224.67-274847.5  53.102798 -27.813202 4.24 (0.60 to 4.39) -19.26 (-19.34 to -18.74) 
z4_GSD_32368        HRG14 J033233.41-275109.5  53.139229 -27.852634 4.24 (0.85 to 4.63) -17.99 (-18.39 to -17.39) 
z4_GSD_23812        HRG14 J033230.76-274924.6  53.128166 -27.823496 4.24 (3.97 to 4.45) -19.17 (-19.31 to -18.94) 
z4_GSD_6552         HRG14 J033228.17-274613.4  53.117363 -27.770378 4.24 (1.34 to 4.57) -18.58 (-18.98 to -18.15) 
z4_GSD_21686        HRG14 J033214.30-274900.4  53.059589 -27.816772 4.24 (0.69 to 4.51) -19.27 (-19.52 to -18.97) 
z4_GSD_21054        HRG14 J033226.04-274853.0  53.108517 -27.814735 4.24 (0.70 to 4.75) -18.26 (-18.69 to -17.56) 
z4_GSD_32891        HRG14 J033217.08-275118.2  53.071171 -27.855057 4.24 (3.75 to 4.37) -19.42 (-19.53 to -19.11) 
z4_GSD_4808         HRG14 J033225.13-274549.2  53.104694 -27.763678 4.24 (0.79 to 4.34) -18.62 (-18.77 to -17.89) 
z4_GSD_1938         HRG14 J033239.55-274459.2  53.164806 -27.749773 4.24 (3.25 to 4.45) -18.77 (-18.92 to -18.44) 
z4_GSD_23117        HRG14 J033242.78-274917.3  53.178246 -27.821466 4.24 (4.08 to 4.34) -20.44 (-20.53 to -20.32) 
z4_GSD_18539        HRG14 J033215.40-274828.3  53.064175 -27.807865 4.25 (0.54 to 4.47) -19.93 (-20.18 to -19.73) 
z4_GSD_3331         HRG14 J033226.15-274525.1  53.108959 -27.756977 4.25 (3.54 to 4.45) -19.25 (-19.41 to -18.93) 
z4_GSD_30492        HRG14 J033214.38-275040.9  53.059910 -27.844706 4.25 (3.91 to 4.34) -20.00 (-20.05 to -19.83) 
z4_GSD_11357        HRG14 J033230.57-274706.6  53.127365 -27.785173 4.25 (0.71 to 4.42) -18.54 (-18.59 to -17.88) 
z4_GSD_35297        HRG14 J033226.17-275210.6  53.109028 -27.869602 4.25 (0.70 to 4.44) -18.91 (-19.18 to -18.52) 
z4_GSD_16724        HRG14 J033222.27-274804.4  53.092800 -27.801208 4.25 (3.30 to 4.40) -18.99 (-19.47 to -18.47) 
z4_GSD_33875        HRG14 J033214.65-275136.2  53.061043 -27.860043 4.25 (0.62 to 4.43) -19.75 (-19.88 to -19.55) 
z4_GSD_19490        HRG14 J033214.60-274835.7  53.060841 -27.809921 4.25 (3.90 to 4.39) -19.48 (-19.57 to -19.33) 
z4_GSD_5099         HRG14 J033234.55-274554.1  53.143940 -27.765018 4.25 (0.58 to 4.34) -20.40 (-20.47 to -19.95) 
z4_GSD_13886        HRG14 J033206.99-274733.0  53.029140 -27.792500 4.25 (4.04 to 4.42) -19.61 (-19.72 to -19.41) 
z4_GSD_3476         HRG14 J033237.17-274527.8  53.154881 -27.757727 4.25 (4.01 to 4.37) -19.73 (-19.74 to -19.51) 
z4_GSD_19862        HRG14 J033226.19-274839.7  53.109127 -27.811033 4.26 (0.58 to 5.10) -18.73 (-19.26 to -18.49) 
z4_GSD_17991        HRG14 J033206.87-274818.5  53.028633 -27.805134 4.26 (3.36 to 4.41) -18.74 (-18.87 to -18.41) 
z4_GSD_24606        HRG14 J033208.47-274933.2  53.035297 -27.825895 4.26 (0.62 to 4.48) -18.47 (-18.55 to -17.84) 
z4_GSD_8677         HRG14 J033220.20-274638.2  53.084152 -27.777290 4.26 (0.54 to 4.55) -19.01 (-19.25 to -18.44) 
z4_GSD_26307        HRG14 J033236.67-274951.9  53.152794 -27.831078 4.26 (3.84 to 4.38) -20.46 (-20.54 to -20.18) 
z4_GSD_10153        HRG14 J033203.76-274653.9  53.015659 -27.781647 4.26 (0.99 to 4.42) -17.85 (-18.21 to -17.14) 
z4_GSD_17002        HRG14 J033223.90-274807.8  53.099590 -27.802177 4.26 (4.11 to 4.37) -20.65 (-20.69 to -20.48) 
z4_GSD_17272        HRG14 J033227.19-274810.5  53.113297 -27.802917 4.27 (3.99 to 4.44) -19.64 (-19.74 to -19.36) 
z4_GSD_14930        HRG14 J033206.59-274744.4  53.027462 -27.795675 4.27 (3.49 to 4.42) -19.11 (-19.24 to -18.76) 
z4_GSD_22896        HRG14 J033253.66-274914.2  53.223587 -27.820623 4.27 (3.86 to 4.46) -19.60 (-19.76 to -19.37) 
z4_GSD_25302        HRG14 J033217.84-274941.1  53.074333 -27.828070 4.27 (0.90 to 4.50) -19.29 (-19.48 to -19.09) 
z4_GSD_34911        HRG14 J033222.88-275200.6  53.095322 -27.866829 4.27 (2.94 to 4.30) -19.78 (-19.94 to -19.50) 
z4_GSD_24438        HRG14 J033207.68-274931.3  53.032001 -27.825348 4.28 (0.77 to 4.40) -19.78 (-19.84 to -19.37) 
z4_GSD_1536         HRG14 J033234.68-274450.1  53.144508 -27.747259 4.28 (0.62 to 4.37) -18.90 (-18.99 to -18.33) 
z4_GSD_13963        HRG14 J033244.75-274734.1  53.186447 -27.792799 4.28 (4.16 to 4.37) -20.77 (-20.81 to -20.64) 
z4_GSD_35108        HRG14 J033228.16-275205.3  53.117352 -27.868143 4.28 (3.48 to 4.45) -19.59 (-19.68 to -19.20) 
z4_GSD_18965        HRG14 J033212.55-274829.6  53.052288 -27.808235 4.28 (4.09 to 4.39) -20.47 (-20.51 to -20.32) 
z4_GSD_3581         HRG14 J033226.24-274529.2  53.109329 -27.758116 4.28 (0.60 to 4.50) -19.16 (-19.46 to -18.85) 
z4_GSD_21756        HRG14 J033234.94-274900.7  53.145596 -27.816874 4.28 (3.96 to 4.45) -19.06 (-19.18 to -18.87) 
z4_GSD_21252        HRG14 J033234.35-274855.8  53.143112 -27.815502 4.29 (4.15 to 4.39) -22.08 (-22.16 to -22.00) 
z4_GSD_4397         HRG14 J033221.98-274543.3  53.091587 -27.762024 4.29 (4.05 to 4.41) -20.08 (-20.17 to -19.89) 
z4_GSD_1328         HRG14 J033245.79-274443.5  53.190807 -27.745405 4.29 (3.57 to 4.53) -19.59 (-19.67 to -19.10) 
z4_GSD_33658        HRG14 J033220.22-275131.6  53.084240 -27.858789 4.29 (2.43 to 4.65) -18.42 (-18.75 to -17.88) 
z4_GSD_34347        HRG14 J033225.35-275146.2  53.105625 -27.862839 4.29 (3.96 to 4.44) -19.97 (-20.06 to -19.74) 
z4_GSD_4128         HRG14 J033242.23-274538.6  53.175961 -27.760717 4.29 (3.40 to 4.40) -19.89 (-19.97 to -19.69) 
z4_GSD_15494        HRG14 J033231.09-274750.9  53.129524 -27.797478 4.29 (3.81 to 4.47) -19.11 (-19.26 to -18.86) 
z4_GSD_33853        HRG14 J033231.14-275135.3  53.129734 -27.859808 4.29 (3.63 to 4.48) -18.44 (-18.59 to -18.03) 
z4_GSD_18295        HRG14 J033227.34-274822.0  53.113918 -27.806124 4.29 (4.14 to 4.41) -20.37 (-20.41 to -20.24) 
z4_GSD_12013        HRG14 J033246.79-274713.3  53.194958 -27.787041 4.30 (4.02 to 4.37) -20.13 (-20.16 to -19.88) 
z4_GSD_30067        HRG14 J033229.17-275034.8  53.121536 -27.842989 4.30 (0.67 to 4.57) -19.05 (-19.14 to -18.63) 
z4_GSD_30212        HRG14 J033226.54-275036.9  53.110577 -27.843578 4.30 (0.70 to 4.57) -17.80 (-17.90 to -17.13) 
z4_GSD_33062        HRG14 J033229.19-275120.8  53.121613 -27.855791 4.30 (0.91 to 4.71) -17.58 (-18.00 to -16.82) 
z4_GSD_11500        HRG14 J033244.62-274708.1  53.185936 -27.785593 4.30 (0.54 to 4.55) -19.00 (-19.32 to -18.65) 
z4_GSD_20013        HRG14 J033249.34-274841.0  53.205570 -27.811401 4.30 (0.63 to 4.71) -18.67 (-19.01 to -18.30) 
z4_GSD_764          HRG14 J033248.00-274426.0  53.199993 -27.740561 4.30 (0.68 to 4.55) -18.58 (-18.78 to -18.12) 
z4_GSD_9138         HRG14 J033251.70-274643.6  53.215435 -27.778782 4.30 (3.97 to 4.36) -21.32 (-21.40 to -21.19) 
z4_GSD_21772        HRG14 J033235.14-274901.0  53.146427 -27.816931 4.30 (0.92 to 4.53) -17.48 (-17.84 to -16.79) 
z4_GSD_29784        HRG14 J033243.82-275032.0  53.182587 -27.842209 4.30 (4.01 to 4.40) -19.76 (-19.83 to -19.56) 
z4_GSD_17776        HRG14 J033249.84-274815.7  53.207687 -27.804361 4.30 (0.64 to 4.64) -18.05 (-18.18 to -17.50) 
z4_GSD_17410        HRG14 J033249.14-274811.8  53.204731 -27.803286 4.30 (3.84 to 4.40) -19.99 (-20.12 to -19.80) 
z4_GSD_11322        HRG14 J033219.19-274706.4  53.079967 -27.785101 4.30 (4.01 to 4.51) -19.23 (-19.37 to -19.02) 
z4_GSD_20079        HRG14 J033209.61-274841.8  53.040031 -27.811625 4.30 (3.54 to 4.55) -18.37 (-18.46 to -17.96) 
z4_GSD_1478         HRG14 J033246.87-274449.1  53.195282 -27.746967 4.30 (3.80 to 4.46) -19.94 (-20.08 to -19.75) 
z4_GSD_12117        HRG14 J033250.14-274714.0  53.208912 -27.787209 4.31 (0.58 to 4.43) -18.45 (-18.63 to -17.99) 
z4_GSD_534          HRG14 J033247.73-274416.1  53.198887 -27.737801 4.31 (4.03 to 4.48) -19.76 (-19.84 to -19.59) 
z4_GSD_2747         HRG14 J033235.33-274515.1  53.147217 -27.754198 4.31 (3.65 to 4.39) -18.82 (-18.95 to -18.61) 
z4_GSD_19026        HRG14 J033242.25-274830.2  53.176044 -27.808392 4.31 (3.38 to 4.53) -18.80 (-19.01 to -18.43) 
z4_GSD_33145        HRG14 J033212.76-275122.3  53.053158 -27.856197 4.32 (0.75 to 4.46) -19.62 (-19.73 to -19.34) 
z4_GSD_33089        HRG14 J033228.03-275121.7  53.116787 -27.856018 4.32 (3.64 to 4.41) -20.14 (-20.17 to -19.69) 
z4_GSD_31475        HRG14 J033215.25-275055.2  53.063560 -27.848661 4.32 (4.17 to 4.43) -20.32 (-20.39 to -20.22) 
z4_GSD_31441        HRG14 J033240.34-275054.5  53.168076 -27.848482 4.32 (3.05 to 4.49) -19.18 (-19.36 to -18.73) 
z4_GSD_23084        HRG14 J033217.67-274919.1  53.073631 -27.821959 4.32 (0.65 to 4.61) -19.91 (-20.15 to -19.59) 
z4_GSD_34152        HRG14 J033217.73-275142.0  53.073860 -27.861670 4.32 (4.02 to 4.51) -19.09 (-19.17 to -18.83) 
z4_GSD_26987        HRG14 J033221.01-274959.1  53.087555 -27.833096 4.32 (4.10 to 4.47) -20.11 (-20.24 to -19.93) 
z4_GSD_24548        HRG14 J033250.78-274932.4  53.211590 -27.825676 4.32 (0.87 to 4.53) -18.52 (-18.75 to -18.10) 
z4_GSD_20372        HRG14 J033214.72-274847.7  53.061340 -27.813251 4.32 (3.64 to 5.09) -19.46 (-20.05 to -19.32) 
z4_GSD_35723        HRG14 J033217.84-275225.1  53.074352 -27.873646 4.32 (3.79 to 4.43) -20.39 (-20.44 to -20.06) 
z4_GSD_11553        HRG14 J033222.75-274708.8  53.094799 -27.785788 4.32 (4.16 to 4.46) -20.16 (-20.28 to -20.06) 
z4_GSD_22982        HRG14 J033229.43-274915.3  53.122608 -27.820906 4.33 (0.73 to 4.89) -18.83 (-19.10 to -18.15) 
z4_GSD_5902         HRG14 J033232.50-274605.0  53.135406 -27.768055 4.33 (1.23 to 4.47) -18.45 (-18.69 to -18.03) 
z4_GSD_26078        HRG14 J033254.28-274949.1  53.226151 -27.830318 4.34 (0.88 to 4.74) -17.79 (-17.99 to -17.18) 
z4_GSD_26914        HRG14 J033235.43-274958.3  53.147629 -27.832872 4.34 (0.71 to 4.81) -18.35 (-18.60 to -17.99) 
z4_GSD_6957         HRG14 J033227.94-274618.6  53.116417 -27.771826 4.34 (4.21 to 4.46) -20.96 (-21.00 to -20.84) 
z4_GSD_11993        HRG14 J033246.29-274712.8  53.192875 -27.786900 4.34 (3.92 to 4.54) -18.80 (-18.92 to -18.45) 
z4_GSD_625          HRG14 J033247.98-274419.6  53.199932 -27.738787 4.34 (0.72 to 4.86) -18.53 (-18.83 to -18.01) 
z4_GSD_15810        HRG14 J033210.78-274754.1  53.044933 -27.798355 4.34 (4.24 to 4.44) -20.38 (-20.42 to -20.27) 
z4_GSD_28638        HRG14 J033214.20-275017.9  53.059174 -27.838306 4.34 (0.59 to 4.44) -19.62 (-19.67 to -19.21) 
z4_GSD_18687        HRG14 J033251.54-274826.5  53.214733 -27.807356 4.34 (0.68 to 4.49) -19.72 (-19.85 to -19.45) 
z4_GSD_17778        HRG14 J033252.86-274816.0  53.220249 -27.804451 4.34 (0.89 to 4.62) -18.71 (-18.83 to -18.18) 
z4_GSD_35143        HRG14 J033220.73-275206.1  53.086372 -27.868372 4.34 (0.69 to 4.57) -18.79 (-18.86 to -18.43) 
z4_GSD_3933         HRG14 J033239.67-274534.6  53.165272 -27.759609 4.34 (0.61 to 4.47) -18.20 (-18.36 to -17.72) 
z4_GSD_21906        HRG14 J033238.75-274902.8  53.161449 -27.817442 4.34 (4.06 to 4.47) -19.12 (-19.31 to -19.01) 
z4_GSD_17391        HRG14 J033213.88-274811.6  53.057838 -27.803217 4.34 (0.73 to 5.52) -18.42 (-18.99 to -17.99) 
z4_GSD_27729        HRG14 J033239.90-275007.0  53.166241 -27.835272 4.35 (4.04 to 4.44) -20.03 (-20.10 to -19.80) 
z4_GSD_14135        HRG14 J033216.20-274735.7  53.067497 -27.793257 4.35 (4.05 to 4.54) -19.41 (-19.51 to -19.23) 
z4_GSD_34953        HRG14 J033219.98-275200.9  53.083263 -27.866911 4.35 (1.26 to 5.04) -18.59 (-18.97 to -17.63) 
z4_GSD_32181        HRG14 J033211.13-275107.7  53.046394 -27.852135 4.35 (0.61 to 4.59) -18.59 (-18.78 to -18.19) 
z4_GSD_24616        HRG14 J033231.24-274933.4  53.130154 -27.825951 4.35 (0.78 to 4.72) -18.29 (-18.60 to -17.65) 
z4_GSD_22733        HRG14 J033207.54-274912.0  53.031422 -27.819996 4.36 (3.16 to 4.49) -18.58 (-18.65 to -18.19) 
z4_GSD_9742         HRG14 J033247.87-274649.6  53.199451 -27.780443 4.36 (3.86 to 4.54) -18.71 (-18.73 to -18.27) 
z4_GSD_20293        HRG14 J033216.17-274844.4  53.067371 -27.812336 4.36 (4.18 to 4.56) -19.40 (-19.58 to -19.28) 
z4_GSD_21783        HRG14 J033218.53-274901.3  53.077198 -27.817019 4.36 (3.71 to 5.00) -18.23 (-18.44 to -17.79) 
z4_GSD_446          HRG14 J033246.60-274410.8  53.194176 -27.736341 4.36 (0.60 to 4.45) -20.26 (-20.32 to -20.10) 
z4_GSD_6609         HRG14 J033231.18-274613.9  53.129917 -27.770538 4.36 (2.65 to 4.88) -18.84 (-19.30 to -18.30) 
z4_GSD_177          HRG14 J033245.12-274355.3  53.187984 -27.732023 4.36 (3.69 to 4.61) -18.79 (-18.93 to -18.45) 
z4_GSD_10999        HRG14 J033250.70-274704.1  53.211266 -27.784485 4.36 (4.00 to 4.53) -19.28 (-19.46 to -19.07) 
z4_GSD_28441        HRG14 J033244.46-275014.7  53.185242 -27.837418 4.36 (4.27 to 4.42) -20.93 (-20.98 to -20.84) 
z4_GSD_14684        HRG14 J033205.10-274741.9  53.021240 -27.794966 4.36 (4.14 to 4.49) -20.49 (-20.65 to -20.43) 
z4_GSD_17658        HRG14 J033206.39-274814.5  53.026634 -27.804028 4.36 (4.12 to 4.50) -19.41 (-19.51 to -19.23) 
z4_GSD_13258        HRG14 J033218.30-274713.4  53.076267 -27.787045 4.37 (0.67 to 4.61) -20.37 (-20.63 to -20.12) 
z4_GSD_22671        HRG14 J033253.51-274911.0  53.222950 -27.819714 4.37 (3.48 to 4.65) -19.20 (-19.29 to -18.67) 
z4_GSD_13155        HRG14 J033247.38-274726.1  53.197437 -27.790575 4.37 (4.01 to 4.50) -20.96 (-21.07 to -20.87) 
z4_GSD_3032         HRG14 J033237.54-274520.5  53.156425 -27.755707 4.37 (0.75 to 4.54) -20.10 (-20.23 to -19.89) 
z4_GSD_34120        HRG14 J033221.16-275141.5  53.088181 -27.861515 4.37 (0.70 to 4.67) -18.91 (-19.17 to -18.51) 
z4_GSD_22798        HRG14 J033222.47-274913.3  53.093639 -27.820353 4.37 (4.06 to 4.53) -19.60 (-19.71 to -19.41) 
z4_GSD_25299        HRG14 J033222.77-274940.8  53.094856 -27.827997 4.37 (0.93 to 4.85) -17.90 (-18.16 to -17.38) 
z4_GSD_2034         HRG14 J033248.03-274458.4  53.200123 -27.749548 4.37 (0.55 to 4.44) -18.98 (-19.06 to -18.35) 
z4_GSD_2037         HRG14 J033238.79-274502.1  53.161636 -27.750597 4.37 (3.62 to 4.57) -18.75 (-18.98 to -18.64) 
z4_GSD_24819        HRG14 J033214.52-274935.6  53.060513 -27.826567 4.37 (3.40 to 4.60) -19.23 (-19.38 to -18.84) 
z4_GSD_20531        HRG14 J033213.13-274842.3  53.054714 -27.811747 4.38 (4.19 to 4.56) -19.49 (-19.60 to -19.29) 
z4_GSD_26492        HRG14 J033241.65-274953.6  53.173538 -27.831547 4.38 (0.77 to 4.54) -19.14 (-19.25 to -18.81) 
z4_GSD_24067        HRG14 J033252.58-274927.5  53.219097 -27.824303 4.38 (4.14 to 4.49) -19.98 (-20.04 to -19.78) 
z4_GSD_25822        HRG14 J033220.85-274946.5  53.086864 -27.829586 4.38 (3.96 to 4.56) -19.10 (-19.24 to -18.87) 
z4_GSD_31045        HRG14 J033215.73-275049.1  53.065533 -27.846985 4.38 (3.98 to 4.55) -19.69 (-19.75 to -19.37) 
z4_GSD_24536        HRG14 J033214.50-274932.7  53.060417 -27.825760 4.38 (4.26 to 4.48) -20.81 (-20.82 to -20.70) 
z4_GSD_6054         HRG14 J033223.26-274607.1  53.096924 -27.768627 4.39 (0.68 to 4.68) -20.15 (-20.42 to -19.97) 
z4_GSD_21852        HRG14 J033226.33-274902.0  53.109695 -27.817225 4.39 (4.00 to 4.67) -18.74 (-18.77 to -18.36) 
z4_GSD_20952        HRG14 J033218.48-274851.7  53.076984 -27.814360 4.39 (4.18 to 4.55) -19.70 (-19.75 to -19.50) 
z4_GSD_10354        HRG14 J033206.49-274656.3  53.027058 -27.782310 4.39 (3.38 to 4.57) -19.52 (-19.57 to -19.10) 
z4_GSD_12864        HRG14 J033244.93-274731.0  53.187229 -27.791939 4.39 (4.09 to 4.66) -20.52 (-20.68 to -20.26) 
z4_GSD_13654        HRG14 J033249.42-274730.4  53.205933 -27.791777 4.39 (0.54 to 4.58) -18.85 (-19.02 to -18.35) 
z4_GSD_25544        HRG14 J033254.31-274943.5  53.226295 -27.828745 4.39 (0.73 to 5.11) -18.90 (-19.36 to -18.51) 
z4_GSD_22929        HRG14 J033236.18-274915.0  53.150749 -27.820831 4.39 (4.18 to 4.51) -20.64 (-20.70 to -20.47) 
z4_GSD_26035        HRG14 J033252.43-274949.0  53.218468 -27.830267 4.40 (0.65 to 4.53) -20.53 (-20.72 to -20.38) 
z4_GSD_6461         HRG14 J033212.20-274612.4  53.050842 -27.770100 4.40 (0.75 to 4.84) -20.15 (-20.43 to -19.92) 
z4_GSD_19930        HRG14 J033207.29-274840.3  53.030384 -27.811182 4.40 (4.26 to 4.50) -20.46 (-20.52 to -20.35) 
z4_GSD_1065         HRG14 J033246.99-274435.9  53.195789 -27.743303 4.40 (3.95 to 4.60) -19.30 (-19.41 to -19.10) 
z4_GSD_28061        HRG14 J033216.55-275010.6  53.068962 -27.836267 4.40 (0.64 to 4.58) -19.43 (-19.55 to -18.99) 
z4_GSD_25634        HRG14 J033233.81-274944.4  53.140873 -27.829004 4.40 (0.78 to 4.54) -18.09 (-18.24 to -17.52) 
z4_GSD_27639        HRG14 J033220.78-275005.8  53.086590 -27.834957 4.41 (4.14 to 4.63) -19.57 (-19.66 to -19.37) 
z4_GSD_12956        HRG14 J033220.02-274723.4  53.083435 -27.789833 4.41 (4.25 to 4.54) -20.29 (-20.40 to -20.21) 
z4_GSD_23119        HRG14 J033219.43-274916.6  53.080975 -27.821274 4.41 (4.03 to 4.63) -20.16 (-20.24 to -19.79) 
z4_GSD_18182        HRG14 J033212.40-274820.6  53.051647 -27.805729 4.41 (0.60 to 4.97) -18.68 (-19.12 to -18.16) 
z4_GSD_1945         HRG14 J033245.91-274459.2  53.191280 -27.749784 4.41 (3.89 to 4.61) -18.99 (-19.07 to -18.60) 
z4_GSD_22320        HRG14 J033238.81-274907.5  53.161713 -27.818764 4.41 (4.05 to 4.53) -20.43 (-20.53 to -20.14) 
z4_GSD_9185         HRG14 J033245.90-274644.0  53.191235 -27.778883 4.41 (4.12 to 4.67) -18.94 (-19.02 to -18.68) 
z4_GSD_15785        HRG14 J033217.16-274754.2  53.071487 -27.798388 4.42 (4.14 to 4.58) -20.05 (-20.13 to -19.84) 
z4_GSD_18975        HRG14 J033224.20-274829.7  53.100838 -27.808260 4.42 (3.67 to 4.86) -19.08 (-19.57 to -18.72) 
z4_GSD_14202        HRG14 J033210.29-274736.7  53.042858 -27.793524 4.42 (4.26 to 4.55) -20.36 (-20.44 to -20.21) 
z4_GSD_25111        HRG14 J033228.39-274938.9  53.118275 -27.827465 4.42 (3.80 to 4.79) -18.64 (-18.89 to -18.29) 
z4_GSD_19229        HRG14 J033212.98-274833.7  53.054104 -27.809362 4.42 (4.28 to 4.53) -20.87 (-20.96 to -20.79) 
z4_GSD_26382        HRG14 J033236.30-274952.9  53.151257 -27.831350 4.42 (4.28 to 4.54) -20.99 (-21.13 to -20.93) 
z4_GSD_16522        HRG14 J033218.26-274802.5  53.076065 -27.800694 4.42 (4.31 to 4.49) -21.57 (-21.61 to -21.50) 
z4_GSD_5432         HRG14 J033225.98-274558.9  53.108238 -27.766350 4.43 (0.60 to 4.54) -20.18 (-20.26 to -19.72) 
z4_GSD_20275        HRG14 J033216.23-274844.1  53.067627 -27.812262 4.43 (4.30 to 4.55) -20.30 (-20.35 to -20.17) 
z4_GSD_1412         HRG14 J033240.52-274446.6  53.168854 -27.746279 4.43 (4.19 to 4.54) -19.84 (-19.90 to -19.67) 
z4_GSD_33114        HRG14 J033230.85-275121.8  53.128540 -27.856068 4.43 (0.53 to 4.57) -19.68 (-19.91 to -19.27) 
z4_GSD_33460        HRG14 J033222.40-275128.0  53.093323 -27.857777 4.43 (0.66 to 4.70) -18.35 (-18.59 to -17.81) 
z4_GSD_16725        HRG14 J033251.89-274803.9  53.216221 -27.801096 4.43 (4.19 to 4.61) -19.89 (-20.01 to -19.66) 
z4_GSD_19096        HRG14 J033214.02-274831.1  53.058407 -27.808628 4.43 (4.05 to 4.78) -18.85 (-19.04 to -18.61) 
z4_GSD_7263         HRG14 J033248.27-274622.2  53.201118 -27.772840 4.43 (4.20 to 4.62) -19.76 (-19.88 to -19.59) 
z4_GSD_14798        HRG14 J033229.82-274743.3  53.124233 -27.795368 4.43 (3.02 to 4.50) -18.69 (-18.80 to -17.97) 
z4_GSD_21398        HRG14 J033251.46-274856.9  53.214424 -27.815794 4.44 (3.84 to 4.63) -19.52 (-19.62 to -19.20) 
z4_GSD_22275        HRG14 J033224.55-274906.9  53.102306 -27.818583 4.44 (3.16 to 4.70) -18.65 (-18.85 to -18.25) 
z4_GSD_31478        HRG14 J033241.51-275056.0  53.172939 -27.848886 4.44 (0.85 to 4.50) -19.14 (-19.41 to -18.74) 
z4_GSD_30590        HRG14 J033221.53-275042.5  53.089706 -27.845148 4.44 (4.02 to 4.57) -19.96 (-20.03 to -19.74) 
z4_GSD_5645         HRG14 J033250.16-274603.4  53.209015 -27.767605 4.44 (0.77 to 4.79) -18.96 (-19.26 to -18.67) 
z4_GSD_29600        HRG14 J033210.64-275029.1  53.044353 -27.841429 4.44 (4.27 to 4.53) -20.51 (-20.55 to -20.38) 
z4_GSD_32947        HRG14 J033223.51-275119.3  53.097961 -27.855360 4.44 (3.43 to 4.63) -19.26 (-19.33 to -18.88) 
z4_GSD_18677        HRG14 J033210.45-274826.3  53.043526 -27.807308 4.44 (4.17 to 4.61) -18.76 (-18.84 to -18.52) 
z4_GSD_10633        HRG14 J033251.39-274659.0  53.214115 -27.783056 4.44 (4.14 to 4.58) -19.50 (-19.55 to -19.26) 
z4_GSD_19439        HRG14 J033246.88-274835.1  53.195312 -27.809742 4.45 (3.52 to 4.61) -19.28 (-19.37 to -18.95) 
z4_GSD_24972        HRG14 J033225.08-274939.0  53.104519 -27.827503 4.45 (0.58 to 4.61) -19.65 (-19.80 to -19.27) 
z4_GSD_24476        HRG14 J033234.11-274932.2  53.142109 -27.825609 4.46 (4.13 to 4.68) -19.58 (-19.64 to -19.30) 
z4_GSD_11149        HRG14 J033214.85-274706.2  53.061874 -27.785069 4.46 (4.33 to 4.55) -20.99 (-21.04 to -20.89) 
z4_GSD_30731        HRG14 J033216.69-275044.6  53.069557 -27.845736 4.46 (4.02 to 4.63) -19.98 (-20.07 to -19.68) 
z4_GSD_20147        HRG14 J033210.89-274842.8  53.045380 -27.811895 4.46 (0.74 to 4.79) -19.11 (-19.37 to -18.66) 
z4_GSD_4227         HRG14 J033246.04-274539.9  53.191853 -27.761087 4.46 (4.00 to 4.69) -19.49 (-19.57 to -19.27) 
z4_GSD_33261        HRG14 J033232.71-275124.5  53.136303 -27.856804 4.46 (4.28 to 4.64) -19.39 (-19.51 to -19.22) 
z4_GSD_21146        HRG14 J033240.49-274854.4  53.168701 -27.815105 4.46 (4.27 to 4.52) -20.45 (-20.50 to -20.34) 
z4_GSD_7202         HRG14 J033247.06-274621.4  53.196083 -27.772610 4.47 (0.62 to 4.55) -19.44 (-19.49 to -19.04) 
z4_GSD_22325        HRG14 J033241.61-274905.9  53.173367 -27.818298 4.47 (4.03 to 4.60) -18.86 (-18.87 to -18.54) 
z4_GSD_18113        HRG14 J033207.80-274820.1  53.032509 -27.805576 4.47 (4.09 to 4.60) -19.64 (-19.71 to -19.42) 
z4_GSD_27815        HRG14 J033232.75-275008.5  53.136444 -27.835690 4.47 (4.28 to 4.62) -20.99 (-21.09 to -20.81) 
z4_GSD_35114        HRG14 J033228.33-275205.3  53.118061 -27.868139 4.48 (1.00 to 4.77) -17.42 (-17.84 to -16.34) 
z4_GSD_16651        HRG14 J033243.16-274803.1  53.179813 -27.800875 4.48 (4.24 to 4.66) -19.17 (-19.27 to -18.95) 
z4_GSD_29569        HRG14 J033243.26-275029.5  53.180260 -27.841524 4.48 (0.87 to 4.70) -18.76 (-18.84 to -17.97) 
z4_GSD_29138        HRG14 J033228.00-275023.1  53.116657 -27.839737 4.48 (4.18 to 4.68) -19.54 (-19.71 to -19.37) 
z4_GSD_18788        HRG14 J033211.31-274827.6  53.047108 -27.807680 4.48 (4.29 to 4.62) -19.63 (-19.69 to -19.47) 
z4_GSD_13741        HRG14 J033250.72-274732.8  53.211319 -27.792444 4.48 (0.59 to 4.57) -19.48 (-19.48 to -19.01) 
z4_GSD_36028        HRG14 J033219.02-275238.1  53.079254 -27.877260 4.48 (4.38 to 4.56) -22.05 (-22.09 to -21.98) 
z4_GSD_26846        HRG14 J033246.38-274957.6  53.193264 -27.832678 4.48 (3.60 to 4.72) -18.54 (-18.64 to -18.17) 
z4_GSD_35660        HRG14 J033218.91-275222.7  53.078789 -27.872980 4.48 (0.73 to 4.71) -19.22 (-19.40 to -18.49) 
z4_GSD_25547        HRG14 J033253.35-274943.7  53.222282 -27.828800 4.48 (4.28 to 4.59) -20.15 (-20.26 to -20.05) 
z4_GSD_25963        HRG14 J033215.83-274952.0  53.065948 -27.831102 4.49 (3.81 to 4.69) -19.36 (-19.58 to -19.16) 
z4_GSD_29930        HRG14 J033228.44-275031.2  53.118519 -27.842001 4.49 (3.79 to 4.64) -20.52 (-20.61 to -20.15) 
z4_GSD_32990        HRG14 J033233.06-275127.0  53.137749 -27.857491 4.49 (3.53 to 4.61) -19.78 (-19.83 to -19.44) 
z4_GSD_23457        HRG14 J033240.45-274920.7  53.168530 -27.822405 4.49 (4.16 to 4.60) -19.56 (-19.65 to -19.40) 
z4_GSD_3187         HRG14 J033225.63-274523.0  53.106804 -27.756401 4.50 (0.70 to 4.80) -19.36 (-19.52 to -18.94) 
z4_GSD_6384         HRG14 J033226.43-274611.4  53.110134 -27.769838 4.50 (0.83 to 4.65) -19.40 (-19.49 to -19.05) 
z4_GSD_26633        HRG14 J033217.05-274957.0  53.071030 -27.832489 4.50 (3.50 to 4.50) -21.12 (-21.18 to -20.75) 
z4_GSD_24284        HRG14 J033212.98-274929.7  53.054077 -27.824930 4.50 (0.83 to 4.70) -19.89 (-20.07 to -19.70) 
z4_GSD_3035         HRG14 J033246.47-274520.2  53.193611 -27.755598 4.50 (4.35 to 4.62) -19.95 (-20.06 to -19.86) 
z4_GSD_9024         HRG14 J033218.83-274642.3  53.078438 -27.778406 4.50 (0.76 to 4.67) -19.40 (-19.55 to -19.18) 
z4_GSD_16122        HRG14 J033205.79-274757.4  53.024105 -27.799288 4.50 (4.29 to 4.63) -19.75 (-19.81 to -19.64) 
z4_GSD_16545        HRG14 J033212.79-274802.6  53.053310 -27.800716 4.50 (4.34 to 4.59) -20.78 (-20.86 to -20.69) 
z4_GSD_30920        HRG14 J033219.64-275047.1  53.081841 -27.846428 4.50 (4.25 to 4.67) -19.48 (-19.57 to -19.30) 
z4_GSD_19030        HRG14 J033215.10-274830.3  53.062935 -27.808430 4.51 (0.96 to 4.73) -18.45 (-18.68 to -17.67) 
z4_GSD_24732        HRG14 J033233.57-274936.2  53.139870 -27.826735 4.51 (4.29 to 4.62) -20.50 (-20.55 to -20.41) 
z4_GSD_8859         HRG14 J033216.17-274640.2  53.067368 -27.777821 4.51 (4.24 to 4.71) -19.12 (-19.24 to -18.89) 
z4_GSD_15297        HRG14 J033249.36-274748.9  53.205654 -27.796904 4.52 (4.19 to 4.74) -19.18 (-19.29 to -18.95) 
z4_GSD_16502        HRG14 J033225.42-274804.3  53.105907 -27.801191 4.52 (0.93 to 4.95) -18.81 (-19.10 to -18.34) 
z4_GSD_28372        HRG14 J033216.52-275013.7  53.068848 -27.837145 4.52 (0.66 to 4.86) -18.60 (-18.88 to -18.08) 
z4_GSD_14656        HRG14 J033205.54-274741.7  53.023083 -27.794907 4.52 (4.05 to 4.72) -18.49 (-18.54 to -18.18) 
z4_GSD_31982        HRG14 J033233.09-275103.7  53.137886 -27.851023 4.53 (3.41 to 4.83) -20.07 (-20.33 to -19.65) 
z4_GSD_17439        HRG14 J033218.08-274812.3  53.075352 -27.803404 4.53 (3.47 to 4.75) -19.14 (-19.22 to -18.74) 
z4_GSD_32572        HRG14 J033220.57-275112.6  53.085709 -27.853495 4.53 (4.14 to 4.74) -19.49 (-19.60 to -19.22) 
z4_GSD_1153         HRG14 J033239.70-274438.5  53.165421 -27.744034 4.53 (0.84 to 4.80) -19.70 (-19.81 to -19.29) 
z4_GSD_1954         HRG14 J033241.76-274459.5  53.174019 -27.749868 4.54 (0.80 to 4.76) -19.43 (-19.55 to -19.09) 
z4_GSD_18684        HRG14 J033248.70-274826.3  53.202908 -27.807314 4.54 (3.66 to 4.80) -18.39 (-18.65 to -18.11) 
z4_GSD_13065        HRG14 J033217.00-274724.6  53.070831 -27.790154 4.54 (0.80 to 4.73) -19.23 (-19.33 to -18.75) 
z4_GSD_28510        HRG14 J033232.16-275015.3  53.133980 -27.837589 4.55 (0.95 to 5.31) -18.11 (-18.46 to -17.58) 
z4_GSD_1091         HRG14 J033235.62-274439.6  53.148430 -27.744320 4.56 (0.96 to 4.83) -18.56 (-18.83 to -17.86) 
z4_GSD_22116        HRG14 J033210.77-274904.9  53.044861 -27.818033 4.56 (4.03 to 4.74) -19.81 (-19.94 to -19.63) 
z4_GSD_13932        HRG14 J033205.35-274733.9  53.022305 -27.792757 4.57 (3.43 to 4.65) -19.50 (-19.69 to -19.09) 
z4_GSD_23059        HRG14 J033218.96-274915.9  53.078983 -27.821089 4.58 (0.72 to 4.91) -18.48 (-18.67 to -17.94) 
z4_GSD_7623         HRG14 J033247.99-274626.6  53.199959 -27.774055 4.60 (3.15 to 4.80) -18.93 (-19.46 to -18.42) 
z4_GSD_31618        HRG14 J033232.49-275104.5  53.135361 -27.851250 4.61 (0.70 to 4.78) -19.94 (-20.10 to -19.55) 
z4_GSD_16258        HRG14 J033233.04-274759.1  53.137676 -27.799763 4.61 (4.27 to 4.66) -20.69 (-20.73 to -20.44) 
z4_GSD_25999        HRG14 J033251.60-274952.3  53.214985 -27.831203 4.62 (0.88 to 4.79) -18.70 (-18.87 to -18.43) 
z4_GSD_1154         HRG14 J033239.72-274438.6  53.165501 -27.744049 4.64 (3.51 to 4.75) -19.16 (-19.22 to -18.72) 
z4_GSD_6074         HRG14 J033220.32-274607.2  53.084660 -27.768673 4.64 (0.71 to 4.87) -19.20 (-19.37 to -18.69) 
z4_GSD_13729        HRG14 J033222.03-274731.4  53.091785 -27.792046 4.64 (0.60 to 4.79) -19.15 (-19.24 to -18.60) 
z4_GSD_35855        HRG14 J033214.94-275229.9  53.062233 -27.874979 5.29 (0.97 to 5.32) -18.98 (-19.30 to -18.54) 
z4_GSW_7915         HRG14 J033246.15-275348.5  53.192307 -27.896805 3.48 (0.34 to 3.64) -19.97 (-20.18 to -19.94) 
z4_GSW_7778         HRG14 J033243.66-275346.3  53.181915 -27.896204 3.49 (2.67 to 4.01) -18.95 (-19.32 to -18.49) 
z4_GSW_11830        HRG14 J033238.60-275511.3  53.160828 -27.919798 3.49 (3.28 to 3.63) -20.09 (-20.22 to -20.04) 
z4_GSW_7960         HRG14 J033251.77-275350.5  53.215721 -27.897373 3.49 (0.41 to 3.74) -19.43 (-19.69 to -19.34) 
z4_GSW_533          HRG14 J033252.99-275102.0  53.220810 -27.850557 3.50 (0.52 to 3.77) -19.63 (-19.88 to -19.39) 
z4_GSW_6783         HRG14 J033236.24-275329.1  53.151005 -27.891428 3.52 (0.34 to 3.69) -20.36 (-20.60 to -20.31) 
z4_GSW_3076         HRG14 J033256.26-275220.2  53.234406 -27.872267 3.52 (0.43 to 3.88) -19.76 (-20.03 to -19.46) 
z4_GSW_493          HRG14 J033253.31-275100.8  53.222137 -27.850212 3.53 (0.49 to 3.66) -20.81 (-20.92 to -20.71) 
z4_GSW_7438         HRG14 J033246.26-275340.5  53.192760 -27.894571 3.53 (3.42 to 3.62) -20.75 (-20.80 to -20.67) 
z4_GSW_10518        HRG14 J033228.20-275438.7  53.117516 -27.910751 3.53 (2.99 to 4.01) -19.69 (-20.04 to -19.38) 
z4_GSW_10899        HRG14 J033240.20-275448.3  53.167500 -27.913410 3.53 (3.35 to 3.69) -19.97 (-20.13 to -19.89) 
z4_GSW_7141         HRG14 J033247.46-275335.2  53.197731 -27.893110 3.53 (0.47 to 3.77) -19.33 (-19.52 to -19.08) 
z4_GSW_10582        HRG14 J033240.09-275439.9  53.167038 -27.911077 3.53 (0.45 to 3.65) -19.47 (-19.55 to -19.31) 
z4_GSW_4774         HRG14 J033244.82-275253.3  53.186764 -27.881477 3.53 (3.40 to 3.63) -20.87 (-20.94 to -20.76) 
z4_GSW_9687         HRG14 J033245.21-275421.1  53.188358 -27.905848 3.54 (3.26 to 3.68) -20.38 (-20.46 to -20.15) 
z4_GSW_11582        HRG14 J033231.47-275503.8  53.131126 -27.917719 3.54 (3.40 to 3.66) -20.70 (-20.77 to -20.55) 
z4_GSW_6074         HRG14 J033229.75-275317.0  53.123978 -27.888060 3.54 (3.37 to 4.43) -19.22 (-20.05 to -19.12) 
z4_GSW_5471         HRG14 J033236.94-275306.0  53.153919 -27.885006 3.54 (3.38 to 3.63) -19.64 (-19.68 to -19.43) 
z4_GSW_3998         HRG14 J033227.11-275237.7  53.112942 -27.877138 3.55 (0.52 to 3.99) -18.45 (-18.80 to -18.05) 
z4_GSW_9159         HRG14 J033300.45-275411.0  53.251892 -27.903063 3.55 (3.29 to 3.71) -19.64 (-19.74 to -19.38) 
z4_GSW_8721         HRG14 J033242.91-275403.8  53.178810 -27.901054 3.55 (3.39 to 3.71) -19.35 (-19.49 to -19.23) 
z4_GSW_7256         HRG14 J033232.66-275337.6  53.136086 -27.893782 3.55 (3.38 to 3.62) -21.29 (-21.36 to -21.25) 
z4_GSW_10197        HRG14 J033248.43-275431.6  53.201782 -27.908779 3.55 (3.32 to 3.73) -19.44 (-19.65 to -19.34) 
z4_GSW_4085         HRG14 J033243.81-275239.7  53.182533 -27.877707 3.56 (0.35 to 3.91) -19.41 (-19.68 to -19.16) 
z4_GSW_3826         HRG14 J033238.70-275234.8  53.161236 -27.876322 3.56 (3.28 to 4.03) -19.87 (-20.19 to -19.58) 
z4_GSW_9882         HRG14 J033239.47-275424.7  53.164459 -27.906866 3.56 (3.44 to 3.71) -20.13 (-20.28 to -20.08) 
z4_GSW_8017         HRG14 J033250.71-275351.3  53.211281 -27.897581 3.57 (0.32 to 3.74) -18.86 (-19.10 to -18.75) 
z4_GSW_3253         HRG14 J033236.30-275223.9  53.151253 -27.873312 3.57 (0.42 to 3.85) -19.87 (-20.16 to -19.78) 
z4_GSW_9476         HRG14 J033256.74-275416.0  53.236416 -27.904440 3.57 (0.33 to 3.77) -19.38 (-19.55 to -19.15) 
z4_GSW_4490         HRG14 J033240.07-275247.8  53.166946 -27.879940 3.57 (0.37 to 3.93) -19.65 (-20.18 to -19.64) 
z4_GSW_3159         HRG14 J033243.78-275222.2  53.182434 -27.872845 3.57 (3.48 to 3.67) -20.19 (-20.27 to -20.09) 
z4_GSW_3445         HRG14 J033255.07-275227.1  53.229450 -27.874182 3.57 (3.27 to 3.82) -20.62 (-20.97 to -20.60) 
z4_GSW_11530        HRG14 J033233.16-275500.2  53.138176 -27.916721 3.57 (3.27 to 3.70) -19.85 (-19.98 to -19.68) 
z4_GSW_8836         HRG14 J033258.61-275406.2  53.244213 -27.901722 3.57 (3.36 to 3.76) -20.71 (-20.92 to -20.67) 
z4_GSW_10001        HRG14 J033245.64-275426.9  53.190155 -27.907476 3.57 (0.43 to 3.92) -17.57 (-17.87 to -17.29) 
z4_GSW_9234         HRG14 J033225.78-275412.5  53.107437 -27.903461 3.57 (0.94 to 4.23) -18.75 (-19.62 to -18.25) 
z4_GSW_9097         HRG14 J033242.44-275410.1  53.176823 -27.902805 3.57 (3.40 to 3.72) -19.84 (-19.94 to -19.73) 
z4_GSW_10233        HRG14 J033246.73-275432.5  53.194721 -27.909040 3.57 (3.23 to 3.77) -19.36 (-19.58 to -19.09) 
z4_GSW_3286         HRG14 J033248.72-275224.7  53.202999 -27.873522 3.58 (3.26 to 3.79) -20.16 (-20.34 to -19.86) 
z4_GSW_9233         HRG14 J033233.23-275412.4  53.138458 -27.903448 3.58 (0.29 to 3.85) -19.26 (-19.48 to -18.97) 
z4_GSW_6269         HRG14 J033218.47-275320.1  53.076939 -27.888910 3.58 (0.39 to 3.81) -18.82 (-19.05 to -18.45) 
z4_GSW_8552         HRG14 J033242.68-275400.8  53.177841 -27.900227 3.58 (3.14 to 3.78) -18.34 (-18.40 to -18.07) 
z4_GSW_6580         HRG14 J033229.44-275325.3  53.122684 -27.890371 3.59 (3.17 to 3.78) -19.78 (-19.95 to -19.32) 
z4_GSW_8922         HRG14 J033256.43-275407.2  53.235115 -27.902004 3.59 (3.12 to 3.86) -19.44 (-19.70 to -19.21) 
z4_GSW_7889         HRG14 J033256.38-275349.3  53.234913 -27.897034 3.59 (3.04 to 3.90) -19.04 (-19.32 to -18.69) 
z4_GSW_10483        HRG14 J033233.46-275437.6  53.139400 -27.910437 3.59 (3.33 to 3.76) -19.77 (-19.89 to -19.59) 
z4_GSW_7614         HRG14 J033241.39-275343.7  53.172459 -27.895460 3.59 (3.09 to 3.74) -18.71 (-18.88 to -18.32) 
z4_GSW_7104         HRG14 J033242.29-275334.7  53.176220 -27.892965 3.60 (3.06 to 3.80) -19.00 (-19.12 to -18.79) 
z4_GSW_12012        HRG14 J033236.40-275518.2  53.151653 -27.921734 3.60 (0.37 to 3.81) -19.90 (-20.07 to -19.80) 
z4_GSW_4135         HRG14 J033242.04-275241.1  53.175148 -27.878090 3.60 (0.39 to 3.86) -19.53 (-19.81 to -19.42) 
z4_GSW_6145         HRG14 J033229.78-275314.9  53.124104 -27.887482 3.60 (2.58 to 4.19) -19.82 (-20.30 to -19.20) 
z4_GSW_3046         HRG14 J033256.44-275219.5  53.235172 -27.872074 3.60 (3.46 to 3.77) -19.07 (-19.18 to -18.98) 
z4_GSW_5319         HRG14 J033236.98-275303.4  53.154102 -27.884279 3.60 (0.37 to 3.93) -19.19 (-19.49 to -19.09) 
z4_GSW_11751        HRG14 J033226.91-275508.3  53.112122 -27.918978 3.60 (0.36 to 3.86) -19.46 (-19.73 to -19.13) 
z4_GSW_8458         HRG14 J033252.10-275359.1  53.217072 -27.899746 3.60 (3.18 to 3.81) -18.69 (-18.86 to -18.29) 
z4_GSW_6801         HRG14 J033237.28-275329.4  53.155319 -27.891506 3.61 (3.54 to 3.72) -20.73 (-20.82 to -20.63) 
z4_GSW_3322         HRG14 J033232.92-275225.3  53.137165 -27.873701 3.61 (3.45 to 3.75) -20.63 (-20.77 to -20.52) 
z4_GSW_12648        HRG14 J033226.27-275541.1  53.109459 -27.928097 3.62 (3.35 to 3.79) -20.12 (-20.27 to -19.93) 
z4_GSW_2586         HRG14 J033248.90-275209.7  53.203735 -27.869360 3.62 (3.48 to 3.77) -19.59 (-19.75 to -19.53) 
z4_GSW_1756         HRG14 J033243.14-275151.0  53.179745 -27.864157 3.62 (0.61 to 3.85) -18.70 (-18.97 to -18.27) 
z4_GSW_12781        HRG14 J033240.78-275547.9  53.169910 -27.929985 3.62 (3.29 to 3.77) -19.97 (-20.14 to -19.77) 
z4_GSW_3453         HRG14 J033236.10-275227.3  53.150425 -27.874254 3.62 (3.20 to 3.84) -19.59 (-19.81 to -19.43) 
z4_GSW_7666         HRG14 J033253.02-275344.8  53.220913 -27.895784 3.63 (3.31 to 3.83) -19.53 (-19.80 to -19.40) 
z4_GSW_3816         HRG14 J033235.07-275234.6  53.146107 -27.876278 3.63 (3.47 to 3.80) -20.88 (-20.97 to -20.73) 
z4_GSW_4792         HRG14 J033241.27-275253.5  53.171978 -27.881536 3.63 (3.05 to 3.83) -19.58 (-19.72 to -19.36) 
z4_GSW_6840         HRG14 J033244.23-275329.8  53.184280 -27.891617 3.64 (3.33 to 3.83) -18.77 (-18.93 to -18.54) 
z4_GSW_6144         HRG14 J033253.95-275317.7  53.224808 -27.888250 3.64 (0.66 to 3.87) -19.22 (-19.31 to -18.95) 
z4_GSW_4452         HRG14 J033232.86-275247.0  53.136906 -27.879719 3.64 (3.30 to 3.84) -18.91 (-18.97 to -18.55) 
z4_GSW_3787         HRG14 J033234.33-275234.3  53.143028 -27.876181 3.64 (0.33 to 3.90) -20.29 (-20.58 to -20.20) 
z4_GSW_6567         HRG14 J033234.83-275325.2  53.145123 -27.890341 3.65 (3.54 to 3.79) -21.43 (-21.65 to -21.36) 
z4_GSW_5728         HRG14 J033249.58-275310.4  53.206600 -27.886221 3.65 (3.31 to 3.85) -19.78 (-19.89 to -19.54) 
z4_GSW_6599         HRG14 J033236.31-275325.5  53.151299 -27.890411 3.65 (3.16 to 3.94) -19.51 (-19.72 to -19.17) 
z4_GSW_7596         HRG14 J033246.63-275343.3  53.194290 -27.895369 3.65 (3.51 to 3.79) -20.07 (-20.16 to -19.97) 
z4_GSW_11278        HRG14 J033227.22-275457.4  53.113400 -27.915934 3.65 (0.36 to 3.84) -19.74 (-19.91 to -19.59) 
z4_GSW_6408         HRG14 J033241.15-275322.4  53.171448 -27.889551 3.65 (3.10 to 3.92) -18.52 (-18.78 to -18.08) 
z4_GSW_9826         HRG14 J033249.69-275423.1  53.207024 -27.906412 3.65 (3.49 to 3.80) -19.40 (-19.48 to -19.26) 
z4_GSW_10416        HRG14 J033252.86-275435.9  53.220230 -27.909983 3.66 (3.21 to 3.86) -19.24 (-19.41 to -18.83) 
z4_GSW_7249         HRG14 J033228.55-275337.2  53.118969 -27.893665 3.66 (3.43 to 3.83) -19.17 (-19.31 to -18.97) 
z4_GSW_11740        HRG14 J033237.45-275508.2  53.156033 -27.918955 3.67 (3.40 to 3.89) -19.71 (-19.89 to -19.51) 
z4_GSW_6971         HRG14 J033238.36-275332.6  53.159821 -27.892391 3.67 (3.43 to 4.00) -20.41 (-20.67 to -20.23) 
z4_GSW_5663         HRG14 J033250.56-275309.3  53.210682 -27.885912 3.67 (3.54 to 3.86) -20.20 (-20.40 to -20.17) 
z4_GSW_2898         HRG14 J033234.75-275217.5  53.144775 -27.871527 3.67 (3.58 to 3.80) -21.33 (-21.47 to -21.26) 
z4_GSW_4356         HRG14 J033226.27-275245.7  53.109478 -27.879360 3.67 (3.60 to 3.75) -21.46 (-21.51 to -21.37) 
z4_GSW_2248         HRG14 J033243.78-275202.0  53.182411 -27.867229 3.68 (3.57 to 3.83) -20.07 (-20.14 to -19.90) 
z4_GSW_4489         HRG14 J033238.64-275247.8  53.161015 -27.879938 3.68 (3.41 to 3.88) -20.13 (-20.26 to -19.91) 
z4_GSW_6270         HRG14 J033218.47-275320.7  53.076962 -27.889072 3.68 (0.72 to 4.01) -18.85 (-19.10 to -18.32) 
z4_GSW_9171         HRG14 J033256.64-275408.2  53.236000 -27.902279 3.69 (0.88 to 3.96) -19.34 (-19.69 to -19.13) 
z4_GSW_7911         HRG14 J033254.56-275349.5  53.227322 -27.897095 3.70 (0.39 to 3.98) -18.32 (-18.56 to -17.78) 
z4_GSW_6227         HRG14 J033252.30-275319.3  53.217922 -27.888706 3.70 (3.60 to 3.82) -20.58 (-20.65 to -20.48) 
z4_GSW_6728         HRG14 J033251.26-275327.6  53.213600 -27.890995 3.70 (3.20 to 3.92) -19.37 (-19.61 to -19.26) 
z4_GSW_10469        HRG14 J033249.56-275437.2  53.206520 -27.910322 3.70 (3.57 to 3.83) -20.02 (-20.09 to -19.90) 
z4_GSW_5025         HRG14 J033229.79-275253.1  53.124126 -27.881428 3.70 (2.75 to 4.63) -17.82 (-18.45 to -17.00) 
z4_GSW_1524         HRG14 J033239.55-275144.6  53.164799 -27.862389 3.70 (0.51 to 4.01) -20.03 (-20.35 to -19.91) 
z4_GSW_10664        HRG14 J033238.39-275442.0  53.159969 -27.911665 3.71 (3.07 to 3.88) -19.11 (-19.24 to -18.75) 
z4_GSW_13264        HRG14 J033229.64-275612.2  53.123508 -27.936731 3.71 (2.21 to 3.97) -18.82 (-18.96 to -18.13) 
z4_GSW_6423         HRG14 J033235.66-275322.7  53.148575 -27.889627 3.72 (3.21 to 4.03) -19.19 (-19.41 to -18.95) 
z4_GSW_9072         HRG14 J033257.79-275410.4  53.240810 -27.902884 3.72 (0.47 to 3.99) -18.01 (-18.28 to -17.73) 
z4_GSW_6740         HRG14 J033239.30-275328.5  53.163769 -27.891239 3.72 (0.54 to 4.05) -19.79 (-20.12 to -19.49) 
z4_GSW_4754         HRG14 J033235.22-275252.7  53.146755 -27.881313 3.72 (3.37 to 3.93) -19.33 (-19.50 to -19.08) 
z4_GSW_7779         HRG14 J033248.32-275346.2  53.201336 -27.896172 3.72 (3.59 to 3.87) -19.70 (-19.81 to -19.58) 
z4_GSW_4859         HRG14 J033248.73-275254.5  53.203030 -27.881817 3.72 (3.51 to 3.89) -19.63 (-19.83 to -19.42) 
z4_GSW_6343         HRG14 J033256.32-275320.9  53.234646 -27.889151 3.72 (0.46 to 3.92) -18.74 (-18.92 to -18.49) 
z4_GSW_11180        HRG14 J033225.50-275455.0  53.106270 -27.915268 3.73 (0.43 to 3.87) -19.11 (-19.25 to -18.61) 
z4_GSW_13656        HRG14 J033225.17-275655.0  53.104877 -27.948603 3.73 (3.45 to 3.93) -19.19 (-19.26 to -18.86) 
z4_GSW_12444        HRG14 J033224.96-275526.2  53.103992 -27.923941 3.73 (3.45 to 3.93) -19.28 (-19.34 to -18.95) 
z4_GSW_8234         HRG14 J033232.75-275355.5  53.136444 -27.898737 3.73 (0.38 to 3.96) -19.37 (-19.63 to -19.16) 
z4_GSW_13350        HRG14 J033232.90-275617.8  53.137066 -27.938286 3.74 (0.43 to 4.01) -17.76 (-18.14 to -17.32) 
z4_GSW_9071         HRG14 J033257.79-275409.8  53.240784 -27.902729 3.74 (3.47 to 4.02) -20.62 (-20.87 to -20.43) 
z4_GSW_2648         HRG14 J033238.08-275211.2  53.158676 -27.869778 3.74 (3.42 to 3.94) -18.74 (-18.99 to -18.60) 
z4_GSW_6311         HRG14 J033240.98-275320.9  53.170753 -27.889130 3.74 (3.61 to 3.89) -19.81 (-19.91 to -19.66) 
z4_GSW_8276         HRG14 J033230.46-275356.3  53.126907 -27.898981 3.74 (2.93 to 4.18) -18.85 (-19.23 to -18.25) 
z4_GSW_7054         HRG14 J033245.37-275334.1  53.189034 -27.892792 3.74 (3.39 to 3.96) -19.52 (-19.67 to -19.29) 
z4_GSW_5786         HRG14 J033235.82-275311.4  53.149269 -27.886494 3.74 (0.51 to 3.97) -19.97 (-20.20 to -19.71) 
z4_GSW_2774         HRG14 J033257.05-275213.9  53.237724 -27.870533 3.74 (0.28 to 3.91) -19.61 (-19.82 to -19.40) 
z4_GSW_2958         HRG14 J033258.48-275217.7  53.243656 -27.871580 3.75 (0.86 to 3.92) -18.25 (-18.38 to -17.71) 
z4_GSW_7165         HRG14 J033250.10-275335.8  53.208744 -27.893280 3.75 (3.65 to 3.86) -20.11 (-20.21 to -20.06) 
z4_GSW_11254        HRG14 J033232.92-275457.0  53.137177 -27.915838 3.76 (3.01 to 3.96) -19.54 (-19.61 to -18.98) 
z4_GSW_7015         HRG14 J033245.57-275333.3  53.189873 -27.892590 3.76 (3.67 to 3.87) -21.36 (-21.37 to -21.23) 
z4_GSW_5835         HRG14 J033248.23-275312.2  53.200974 -27.886728 3.76 (3.08 to 3.99) -19.88 (-20.08 to -19.41) 
z4_GSW_8575         HRG14 J033230.63-275401.4  53.127613 -27.900391 3.77 (2.93 to 3.98) -18.94 (-19.13 to -18.26) 
z4_GSW_11868        HRG14 J033225.91-275512.7  53.107952 -27.920189 3.77 (2.09 to 4.13) -18.38 (-18.74 to -17.64) 
z4_GSW_2384         HRG14 J033251.22-275205.1  53.213436 -27.868080 3.77 (3.53 to 4.00) -19.98 (-20.20 to -19.91) 
z4_GSW_7828         HRG14 J033242.08-275350.0  53.175350 -27.897217 3.78 (3.22 to 3.93) -19.31 (-19.37 to -18.95) 
z4_GSW_11386        HRG14 J033228.96-275459.3  53.120663 -27.916470 3.78 (0.46 to 3.95) -18.88 (-19.02 to -18.30) 
z4_GSW_7732         HRG14 J033253.31-275345.3  53.222115 -27.895926 3.79 (0.40 to 4.00) -19.05 (-19.22 to -18.68) 
z4_GSW_8914         HRG14 J033247.76-275407.2  53.199001 -27.902012 3.79 (3.52 to 3.94) -18.84 (-18.94 to -18.71) 
z4_GSW_2431         HRG14 J033233.41-275206.4  53.139229 -27.868433 3.79 (0.66 to 4.10) -18.17 (-18.58 to -17.69) 
z4_GSW_10050        HRG14 J033250.74-275428.0  53.211426 -27.907766 3.80 (0.52 to 3.95) -18.87 (-18.99 to -18.52) 
z4_GSW_6494         HRG14 J033223.21-275323.7  53.096703 -27.889904 3.80 (2.33 to 4.01) -19.15 (-19.29 to -18.64) 
z4_GSW_6271         HRG14 J033237.73-275320.2  53.157204 -27.888935 3.82 (3.61 to 3.99) -19.57 (-19.69 to -19.34) 
z4_GSW_6936         HRG14 J033217.66-275332.0  53.073589 -27.892235 3.83 (3.76 to 3.92) -21.63 (-21.70 to -21.58) 
z4_GSW_5102         HRG14 J033252.38-275259.3  53.218235 -27.883133 3.83 (0.51 to 4.02) -18.79 (-18.94 to -18.49) 
z4_GSW_2284         HRG14 J033236.32-275203.8  53.151329 -27.867712 3.84 (0.59 to 4.15) -20.13 (-20.62 to -19.77) 
z4_GSW_9851         HRG14 J033243.64-275423.9  53.181850 -27.906641 3.84 (3.75 to 3.93) -21.36 (-21.41 to -21.31) 
z4_GSW_4281         HRG14 J033247.69-275241.7  53.198704 -27.878242 3.85 (0.46 to 4.08) -17.67 (-17.92 to -17.34) 
z4_GSW_10040        HRG14 J033223.27-275428.0  53.096947 -27.907766 3.85 (2.66 to 4.03) -19.02 (-19.18 to -18.35) 
z4_GSW_5656         HRG14 J033244.84-275309.1  53.186852 -27.885857 3.85 (3.13 to 4.08) -18.85 (-18.94 to -18.15) 
z4_GSW_8920         HRG14 J033300.48-275407.1  53.251984 -27.901985 3.85 (3.69 to 3.99) -20.54 (-20.64 to -20.43) 
z4_GSW_9388         HRG14 J033258.43-275414.8  53.243446 -27.904118 3.85 (3.56 to 4.01) -20.12 (-20.20 to -19.92) 
z4_GSW_8476         HRG14 J033235.46-275359.6  53.147758 -27.899878 3.86 (0.63 to 4.27) -18.52 (-19.03 to -17.98) 
z4_GSW_6353         HRG14 J033229.57-275321.7  53.123219 -27.889360 3.86 (0.30 to 4.03) -19.37 (-19.47 to -18.91) 
z4_GSW_5062         HRG14 J033238.74-275258.9  53.161419 -27.883032 3.86 (3.45 to 4.04) -20.42 (-20.56 to -20.25) 
z4_GSW_6846         HRG14 J033241.27-275330.1  53.171970 -27.891699 3.86 (3.57 to 4.02) -20.17 (-20.32 to -20.01) 
z4_GSW_10288        HRG14 J033236.61-275433.6  53.152523 -27.909321 3.88 (3.65 to 4.00) -19.77 (-19.82 to -19.59) 
z4_GSW_7937         HRG14 J033248.19-275350.1  53.200809 -27.897249 3.89 (3.73 to 4.00) -20.24 (-20.32 to -20.16) 
z4_GSW_11451        HRG14 J033233.10-275500.5  53.137917 -27.916800 3.89 (3.56 to 4.06) -19.18 (-19.30 to -18.93) 
z4_GSW_7847         HRG14 J033300.43-275348.1  53.251808 -27.896681 3.89 (3.24 to 4.13) -20.10 (-20.25 to -19.59) 
z4_GSW_4307         HRG14 J033245.13-275244.1  53.188026 -27.878906 3.89 (3.50 to 4.05) -20.01 (-20.12 to -19.83) 
z4_GSW_3828         HRG14 J033235.82-275234.7  53.149258 -27.876318 3.90 (0.63 to 4.17) -18.49 (-18.92 to -17.97) 
z4_GSW_12053        HRG14 J033229.45-275519.5  53.122723 -27.922075 3.90 (3.56 to 4.08) -19.19 (-19.27 to -18.93) 
z4_GSW_7773         HRG14 J033225.60-275346.5  53.106647 -27.896242 3.90 (3.73 to 4.04) -20.78 (-20.83 to -20.66) 
z4_GSW_1998         HRG14 J033244.65-275156.7  53.186047 -27.865742 3.92 (3.75 to 4.07) -19.29 (-19.38 to -19.13) 
z4_GSW_10373        HRG14 J033232.95-275440.6  53.137272 -27.911276 3.92 (0.53 to 4.09) -18.84 (-19.08 to -18.63) 
z4_GSW_605          HRG14 J033251.63-275105.0  53.215118 -27.851398 3.92 (0.74 to 4.11) -19.06 (-19.18 to -18.70) 
z4_GSW_7532         HRG14 J033220.61-275342.3  53.085884 -27.895079 3.92 (0.65 to 4.08) -19.17 (-19.42 to -18.63) 
z4_GSW_8233         HRG14 J033247.22-275347.3  53.196754 -27.896477 3.92 (3.64 to 4.12) -19.87 (-19.99 to -19.74) 
z4_GSW_10753        HRG14 J033221.53-275444.7  53.089691 -27.912407 3.92 (3.65 to 4.08) -20.36 (-20.45 to -20.10) 
z4_GSW_2677         HRG14 J033253.03-275211.7  53.220963 -27.869925 3.92 (0.35 to 4.16) -19.35 (-19.55 to -18.98) 
z4_GSW_4357         HRG14 J033226.31-275245.6  53.109634 -27.879320 3.93 (2.77 to 4.15) -19.10 (-19.21 to -18.46) 
z4_GSW_9390         HRG14 J033224.06-275415.2  53.100266 -27.904217 3.93 (3.73 to 4.11) -20.41 (-20.51 to -20.26) 
z4_GSW_10025        HRG14 J033257.58-275427.2  53.239937 -27.907553 3.94 (3.45 to 4.07) -19.75 (-19.87 to -19.30) 
z4_GSW_1748         HRG14 J033242.00-275150.7  53.174988 -27.864079 3.94 (1.09 to 4.14) -18.94 (-19.13 to -18.23) 
z4_GSW_11300        HRG14 J033229.18-275457.9  53.121597 -27.916092 3.94 (0.37 to 4.07) -19.54 (-19.73 to -19.09) 
z4_GSW_12417        HRG14 J033237.83-275522.9  53.157639 -27.923031 3.95 (3.74 to 4.12) -20.21 (-20.31 to -20.11) 
z4_GSW_7394         HRG14 J033236.90-275340.0  53.153755 -27.894436 3.96 (3.79 to 4.08) -20.16 (-20.22 to -20.06) 
z4_GSW_4815         HRG14 J033244.90-275253.6  53.187084 -27.881554 3.96 (0.57 to 4.12) -19.42 (-19.64 to -19.16) 
z4_GSW_5150         HRG14 J033247.42-275300.2  53.197590 -27.883398 3.96 (3.83 to 4.09) -20.09 (-20.16 to -19.95) 
z4_GSW_3240         HRG14 J033257.34-275223.4  53.238911 -27.873163 3.96 (0.45 to 4.11) -18.98 (-19.09 to -18.51) 
z4_GSW_5022         HRG14 J033237.03-275257.8  53.154282 -27.882721 3.96 (3.53 to 4.13) -19.30 (-19.48 to -19.07) 
z4_GSW_13635        HRG14 J033226.15-275648.5  53.108971 -27.946814 3.97 (3.68 to 4.08) -20.89 (-20.97 to -20.71) 
z4_GSW_6593         HRG14 J033233.74-275325.5  53.140575 -27.890404 3.97 (3.73 to 4.09) -20.35 (-20.48 to -20.20) 
z4_GSW_5665         HRG14 J033259.32-275309.3  53.247158 -27.885918 3.98 (3.72 to 4.13) -20.51 (-20.58 to -20.29) 
z4_GSW_3765         HRG14 J033237.78-275233.5  53.157398 -27.875959 3.98 (3.33 to 4.12) -19.47 (-19.63 to -19.16) 
z4_GSW_6774         HRG14 J033223.69-275328.8  53.098721 -27.891333 3.98 (3.44 to 4.12) -19.55 (-19.72 to -19.26) 
z4_GSW_6958         HRG14 J033235.13-275329.1  53.146358 -27.891430 3.98 (0.52 to 4.23) -18.82 (-18.94 to -18.17) 
z4_GSW_8912         HRG14 J033243.23-275407.2  53.180111 -27.901997 3.98 (3.50 to 4.12) -19.01 (-19.08 to -18.72) 
z4_GSW_4935         HRG14 J033229.43-275256.2  53.122631 -27.882277 3.99 (0.51 to 4.15) -18.75 (-18.88 to -18.38) 
z4_GSW_11827        HRG14 J033228.45-275511.2  53.118538 -27.919777 4.00 (3.83 to 4.12) -20.29 (-20.32 to -20.09) 
z4_GSW_4427         HRG14 J033226.47-275246.7  53.110298 -27.879646 4.00 (3.62 to 4.16) -19.81 (-19.94 to -19.55) 
z4_GSW_10173        HRG14 J033243.91-275431.1  53.182957 -27.908638 4.00 (2.88 to 4.10) -19.70 (-19.77 to -19.29) 
z4_GSW_3942         HRG14 J033236.17-275236.7  53.150719 -27.876869 4.00 (3.54 to 4.14) -19.22 (-19.35 to -19.00) 
z4_GSW_3719         HRG14 J033234.49-275232.6  53.143723 -27.875732 4.01 (3.06 to 4.15) -19.09 (-19.29 to -18.62) 
z4_GSW_11380        HRG14 J033250.99-275459.1  53.212479 -27.916409 4.01 (2.80 to 4.16) -17.98 (-18.11 to -17.19) 
z4_GSW_5715         HRG14 J033238.67-275310.7  53.161125 -27.886316 4.02 (3.78 to 4.18) -20.78 (-20.87 to -20.61) 
z4_GSW_11038        HRG14 J033244.44-275451.3  53.185165 -27.914242 4.03 (0.73 to 4.18) -18.31 (-18.48 to -17.57) 
z4_GSW_6419         HRG14 J033224.20-275322.6  53.100845 -27.889620 4.04 (0.47 to 4.19) -18.58 (-18.76 to -18.12) 
z4_GSW_4301         HRG14 J033254.75-275244.6  53.228115 -27.879057 4.05 (0.55 to 4.17) -19.54 (-19.64 to -19.04) 
z4_GSW_9675         HRG14 J033251.63-275421.0  53.215107 -27.905823 4.06 (3.85 to 4.23) -21.11 (-21.21 to -20.94) 
z4_GSW_2450         HRG14 J033243.21-275206.7  53.180038 -27.868519 4.06 (0.43 to 4.21) -19.47 (-19.68 to -19.23) 
z4_GSW_3695         HRG14 J033250.61-275232.1  53.210884 -27.875595 4.07 (0.52 to 4.20) -19.88 (-20.08 to -19.52) 
z4_GSW_2425         HRG14 J033254.23-275205.9  53.225956 -27.868309 4.07 (3.39 to 4.27) -19.17 (-19.49 to -18.93) 
z4_GSW_7865         HRG14 J033259.19-275349.0  53.246613 -27.896957 4.07 (3.61 to 4.26) -19.69 (-19.85 to -19.46) 
z4_GSW_9248         HRG14 J033247.68-275412.6  53.198650 -27.903498 4.07 (3.41 to 4.15) -19.93 (-20.08 to -19.65) 
z4_GSW_3690         HRG14 J033235.94-275232.1  53.149754 -27.875595 4.08 (3.79 to 4.20) -19.88 (-19.95 to -19.63) 
z4_GSW_9054         HRG14 J033246.31-275409.4  53.192970 -27.902599 4.08 (0.53 to 4.24) -19.17 (-19.38 to -18.74) 
z4_GSW_7014         HRG14 J033245.61-275333.0  53.190033 -27.892494 4.08 (3.59 to 4.19) -19.45 (-19.59 to -19.28) 
z4_GSW_8244         HRG14 J033256.13-275355.4  53.233891 -27.898716 4.08 (0.74 to 4.26) -19.06 (-19.23 to -18.77) 
z4_GSW_2413         HRG14 J033245.47-275206.2  53.189442 -27.868389 4.08 (3.90 to 4.17) -20.90 (-20.97 to -20.72) 
z4_GSW_7378         HRG14 J033225.38-275339.4  53.105743 -27.894274 4.09 (0.43 to 4.20) -19.18 (-19.25 to -18.71) 
z4_GSW_8323         HRG14 J033257.37-275348.5  53.239052 -27.896812 4.09 (3.87 to 4.21) -20.33 (-20.37 to -20.11) 
z4_GSW_2684         HRG14 J033234.13-275211.3  53.142220 -27.869810 4.09 (0.79 to 4.32) -19.42 (-19.73 to -19.07) 
z4_GSW_9740         HRG14 J033256.76-275421.4  53.236507 -27.905952 4.09 (0.33 to 4.23) -20.14 (-20.31 to -19.84) 
z4_GSW_10074        HRG14 J033240.21-275427.7  53.167545 -27.907700 4.10 (3.92 to 4.19) -20.47 (-20.51 to -20.36) 
z4_GSW_4203         HRG14 J033238.40-275242.2  53.160011 -27.878403 4.11 (3.97 to 4.23) -19.47 (-19.53 to -19.32) 
z4_GSW_10593        HRG14 J033233.10-275440.2  53.137897 -27.911175 4.11 (3.87 to 4.23) -19.65 (-19.73 to -19.48) 
z4_GSW_5371         HRG14 J033240.43-275304.4  53.168476 -27.884546 4.11 (1.20 to 4.86) -17.30 (-17.75 to -16.53) 
z4_GSW_1450         HRG14 J033250.74-275141.6  53.211403 -27.861546 4.12 (2.79 to 4.25) -19.29 (-19.35 to -18.50) 
z4_GSW_9984         HRG14 J033240.28-275426.5  53.167839 -27.907360 4.12 (3.44 to 4.22) -18.38 (-18.48 to -18.13) 
z4_GSW_8054         HRG14 J033230.69-275352.2  53.127880 -27.897821 4.12 (0.80 to 4.27) -19.12 (-19.40 to -18.32) 
z4_GSW_4753         HRG14 J033239.66-275253.7  53.165253 -27.881582 4.13 (3.15 to 4.19) -19.59 (-19.73 to -19.21) 
z4_GSW_3063         HRG14 J033230.90-275220.3  53.128765 -27.872311 4.13 (3.42 to 4.26) -20.04 (-20.08 to -19.55) 
z4_GSW_698          HRG14 J033250.96-275109.9  53.212326 -27.852741 4.15 (3.94 to 4.29) -19.65 (-19.71 to -19.39) 
z4_GSW_1566         HRG14 J033239.14-275145.6  53.163094 -27.862677 4.15 (3.85 to 4.28) -19.45 (-19.54 to -19.20) 
z4_GSW_4759         HRG14 J033239.71-275253.0  53.165462 -27.881386 4.15 (3.67 to 4.27) -20.33 (-20.40 to -20.06) 
z4_GSW_12458        HRG14 J033242.57-275534.9  53.177391 -27.926367 4.16 (0.44 to 4.20) -18.02 (-18.15 to -17.34) 
z4_GSW_6447         HRG14 J033238.94-275323.0  53.162254 -27.889717 4.17 (0.53 to 4.25) -18.94 (-19.04 to -18.39) 
z4_GSW_1737         HRG14 J033244.59-275150.6  53.185791 -27.864050 4.17 (0.53 to 4.38) -19.47 (-19.73 to -19.16) 
z4_GSW_5716         HRG14 J033238.70-275311.3  53.161266 -27.886465 4.18 (3.30 to 4.28) -20.07 (-20.19 to -19.76) 
z4_GSW_7601         HRG14 J033258.30-275355.4  53.242928 -27.898722 4.18 (3.97 to 4.35) -19.94 (-20.08 to -19.79) 
z4_GSW_4671         HRG14 J033253.61-275250.8  53.223392 -27.880779 4.19 (0.56 to 4.30) -19.18 (-19.26 to -18.66) 
z4_GSW_1728         HRG14 J033257.51-275149.9  53.239639 -27.863873 4.19 (4.02 to 4.31) -20.80 (-20.87 to -20.71) 
z4_GSW_7403         HRG14 J033258.38-275339.6  53.243248 -27.894325 4.20 (4.08 to 4.30) -20.62 (-20.71 to -20.53) 
z4_GSW_9082         HRG14 J033252.81-275409.9  53.220032 -27.902752 4.20 (3.50 to 4.31) -19.61 (-19.70 to -19.28) 
z4_GSW_6663         HRG14 J033235.46-275326.6  53.147751 -27.890724 4.21 (0.49 to 4.30) -19.92 (-20.02 to -19.53) 
z4_GSW_3220         HRG14 J033233.77-275223.7  53.140701 -27.873247 4.21 (3.58 to 4.36) -20.98 (-21.16 to -20.44) 
z4_GSW_9249         HRG14 J033247.71-275412.9  53.198788 -27.903589 4.21 (3.56 to 4.33) -19.42 (-19.50 to -19.01) 
z4_GSW_9138         HRG14 J033244.15-275410.9  53.183960 -27.903023 4.22 (3.86 to 4.31) -19.33 (-19.42 to -19.16) 
z4_GSW_5584         HRG14 J033226.41-275308.2  53.110027 -27.885597 4.24 (4.07 to 4.32) -20.43 (-20.51 to -20.29) 
z4_GSW_66           HRG14 J033255.25-275022.5  53.230198 -27.839573 4.24 (4.13 to 4.33) -21.78 (-21.81 to -21.68) 
z4_GSW_3550         HRG14 J033252.33-275229.2  53.218040 -27.874767 4.24 (0.51 to 4.37) -19.59 (-19.69 to -18.90) 
z4_GSW_6471         HRG14 J033249.97-275323.1  53.208195 -27.889736 4.24 (4.02 to 4.39) -19.82 (-19.94 to -19.64) 
z4_GSW_4212         HRG14 J033237.77-275242.6  53.157360 -27.878487 4.25 (3.42 to 4.33) -19.51 (-19.60 to -19.16) 
z4_GSW_4268         HRG14 J033253.54-275243.2  53.223064 -27.878675 4.25 (0.63 to 4.47) -18.34 (-18.69 to -17.79) 
z4_GSW_9401         HRG14 J033239.18-275415.1  53.163239 -27.904207 4.25 (0.56 to 4.34) -18.81 (-18.97 to -18.51) 
z4_GSW_3608         HRG14 J033246.60-275230.3  53.194180 -27.875093 4.25 (0.49 to 4.25) -19.07 (-19.11 to -18.45) 
z4_GSW_11754        HRG14 J033248.36-275506.7  53.201511 -27.918528 4.25 (4.12 to 4.34) -20.81 (-20.89 to -20.74) 
z4_GSW_7659         HRG14 J033259.83-275344.4  53.249306 -27.895662 4.25 (4.07 to 4.38) -20.48 (-20.54 to -20.32) 
z4_GSW_144          HRG14 J033253.57-275032.6  53.223194 -27.842392 4.27 (0.68 to 4.49) -19.24 (-19.52 to -18.91) 
z4_GSW_12079        HRG14 J033240.55-275520.2  53.168949 -27.922291 4.27 (0.60 to 4.30) -19.06 (-19.10 to -18.62) 
z4_GSW_5575         HRG14 J033253.75-275307.7  53.223972 -27.885473 4.27 (0.58 to 4.38) -18.69 (-18.81 to -18.01) 
z4_GSW_3218         HRG14 J033250.81-275226.5  53.211689 -27.874023 4.28 (0.54 to 4.38) -20.12 (-20.19 to -19.65) 
z4_GSW_1345         HRG14 J033250.86-275137.6  53.211918 -27.860455 4.28 (3.93 to 4.45) -19.14 (-19.15 to -18.80) 
z4_GSW_4072         HRG14 J033249.58-275239.2  53.206577 -27.877542 4.28 (3.46 to 4.48) -19.48 (-19.65 to -19.15) 
z4_GSW_3107         HRG14 J033241.90-275221.1  53.174595 -27.872541 4.29 (4.15 to 4.39) -19.81 (-19.85 to -19.67) 
z4_GSW_10293        HRG14 J033249.32-275434.0  53.205482 -27.909439 4.30 (3.87 to 4.37) -20.38 (-20.41 to -20.16) 
z4_GSW_11524        HRG14 J033248.43-275504.3  53.201786 -27.917868 4.30 (4.13 to 4.38) -20.92 (-20.95 to -20.79) 
z4_GSW_6592         HRG14 J033251.82-275325.1  53.215916 -27.890293 4.31 (3.99 to 4.45) -20.10 (-20.19 to -19.87) 
z4_GSW_7145         HRG14 J033229.93-275335.5  53.124725 -27.893204 4.31 (2.66 to 5.88) -17.51 (-18.39 to -16.30) 
z4_GSW_8211         HRG14 J033234.78-275354.9  53.144913 -27.898575 4.32 (0.79 to 4.47) -18.03 (-18.40 to -17.42) 
z4_GSW_8303         HRG14 J033256.15-275356.6  53.233955 -27.899069 4.32 (3.88 to 4.58) -18.83 (-19.10 to -18.54) 
z4_GSW_7239         HRG14 J033220.73-275337.0  53.086361 -27.893623 4.32 (4.14 to 4.41) -20.77 (-20.87 to -20.65) 
z4_GSW_12867        HRG14 J033227.59-275549.9  53.114960 -27.930531 4.32 (2.93 to 4.39) -18.95 (-18.99 to -18.38) 
z4_GSW_1230         HRG14 J033251.57-275133.4  53.214870 -27.859270 4.32 (0.55 to 4.40) -19.94 (-20.03 to -19.38) 
z4_GSW_625          HRG14 J033246.06-275106.3  53.191936 -27.851742 4.33 (0.64 to 4.45) -19.27 (-19.36 to -18.76) 
z4_GSW_13031        HRG14 J033234.09-275558.5  53.142029 -27.932915 4.33 (3.65 to 4.40) -20.36 (-20.34 to -20.02) 
z4_GSW_3990         HRG14 J033238.24-275237.8  53.159344 -27.877180 4.33 (3.80 to 4.37) -20.81 (-20.76 to -20.40) 
z4_GSW_1873         HRG14 J033238.52-275154.0  53.160511 -27.864986 4.33 (4.14 to 4.44) -20.87 (-20.92 to -20.73) 
z4_GSW_11264        HRG14 J033245.01-275456.7  53.187523 -27.915752 4.33 (0.62 to 4.39) -18.89 (-18.87 to -18.11) 
z4_GSW_1417         HRG14 J033255.31-275140.3  53.230442 -27.861187 4.33 (3.99 to 4.48) -20.69 (-20.83 to -20.44) 
z4_GSW_13491        HRG14 J033230.56-275628.2  53.127342 -27.941170 4.34 (4.12 to 4.44) -20.06 (-20.09 to -19.84) 
z4_GSW_11532        HRG14 J033247.25-275502.4  53.196877 -27.917343 4.34 (4.06 to 4.42) -19.46 (-19.54 to -19.30) 
z4_GSW_4252         HRG14 J033248.90-275243.2  53.203735 -27.878664 4.34 (4.05 to 4.48) -19.28 (-19.40 to -19.08) 
z4_GSW_7691         HRG14 J033248.14-275344.8  53.200588 -27.895790 4.35 (3.80 to 4.45) -19.71 (-19.81 to -19.45) 
z4_GSW_7510         HRG14 J033258.11-275341.7  53.242107 -27.894928 4.36 (3.93 to 4.53) -19.08 (-19.22 to -18.83) 
z4_GSW_5585         HRG14 J033226.41-275308.4  53.110046 -27.885666 4.36 (4.07 to 4.44) -20.70 (-20.74 to -20.51) 
z4_GSW_2961         HRG14 J033239.96-275218.0  53.166512 -27.871675 4.36 (4.01 to 4.46) -20.11 (-20.19 to -19.88) 
z4_GSW_8413         HRG14 J033248.63-275359.1  53.202641 -27.899736 4.37 (0.86 to 4.54) -19.14 (-19.26 to -18.73) 
z4_GSW_495          HRG14 J033253.91-275057.6  53.224621 -27.849325 4.37 (4.13 to 4.47) -20.19 (-20.21 to -19.96) 
z4_GSW_8204         HRG14 J033220.62-275354.8  53.085907 -27.898567 4.37 (0.85 to 5.12) -19.15 (-19.70 to -18.46) 
z4_GSW_12488        HRG14 J033220.71-275536.1  53.086296 -27.926685 4.37 (4.24 to 4.48) -21.00 (-21.07 to -20.86) 
z4_GSW_12467        HRG14 J033230.70-275535.7  53.127911 -27.926588 4.38 (3.92 to 4.52) -20.00 (-20.07 to -19.77) 
z4_GSW_6258         HRG14 J033227.87-275320.0  53.116116 -27.888901 4.39 (4.10 to 4.50) -20.13 (-20.17 to -19.93) 
z4_GSW_2048         HRG14 J033245.46-275157.8  53.189434 -27.866064 4.39 (4.11 to 4.48) -20.00 (-20.09 to -19.80) 
z4_GSW_5940         HRG14 J033254.57-275314.0  53.227356 -27.887217 4.40 (0.60 to 4.64) -19.64 (-19.81 to -19.20) 
z4_GSW_4836         HRG14 J033239.06-275254.4  53.162746 -27.881781 4.41 (3.43 to 4.46) -20.04 (-20.11 to -19.66) 
z4_GSW_4581         HRG14 J033243.91-275249.6  53.182949 -27.880447 4.41 (4.12 to 4.50) -20.93 (-21.01 to -20.75) 
z4_GSW_2701         HRG14 J033239.71-275212.4  53.165459 -27.870123 4.41 (4.30 to 4.49) -20.32 (-20.37 to -20.19) 
z4_GSW_2040         HRG14 J033236.35-275157.8  53.151440 -27.866043 4.41 (4.07 to 4.51) -19.93 (-19.98 to -19.68) 
z4_GSW_12524        HRG14 J033227.37-275527.4  53.114056 -27.924267 4.41 (4.25 to 4.51) -20.80 (-20.90 to -20.74) 
z4_GSW_248          HRG14 J033254.23-275043.7  53.225948 -27.845465 4.42 (4.27 to 4.50) -20.93 (-21.00 to -20.84) 
z4_GSW_11838        HRG14 J033239.71-275511.4  53.165478 -27.919825 4.43 (0.67 to 4.56) -18.50 (-18.59 to -18.17) 
z4_GSW_1319         HRG14 J033248.24-275136.9  53.201015 -27.860250 4.43 (4.35 to 4.50) -21.29 (-21.34 to -21.21) 
z4_GSW_10851        HRG14 J033221.75-275446.7  53.090637 -27.912971 4.44 (0.70 to 5.03) -19.10 (-19.63 to -18.75) 
z4_GSW_5453         HRG14 J033247.95-275305.8  53.199787 -27.884937 4.44 (4.33 to 4.50) -21.01 (-21.02 to -20.88) 
z4_GSW_1885         HRG14 J033253.01-275153.7  53.220860 -27.864929 4.45 (4.33 to 4.51) -21.65 (-21.71 to -21.56) 
z4_GSW_5089         HRG14 J033237.87-275259.1  53.157780 -27.883085 4.45 (0.74 to 4.57) -19.63 (-19.73 to -19.43) 
z4_GSW_7667         HRG14 J033254.87-275344.3  53.228607 -27.895643 4.46 (0.83 to 4.66) -18.37 (-18.53 to -17.83) 
z4_GSW_3143         HRG14 J033238.85-275222.3  53.161877 -27.872873 4.46 (4.31 to 4.57) -21.43 (-21.50 to -21.31) 
z4_GSW_1939         HRG14 J033238.99-275155.4  53.162464 -27.865395 4.46 (3.87 to 4.56) -19.92 (-20.03 to -19.75) 
z4_GSW_6977         HRG14 J033247.24-275332.8  53.196842 -27.892452 4.48 (4.29 to 4.58) -19.87 (-19.88 to -19.66) 
z4_GSW_8512         HRG14 J033242.59-275400.3  53.177471 -27.900093 4.48 (4.37 to 4.55) -21.01 (-21.00 to -20.84) 
z4_GSW_1978         HRG14 J033256.50-275156.5  53.235409 -27.865690 4.49 (4.39 to 4.58) -20.75 (-20.79 to -20.67) 
z4_GSW_1799         HRG14 J033241.84-275200.2  53.174328 -27.866714 4.50 (0.74 to 4.61) -18.72 (-18.84 to -18.53) 
z4_GSW_11384        HRG14 J033230.87-275459.4  53.128643 -27.916491 4.50 (0.92 to 4.87) -19.17 (-19.45 to -18.75) 
z4_GSW_10796        HRG14 J033245.71-275445.9  53.190453 -27.912743 4.50 (0.75 to 4.55) -19.69 (-19.75 to -19.07) 
z4_GSW_9466         HRG14 J033245.09-275416.3  53.187859 -27.904537 4.51 (4.34 to 4.62) -18.99 (-19.03 to -18.81) 
z4_GSW_519          HRG14 J033252.82-275101.5  53.220100 -27.850409 4.51 (3.90 to 4.84) -19.89 (-19.99 to -19.33) 
z4_GSW_6658         HRG14 J033233.43-275326.5  53.139301 -27.890707 4.52 (3.05 to 5.63) -17.61 (-18.28 to -15.19) 
z4_GSW_4396         HRG14 J033248.44-275245.8  53.201820 -27.879398 4.53 (0.87 to 4.62) -20.84 (-20.92 to -20.51) 
z4_GSW_10819        HRG14 J033247.86-275445.8  53.199406 -27.912724 4.53 (4.33 to 4.61) -19.51 (-19.58 to -19.35) 
z4_GSW_13358        HRG14 J033223.26-275618.4  53.096935 -27.938440 4.55 (2.86 to 5.13) -17.88 (-18.51 to -17.01) 
z4_GSW_9066         HRG14 J033231.98-275410.5  53.133255 -27.902925 4.56 (3.27 to 4.54) -21.37 (-21.36 to -20.20) 
z4_GSW_3670         HRG14 J033229.23-275231.5  53.121803 -27.875429 4.58 (0.62 to 4.61) -18.82 (-18.91 to -18.29) 
z4_GSW_6928         HRG14 J033242.31-275331.7  53.176296 -27.892141 4.62 (0.89 to 4.71) -19.55 (-19.65 to -19.19) 
z4_GSW_6154         HRG14 J033256.02-275317.8  53.233402 -27.888290 4.67 (0.66 to 4.79) -18.46 (-18.70 to -17.88) 
z4_GSW_3026         HRG14 J033235.01-275219.4  53.145882 -27.872066 4.67 (3.30 to 4.82) -18.73 (-19.31 to -17.84) 
z4_ERS_7373         HRG14 J033240.65-274206.8  53.169392 -27.701876 2.83 (2.77 to 4.13) -17.90 (-18.22 to -17.12) 
z4_ERS_4915         HRG14 J033239.45-274126.1  53.164368 -27.690575 3.21 (2.91 to 4.26) -19.18 (-19.71 to -18.78) 
z4_ERS_20386        HRG14 J033215.17-274437.3  53.063206 -27.743692 3.23 (0.73 to 4.02) -19.36 (-19.95 to -19.18) 
z4_ERS_9864         HRG14 J033220.64-274232.7  53.085991 -27.709085 3.24 (1.45 to 4.11) -18.39 (-19.09 to -17.90) 
z4_ERS_20195        HRG14 J033226.72-274433.2  53.111340 -27.742561 3.24 (0.67 to 3.92) -18.71 (-19.35 to -18.36) 
z4_ERS_14470        HRG14 J033217.73-274319.8  53.073875 -27.722172 3.25 (3.25 to 4.87) -17.88 (-18.65 to -17.42) 
z4_ERS_18757        HRG14 J033218.57-274414.1  53.077377 -27.737255 3.41 (3.08 to 3.99) -18.77 (-19.26 to -18.58) 
z4_ERS_19666        HRG14 J033228.36-274400.3  53.118172 -27.733421 3.46 (0.50 to 3.98) -20.99 (-21.45 to -20.84) 
z4_ERS_16401        HRG14 J033216.80-274340.4  53.070000 -27.727888 3.47 (0.64 to 4.08) -17.85 (-18.46 to -17.40) 
z4_ERS_4618         HRG14 J033226.52-274131.0  53.110481 -27.691946 3.49 (0.52 to 3.71) -19.53 (-19.76 to -19.40) 
z4_ERS_7757         HRG14 J033230.05-274210.6  53.125191 -27.702953 3.49 (0.46 to 3.79) -19.32 (-19.51 to -19.10) 
z4_ERS_21555        HRG14 J033214.14-274500.8  53.058922 -27.750231 3.49 (0.47 to 3.74) -19.12 (-19.23 to -18.75) 
z4_ERS_18504        HRG14 J033221.79-274411.4  53.090805 -27.736507 3.49 (0.32 to 3.62) -19.53 (-19.66 to -19.40) 
z4_ERS_15498        HRG14 J033218.40-274330.8  53.076675 -27.725225 3.50 (0.39 to 3.70) -18.89 (-19.17 to -18.69) 
z4_ERS_11443        HRG14 J033224.85-274248.4  53.103535 -27.713457 3.50 (0.38 to 3.68) -20.43 (-20.70 to -20.40) 
z4_ERS_11458        HRG14 J033214.69-274248.5  53.061199 -27.713470 3.50 (3.08 to 3.79) -19.13 (-19.45 to -18.96) 
z4_ERS_6295         HRG14 J033206.94-274152.8  53.028934 -27.698011 3.50 (3.12 to 3.73) -18.71 (-18.85 to -18.50) 
z4_ERS_16712        HRG14 J033232.12-274343.8  53.133839 -27.728836 3.50 (3.27 to 3.68) -19.19 (-19.34 to -19.02) 
z4_ERS_2671         HRG14 J033230.70-274058.9  53.127926 -27.683035 3.50 (0.36 to 3.78) -19.79 (-20.10 to -19.65) 
z4_ERS_13081        HRG14 J033214.07-274305.2  53.058624 -27.718124 3.51 (3.27 to 3.70) -19.25 (-19.39 to -19.03) 
z4_ERS_18329        HRG14 J033207.39-274405.6  53.030796 -27.734901 3.51 (3.40 to 3.62) -20.46 (-20.57 to -20.35) 
z4_ERS_15736        HRG14 J033212.02-274333.3  53.050079 -27.725925 3.51 (3.18 to 3.74) -18.66 (-19.02 to -18.46) 
z4_ERS_20588        HRG14 J033222.47-274438.4  53.093639 -27.744011 3.51 (3.41 to 3.65) -20.75 (-20.85 to -20.72) 
z4_ERS_21114        HRG14 J033204.87-274451.4  53.020279 -27.747608 3.52 (3.36 to 3.60) -22.00 (-22.06 to -21.91) 
z4_ERS_9520         HRG14 J033224.99-274228.9  53.104137 -27.708023 3.52 (0.59 to 3.74) -19.88 (-20.15 to -19.80) 
z4_ERS_10710        HRG14 J033243.50-274241.3  53.181244 -27.711472 3.52 (3.34 to 3.71) -20.36 (-20.60 to -20.30) 
z4_ERS_16284        HRG14 J033203.71-274339.0  53.015446 -27.727491 3.52 (2.89 to 3.79) -18.33 (-18.65 to -18.04) 
z4_ERS_16609        HRG14 J033219.98-274343.0  53.083260 -27.728609 3.53 (3.39 to 3.66) -20.26 (-20.33 to -20.14) 
z4_ERS_2975         HRG14 J033229.45-274104.7  53.122715 -27.684635 3.53 (0.37 to 3.69) -19.11 (-19.29 to -18.94) 
z4_ERS_17335        HRG14 J033209.63-274352.2  53.040138 -27.731173 3.53 (0.43 to 3.67) -19.37 (-19.53 to -19.18) 
z4_ERS_1656         HRG14 J033238.57-274038.8  53.160694 -27.677437 3.53 (0.38 to 3.79) -20.04 (-20.26 to -19.97) 
z4_ERS_21343        HRG14 J033203.94-274456.7  53.016411 -27.749094 3.53 (3.17 to 3.76) -18.83 (-19.07 to -18.53) 
z4_ERS_22702        HRG14 J033203.70-274531.0  53.015408 -27.758615 3.53 (3.24 to 3.71) -19.81 (-19.97 to -19.63) 
z4_ERS_7888         HRG14 J033225.91-274211.9  53.107975 -27.703293 3.53 (0.41 to 3.72) -18.85 (-19.09 to -18.68) 
z4_ERS_22158        HRG14 J033221.32-274515.5  53.088837 -27.754311 3.54 (0.44 to 3.83) -18.88 (-19.12 to -18.49) 
z4_ERS_17915        HRG14 J033239.53-274400.1  53.164711 -27.733351 3.54 (0.56 to 3.86) -18.13 (-18.34 to -17.72) 
z4_ERS_12406        HRG14 J033238.28-274258.4  53.159481 -27.716209 3.54 (0.40 to 3.82) -19.08 (-19.35 to -18.91) 
z4_ERS_6305         HRG14 J033227.27-274153.3  53.113644 -27.698145 3.55 (3.41 to 3.65) -19.92 (-19.97 to -19.77) 
z4_ERS_6401         HRG14 J033230.98-274154.4  53.129078 -27.698456 3.55 (0.66 to 3.77) -18.65 (-18.91 to -18.40) 
z4_ERS_3832         HRG14 J033221.83-274119.2  53.090969 -27.688654 3.55 (0.85 to 3.88) -18.90 (-19.18 to -18.59) 
z4_ERS_4095         HRG14 J033234.40-274124.3  53.143330 -27.690090 3.55 (0.37 to 3.65) -21.42 (-21.60 to -21.38) 
z4_ERS_3427         HRG14 J033236.69-274112.7  53.152870 -27.686848 3.55 (3.37 to 3.66) -19.50 (-19.64 to -19.32) 
z4_ERS_9411         HRG14 J033226.83-274227.7  53.111778 -27.707697 3.55 (0.27 to 3.71) -19.30 (-19.40 to -19.03) 
z4_ERS_9686         HRG14 J033225.86-274230.4  53.107738 -27.708454 3.56 (0.66 to 3.86) -18.01 (-18.27 to -17.62) 
z4_ERS_3551         HRG14 J033235.08-274114.7  53.146183 -27.687426 3.56 (0.69 to 3.86) -18.19 (-18.54 to -17.99) 
z4_ERS_5284         HRG14 J033242.47-274139.9  53.176956 -27.694408 3.56 (0.50 to 3.81) -19.53 (-19.82 to -19.41) 
z4_ERS_5878         HRG14 J033236.28-274147.5  53.151165 -27.696516 3.56 (3.25 to 3.77) -19.31 (-19.45 to -19.09) 
z4_ERS_8452         HRG14 J033203.47-274217.1  53.014450 -27.704744 3.56 (2.72 to 3.85) -18.24 (-18.45 to -17.78) 
z4_ERS_19801        HRG14 J033220.43-274426.9  53.085136 -27.740793 3.56 (3.28 to 3.66) -19.09 (-19.16 to -18.91) 
z4_ERS_2285         HRG14 J033227.49-274050.4  53.114555 -27.680677 3.56 (0.38 to 3.78) -19.20 (-19.46 to -19.02) 
z4_ERS_18108        HRG14 J033220.50-274402.6  53.085426 -27.734066 3.56 (3.27 to 3.77) -19.25 (-19.45 to -19.06) 
z4_ERS_7238         HRG14 J033228.23-274205.2  53.117615 -27.701437 3.56 (3.43 to 3.69) -19.32 (-19.41 to -19.16) 
z4_ERS_7316         HRG14 J033242.86-274206.3  53.178566 -27.701752 3.56 (3.50 to 3.63) -21.62 (-21.70 to -21.58) 
z4_ERS_17609        HRG14 J033234.50-274355.6  53.143753 -27.732113 3.56 (3.45 to 3.65) -20.32 (-20.42 to -20.23) 
z4_ERS_10435        HRG14 J033243.38-274238.6  53.180759 -27.710732 3.56 (3.09 to 3.80) -18.47 (-18.64 to -18.10) 
z4_ERS_19035        HRG14 J033231.61-274414.8  53.131710 -27.737438 3.56 (3.48 to 3.64) -20.26 (-20.32 to -20.14) 
z4_ERS_10185        HRG14 J033221.02-274229.1  53.087589 -27.708071 3.56 (0.61 to 3.83) -18.94 (-19.13 to -18.57) 
z4_ERS_16947        HRG14 J033214.42-274346.6  53.060101 -27.729603 3.57 (3.42 to 3.71) -19.96 (-20.16 to -19.89) 
z4_ERS_17152        HRG14 J033221.11-274350.3  53.087952 -27.730648 3.57 (3.28 to 3.74) -19.95 (-20.13 to -19.86) 
z4_ERS_19291        HRG14 J033204.13-274420.0  53.017197 -27.738897 3.57 (0.25 to 3.69) -20.14 (-20.32 to -19.89) 
z4_ERS_12455        HRG14 J033206.52-274259.1  53.027157 -27.716425 3.57 (3.46 to 3.69) -20.71 (-20.79 to -20.61) 
z4_ERS_16727        HRG14 J033236.43-274343.9  53.151783 -27.728861 3.57 (3.19 to 3.79) -18.69 (-18.93 to -18.59) 
z4_ERS_15643        HRG14 J033215.61-274332.1  53.065037 -27.725592 3.57 (3.15 to 3.78) -19.31 (-19.43 to -18.97) 
z4_ERS_21612        HRG14 J033219.53-274502.0  53.081390 -27.750555 3.57 (0.30 to 3.81) -18.40 (-18.78 to -18.23) 
z4_ERS_19120        HRG14 J033209.05-274415.7  53.037712 -27.737698 3.57 (0.67 to 3.90) -18.46 (-18.85 to -18.09) 
z4_ERS_9969         HRG14 J033229.02-274234.0  53.120926 -27.709446 3.57 (3.51 to 3.64) -21.11 (-21.16 to -21.03) 
z4_ERS_15575        HRG14 J033200.36-274331.4  53.001499 -27.725393 3.57 (3.41 to 3.71) -20.17 (-20.31 to -20.05) 
z4_ERS_12966        HRG14 J033213.25-274304.1  53.055191 -27.717812 3.57 (3.46 to 3.70) -20.12 (-20.28 to -20.07) 
z4_ERS_12977        HRG14 J033219.11-274304.6  53.079643 -27.717957 3.57 (0.60 to 3.81) -19.05 (-19.35 to -18.83) 
z4_ERS_10973        HRG14 J033219.46-274244.7  53.081074 -27.712404 3.57 (3.46 to 3.70) -19.75 (-19.95 to -19.71) 
z4_ERS_11682        HRG14 J033210.99-274251.0  53.045773 -27.714170 3.58 (3.06 to 3.75) -19.92 (-19.98 to -19.45) 
z4_ERS_14843        HRG14 J033207.24-274323.4  53.030174 -27.723173 3.58 (0.47 to 3.85) -18.94 (-19.17 to -18.71) 
z4_ERS_15064        HRG14 J033208.07-274326.0  53.033615 -27.723885 3.58 (3.24 to 3.77) -18.96 (-19.05 to -18.64) 
z4_ERS_8032         HRG14 J033219.12-274218.4  53.079666 -27.705107 3.58 (0.26 to 3.76) -19.39 (-19.55 to -19.12) 
z4_ERS_22557        HRG14 J033208.32-274527.0  53.034687 -27.757494 3.58 (0.35 to 3.80) -19.83 (-19.99 to -19.55) 
z4_ERS_6805         HRG14 J033238.02-274158.3  53.158413 -27.699539 3.58 (3.46 to 3.75) -20.13 (-20.25 to -20.05) 
z4_ERS_20238        HRG14 J033224.90-274433.8  53.103745 -27.742716 3.58 (0.47 to 3.81) -18.23 (-18.36 to -17.64) 
z4_ERS_738          HRG14 J033234.97-274011.7  53.145702 -27.669907 3.58 (3.43 to 3.74) -20.29 (-20.31 to -20.05) 
z4_ERS_5673         HRG14 J033209.94-274144.7  53.041409 -27.695751 3.59 (3.48 to 3.76) -20.97 (-21.12 to -20.88) 
z4_ERS_17149        HRG14 J033208.37-274350.1  53.034882 -27.730572 3.59 (0.79 to 3.94) -18.85 (-19.15 to -18.34) 
z4_ERS_10157        HRG14 J033227.50-274235.5  53.114590 -27.709856 3.59 (0.61 to 3.90) -18.45 (-18.59 to -17.93) 
z4_ERS_16467        HRG14 J033201.98-274340.8  53.008270 -27.728001 3.59 (3.37 to 3.83) -18.22 (-18.45 to -18.03) 
z4_ERS_12885        HRG14 J033203.24-274311.5  53.013504 -27.719862 3.59 (3.27 to 4.28) -19.34 (-20.05 to -19.18) 
z4_ERS_12735        HRG14 J033207.79-274301.3  53.032463 -27.717030 3.59 (1.43 to 3.88) -17.80 (-18.11 to -17.53) 
z4_ERS_3717         HRG14 J033240.49-274117.4  53.168716 -27.688168 3.59 (3.16 to 3.83) -19.15 (-19.36 to -18.95) 
z4_ERS_2538         HRG14 J033220.38-274059.1  53.084896 -27.683086 3.59 (0.39 to 4.00) -20.38 (-20.75 to -20.35) 
z4_ERS_23361        HRG14 J033205.30-274560.0  53.022102 -27.766666 3.59 (0.31 to 3.85) -19.64 (-19.81 to -19.41) 
z4_ERS_8307         HRG14 J033225.83-274215.9  53.107620 -27.704409 3.60 (0.49 to 3.94) -18.25 (-18.42 to -17.75) 
z4_ERS_12319        HRG14 J033219.94-274257.5  53.083103 -27.715975 3.60 (3.46 to 3.76) -20.07 (-20.22 to -19.95) 
z4_ERS_22116        HRG14 J033224.75-274454.1  53.103138 -27.748362 3.60 (2.89 to 3.83) -19.68 (-19.87 to -19.29) 
z4_ERS_23318        HRG14 J033206.15-274558.1  53.025604 -27.766138 3.60 (3.53 to 3.75) -19.76 (-19.87 to -19.64) 
z4_ERS_18636        HRG14 J033202.16-274409.6  53.009010 -27.736002 3.60 (0.43 to 3.80) -20.08 (-20.28 to -19.98) 
z4_ERS_3721         HRG14 J033217.43-274117.4  53.072613 -27.688160 3.60 (0.46 to 3.81) -19.61 (-19.80 to -19.47) 
z4_ERS_8034         HRG14 J033219.34-274218.7  53.080563 -27.705183 3.60 (3.16 to 3.83) -18.82 (-19.05 to -18.48) 
z4_ERS_3494         HRG14 J033215.77-274113.9  53.065727 -27.687199 3.60 (0.46 to 3.87) -19.27 (-19.49 to -19.10) 
z4_ERS_6492         HRG14 J033238.88-274155.5  53.162003 -27.698748 3.60 (0.39 to 3.90) -18.48 (-18.85 to -18.22) 
z4_ERS_17094        HRG14 J033233.76-274349.4  53.140667 -27.730387 3.60 (0.65 to 3.91) -18.69 (-18.98 to -18.41) 
z4_ERS_9919         HRG14 J033244.77-274232.9  53.186554 -27.709133 3.60 (3.35 to 3.81) -19.57 (-19.71 to -19.21) 
z4_ERS_11319        HRG14 J033232.27-274249.5  53.134472 -27.713739 3.60 (3.25 to 3.81) -19.98 (-20.21 to -19.81) 
z4_ERS_20092        HRG14 J033224.26-274431.6  53.101082 -27.742104 3.60 (3.46 to 3.77) -19.96 (-20.02 to -19.77) 
z4_ERS_23468        HRG14 J033208.35-274606.8  53.034782 -27.768568 3.60 (0.32 to 3.86) -18.57 (-18.88 to -18.44) 
z4_ERS_19767        HRG14 J033224.93-274426.4  53.103859 -27.740665 3.61 (3.38 to 3.80) -19.51 (-19.72 to -19.40) 
z4_ERS_8479         HRG14 J033217.13-274217.8  53.071384 -27.704943 3.61 (3.54 to 3.70) -20.68 (-20.79 to -20.63) 
z4_ERS_22366        HRG14 J033217.21-274521.1  53.071712 -27.755869 3.61 (3.52 to 3.77) -20.19 (-20.30 to -20.06) 
z4_ERS_7341         HRG14 J033239.60-274206.3  53.165009 -27.701748 3.62 (0.89 to 3.90) -18.83 (-19.08 to -18.42) 
z4_ERS_17718        HRG14 J033218.91-274357.3  53.078785 -27.732584 3.62 (0.56 to 3.88) -18.91 (-19.03 to -18.43) 
z4_ERS_11111        HRG14 J033215.52-274244.9  53.064651 -27.712484 3.62 (3.46 to 3.83) -19.01 (-19.15 to -18.82) 
z4_ERS_10009        HRG14 J033208.11-274239.1  53.033798 -27.710850 3.62 (2.41 to 4.04) -18.55 (-18.92 to -18.01) 
z4_ERS_21090        HRG14 J033202.59-274450.8  53.010780 -27.747438 3.62 (3.06 to 3.85) -19.22 (-19.45 to -18.79) 
z4_ERS_3129         HRG14 J033235.61-274107.9  53.148361 -27.685528 3.62 (3.00 to 4.01) -18.40 (-18.83 to -18.06) 
z4_ERS_6355         HRG14 J033228.53-274154.0  53.118866 -27.698328 3.62 (3.51 to 3.79) -20.14 (-20.31 to -20.06) 
z4_ERS_5093         HRG14 J033239.92-274137.3  53.166336 -27.693689 3.62 (0.48 to 3.97) -18.88 (-19.15 to -18.47) 
z4_ERS_14236        HRG14 J033213.08-274318.2  53.054516 -27.721710 3.62 (3.37 to 4.24) -19.20 (-19.85 to -18.99) 
z4_ERS_5629         HRG14 J033236.27-274144.1  53.151112 -27.695589 3.62 (3.13 to 4.00) -19.63 (-19.91 to -19.48) 
z4_ERS_16919        HRG14 J033221.65-274345.9  53.090221 -27.729420 3.62 (0.54 to 3.86) -17.98 (-18.29 to -17.60) 
z4_ERS_18102        HRG14 J033238.07-274403.3  53.158646 -27.734238 3.62 (3.37 to 3.80) -19.18 (-19.34 to -19.00) 
z4_ERS_18762        HRG14 J033226.90-274419.4  53.112076 -27.738720 3.62 (1.72 to 3.83) -19.86 (-20.11 to -19.43) 
z4_ERS_5798         HRG14 J033232.63-274146.6  53.135967 -27.696268 3.63 (3.52 to 3.83) -19.51 (-19.64 to -19.39) 
z4_ERS_22810        HRG14 J033213.64-274535.2  53.056816 -27.759773 3.63 (1.31 to 4.05) -17.91 (-18.27 to -17.39) 
z4_ERS_10895        HRG14 J033225.73-274242.8  53.107208 -27.711880 3.63 (0.60 to 3.92) -18.16 (-18.51 to -17.64) 
z4_ERS_16258        HRG14 J033227.96-274339.0  53.116520 -27.727501 3.63 (3.53 to 3.77) -20.36 (-20.51 to -20.27) 
z4_ERS_9506         HRG14 J033230.32-274228.6  53.126328 -27.707939 3.63 (0.85 to 3.89) -18.13 (-18.33 to -17.63) 
z4_ERS_12976        HRG14 J033219.11-274304.3  53.079605 -27.717855 3.63 (3.28 to 3.85) -19.51 (-19.75 to -19.22) 
z4_ERS_16929        HRG14 J033220.94-274346.3  53.087231 -27.729538 3.63 (3.56 to 3.72) -21.28 (-21.33 to -21.23) 
z4_ERS_2802         HRG14 J033227.34-274102.9  53.113914 -27.684137 3.63 (3.45 to 3.88) -20.54 (-20.69 to -20.38) 
z4_ERS_14255        HRG14 J033201.65-274317.4  53.006889 -27.721506 3.64 (3.02 to 3.82) -19.02 (-19.22 to -18.80) 
z4_ERS_12993        HRG14 J033214.88-274303.5  53.062019 -27.717642 3.64 (3.30 to 3.84) -20.02 (-20.24 to -19.76) 
z4_ERS_14003        HRG14 J033230.17-274316.1  53.125690 -27.721149 3.64 (0.43 to 3.89) -18.76 (-18.99 to -18.44) 
z4_ERS_6056         HRG14 J033235.96-274150.0  53.149818 -27.697214 3.64 (3.58 to 3.71) -21.77 (-21.82 to -21.71) 
z4_ERS_5198         HRG14 J033220.14-274138.6  53.083897 -27.694061 3.64 (0.49 to 3.88) -18.27 (-18.51 to -17.81) 
z4_ERS_629          HRG14 J033240.31-274008.3  53.167938 -27.668959 3.64 (0.57 to 3.91) -19.08 (-19.25 to -18.69) 
z4_ERS_22475        HRG14 J033211.83-274523.6  53.049301 -27.756546 3.64 (3.18 to 4.00) -18.79 (-19.08 to -18.59) 
z4_ERS_19017        HRG14 J033221.54-274415.5  53.089729 -27.737652 3.65 (3.10 to 3.81) -20.00 (-20.09 to -19.54) 
z4_ERS_7724         HRG14 J033202.08-274210.1  53.008652 -27.702793 3.65 (1.01 to 3.90) -19.18 (-19.46 to -18.94) 
z4_ERS_15044        HRG14 J033229.22-274326.1  53.121758 -27.723904 3.65 (0.33 to 3.89) -19.45 (-19.64 to -19.17) 
z4_ERS_9396         HRG14 J033215.61-274227.4  53.065022 -27.707605 3.65 (0.60 to 3.94) -19.45 (-19.67 to -18.93) 
z4_ERS_3732         HRG14 J033216.01-274117.9  53.066715 -27.688313 3.65 (3.52 to 3.80) -19.78 (-19.91 to -19.66) 
z4_ERS_20573        HRG14 J033202.83-274439.5  53.011791 -27.744299 3.65 (0.45 to 3.96) -19.04 (-19.26 to -18.82) 
z4_ERS_19777        HRG14 J033202.87-274348.1  53.011971 -27.730026 3.65 (3.54 to 3.84) -20.69 (-20.89 to -20.63) 
z4_ERS_21172        HRG14 J033215.43-274452.0  53.064312 -27.747776 3.65 (3.21 to 3.91) -19.32 (-19.52 to -19.09) 
z4_ERS_5918         HRG14 J033219.91-274147.7  53.082962 -27.696592 3.65 (0.56 to 3.91) -18.26 (-18.48 to -17.50) 
z4_ERS_22872        HRG14 J033214.45-274537.5  53.060219 -27.760427 3.65 (0.31 to 3.95) -19.96 (-20.21 to -19.82) 
z4_ERS_14386        HRG14 J033214.49-274318.7  53.060394 -27.721872 3.66 (3.45 to 3.85) -19.50 (-19.68 to -19.34) 
z4_ERS_6288         HRG14 J033212.81-274152.8  53.053364 -27.698009 3.66 (0.47 to 4.01) -18.43 (-18.78 to -17.95) 
z4_ERS_17888        HRG14 J033206.55-274359.8  53.027271 -27.733269 3.66 (3.50 to 3.82) -19.74 (-19.93 to -19.65) 
z4_ERS_6800         HRG14 J033233.88-274159.3  53.141151 -27.699818 3.66 (0.76 to 4.10) -17.40 (-17.81 to -16.84) 
z4_ERS_17376        HRG14 J033220.66-274353.1  53.086086 -27.731415 3.66 (3.32 to 3.84) -19.49 (-19.61 to -19.23) 
z4_ERS_22478        HRG14 J033206.27-274523.5  53.026115 -27.756540 3.66 (1.04 to 4.03) -17.91 (-18.06 to -17.27) 
z4_ERS_15193        HRG14 J033207.74-274327.7  53.032238 -27.724356 3.66 (0.65 to 3.92) -19.01 (-19.24 to -18.62) 
z4_ERS_2291         HRG14 J033232.64-274050.6  53.135986 -27.680714 3.66 (3.49 to 3.83) -19.68 (-19.79 to -19.51) 
z4_ERS_5859         HRG14 J033239.25-274147.4  53.163540 -27.696497 3.67 (3.56 to 3.81) -21.15 (-21.28 to -21.08) 
z4_ERS_6168         HRG14 J033222.38-274151.3  53.093250 -27.697592 3.67 (0.34 to 3.93) -19.35 (-19.55 to -19.13) 
z4_ERS_20075        HRG14 J033204.94-274431.7  53.020580 -27.742151 3.67 (3.60 to 3.72) -22.29 (-22.36 to -22.25) 
z4_ERS_17749        HRG14 J033210.65-274357.6  53.044392 -27.732655 3.67 (3.53 to 3.92) -18.85 (-19.13 to -18.76) 
z4_ERS_18067        HRG14 J033229.50-274357.2  53.122925 -27.732546 3.67 (0.46 to 3.91) -18.43 (-18.81 to -18.21) 
z4_ERS_5665         HRG14 J033210.58-274144.6  53.044098 -27.695726 3.67 (0.50 to 3.90) -18.80 (-18.93 to -18.38) 
z4_ERS_6870         HRG14 J033236.32-274205.1  53.151352 -27.701418 3.67 (0.47 to 3.91) -19.77 (-20.02 to -19.66) 
z4_ERS_16925        HRG14 J033226.38-274346.5  53.109924 -27.729578 3.67 (3.54 to 3.86) -20.71 (-20.83 to -20.60) 
z4_ERS_10181        HRG14 J033220.49-274227.2  53.085361 -27.707548 3.67 (0.41 to 3.92) -18.59 (-18.89 to -18.22) 
z4_ERS_20206        HRG14 J033203.42-274433.5  53.014248 -27.742634 3.67 (2.75 to 4.00) -18.87 (-19.16 to -18.36) 
z4_ERS_17287        HRG14 J033207.74-274351.7  53.032265 -27.731037 3.67 (3.57 to 3.82) -20.51 (-20.59 to -20.37) 
z4_ERS_21342        HRG14 J033220.88-274456.8  53.087009 -27.749115 3.67 (3.39 to 3.92) -19.51 (-19.66 to -19.42) 
z4_ERS_3668         HRG14 J033217.03-274116.3  53.070961 -27.687866 3.67 (0.36 to 3.90) -20.24 (-20.52 to -20.18) 
z4_ERS_12559        HRG14 J033211.86-274300.2  53.049435 -27.716736 3.67 (3.40 to 3.88) -20.00 (-20.20 to -19.94) 
z4_ERS_7908         HRG14 J033215.46-274212.0  53.064415 -27.703342 3.68 (3.12 to 3.92) -18.67 (-18.94 to -18.37) 
z4_ERS_11894        HRG14 J033202.35-274253.2  53.009792 -27.714785 3.68 (3.45 to 3.84) -19.68 (-19.74 to -19.48) 
z4_ERS_3396         HRG14 J033228.25-274112.4  53.117710 -27.686771 3.68 (3.61 to 3.75) -21.33 (-21.40 to -21.27) 
z4_ERS_20481        HRG14 J033219.45-274437.7  53.081059 -27.743818 3.68 (3.53 to 3.90) -18.79 (-18.90 to -18.55) 
z4_ERS_1875         HRG14 J033239.17-274042.7  53.163204 -27.678532 3.68 (0.72 to 4.22) -18.37 (-18.84 to -17.51) 
z4_ERS_3099         HRG14 J033223.92-274107.3  53.099674 -27.685350 3.68 (3.47 to 3.90) -18.88 (-18.97 to -18.61) 
z4_ERS_15360        HRG14 J033212.33-274329.9  53.051357 -27.724960 3.68 (3.24 to 3.89) -19.27 (-19.39 to -18.92) 
z4_ERS_5109         HRG14 J033212.21-274137.4  53.050869 -27.693722 3.68 (3.10 to 3.92) -18.23 (-18.43 to -17.94) 
z4_ERS_15885        HRG14 J033233.43-274334.9  53.139282 -27.726358 3.68 (3.39 to 3.91) -19.73 (-19.92 to -19.49) 
z4_ERS_18362        HRG14 J033228.33-274406.2  53.118023 -27.735044 3.68 (3.13 to 3.96) -19.55 (-19.75 to -19.15) 
z4_ERS_16516        HRG14 J033219.01-274341.7  53.079216 -27.728237 3.68 (3.26 to 3.98) -18.80 (-18.99 to -18.50) 
z4_ERS_18042        HRG14 J033222.18-274401.7  53.092430 -27.733797 3.69 (3.36 to 3.94) -18.87 (-19.05 to -18.50) 
z4_ERS_18185        HRG14 J033226.85-274406.0  53.111870 -27.734997 3.69 (1.09 to 4.30) -18.32 (-18.84 to -17.59) 
z4_ERS_8607         HRG14 J033210.88-274218.9  53.045315 -27.705250 3.69 (3.23 to 3.94) -18.82 (-19.00 to -18.45) 
z4_ERS_11888        HRG14 J033216.64-274253.3  53.069328 -27.714815 3.69 (3.61 to 3.78) -21.06 (-21.17 to -21.00) 
z4_ERS_20046        HRG14 J033210.51-274430.8  53.043804 -27.741888 3.69 (3.58 to 3.85) -19.68 (-19.86 to -19.60) 
z4_ERS_9650         HRG14 J033229.88-274230.1  53.124508 -27.708357 3.70 (3.51 to 3.90) -19.36 (-19.49 to -19.15) 
z4_ERS_21579        HRG14 J033223.89-274501.3  53.099533 -27.750370 3.70 (3.56 to 3.89) -19.47 (-19.53 to -19.27) 
z4_ERS_5551         HRG14 J033236.39-274143.1  53.151630 -27.695309 3.70 (3.02 to 3.97) -18.41 (-18.60 to -18.15) 
z4_ERS_17774        HRG14 J033225.54-274400.6  53.106434 -27.733488 3.70 (3.60 to 3.85) -20.98 (-21.08 to -20.85) 
z4_ERS_6746         HRG14 J033240.68-274159.1  53.169498 -27.699749 3.70 (0.33 to 3.91) -19.38 (-19.64 to -19.18) 
z4_ERS_7881         HRG14 J033211.24-274211.9  53.046818 -27.703306 3.70 (3.56 to 3.84) -20.54 (-20.64 to -20.41) 
z4_ERS_12254        HRG14 J033228.28-274256.6  53.117851 -27.715723 3.70 (0.43 to 3.99) -18.25 (-18.53 to -17.99) 
z4_ERS_17829        HRG14 J033210.91-274358.0  53.045471 -27.732786 3.70 (0.46 to 4.01) -18.59 (-18.84 to -18.25) 
z4_ERS_10502        HRG14 J033226.16-274239.5  53.108990 -27.710974 3.70 (3.58 to 3.84) -20.21 (-20.27 to -20.05) 
z4_ERS_20518        HRG14 J033226.27-274438.6  53.109451 -27.744053 3.70 (3.40 to 3.97) -19.74 (-19.89 to -19.41) 
z4_ERS_4079         HRG14 J033226.48-274123.9  53.110340 -27.689985 3.70 (3.56 to 3.88) -21.14 (-21.28 to -21.03) 
z4_ERS_17342        HRG14 J033237.70-274352.3  53.157085 -27.731197 3.70 (3.36 to 3.91) -19.07 (-19.16 to -18.65) 
z4_ERS_3594         HRG14 J033228.62-274115.5  53.119232 -27.687628 3.71 (0.56 to 4.04) -17.91 (-18.22 to -17.49) 
z4_ERS_16251        HRG14 J033201.03-274339.4  53.004276 -27.727617 3.71 (3.51 to 3.90) -20.04 (-20.22 to -19.85) 
z4_ERS_18472        HRG14 J033214.47-274407.4  53.060291 -27.735384 3.71 (0.61 to 3.96) -18.58 (-18.90 to -17.83) 
z4_ERS_18465        HRG14 J033205.45-274407.7  53.022713 -27.735481 3.71 (0.35 to 3.99) -19.98 (-20.26 to -19.84) 
z4_ERS_4265         HRG14 J033239.95-274125.9  53.166451 -27.690517 3.71 (0.42 to 4.00) -19.37 (-19.59 to -18.99) 
z4_ERS_21232        HRG14 J033213.89-274454.2  53.057880 -27.748390 3.71 (3.55 to 3.89) -20.21 (-20.32 to -20.09) 
z4_ERS_6764         HRG14 J033206.59-274159.4  53.027439 -27.699820 3.71 (3.58 to 3.89) -20.85 (-20.95 to -20.74) 
z4_ERS_12705        HRG14 J033219.07-274301.4  53.079449 -27.717064 3.72 (3.60 to 3.88) -20.68 (-20.82 to -20.60) 
z4_ERS_152          HRG14 J033238.65-273940.8  53.161041 -27.661329 3.72 (3.54 to 3.89) -20.15 (-20.34 to -20.09) 
z4_ERS_10493        HRG14 J033240.73-274239.2  53.169708 -27.710878 3.72 (3.57 to 3.93) -18.87 (-18.99 to -18.66) 
z4_ERS_17348        HRG14 J033235.19-274352.3  53.146633 -27.731203 3.72 (3.49 to 3.92) -19.22 (-19.36 to -19.02) 
z4_ERS_5735         HRG14 J033209.08-274151.1  53.037846 -27.697523 3.72 (0.37 to 3.95) -20.71 (-20.92 to -20.43) 
z4_ERS_6094         HRG14 J033240.12-274151.2  53.167160 -27.697569 3.72 (0.53 to 4.05) -19.31 (-19.65 to -18.89) 
z4_ERS_19409        HRG14 J033210.97-274411.2  53.045704 -27.736441 3.72 (3.44 to 3.92) -19.63 (-19.72 to -19.35) 
z4_ERS_3487         HRG14 J033218.87-274113.8  53.078606 -27.687166 3.72 (3.51 to 3.88) -19.87 (-19.95 to -19.68) 
z4_ERS_3079         HRG14 J033223.86-274107.0  53.099411 -27.685274 3.72 (3.54 to 3.92) -19.99 (-20.15 to -19.83) 
z4_ERS_2338         HRG14 J033229.72-274052.1  53.123821 -27.681133 3.73 (3.56 to 3.89) -20.17 (-20.25 to -19.93) 
z4_ERS_18314        HRG14 J033217.03-274405.2  53.070953 -27.734779 3.73 (2.90 to 3.95) -19.21 (-19.39 to -18.74) 
z4_ERS_18303        HRG14 J033221.08-274405.2  53.087852 -27.734770 3.73 (3.43 to 3.94) -19.01 (-19.21 to -18.78) 
z4_ERS_9844         HRG14 J033230.05-274232.1  53.125214 -27.708923 3.73 (2.69 to 4.01) -18.06 (-18.27 to -17.41) 
z4_ERS_15924        HRG14 J033215.56-274335.5  53.064831 -27.726526 3.73 (3.57 to 3.93) -20.60 (-20.80 to -20.50) 
z4_ERS_18827        HRG14 J033211.63-274412.2  53.048470 -27.736715 3.73 (3.44 to 3.99) -19.04 (-19.18 to -18.71) 
z4_ERS_17460        HRG14 J033218.03-274353.8  53.075108 -27.731617 3.74 (3.29 to 3.98) -18.91 (-19.13 to -18.77) 
z4_ERS_10395        HRG14 J033228.45-274238.3  53.118553 -27.710648 3.74 (3.60 to 3.95) -19.07 (-19.23 to -18.87) 
z4_ERS_2937         HRG14 J033217.65-274104.0  53.073528 -27.684433 3.74 (0.38 to 3.97) -18.31 (-18.54 to -18.02) 
z4_ERS_15284        HRG14 J033216.42-274328.7  53.068420 -27.724651 3.74 (3.34 to 3.93) -18.99 (-19.13 to -18.75) 
z4_ERS_3812         HRG14 J033217.44-274118.8  53.072674 -27.688555 3.74 (3.49 to 3.99) -18.67 (-18.74 to -18.32) 
z4_ERS_8044         HRG14 J033235.37-274213.4  53.147388 -27.703709 3.74 (3.63 to 3.85) -20.02 (-20.05 to -19.84) 
z4_ERS_21391        HRG14 J033223.27-274456.1  53.096954 -27.748911 3.74 (3.42 to 3.97) -19.19 (-19.29 to -18.85) 
z4_ERS_19332        HRG14 J033222.61-274419.6  53.094215 -27.738773 3.74 (0.34 to 3.97) -19.25 (-19.49 to -19.09) 
z4_ERS_5590         HRG14 J033216.83-274149.3  53.070110 -27.697016 3.74 (3.63 to 3.87) -21.14 (-21.24 to -21.06) 
z4_ERS_2466         HRG14 J033231.84-274055.5  53.132671 -27.682083 3.74 (1.25 to 4.02) -17.67 (-17.93 to -17.19) 
z4_ERS_13810        HRG14 J033228.20-274313.2  53.117485 -27.720346 3.74 (0.56 to 3.93) -20.21 (-20.31 to -20.06) 
z4_ERS_19552        HRG14 J033225.33-274422.9  53.105556 -27.739704 3.74 (3.56 to 3.95) -19.20 (-19.32 to -19.00) 
z4_ERS_11900        HRG14 J033217.77-274253.2  53.074032 -27.714788 3.74 (0.76 to 3.96) -18.62 (-18.80 to -18.20) 
z4_ERS_5677         HRG14 J033215.79-274145.5  53.065777 -27.695980 3.74 (3.65 to 3.87) -21.09 (-21.21 to -21.01) 
z4_ERS_12457        HRG14 J033226.84-274258.9  53.111816 -27.716366 3.74 (3.19 to 3.99) -18.62 (-18.84 to -18.32) 
z4_ERS_10651        HRG14 J033218.68-274240.6  53.077847 -27.711271 3.75 (3.57 to 3.95) -19.78 (-19.90 to -19.62) 
z4_ERS_2398         HRG14 J033228.20-274053.3  53.117508 -27.681477 3.75 (3.61 to 3.90) -20.39 (-20.48 to -20.27) 
z4_ERS_19382        HRG14 J033220.88-274420.3  53.086990 -27.738981 3.75 (3.42 to 3.98) -18.81 (-18.93 to -18.47) 
z4_ERS_22715        HRG14 J033203.79-274531.2  53.015800 -27.758656 3.75 (3.47 to 3.97) -19.18 (-19.31 to -18.89) 
z4_ERS_5537         HRG14 J033214.01-274143.2  53.058380 -27.695347 3.75 (3.65 to 3.87) -20.85 (-20.96 to -20.77) 
z4_ERS_8041         HRG14 J033225.82-274213.4  53.107594 -27.703733 3.75 (3.62 to 3.92) -19.57 (-19.70 to -19.48) 
z4_ERS_21211        HRG14 J033215.68-274453.0  53.065338 -27.748055 3.75 (0.48 to 4.08) -18.74 (-19.04 to -18.30) 
z4_ERS_17166        HRG14 J033224.76-274350.2  53.103157 -27.730612 3.76 (3.38 to 4.00) -18.25 (-18.45 to -17.92) 
z4_ERS_7710         HRG14 J033243.20-274209.9  53.180016 -27.702761 3.76 (0.52 to 4.11) -17.80 (-18.21 to -17.27) 
z4_ERS_9020         HRG14 J033213.16-274222.9  53.054821 -27.706364 3.76 (3.38 to 4.01) -19.23 (-19.43 to -18.93) 
z4_ERS_6274         HRG14 J033207.88-274152.6  53.032848 -27.697941 3.76 (0.51 to 4.03) -18.65 (-18.87 to -18.15) 
z4_ERS_5903         HRG14 J033235.41-274147.6  53.147526 -27.696558 3.77 (0.80 to 4.01) -18.19 (-18.44 to -17.81) 
z4_ERS_23259        HRG14 J033203.78-274554.3  53.015736 -27.765081 3.77 (3.62 to 3.94) -20.76 (-20.92 to -20.68) 
z4_ERS_1794         HRG14 J033239.31-274041.4  53.163795 -27.678175 3.77 (0.35 to 4.01) -18.62 (-18.95 to -18.32) 
z4_ERS_9617         HRG14 J033206.12-274229.6  53.025517 -27.708235 3.77 (3.60 to 3.94) -19.44 (-19.58 to -19.28) 
z4_ERS_16064        HRG14 J033245.51-274336.7  53.189629 -27.726856 3.77 (0.86 to 4.02) -18.18 (-18.27 to -17.77) 
z4_ERS_23378        HRG14 J033203.99-274605.8  53.016605 -27.768276 3.77 (2.36 to 3.95) -19.87 (-20.00 to -19.28) 
z4_ERS_17783        HRG14 J033230.79-274358.2  53.128292 -27.732834 3.77 (3.67 to 3.87) -20.08 (-20.15 to -19.97) 
z4_ERS_11004        HRG14 J033223.34-274243.8  53.097248 -27.712164 3.77 (0.60 to 4.11) -18.11 (-18.48 to -17.56) 
z4_ERS_3969         HRG14 J033218.91-274121.5  53.078789 -27.689306 3.77 (0.73 to 3.97) -19.41 (-19.56 to -19.10) 
z4_ERS_15215        HRG14 J033226.73-274327.9  53.111362 -27.724430 3.77 (3.34 to 3.99) -18.98 (-19.23 to -18.86) 
z4_ERS_7297         HRG14 J033222.68-274205.7  53.094486 -27.701593 3.78 (0.56 to 3.98) -18.82 (-18.90 to -18.39) 
z4_ERS_5759         HRG14 J033241.25-274146.1  53.171867 -27.696125 3.78 (0.43 to 4.02) -19.62 (-19.80 to -19.39) 
z4_ERS_3080         HRG14 J033224.36-274107.1  53.101490 -27.685293 3.78 (3.51 to 3.98) -19.81 (-19.98 to -19.64) 
z4_ERS_4134         HRG14 J033221.82-274124.4  53.090908 -27.690113 3.78 (3.67 to 3.93) -20.78 (-20.91 to -20.74) 
z4_ERS_11416        HRG14 J033207.42-274248.0  53.030907 -27.713322 3.78 (3.60 to 3.96) -19.98 (-20.12 to -19.84) 
z4_ERS_12878        HRG14 J033226.22-274304.2  53.109241 -27.717844 3.79 (3.08 to 4.03) -18.82 (-19.02 to -18.23) 
z4_ERS_10027        HRG14 J033239.57-274234.1  53.164879 -27.709459 3.79 (3.57 to 3.96) -19.75 (-19.87 to -19.62) 
z4_ERS_16456        HRG14 J033231.29-274340.9  53.130360 -27.728014 3.79 (0.51 to 4.02) -17.92 (-18.06 to -17.29) 
z4_ERS_17397        HRG14 J033237.64-274352.9  53.156853 -27.731350 3.79 (0.64 to 4.02) -18.37 (-18.57 to -17.72) 
z4_ERS_22480        HRG14 J033215.75-274522.9  53.065605 -27.756363 3.79 (3.48 to 4.01) -19.28 (-19.45 to -19.02) 
z4_ERS_6432         HRG14 J033239.16-274154.7  53.163170 -27.698524 3.79 (1.25 to 4.53) -17.24 (-17.93 to -16.79) 
z4_ERS_17965        HRG14 J033235.63-274400.7  53.148464 -27.733528 3.79 (3.32 to 3.99) -18.74 (-18.82 to -18.40) 
z4_ERS_5137         HRG14 J033237.71-274137.9  53.157116 -27.693871 3.79 (0.49 to 4.09) -18.88 (-19.14 to -18.53) 
z4_ERS_7813         HRG14 J033221.79-274211.0  53.090782 -27.703062 3.79 (0.65 to 4.03) -18.80 (-18.96 to -18.00) 
z4_ERS_5434         HRG14 J033240.22-274141.6  53.167583 -27.694883 3.79 (0.48 to 4.05) -19.34 (-19.59 to -18.97) 
z4_ERS_20885        HRG14 J033205.03-274446.0  53.020958 -27.746124 3.79 (0.76 to 4.07) -18.37 (-18.52 to -17.94) 
z4_ERS_19922        HRG14 J033209.18-274429.1  53.038231 -27.741423 3.80 (0.43 to 4.10) -18.80 (-19.09 to -18.37) 
z4_ERS_8219         HRG14 J033220.97-274215.1  53.087376 -27.704201 3.80 (3.52 to 4.01) -19.96 (-20.13 to -19.77) 
z4_ERS_4051         HRG14 J033226.27-274123.2  53.109451 -27.689779 3.80 (0.58 to 4.05) -18.38 (-18.62 to -17.94) 
z4_ERS_11801        HRG14 J033222.48-274252.2  53.093647 -27.714497 3.80 (3.67 to 3.93) -20.04 (-20.10 to -19.86) 
z4_ERS_11657        HRG14 J033222.41-274250.4  53.093361 -27.714008 3.81 (0.35 to 4.04) -18.35 (-18.62 to -18.06) 
z4_ERS_22068        HRG14 J033215.23-274513.0  53.063465 -27.753618 3.81 (0.73 to 4.17) -17.88 (-18.17 to -17.51) 
z4_ERS_17974        HRG14 J033203.48-274401.0  53.014481 -27.733616 3.81 (2.55 to 4.09) -18.43 (-18.96 to -17.99) 
z4_ERS_5356         HRG14 J033217.38-274142.4  53.072437 -27.695116 3.81 (3.65 to 3.99) -20.79 (-20.95 to -20.72) 
z4_ERS_18607        HRG14 J033233.50-274358.3  53.139568 -27.732862 3.81 (3.40 to 4.00) -19.74 (-19.94 to -19.57) 
z4_ERS_3411         HRG14 J033218.07-274112.5  53.075298 -27.686802 3.81 (2.98 to 4.05) -18.32 (-18.52 to -17.73) 
z4_ERS_19085        HRG14 J033203.48-274417.0  53.014484 -27.738049 3.81 (3.63 to 4.01) -20.88 (-21.02 to -20.74) 
z4_ERS_15425        HRG14 J033215.64-274330.3  53.065182 -27.725094 3.81 (3.45 to 4.05) -20.02 (-20.12 to -19.69) 
z4_ERS_11704        HRG14 J033225.99-274250.9  53.108292 -27.714134 3.82 (3.15 to 4.03) -19.01 (-19.30 to -18.81) 
z4_ERS_15638        HRG14 J033246.73-274331.9  53.194695 -27.725531 3.82 (1.13 to 3.93) -18.61 (-18.75 to -17.96) 
z4_ERS_15707        HRG14 J033216.81-274332.8  53.070061 -27.725771 3.82 (0.49 to 4.07) -19.07 (-19.22 to -18.69) 
z4_ERS_7107         HRG14 J033217.51-274158.1  53.072960 -27.699474 3.82 (3.65 to 3.97) -20.65 (-20.79 to -20.58) 
z4_ERS_17805        HRG14 J033213.33-274358.6  53.055542 -27.732941 3.82 (0.45 to 4.03) -19.06 (-19.31 to -18.83) 
z4_ERS_13800        HRG14 J033238.80-274312.4  53.161659 -27.720121 3.82 (3.59 to 4.04) -18.47 (-18.63 to -18.16) 
z4_ERS_7742         HRG14 J033208.68-274210.3  53.036186 -27.702868 3.82 (3.54 to 4.08) -18.19 (-18.45 to -17.91) 
z4_ERS_2901         HRG14 J033218.08-274103.2  53.075352 -27.684217 3.83 (3.25 to 4.03) -19.76 (-19.88 to -19.36) 
z4_ERS_2631         HRG14 J033237.11-274057.4  53.154644 -27.682619 3.83 (0.60 to 4.02) -18.91 (-19.06 to -18.53) 
z4_ERS_8115         HRG14 J033232.22-274213.9  53.134254 -27.703861 3.83 (0.57 to 4.09) -18.36 (-18.59 to -17.79) 
z4_ERS_21950        HRG14 J033217.59-274510.6  53.073273 -27.752958 3.83 (3.41 to 4.07) -18.90 (-19.03 to -18.68) 
z4_ERS_15388        HRG14 J033237.90-274330.1  53.157902 -27.725029 3.83 (3.33 to 4.02) -19.79 (-19.91 to -19.43) 
z4_ERS_15417        HRG14 J033216.73-274330.1  53.069729 -27.725021 3.83 (3.64 to 4.01) -19.89 (-20.01 to -19.77) 
z4_ERS_19022        HRG14 J033228.17-274414.5  53.117359 -27.737368 3.83 (2.19 to 4.04) -18.21 (-18.34 to -17.54) 
z4_ERS_16834        HRG14 J033201.63-274345.1  53.006783 -27.729185 3.83 (3.01 to 4.03) -19.03 (-19.21 to -18.46) 
z4_ERS_5817         HRG14 J033216.61-274146.9  53.069221 -27.696369 3.83 (3.52 to 4.02) -19.22 (-19.32 to -19.02) 
z4_ERS_22296        HRG14 J033219.39-274519.3  53.080811 -27.755365 3.83 (0.52 to 4.08) -18.82 (-18.99 to -18.11) 
z4_ERS_14396        HRG14 J033201.77-274318.7  53.007381 -27.721851 3.83 (3.65 to 4.02) -19.24 (-19.30 to -18.95) 
z4_ERS_1357         HRG14 J033226.48-274032.7  53.110344 -27.675762 3.83 (3.44 to 4.03) -17.80 (-17.95 to -17.45) 
z4_ERS_1997         HRG14 J033223.81-274045.2  53.099201 -27.679232 3.83 (0.53 to 3.97) -18.82 (-18.90 to -18.20) 
z4_ERS_16893        HRG14 J033234.49-274345.7  53.143696 -27.729355 3.83 (3.37 to 4.01) -20.21 (-20.41 to -20.07) 
z4_ERS_5575         HRG14 J033226.95-274147.1  53.112309 -27.696413 3.84 (1.10 to 4.11) -18.54 (-18.79 to -18.02) 
z4_ERS_5654         HRG14 J033211.33-274144.4  53.047226 -27.695675 3.84 (3.39 to 4.05) -18.95 (-19.09 to -18.59) 
z4_ERS_19673        HRG14 J033225.47-274425.1  53.106110 -27.740316 3.85 (3.59 to 4.02) -20.08 (-20.21 to -19.89) 
z4_ERS_10951        HRG14 J033237.22-274243.2  53.155098 -27.712004 3.85 (1.02 to 5.18) -17.22 (-17.87 to -16.71) 
z4_ERS_2852         HRG14 J033241.35-274103.7  53.172283 -27.684368 3.85 (1.00 to 4.22) -18.54 (-19.15 to -18.04) 
z4_ERS_2153         HRG14 J033241.54-274048.3  53.173077 -27.680073 3.85 (2.48 to 4.01) -18.86 (-19.01 to -18.30) 
z4_ERS_6476         HRG14 J033210.09-274155.6  53.042030 -27.698771 3.85 (3.63 to 4.02) -19.75 (-19.90 to -19.59) 
z4_ERS_3971         HRG14 J033218.90-274122.1  53.078770 -27.689459 3.85 (3.34 to 4.01) -20.00 (-20.05 to -19.73) 
z4_ERS_10614        HRG14 J033228.83-274240.3  53.120136 -27.711189 3.85 (3.62 to 4.03) -19.01 (-19.13 to -18.74) 
z4_ERS_21427        HRG14 J033207.65-274458.4  53.031879 -27.749567 3.85 (3.65 to 4.08) -19.18 (-19.34 to -18.96) 
z4_ERS_16607        HRG14 J033208.26-274342.6  53.034420 -27.728510 3.86 (3.53 to 4.09) -19.74 (-19.92 to -19.52) 
z4_ERS_5627         HRG14 J033233.35-274144.0  53.138950 -27.695549 3.86 (2.88 to 4.11) -18.87 (-19.06 to -18.49) 
z4_ERS_9469         HRG14 J033215.67-274228.3  53.065277 -27.707859 3.86 (0.72 to 4.20) -18.50 (-18.81 to -17.91) 
z4_ERS_10288        HRG14 J033206.38-274237.1  53.026604 -27.710293 3.86 (3.27 to 4.14) -18.86 (-19.05 to -18.53) 
z4_ERS_9822         HRG14 J033238.61-274231.9  53.160889 -27.708870 3.86 (3.70 to 3.99) -19.88 (-19.92 to -19.69) 
z4_ERS_21830        HRG14 J033212.08-274507.7  53.050354 -27.752138 3.86 (0.57 to 4.19) -19.84 (-20.18 to -19.50) 
z4_ERS_5676         HRG14 J033215.80-274145.1  53.065842 -27.695862 3.86 (3.69 to 4.07) -21.10 (-21.23 to -21.00) 
z4_ERS_12131        HRG14 J033207.32-274255.3  53.030487 -27.715351 3.86 (0.94 to 5.37) -18.29 (-19.07 to -17.40) 
z4_ERS_18640        HRG14 J033227.75-274409.7  53.115643 -27.736031 3.86 (0.51 to 3.97) -19.90 (-20.12 to -19.64) 
z4_ERS_2986         HRG14 J033227.71-274104.9  53.115440 -27.684696 3.86 (3.62 to 4.08) -19.34 (-19.49 to -19.08) 
z4_ERS_6378         HRG14 J033210.72-274154.1  53.044659 -27.698366 3.86 (3.65 to 4.06) -19.61 (-19.82 to -19.50) 
z4_ERS_4632         HRG14 J033220.76-274130.9  53.086494 -27.691906 3.86 (0.83 to 4.14) -18.01 (-18.17 to -17.44) 
z4_ERS_6377         HRG14 J033210.88-274154.4  53.045319 -27.698446 3.86 (0.49 to 4.03) -20.93 (-21.03 to -20.72) 
z4_ERS_1068         HRG14 J033231.30-274022.6  53.130405 -27.672951 3.87 (0.47 to 4.03) -18.61 (-18.77 to -18.21) 
z4_ERS_6344         HRG14 J033242.98-274153.6  53.179073 -27.698227 3.87 (3.56 to 4.13) -17.94 (-18.21 to -17.77) 
z4_ERS_9688         HRG14 J033232.91-274230.5  53.137123 -27.708481 3.87 (1.20 to 5.02) -17.32 (-17.91 to -16.62) 
z4_ERS_22152        HRG14 J033207.22-274515.3  53.030094 -27.754244 3.87 (3.03 to 4.17) -18.89 (-19.16 to -18.41) 
z4_ERS_3008         HRG14 J033228.88-274105.5  53.120354 -27.684860 3.87 (3.63 to 4.12) -18.90 (-19.06 to -18.65) 
z4_ERS_18025        HRG14 J033210.74-274401.1  53.044762 -27.733643 3.88 (0.60 to 4.16) -19.13 (-19.41 to -18.89) 
z4_ERS_8136         HRG14 J033211.31-274214.1  53.047127 -27.703917 3.88 (3.55 to 4.04) -19.90 (-20.08 to -19.75) 
z4_ERS_15939        HRG14 J033241.11-274335.3  53.171272 -27.726461 3.88 (0.51 to 4.07) -19.19 (-19.33 to -18.73) 
z4_ERS_3815         HRG14 J033236.83-274119.5  53.153473 -27.688749 3.88 (0.45 to 4.11) -20.53 (-20.66 to -20.31) 
z4_ERS_22188        HRG14 J033211.69-274516.2  53.048729 -27.754509 3.88 (3.23 to 4.11) -19.47 (-19.71 to -19.27) 
z4_ERS_5373         HRG14 J033236.75-274140.8  53.153137 -27.694666 3.88 (3.69 to 4.05) -19.82 (-19.93 to -19.64) 
z4_ERS_22138        HRG14 J033210.78-274515.1  53.044907 -27.754208 3.88 (3.48 to 4.07) -19.54 (-19.68 to -19.29) 
z4_ERS_21477        HRG14 J033211.89-274459.3  53.049541 -27.749815 3.88 (3.49 to 4.13) -19.08 (-19.26 to -18.81) 
z4_ERS_10843        HRG14 J033243.95-274242.3  53.183113 -27.711763 3.88 (0.46 to 4.08) -19.14 (-19.35 to -18.84) 
z4_ERS_11351        HRG14 J033201.03-274247.1  53.004299 -27.713079 3.88 (0.45 to 4.06) -19.60 (-19.83 to -19.26) 
z4_ERS_4394         HRG14 J033228.10-274127.8  53.117073 -27.691055 3.88 (3.40 to 4.08) -19.45 (-19.58 to -19.18) 
z4_ERS_4935         HRG14 J033219.57-274135.1  53.081562 -27.693094 3.89 (1.75 to 4.21) -18.32 (-18.54 to -17.45) 
z4_ERS_12517        HRG14 J033228.36-274259.6  53.118183 -27.716562 3.89 (0.65 to 4.05) -19.58 (-19.71 to -19.25) 
z4_ERS_17611        HRG14 J033225.62-274355.6  53.106770 -27.732115 3.89 (3.45 to 4.06) -19.11 (-19.19 to -18.80) 
z4_ERS_10351        HRG14 J033221.39-274238.1  53.089108 -27.710579 3.89 (3.61 to 4.10) -20.21 (-20.35 to -20.01) 
z4_ERS_4413         HRG14 J033213.37-274127.9  53.055717 -27.691076 3.89 (3.70 to 4.03) -19.95 (-20.04 to -19.79) 
z4_ERS_14384        HRG14 J033205.53-274318.6  53.023048 -27.721840 3.89 (1.84 to 4.44) -17.60 (-18.14 to -16.85) 
z4_ERS_20491        HRG14 J033210.41-274438.6  53.043377 -27.744064 3.89 (3.70 to 4.05) -20.20 (-20.25 to -20.02) 
z4_ERS_20032        HRG14 J033203.35-274430.5  53.013954 -27.741804 3.89 (3.63 to 4.04) -20.23 (-20.34 to -20.05) 
z4_ERS_21778        HRG14 J033203.55-274506.3  53.014782 -27.751740 3.90 (3.71 to 4.07) -20.70 (-20.80 to -20.56) 
z4_ERS_12302        HRG14 J033210.45-274314.7  53.043560 -27.720758 3.90 (3.29 to 4.16) -19.43 (-19.50 to -18.80) 
z4_ERS_9008         HRG14 J033229.12-274223.1  53.121334 -27.706408 3.90 (3.57 to 4.06) -19.71 (-19.73 to -19.42) 
z4_ERS_15437        HRG14 J033236.40-274330.8  53.151672 -27.725225 3.90 (0.58 to 4.16) -17.86 (-18.17 to -17.19) 
z4_ERS_2868         HRG14 J033226.42-274102.5  53.110096 -27.684038 3.90 (0.75 to 4.43) -18.18 (-18.66 to -17.61) 
z4_ERS_17443        HRG14 J033212.80-274353.5  53.053326 -27.731537 3.90 (3.54 to 4.12) -18.85 (-18.94 to -18.55) 
z4_ERS_10088        HRG14 J033209.94-274234.5  53.041420 -27.709593 3.91 (0.97 to 4.22) -18.12 (-18.33 to -17.68) 
z4_ERS_15671        HRG14 J033220.57-274332.7  53.085693 -27.725763 3.91 (0.42 to 4.06) -19.88 (-19.95 to -19.50) 
z4_ERS_1497         HRG14 J033225.45-274035.6  53.106022 -27.676542 3.91 (0.44 to 4.09) -19.35 (-19.58 to -19.20) 
z4_ERS_6367         HRG14 J033223.69-274153.9  53.098705 -27.698301 3.91 (0.60 to 4.14) -18.34 (-18.60 to -17.62) 
z4_ERS_5026         HRG14 J033232.09-274136.4  53.133690 -27.693453 3.91 (3.80 to 4.03) -21.24 (-21.32 to -21.16) 
z4_ERS_3814         HRG14 J033236.86-274119.0  53.153564 -27.688602 3.91 (0.59 to 4.17) -17.78 (-18.04 to -17.39) 
z4_ERS_1677         HRG14 J033235.77-274039.2  53.149021 -27.677568 3.91 (3.59 to 4.10) -19.67 (-19.79 to -19.48) 
z4_ERS_8108         HRG14 J033202.00-274213.6  53.008347 -27.703772 3.92 (0.83 to 4.30) -17.88 (-18.39 to -17.26) 
z4_ERS_17732        HRG14 J033238.63-274357.6  53.160969 -27.732660 3.92 (3.72 to 4.05) -20.37 (-20.43 to -20.20) 
z4_ERS_13083        HRG14 J033222.28-274305.0  53.092815 -27.718058 3.92 (3.52 to 4.16) -18.83 (-19.03 to -18.53) 
z4_ERS_12947        HRG14 J033223.45-274301.6  53.097725 -27.717113 3.92 (0.61 to 4.18) -17.76 (-18.10 to -17.33) 
z4_ERS_8982         HRG14 J033223.70-274223.0  53.098763 -27.706394 3.92 (3.47 to 4.11) -19.14 (-19.37 to -18.92) 
z4_ERS_12454        HRG14 J033206.55-274258.8  53.027290 -27.716333 3.92 (0.60 to 4.10) -18.91 (-19.05 to -18.49) 
z4_ERS_12215        HRG14 J033210.39-274256.2  53.043282 -27.715605 3.92 (0.83 to 4.53) -17.59 (-17.92 to -16.78) 
z4_ERS_11916        HRG14 J033222.11-274253.5  53.092117 -27.714849 3.92 (3.65 to 4.13) -20.19 (-20.31 to -19.98) 
z4_ERS_21949        HRG14 J033217.57-274510.3  53.073212 -27.752867 3.93 (3.73 to 4.08) -20.18 (-20.28 to -20.02) 
z4_ERS_2997         HRG14 J033230.98-274105.2  53.129093 -27.684786 3.93 (0.71 to 4.58) -17.38 (-17.85 to -16.56) 
z4_ERS_17160        HRG14 J033236.43-274350.5  53.151798 -27.730686 3.93 (3.42 to 4.15) -20.25 (-20.40 to -20.03) 
z4_ERS_10010        HRG14 J033207.86-274239.2  53.032742 -27.710897 3.94 (3.31 to 4.12) -19.78 (-19.83 to -19.30) 
z4_ERS_14897        HRG14 J033207.94-274302.5  53.033073 -27.717348 3.94 (3.64 to 4.18) -20.30 (-20.42 to -20.09) 
z4_ERS_22153        HRG14 J033206.80-274515.2  53.028336 -27.754230 3.94 (0.75 to 4.27) -17.89 (-18.11 to -17.29) 
z4_ERS_18883        HRG14 J033203.41-274413.3  53.014221 -27.737030 3.94 (0.41 to 4.07) -20.18 (-20.28 to -19.82) 
z4_ERS_3896         HRG14 J033227.74-274120.4  53.115597 -27.688995 3.95 (3.74 to 4.12) -20.05 (-20.14 to -19.84) 
z4_ERS_19069        HRG14 J033203.33-274415.5  53.013885 -27.737629 3.95 (3.77 to 4.07) -20.28 (-20.38 to -20.12) 
z4_ERS_14088        HRG14 J033203.93-274315.6  53.016376 -27.720997 3.95 (2.87 to 4.16) -18.57 (-18.58 to -17.87) 
z4_ERS_15627        HRG14 J033206.43-274331.9  53.026772 -27.725536 3.95 (3.77 to 4.10) -19.83 (-19.93 to -19.66) 
z4_ERS_8984         HRG14 J033237.17-274222.9  53.154865 -27.706348 3.95 (3.79 to 4.11) -20.28 (-20.42 to -20.17) 
z4_ERS_13805        HRG14 J033228.35-274312.6  53.118126 -27.720171 3.95 (0.56 to 4.17) -19.43 (-19.56 to -19.19) 
z4_ERS_4282         HRG14 J033212.77-274126.2  53.053188 -27.690605 3.96 (3.55 to 4.14) -19.74 (-19.93 to -19.54) 
z4_ERS_17078        HRG14 J033219.07-274349.1  53.079449 -27.730309 3.96 (3.52 to 4.21) -18.81 (-18.99 to -18.49) 
z4_ERS_19267        HRG14 J033208.95-274418.5  53.037296 -27.738459 3.96 (3.37 to 4.16) -19.42 (-19.64 to -19.19) 
z4_ERS_8031         HRG14 J033219.22-274216.7  53.080070 -27.704649 3.96 (0.61 to 4.07) -20.65 (-20.78 to -20.29) 
z4_ERS_22828        HRG14 J033214.95-274535.7  53.062283 -27.759903 3.96 (0.52 to 4.17) -19.01 (-19.21 to -18.65) 
z4_ERS_4996         HRG14 J033215.74-274135.7  53.065563 -27.693237 3.96 (3.48 to 4.19) -18.58 (-18.68 to -18.25) 
z4_ERS_6561         HRG14 J033235.46-274156.2  53.147766 -27.698938 3.96 (0.71 to 4.16) -19.57 (-19.68 to -19.30) 
z4_ERS_21877        HRG14 J033203.56-274508.1  53.014828 -27.752241 3.97 (3.73 to 4.12) -19.57 (-19.61 to -19.32) 
z4_ERS_14477        HRG14 J033217.25-274319.8  53.071884 -27.722170 3.97 (3.57 to 4.17) -18.86 (-19.02 to -18.61) 
z4_ERS_12442        HRG14 J033220.07-274258.6  53.083637 -27.716284 3.97 (0.70 to 4.31) -17.68 (-17.96 to -17.06) 
z4_ERS_15274        HRG14 J033227.84-274329.2  53.115990 -27.724781 3.98 (3.56 to 4.13) -19.99 (-20.03 to -19.63) 
z4_ERS_6190         HRG14 J033209.95-274151.6  53.041439 -27.697670 3.98 (3.74 to 4.11) -19.98 (-20.04 to -19.78) 
z4_ERS_7880         HRG14 J033239.52-274212.5  53.164677 -27.703459 3.98 (3.86 to 4.10) -20.77 (-20.81 to -20.66) 
z4_ERS_13398        HRG14 J033221.65-274308.4  53.090206 -27.719000 3.98 (0.95 to 4.17) -18.41 (-18.68 to -17.90) 
z4_ERS_12304        HRG14 J033215.60-274258.4  53.065010 -27.716227 3.98 (3.52 to 4.13) -20.04 (-20.15 to -19.72) 
z4_ERS_20531        HRG14 J033208.46-274438.8  53.035236 -27.744123 3.98 (3.89 to 4.10) -20.71 (-20.76 to -20.60) 
z4_ERS_15285        HRG14 J033219.74-274328.5  53.082253 -27.724579 3.98 (0.49 to 4.21) -20.03 (-20.25 to -19.78) 
z4_ERS_18455        HRG14 J033212.96-274407.3  53.054012 -27.735355 3.99 (3.81 to 4.13) -20.26 (-20.34 to -20.02) 
z4_ERS_19553        HRG14 J033225.30-274423.6  53.105415 -27.739880 3.99 (0.60 to 4.20) -19.62 (-19.81 to -19.49) 
z4_ERS_4631         HRG14 J033215.42-274130.9  53.064270 -27.691904 3.99 (3.65 to 4.17) -19.38 (-19.46 to -19.06) 
z4_ERS_5930         HRG14 J033218.66-274148.2  53.077744 -27.696726 3.99 (3.89 to 4.09) -20.93 (-21.01 to -20.88) 
z4_ERS_8981         HRG14 J033223.72-274222.7  53.098816 -27.706295 4.00 (0.54 to 4.20) -18.33 (-18.46 to -17.71) 
z4_ERS_451          HRG14 J033238.13-273959.5  53.158871 -27.666525 4.00 (0.80 to 4.20) -19.24 (-19.44 to -18.83) 
z4_ERS_3293         HRG14 J033216.11-274110.8  53.067123 -27.686329 4.00 (3.53 to 4.15) -19.94 (-20.07 to -19.67) 
z4_ERS_694          HRG14 J033240.27-274009.2  53.167782 -27.669222 4.00 (0.60 to 4.19) -18.72 (-18.83 to -18.25) 
z4_ERS_18983        HRG14 J033212.18-274415.7  53.050766 -27.737703 4.00 (3.66 to 4.24) -18.66 (-18.77 to -18.30) 
z4_ERS_23512        HRG14 J033205.02-274612.7  53.020927 -27.770184 4.00 (3.90 to 4.11) -21.46 (-21.56 to -21.42) 
z4_ERS_20668        HRG14 J033203.69-274441.6  53.015362 -27.744898 4.00 (0.31 to 4.12) -19.72 (-19.92 to -19.45) 
z4_ERS_16131        HRG14 J033232.16-274337.4  53.134003 -27.727057 4.00 (3.54 to 4.21) -18.76 (-18.88 to -18.35) 
z4_ERS_22264        HRG14 J033218.07-274518.7  53.075272 -27.755194 4.00 (3.89 to 4.15) -21.47 (-21.58 to -21.40) 
z4_ERS_1093         HRG14 J033235.55-274023.2  53.148113 -27.673122 4.00 (3.04 to 4.26) -18.05 (-18.32 to -17.53) 
z4_ERS_8611         HRG14 J033215.44-274219.3  53.064354 -27.705366 4.01 (3.85 to 4.16) -20.83 (-20.95 to -20.73) 
z4_ERS_3543         HRG14 J033234.65-274115.3  53.144386 -27.687588 4.01 (3.86 to 4.17) -21.32 (-21.44 to -21.26) 
z4_ERS_15631        HRG14 J033212.82-274331.9  53.053402 -27.725538 4.01 (3.26 to 4.20) -19.09 (-19.22 to -18.77) 
z4_ERS_20300        HRG14 J033214.25-274435.1  53.059387 -27.743092 4.01 (0.56 to 4.20) -19.50 (-19.65 to -19.02) 
z4_ERS_19192        HRG14 J033204.66-274417.1  53.019421 -27.738071 4.01 (3.54 to 4.16) -19.15 (-19.23 to -18.73) 
z4_ERS_18791        HRG14 J033214.81-274411.4  53.061699 -27.736492 4.02 (3.64 to 4.22) -18.82 (-18.93 to -18.48) 
z4_ERS_8348         HRG14 J033218.59-274216.7  53.077454 -27.704641 4.02 (3.05 to 4.44) -19.26 (-19.81 to -18.42) 
z4_ERS_18987        HRG14 J033224.11-274413.1  53.100441 -27.736984 4.02 (2.97 to 4.17) -19.45 (-19.57 to -19.06) 
z4_ERS_17308        HRG14 J033207.84-274351.9  53.032665 -27.731073 4.02 (3.63 to 4.21) -19.29 (-19.51 to -19.05) 
z4_ERS_12709        HRG14 J033219.06-274303.2  53.079411 -27.717554 4.02 (3.75 to 4.16) -20.18 (-20.31 to -20.03) 
z4_ERS_22965        HRG14 J033212.49-274542.1  53.052044 -27.761690 4.03 (3.86 to 4.15) -20.56 (-20.60 to -20.37) 
z4_ERS_22604        HRG14 J033204.17-274527.9  53.017391 -27.757740 4.03 (3.86 to 4.17) -20.48 (-20.54 to -20.29) 
z4_ERS_17091        HRG14 J033202.91-274349.4  53.012123 -27.730391 4.03 (0.46 to 4.20) -19.15 (-19.34 to -18.68) 
z4_ERS_5350         HRG14 J033232.09-274140.6  53.133690 -27.694622 4.03 (3.51 to 4.18) -19.67 (-19.77 to -19.37) 
z4_ERS_18720        HRG14 J033213.41-274410.6  53.055870 -27.736269 4.03 (0.53 to 4.19) -18.88 (-19.00 to -18.45) 
z4_ERS_2482         HRG14 J033231.34-274054.7  53.130589 -27.681864 4.03 (0.56 to 4.17) -19.02 (-19.15 to -18.63) 
z4_ERS_6798         HRG14 J033228.87-274159.5  53.120308 -27.699875 4.03 (3.27 to 4.23) -19.59 (-19.72 to -19.16) 
z4_ERS_16913        HRG14 J033242.73-274345.8  53.178059 -27.729397 4.04 (3.54 to 4.22) -18.74 (-18.87 to -18.47) 
z4_ERS_8969         HRG14 J033212.01-274222.5  53.050045 -27.706242 4.04 (0.89 to 4.26) -19.11 (-19.30 to -18.68) 
z4_ERS_2141         HRG14 J033226.61-274048.3  53.110863 -27.680079 4.04 (0.39 to 4.17) -20.38 (-20.52 to -20.17) 
z4_ERS_14497        HRG14 J033236.14-274319.9  53.150581 -27.722191 4.04 (3.75 to 4.26) -18.79 (-18.91 to -18.50) 
z4_ERS_19738        HRG14 J033221.44-274425.9  53.089317 -27.740538 4.04 (0.53 to 4.18) -19.76 (-19.90 to -19.58) 
z4_ERS_17008        HRG14 J033207.25-274348.2  53.030212 -27.730057 4.04 (3.79 to 4.18) -20.14 (-20.28 to -19.97) 
z4_ERS_3860         HRG14 J033227.35-274119.6  53.113968 -27.688768 4.04 (3.74 to 4.25) -19.45 (-19.60 to -19.16) 
z4_ERS_6152         HRG14 J033229.14-274151.1  53.121407 -27.697525 4.04 (3.79 to 4.20) -20.12 (-20.26 to -19.97) 
z4_ERS_8851         HRG14 J033236.97-274221.3  53.154053 -27.705923 4.05 (3.19 to 4.28) -19.26 (-19.36 to -18.72) 
z4_ERS_1876         HRG14 J033233.79-274043.0  53.140778 -27.678610 4.06 (0.52 to 4.25) -19.86 (-20.05 to -19.63) 
z4_ERS_20466        HRG14 J033214.08-274439.3  53.058670 -27.744261 4.06 (3.60 to 4.20) -20.48 (-20.59 to -20.19) 
z4_ERS_20401        HRG14 J033208.54-274436.5  53.035599 -27.743481 4.06 (3.60 to 4.39) -19.31 (-19.52 to -18.96) 
z4_ERS_14817        HRG14 J033223.10-274323.3  53.096252 -27.723125 4.06 (0.81 to 4.33) -19.03 (-19.37 to -18.42) 
z4_ERS_2582         HRG14 J033220.29-274057.2  53.084545 -27.682560 4.06 (3.36 to 4.19) -19.47 (-19.54 to -19.10) 
z4_ERS_5396         HRG14 J033208.84-274141.2  53.036839 -27.694786 4.06 (3.45 to 4.29) -19.98 (-20.17 to -19.74) 
z4_ERS_2462         HRG14 J033222.63-274054.6  53.094273 -27.681833 4.06 (1.59 to 4.37) -17.81 (-18.17 to -17.35) 
z4_ERS_19558        HRG14 J033220.89-274423.1  53.087048 -27.739763 4.07 (3.36 to 4.29) -19.13 (-19.35 to -18.83) 
z4_ERS_13097        HRG14 J033217.73-274305.4  53.073860 -27.718157 4.07 (3.82 to 4.21) -19.82 (-19.96 to -19.63) 
z4_ERS_5431         HRG14 J033220.82-274141.5  53.086742 -27.694868 4.07 (0.61 to 4.24) -19.82 (-19.91 to -19.56) 
z4_ERS_2212         HRG14 J033240.62-274049.1  53.169247 -27.680319 4.08 (3.58 to 4.27) -19.24 (-19.45 to -18.86) 
z4_ERS_3675         HRG14 J033235.01-274117.5  53.145882 -27.688189 4.08 (3.79 to 4.28) -20.39 (-20.47 to -20.15) 
z4_ERS_6208         HRG14 J033211.05-274151.6  53.046024 -27.697672 4.08 (0.63 to 4.59) -17.67 (-18.07 to -17.19) 
z4_ERS_17290        HRG14 J033243.10-274345.1  53.179588 -27.729193 4.09 (0.45 to 4.31) -18.59 (-18.76 to -18.05) 
z4_ERS_5454         HRG14 J033221.38-274141.7  53.089085 -27.694921 4.09 (3.73 to 4.27) -19.14 (-19.21 to -18.78) 
z4_ERS_17711        HRG14 J033206.57-274357.2  53.027367 -27.732559 4.09 (3.81 to 4.24) -19.97 (-20.07 to -19.74) 
z4_ERS_13778        HRG14 J033232.51-274312.3  53.135441 -27.720074 4.09 (1.55 to 4.68) -17.75 (-18.31 to -16.66) 
z4_ERS_13770        HRG14 J033227.77-274312.3  53.115688 -27.720093 4.09 (3.91 to 4.21) -20.34 (-20.50 to -20.22) 
z4_ERS_18825        HRG14 J033204.05-274411.9  53.016880 -27.736628 4.09 (3.29 to 4.23) -19.49 (-19.59 to -19.12) 
z4_ERS_1738         HRG14 J033237.42-274040.3  53.155907 -27.677849 4.09 (3.59 to 4.25) -19.22 (-19.38 to -18.88) 
z4_ERS_22003        HRG14 J033222.51-274511.3  53.093807 -27.753132 4.09 (1.22 to 4.29) -18.12 (-18.52 to -17.41) 
z4_ERS_10032        HRG14 J033220.84-274234.1  53.086845 -27.709461 4.10 (0.80 to 4.29) -19.01 (-19.24 to -18.61) 
z4_ERS_5905         HRG14 J033218.87-274148.2  53.078617 -27.696714 4.10 (3.86 to 4.23) -20.63 (-20.74 to -20.52) 
z4_ERS_3365         HRG14 J033228.81-274112.3  53.120060 -27.686739 4.10 (3.78 to 4.30) -20.80 (-20.93 to -20.61) 
z4_ERS_20202        HRG14 J033221.79-274433.3  53.090801 -27.742573 4.10 (0.54 to 4.41) -19.59 (-19.82 to -19.11) 
z4_ERS_14247        HRG14 J033221.61-274317.5  53.090050 -27.721516 4.10 (0.53 to 4.18) -19.12 (-19.31 to -18.62) 
z4_ERS_21318        HRG14 J033223.17-274456.0  53.096539 -27.748901 4.10 (3.66 to 4.28) -18.85 (-18.99 to -18.57) 
z4_ERS_19379        HRG14 J033216.07-274426.0  53.066952 -27.740566 4.10 (3.94 to 4.19) -21.11 (-21.18 to -21.03) 
z4_ERS_16333        HRG14 J033201.84-274339.6  53.007679 -27.727671 4.10 (0.64 to 4.21) -19.74 (-19.83 to -19.42) 
z4_ERS_1848         HRG14 J033240.20-274042.3  53.167480 -27.678413 4.11 (3.71 to 4.29) -19.62 (-19.76 to -19.23) 
z4_ERS_13348        HRG14 J033219.52-274307.8  53.081322 -27.718840 4.11 (3.84 to 4.34) -19.05 (-19.31 to -18.80) 
z4_ERS_6019         HRG14 J033220.73-274149.2  53.086380 -27.696999 4.12 (3.72 to 4.24) -19.60 (-19.67 to -19.32) 
z4_ERS_9734         HRG14 J033200.46-274230.8  53.001915 -27.708553 4.12 (3.62 to 4.35) -18.94 (-19.20 to -18.66) 
z4_ERS_9280         HRG14 J033227.11-274226.3  53.112965 -27.707294 4.12 (0.53 to 4.26) -19.56 (-19.66 to -19.27) 
z4_ERS_6017         HRG14 J033220.66-274149.5  53.086063 -27.697083 4.12 (3.88 to 4.24) -19.74 (-19.85 to -19.54) 
z4_ERS_10354        HRG14 J033159.85-274235.0  52.999371 -27.709726 4.12 (3.88 to 4.26) -20.17 (-20.22 to -19.92) 
z4_ERS_22590        HRG14 J033207.33-274527.5  53.030525 -27.757639 4.12 (3.68 to 4.36) -19.69 (-19.92 to -19.52) 
z4_ERS_11117        HRG14 J033211.74-274245.0  53.048920 -27.712507 4.12 (3.30 to 4.28) -19.43 (-19.60 to -19.08) 
z4_ERS_16354        HRG14 J033230.99-274339.8  53.129131 -27.727732 4.12 (0.64 to 4.36) -18.51 (-18.96 to -18.05) 
z4_ERS_9764         HRG14 J033215.99-274231.6  53.066635 -27.708773 4.12 (3.94 to 4.24) -20.32 (-20.38 to -20.13) 
z4_ERS_12617        HRG14 J033226.56-274256.8  53.110672 -27.715778 4.13 (0.64 to 4.52) -17.82 (-18.12 to -17.09) 
z4_ERS_6018         HRG14 J033220.61-274149.6  53.085884 -27.697098 4.13 (3.89 to 4.31) -19.72 (-19.84 to -19.40) 
z4_ERS_17659        HRG14 J033215.82-274356.4  53.065899 -27.732323 4.13 (3.36 to 4.30) -19.89 (-20.04 to -19.60) 
z4_ERS_14626        HRG14 J033237.35-274321.2  53.155632 -27.722551 4.13 (3.78 to 4.26) -19.87 (-19.97 to -19.63) 
z4_ERS_20693        HRG14 J033216.94-274442.3  53.070583 -27.745079 4.13 (3.95 to 4.26) -19.72 (-19.86 to -19.61) 
z4_ERS_730          HRG14 J033231.56-274010.5  53.131493 -27.669573 4.13 (0.38 to 4.26) -19.32 (-19.51 to -18.82) 
z4_ERS_2320         HRG14 J033227.12-274052.0  53.112984 -27.681118 4.14 (1.79 to 4.68) -17.36 (-17.82 to -16.61) 
z4_ERS_10166        HRG14 J033235.64-274235.8  53.148491 -27.709934 4.14 (2.86 to 4.31) -18.78 (-19.06 to -18.15) 
z4_ERS_14978        HRG14 J033228.41-274325.7  53.118362 -27.723808 4.14 (3.83 to 4.23) -20.73 (-20.77 to -20.54) 
z4_ERS_3204         HRG14 J033224.06-274109.2  53.100266 -27.685877 4.14 (3.71 to 4.37) -18.85 (-19.01 to -18.50) 
z4_ERS_22197        HRG14 J033214.16-274516.5  53.059002 -27.754572 4.14 (3.30 to 4.38) -19.57 (-19.72 to -19.11) 
z4_ERS_1143         HRG14 J033228.05-274025.2  53.116871 -27.673658 4.14 (0.55 to 4.27) -18.98 (-19.10 to -18.53) 
z4_ERS_17674        HRG14 J033238.64-274356.6  53.160992 -27.732389 4.15 (3.37 to 4.32) -18.96 (-19.06 to -18.60) 
z4_ERS_18925        HRG14 J033207.63-274411.0  53.031773 -27.736387 4.15 (0.61 to 4.39) -18.87 (-19.01 to -18.32) 
z4_ERS_16005        HRG14 J033200.94-274336.1  53.003910 -27.726700 4.15 (3.80 to 4.34) -19.82 (-19.93 to -19.57) 
z4_ERS_1047         HRG14 J033237.95-274022.0  53.158115 -27.672779 4.15 (3.63 to 4.29) -19.86 (-20.06 to -19.61) 
z4_ERS_14973        HRG14 J033241.48-274325.2  53.172825 -27.723671 4.15 (3.37 to 4.29) -19.41 (-19.59 to -19.17) 
z4_ERS_4388         HRG14 J033225.27-274127.7  53.105289 -27.691029 4.15 (0.43 to 4.28) -19.96 (-20.16 to -19.61) 
z4_ERS_7280         HRG14 J033214.59-274205.5  53.060795 -27.701530 4.15 (3.88 to 4.34) -19.66 (-19.84 to -19.53) 
z4_ERS_7913         HRG14 J033229.41-274212.1  53.122562 -27.703352 4.15 (0.76 to 4.39) -17.85 (-18.21 to -17.47) 
z4_ERS_11048        HRG14 J033220.12-274244.3  53.083832 -27.712317 4.16 (0.56 to 4.45) -18.30 (-18.51 to -17.78) 
z4_ERS_22406        HRG14 J033209.86-274522.2  53.041084 -27.756159 4.16 (3.85 to 4.26) -20.41 (-20.46 to -20.18) 
z4_ERS_12694        HRG14 J033209.67-274301.0  53.040276 -27.716942 4.16 (0.60 to 4.41) -18.39 (-18.69 to -18.01) 
z4_ERS_6832         HRG14 J033231.04-274159.9  53.129330 -27.699986 4.17 (3.74 to 4.33) -20.13 (-20.28 to -19.88) 
z4_ERS_2781         HRG14 J033236.04-274100.6  53.150181 -27.683512 4.17 (0.63 to 4.41) -19.49 (-19.70 to -19.02) 
z4_ERS_14228        HRG14 J033211.44-274317.2  53.047676 -27.721449 4.17 (4.03 to 4.29) -19.95 (-20.04 to -19.77) 
z4_ERS_3962         HRG14 J033241.76-274121.4  53.174011 -27.689283 4.17 (0.71 to 4.36) -19.42 (-19.61 to -19.22) 
z4_ERS_21465        HRG14 J033223.10-274459.2  53.096256 -27.749788 4.17 (3.99 to 4.30) -19.63 (-19.78 to -19.57) 
z4_ERS_21390        HRG14 J033215.46-274457.8  53.064423 -27.749399 4.17 (3.64 to 4.32) -20.06 (-20.11 to -19.69) 
z4_ERS_6612         HRG14 J033228.46-274156.9  53.118595 -27.699127 4.17 (3.62 to 4.43) -18.75 (-18.87 to -18.41) 
z4_ERS_6956         HRG14 J033239.23-274201.0  53.163448 -27.700291 4.17 (3.23 to 4.33) -19.23 (-19.31 to -18.88) 
z4_ERS_11615        HRG14 J033225.82-274250.3  53.107601 -27.713976 4.18 (3.98 to 4.27) -21.22 (-21.27 to -21.05) 
z4_ERS_6045         HRG14 J033220.54-274149.7  53.085575 -27.697130 4.18 (3.92 to 4.29) -20.37 (-20.47 to -20.14) 
z4_ERS_22536        HRG14 J033204.71-274525.4  53.019638 -27.757067 4.18 (0.62 to 4.34) -19.57 (-19.67 to -19.10) 
z4_ERS_3180         HRG14 J033235.65-274108.7  53.148556 -27.685762 4.18 (0.69 to 4.46) -18.96 (-19.15 to -18.54) 
z4_ERS_19487        HRG14 J033203.58-274422.0  53.014896 -27.739439 4.18 (3.93 to 4.40) -19.52 (-19.65 to -19.19) 
z4_ERS_15729        HRG14 J033242.19-274333.2  53.175808 -27.725887 4.18 (3.77 to 4.36) -19.12 (-19.27 to -18.92) 
z4_ERS_3299         HRG14 J033241.96-274111.0  53.174831 -27.686396 4.18 (4.05 to 4.28) -20.86 (-20.92 to -20.70) 
z4_ERS_3954         HRG14 J033218.28-274121.9  53.076160 -27.689407 4.19 (1.78 to 4.63) -18.42 (-18.98 to -17.67) 
z4_ERS_22024        HRG14 J033217.97-274512.5  53.074883 -27.753468 4.19 (0.48 to 4.25) -20.66 (-20.68 to -20.24) 
z4_ERS_12186        HRG14 J033217.63-274256.0  53.073452 -27.715549 4.19 (0.52 to 4.31) -18.56 (-18.75 to -17.92) 
z4_ERS_3970         HRG14 J033218.93-274121.7  53.078869 -27.689373 4.19 (0.87 to 4.57) -17.64 (-18.05 to -17.02) 
z4_ERS_20504        HRG14 J033226.13-274438.1  53.108871 -27.743916 4.20 (3.68 to 4.38) -19.75 (-19.80 to -19.39) 
z4_ERS_8461         HRG14 J033205.17-274217.7  53.021538 -27.704906 4.21 (0.55 to 4.31) -19.90 (-20.01 to -19.48) 
z4_ERS_14762        HRG14 J033204.06-274322.8  53.016903 -27.723013 4.21 (4.07 to 4.32) -21.04 (-21.13 to -20.94) 
z4_ERS_21467        HRG14 J033202.89-274459.0  53.012047 -27.749727 4.21 (0.69 to 4.40) -18.74 (-18.89 to -18.26) 
z4_ERS_2076         HRG14 J033224.67-274046.9  53.102795 -27.679684 4.21 (3.77 to 4.34) -19.47 (-19.56 to -19.20) 
z4_ERS_6876         HRG14 J033208.84-274160.0  53.036823 -27.699999 4.21 (0.55 to 4.48) -18.36 (-18.63 to -17.92) 
z4_ERS_21627        HRG14 J033207.32-274502.4  53.030479 -27.750675 4.22 (4.01 to 4.34) -19.95 (-20.06 to -19.85) 
z4_ERS_361          HRG14 J033240.10-273954.7  53.167103 -27.665194 4.22 (3.85 to 4.38) -19.32 (-19.50 to -19.10) 
z4_ERS_13779        HRG14 J033239.37-274312.5  53.164036 -27.720125 4.22 (3.70 to 4.38) -19.99 (-20.14 to -19.84) 
z4_ERS_19208        HRG14 J033203.39-274417.3  53.014118 -27.738131 4.23 (0.71 to 4.34) -18.43 (-18.66 to -17.78) 
z4_ERS_19589        HRG14 J033227.03-274423.6  53.112633 -27.739902 4.23 (3.57 to 4.37) -19.19 (-19.28 to -18.84) 
z4_ERS_17143        HRG14 J033207.71-274350.0  53.032112 -27.730549 4.23 (0.57 to 4.37) -19.57 (-19.71 to -19.14) 
z4_ERS_11862        HRG14 J033243.04-274252.5  53.179325 -27.714571 4.23 (3.85 to 4.36) -18.96 (-19.07 to -18.74) 
z4_ERS_13197        HRG14 J033241.52-274306.1  53.173008 -27.718348 4.23 (3.77 to 4.41) -19.27 (-19.54 to -19.13) 
z4_ERS_14160        HRG14 J033211.44-274316.3  53.047665 -27.721193 4.23 (3.96 to 4.45) -18.96 (-19.08 to -18.65) 
z4_ERS_22548        HRG14 J033205.34-274526.0  53.022259 -27.757219 4.23 (0.74 to 5.14) -18.51 (-19.00 to -17.83) 
z4_ERS_21514        HRG14 J033221.30-274500.2  53.088730 -27.750069 4.23 (0.63 to 4.41) -19.93 (-20.06 to -19.72) 
z4_ERS_10472        HRG14 J033201.18-274241.9  53.004917 -27.711634 4.24 (3.80 to 4.49) -17.65 (-17.73 to -17.10) 
z4_ERS_12760        HRG14 J033241.88-274301.5  53.174519 -27.717083 4.24 (0.59 to 4.34) -19.55 (-19.65 to -19.14) 
z4_ERS_15656        HRG14 J033246.83-274332.4  53.195137 -27.725658 4.24 (0.80 to 4.44) -18.96 (-19.25 to -18.54) 
z4_ERS_3683         HRG14 J033219.02-274117.3  53.079250 -27.688133 4.24 (3.65 to 4.28) -20.64 (-20.71 to -20.39) 
z4_ERS_5764         HRG14 J033225.68-274146.0  53.106979 -27.696104 4.25 (0.65 to 4.52) -18.38 (-18.58 to -17.86) 
z4_ERS_15164        HRG14 J033200.34-274327.1  53.001400 -27.724190 4.25 (0.53 to 4.38) -19.11 (-19.24 to -18.59) 
z4_ERS_7538         HRG14 J033228.28-274208.3  53.117825 -27.702301 4.25 (0.51 to 4.31) -18.96 (-19.05 to -18.44) 
z4_ERS_18389        HRG14 J033207.47-274406.3  53.031105 -27.735071 4.26 (0.71 to 4.42) -19.74 (-19.86 to -19.49) 
z4_ERS_5145         HRG14 J033242.33-274137.9  53.176361 -27.693874 4.26 (3.80 to 4.43) -19.23 (-19.35 to -18.91) 
z4_ERS_19283        HRG14 J033219.15-274347.9  53.079800 -27.729963 4.26 (0.77 to 4.44) -18.62 (-18.79 to -18.15) 
z4_ERS_4731         HRG14 J033227.95-274132.2  53.116474 -27.692278 4.26 (0.95 to 4.98) -17.37 (-17.75 to -16.63) 
z4_ERS_15326        HRG14 J033213.20-274329.1  53.054996 -27.724747 4.27 (3.60 to 4.43) -19.27 (-19.37 to -18.92) 
z4_ERS_3900         HRG14 J033238.14-274120.4  53.158905 -27.688990 4.27 (3.86 to 4.58) -18.73 (-19.02 to -18.47) 
z4_ERS_16216        HRG14 J033209.32-274338.8  53.038841 -27.727446 4.27 (4.03 to 4.36) -20.67 (-20.69 to -20.48) 
z4_ERS_3083         HRG14 J033231.49-274107.1  53.131226 -27.685295 4.27 (3.98 to 4.42) -19.54 (-19.68 to -19.34) 
z4_ERS_9075         HRG14 J033229.47-274221.6  53.122795 -27.706013 4.29 (4.11 to 4.43) -19.49 (-19.54 to -19.30) 
z4_ERS_14451        HRG14 J033236.23-274319.5  53.150970 -27.722076 4.29 (3.81 to 4.43) -19.16 (-19.24 to -18.90) 
z4_ERS_12596        HRG14 J033205.09-274300.2  53.021221 -27.716717 4.29 (0.70 to 4.47) -19.04 (-19.24 to -18.48) 
z4_ERS_18939        HRG14 J033220.29-274413.3  53.084557 -27.737040 4.29 (0.77 to 4.54) -17.93 (-18.15 to -17.34) 
z4_ERS_14945        HRG14 J033244.13-274324.6  53.183876 -27.723501 4.29 (0.67 to 4.45) -19.20 (-19.25 to -18.72) 
z4_ERS_5180         HRG14 J033221.40-274138.7  53.089153 -27.694078 4.30 (3.92 to 4.42) -19.59 (-19.67 to -19.37) 
z4_ERS_18210        HRG14 J033226.69-274404.1  53.111206 -27.734480 4.30 (0.56 to 4.36) -21.07 (-21.12 to -20.75) 
z4_ERS_20505        HRG14 J033226.09-274438.3  53.108723 -27.743961 4.30 (0.61 to 4.40) -19.95 (-20.08 to -19.85) 
z4_ERS_1168         HRG14 J033240.30-274026.7  53.167912 -27.674070 4.30 (4.03 to 4.43) -20.58 (-20.60 to -20.34) 
z4_ERS_21255        HRG14 J033214.58-274454.8  53.060730 -27.748560 4.30 (0.72 to 4.43) -20.28 (-20.42 to -20.15) 
z4_ERS_15827        HRG14 J033225.23-274334.2  53.105145 -27.726168 4.30 (3.45 to 4.42) -19.02 (-19.16 to -18.74) 
z4_ERS_9659         HRG14 J033229.94-274230.2  53.124733 -27.708384 4.30 (0.56 to 4.41) -19.02 (-19.11 to -18.64) 
z4_ERS_19001        HRG14 J033204.86-274414.2  53.020256 -27.737267 4.31 (0.53 to 4.47) -18.99 (-19.12 to -18.52) 
z4_ERS_13014        HRG14 J033222.24-274304.5  53.092663 -27.717930 4.31 (3.83 to 4.42) -19.40 (-19.48 to -19.13) 
z4_ERS_4067         HRG14 J033224.23-274129.4  53.100941 -27.691513 4.31 (4.14 to 4.41) -21.32 (-21.43 to -21.26) 
z4_ERS_12750        HRG14 J033219.76-274307.1  53.082317 -27.718641 4.32 (0.77 to 4.45) -20.48 (-20.57 to -20.24) 
z4_ERS_13075        HRG14 J033214.94-274303.4  53.062244 -27.717611 4.32 (0.66 to 4.41) -19.64 (-19.72 to -19.14) 
z4_ERS_18010        HRG14 J033237.02-274401.1  53.154270 -27.733637 4.32 (3.46 to 4.56) -18.96 (-19.10 to -18.60) 
z4_ERS_19925        HRG14 J033210.28-274346.6  53.042816 -27.729601 4.32 (0.60 to 4.41) -19.72 (-19.80 to -19.29) 
z4_ERS_11792        HRG14 J033208.63-274252.0  53.035938 -27.714439 4.32 (2.55 to 5.09) -17.96 (-18.41 to -17.47) 
z4_ERS_18130        HRG14 J033236.88-274403.0  53.153687 -27.734173 4.32 (4.14 to 4.47) -19.71 (-19.78 to -19.52) 
z4_ERS_21745        HRG14 J033214.72-274505.0  53.061344 -27.751377 4.33 (2.38 to 4.64) -18.88 (-19.09 to -18.33) 
z4_ERS_17872        HRG14 J033235.99-274359.6  53.149948 -27.733210 4.33 (0.94 to 4.54) -19.10 (-19.26 to -18.86) 
z4_ERS_19936        HRG14 J033210.65-274429.3  53.044388 -27.741461 4.33 (4.16 to 4.43) -20.52 (-20.54 to -20.33) 
z4_ERS_17549        HRG14 J033219.41-274354.7  53.080860 -27.731869 4.33 (3.83 to 4.53) -18.63 (-18.78 to -18.36) 
z4_ERS_14374        HRG14 J033212.15-274318.3  53.050644 -27.721762 4.34 (0.65 to 4.50) -19.04 (-19.21 to -18.61) 
z4_ERS_19057        HRG14 J033212.34-274415.1  53.051434 -27.737541 4.34 (4.07 to 4.49) -20.04 (-20.17 to -19.88) 
z4_ERS_9452         HRG14 J033232.64-274228.1  53.135986 -27.707809 4.34 (3.01 to 4.50) -19.11 (-19.34 to -18.62) 
z4_ERS_17478        HRG14 J033239.42-274353.8  53.164246 -27.731623 4.34 (3.86 to 4.48) -19.39 (-19.50 to -19.18) 
z4_ERS_7705         HRG14 J033232.27-274210.0  53.134457 -27.702772 4.34 (4.09 to 4.54) -20.03 (-20.13 to -19.72) 
z4_ERS_11824        HRG14 J033227.33-274251.7  53.113861 -27.714361 4.34 (0.63 to 4.47) -18.94 (-19.14 to -18.38) 
z4_ERS_20004        HRG14 J033208.74-274430.1  53.036430 -27.741688 4.34 (4.01 to 4.62) -19.50 (-19.78 to -19.37) 
z4_ERS_9933         HRG14 J033217.08-274233.1  53.071159 -27.709194 4.34 (3.91 to 4.58) -19.69 (-19.96 to -19.47) 
z4_ERS_20063        HRG14 J033219.04-274348.4  53.079330 -27.730099 4.35 (0.69 to 4.51) -19.04 (-19.30 to -18.73) 
z4_ERS_10928        HRG14 J033240.49-274243.1  53.168709 -27.711966 4.35 (3.63 to 4.52) -19.30 (-19.44 to -19.01) 
z4_ERS_1799         HRG14 J033241.06-274041.6  53.171066 -27.678221 4.35 (3.98 to 4.51) -20.22 (-20.36 to -19.96) 
z4_ERS_9084         HRG14 J033200.74-274223.6  53.003075 -27.706553 4.35 (0.64 to 4.52) -19.60 (-19.77 to -19.21) 
z4_ERS_12725        HRG14 J033211.30-274301.3  53.047100 -27.717037 4.35 (4.04 to 4.45) -20.05 (-20.06 to -19.80) 
z4_ERS_857          HRG14 J033231.93-274015.7  53.133041 -27.671030 4.35 (3.87 to 4.48) -20.12 (-20.25 to -19.95) 
z4_ERS_7450         HRG14 J033233.31-274207.5  53.138794 -27.702072 4.35 (4.03 to 4.55) -19.71 (-19.85 to -19.46) 
z4_ERS_15133        HRG14 J033207.23-274326.9  53.030106 -27.724129 4.36 (4.01 to 4.50) -19.94 (-20.01 to -19.71) 
z4_ERS_17648        HRG14 J033219.20-274356.7  53.079990 -27.732418 4.36 (3.93 to 4.51) -20.06 (-20.21 to -19.88) 
z4_ERS_17001        HRG14 J033232.50-274347.0  53.135422 -27.729731 4.36 (3.95 to 4.51) -19.17 (-19.25 to -18.87) 
z4_ERS_9858         HRG14 J033220.40-274232.3  53.085011 -27.708969 4.37 (0.67 to 4.46) -19.34 (-19.42 to -18.98) 
z4_ERS_1879         HRG14 J033240.32-274042.9  53.167984 -27.678574 4.37 (0.55 to 4.56) -18.69 (-18.86 to -18.27) 
z4_ERS_5593         HRG14 J033225.03-274143.5  53.104275 -27.695429 4.37 (0.73 to 4.55) -18.56 (-18.74 to -18.10) 
z4_ERS_6489         HRG14 J033218.13-274155.6  53.075546 -27.698776 4.37 (4.18 to 4.51) -19.90 (-20.04 to -19.74) 
z4_ERS_733          HRG14 J033232.32-274010.4  53.134674 -27.669567 4.37 (3.50 to 4.55) -18.45 (-18.63 to -18.13) 
z4_ERS_19932        HRG14 J033224.20-274429.3  53.100819 -27.741461 4.38 (3.92 to 4.53) -20.09 (-20.14 to -19.72) 
z4_ERS_16154        HRG14 J033242.10-274337.8  53.175407 -27.727167 4.39 (0.68 to 4.53) -18.10 (-18.40 to -17.69) 
z4_ERS_11834        HRG14 J033214.55-274252.7  53.060631 -27.714649 4.39 (4.25 to 4.49) -20.69 (-20.74 to -20.55) 
z4_ERS_2515         HRG14 J033233.45-274055.3  53.139389 -27.682039 4.40 (0.67 to 4.68) -19.43 (-19.65 to -18.89) 
z4_ERS_9375         HRG14 J033210.52-274239.5  53.043846 -27.710958 4.40 (0.59 to 4.57) -19.81 (-19.97 to -19.34) 
z4_ERS_18114        HRG14 J033228.79-274402.6  53.119942 -27.734060 4.41 (0.79 to 5.09) -18.58 (-18.80 to -17.95) 
z4_ERS_19875        HRG14 J033220.90-274430.2  53.087078 -27.741718 4.41 (4.09 to 4.67) -20.14 (-20.28 to -19.91) 
z4_ERS_3462         HRG14 J033222.75-274113.3  53.094791 -27.687038 4.42 (3.63 to 4.63) -19.41 (-19.66 to -19.26) 
z4_ERS_10139        HRG14 J033211.03-274238.2  53.045963 -27.710619 4.42 (3.26 to 4.67) -18.88 (-19.03 to -18.31) 
z4_ERS_5912         HRG14 J033235.96-274147.7  53.149815 -27.696589 4.42 (3.95 to 4.67) -19.13 (-19.26 to -18.83) 
z4_ERS_21500        HRG14 J033209.85-274459.9  53.041050 -27.749962 4.42 (3.79 to 4.55) -20.04 (-20.16 to -19.91) 
z4_ERS_20042        HRG14 J033209.74-274348.3  53.040577 -27.730083 4.42 (0.77 to 4.51) -20.74 (-20.87 to -20.63) 
z4_ERS_3361         HRG14 J033219.24-274112.2  53.080151 -27.686733 4.42 (3.65 to 4.50) -20.06 (-20.11 to -19.65) 
z4_ERS_19838        HRG14 J033213.94-274427.6  53.058090 -27.741003 4.42 (4.19 to 4.53) -20.27 (-20.38 to -20.15) 
z4_ERS_2734         HRG14 J033232.49-274059.9  53.135391 -27.683304 4.42 (3.67 to 4.70) -19.29 (-19.47 to -19.03) 
z4_ERS_12365        HRG14 J033232.46-274258.0  53.135258 -27.716110 4.43 (0.65 to 4.59) -19.71 (-19.80 to -19.45) 
z4_ERS_19576        HRG14 J033216.00-274425.4  53.066666 -27.740389 4.43 (2.70 to 4.55) -20.16 (-20.42 to -19.72) 
z4_ERS_11597        HRG14 J033242.11-274250.1  53.175446 -27.713903 4.43 (4.28 to 4.53) -20.05 (-20.10 to -19.89) 
z4_ERS_6619         HRG14 J033216.44-274156.9  53.068520 -27.699152 4.44 (0.98 to 4.83) -18.48 (-18.91 to -18.16) 
z4_ERS_16861        HRG14 J033233.53-274345.3  53.139706 -27.729259 4.44 (0.64 to 4.66) -19.46 (-19.59 to -19.00) 
z4_ERS_7229         HRG14 J033233.62-274205.3  53.140099 -27.701460 4.45 (0.63 to 4.58) -20.16 (-20.31 to -19.96) 
z4_ERS_5818         HRG14 J033216.58-274147.5  53.069077 -27.696518 4.45 (4.26 to 4.53) -21.06 (-21.11 to -20.94) 
z4_ERS_20523        HRG14 J033213.77-274438.9  53.057384 -27.744133 4.45 (3.77 to 4.65) -19.36 (-19.48 to -19.05) 
z4_ERS_13506        HRG14 J033211.63-274311.2  53.048470 -27.719784 4.45 (0.67 to 4.72) -19.37 (-19.64 to -18.87) 
z4_ERS_13832        HRG14 J033220.00-274313.2  53.083347 -27.720341 4.46 (4.20 to 4.58) -19.81 (-19.91 to -19.64) 
z4_ERS_3754         HRG14 J033224.43-274123.8  53.101791 -27.689947 4.46 (0.59 to 4.58) -19.97 (-20.09 to -19.64) 
z4_ERS_16940        HRG14 J033238.03-274347.2  53.158447 -27.729774 4.46 (4.13 to 4.62) -19.70 (-19.78 to -19.45) 
z4_ERS_6057         HRG14 J033235.86-274150.6  53.149410 -27.697376 4.46 (4.29 to 4.55) -21.41 (-21.43 to -21.28) 
z4_ERS_19161        HRG14 J033207.08-274416.4  53.029491 -27.737896 4.48 (0.99 to 4.75) -18.52 (-18.76 to -18.10) 
z4_ERS_22984        HRG14 J033203.81-274538.1  53.015881 -27.760588 4.48 (0.72 to 4.73) -18.80 (-18.97 to -18.30) 
z4_ERS_17798        HRG14 J033219.38-274358.4  53.080734 -27.732903 4.48 (3.82 to 4.68) -19.23 (-19.35 to -18.84) 
z4_ERS_11650        HRG14 J033218.84-274250.4  53.078503 -27.714003 4.48 (4.28 to 4.65) -19.81 (-19.85 to -19.57) 
z4_ERS_15730        HRG14 J033243.23-274333.2  53.180130 -27.725903 4.48 (4.35 to 4.59) -20.61 (-20.66 to -20.50) 
z4_ERS_20981        HRG14 J033211.14-274447.9  53.046402 -27.746647 4.48 (0.76 to 4.62) -20.57 (-20.65 to -20.38) 
z4_ERS_9379         HRG14 J033223.35-274227.2  53.097279 -27.707563 4.49 (4.08 to 4.69) -19.22 (-19.37 to -18.95) 
z4_ERS_6512         HRG14 J033230.89-274155.8  53.128689 -27.698828 4.49 (4.34 to 4.62) -20.62 (-20.70 to -20.51) 
z4_ERS_14948        HRG14 J033218.87-274324.8  53.078606 -27.723549 4.49 (0.95 to 4.83) -19.44 (-19.61 to -18.94) 
z4_ERS_7819         HRG14 J033244.42-274210.9  53.185081 -27.703041 4.49 (0.73 to 4.93) -18.70 (-18.97 to -18.12) 
z4_ERS_5872         HRG14 J033208.18-274147.4  53.034088 -27.696495 4.49 (3.91 to 4.68) -19.96 (-20.17 to -19.71) 
z4_ERS_10422        HRG14 J033213.72-274238.7  53.057152 -27.710743 4.50 (3.99 to 4.78) -20.17 (-20.39 to -19.89) 
z4_ERS_10281        HRG14 J033228.73-274237.2  53.119728 -27.710331 4.50 (0.98 to 4.76) -18.88 (-19.12 to -18.16) 
z4_ERS_17416        HRG14 J033209.06-274353.6  53.037762 -27.731544 4.50 (4.33 to 4.63) -20.23 (-20.33 to -20.13) 
z4_ERS_6791         HRG14 J033228.56-274159.4  53.118992 -27.699831 4.52 (4.30 to 4.68) -19.74 (-19.88 to -19.58) 
z4_ERS_15589        HRG14 J033211.46-274331.6  53.047749 -27.725447 4.53 (0.70 to 4.76) -19.75 (-19.84 to -19.20) 
z4_ERS_7601         HRG14 J033230.53-274208.9  53.127209 -27.702473 4.53 (3.18 to 4.83) -18.31 (-18.66 to -18.03) 
z4_ERS_6035         HRG14 J033231.41-274149.3  53.130863 -27.697041 4.53 (0.75 to 4.70) -18.86 (-19.02 to -18.51) 
z4_ERS_10910        HRG14 J033210.69-274242.9  53.044559 -27.711916 4.53 (0.82 to 5.29) -18.00 (-18.56 to -17.39) 
z4_ERS_4728         HRG14 J033229.74-274132.3  53.123924 -27.692293 4.55 (1.02 to 4.77) -18.10 (-18.56 to -17.66) 
z4_ERS_19740        HRG14 J033222.26-274425.9  53.092739 -27.740524 4.56 (0.68 to 4.72) -19.77 (-20.00 to -19.37) 
z4_ERS_812          HRG14 J033230.03-274013.7  53.125122 -27.670485 4.57 (0.66 to 4.66) -19.76 (-19.97 to -19.35) 
z4_ERS_7651         HRG14 J033243.01-274209.5  53.179218 -27.702642 4.58 (0.89 to 4.76) -18.19 (-18.67 to -17.72) 
z4_ERS_3533         HRG14 J033220.96-274115.1  53.087318 -27.687517 4.61 (2.80 to 5.08) -19.21 (-19.51 to -18.38) 
z4_ERS_16159        HRG14 J033226.86-274337.9  53.111927 -27.727192 4.62 (0.69 to 4.75) -18.71 (-18.84 to -18.23) 
z4_ERS_22042        HRG14 J033211.80-274512.3  53.049149 -27.753428 4.66 (0.72 to 4.84) -18.43 (-18.79 to -18.04) 
z4_ERS_19769        HRG14 J033216.06-274425.4  53.066936 -27.740377 4.67 (1.36 to 4.87) -18.73 (-18.86 to -18.22) 
z4_ERS_6799         HRG14 J033233.43-274202.8  53.139305 -27.700775 4.70 (1.69 to 4.90) -19.01 (-19.37 to -18.12) 
z4_GND_22332        HRG14 J123643.12+621426.9 189.179672  62.240799 3.19 (0.70 to 4.07) -18.68 (-19.20 to -18.37) 
z4_GND_19891        HRG14 J123703.82+621451.1 189.265900  62.247536 3.23 (3.21 to 4.03) -20.36 (-21.00 to -20.25) 
z4_GND_14785        HRG14 J123639.42+621542.5 189.164230  62.261806 3.24 (3.17 to 4.07) -19.05 (-19.71 to -18.92) 
z4_GND_40962        HRG14 J123709.58+621051.8 189.289902  62.181068 3.25 (1.81 to 5.02) -16.12 (-16.92 to -15.39) 
z4_GND_41377        HRG14 J123650.16+621842.6 189.208984  62.311844 3.31 (0.51 to 4.09) -18.08 (-18.49 to -17.65) 
z4_GND_819          HRG14 J123711.36+620914.5 189.297348  62.154034 3.36 (3.02 to 4.29) -19.71 (-20.14 to -19.53) 
z4_GND_39165        HRG14 J123644.21+621117.8 189.184219  62.188267 3.41 (0.38 to 3.75) -18.62 (-18.97 to -18.43) 
z4_GND_44202        HRG14 J123655.74+621726.1 189.232269  62.290585 3.41 (0.41 to 3.96) -18.43 (-18.95 to -18.31) 
z4_GND_12864        HRG14 J123632.24+621603.1 189.134323  62.267517 3.44 (3.00 to 4.10) -19.33 (-19.68 to -18.92) 
z4_GND_41287        HRG14 J123647.04+621843.7 189.195984  62.312138 3.44 (3.23 to 3.85) -20.08 (-20.41 to -19.88) 
z4_GND_29320        HRG14 J123636.48+621315.0 189.152008  62.220840 3.44 (0.53 to 3.83) -19.12 (-19.40 to -18.83) 
z4_GND_12477        HRG14 J123632.25+621607.0 189.134369  62.268616 3.44 (3.11 to 3.93) -19.03 (-19.30 to -18.71) 
z4_GND_18876        HRG14 J123629.56+621502.6 189.123184  62.250729 3.45 (0.50 to 3.99) -18.01 (-18.65 to -17.70) 
z4_GND_42557        HRG14 J123650.55+621816.8 189.210617  62.304680 3.46 (0.61 to 3.87) -18.70 (-19.08 to -18.38) 
z4_GND_3077         HRG14 J123711.26+621026.6 189.296936  62.174061 3.48 (0.53 to 3.75) -19.19 (-19.30 to -18.80) 
z4_GND_44672        HRG14 J123707.12+621704.0 189.279648  62.284458 3.49 (3.02 to 3.82) -19.53 (-19.75 to -19.24) 
z4_GND_1924         HRG14 J123700.64+620955.9 189.252655  62.165539 3.49 (0.41 to 3.63) -20.74 (-20.84 to -20.65) 
z4_GND_22271        HRG14 J123659.66+621427.9 189.248596  62.241081 3.49 (0.71 to 3.77) -19.36 (-19.58 to -19.13) 
z4_GND_743          HRG14 J123706.08+620910.0 189.275345  62.152775 3.49 (3.17 to 3.79) -19.61 (-19.88 to -19.40) 
z4_GND_24650        HRG14 J123730.96+621403.1 189.378998  62.234207 3.49 (0.56 to 3.89) -20.48 (-20.90 to -20.53) 
z4_GND_18788        HRG14 J123729.23+621503.2 189.371811  62.250889 3.50 (0.80 to 3.78) -19.18 (-19.40 to -18.89) 
z4_GND_8138         HRG14 J123707.36+621717.6 189.280685  62.288212 3.50 (3.20 to 3.73) -19.56 (-19.68 to -19.27) 
z4_GND_1454         HRG14 J123700.29+620939.7 189.251190  62.161026 3.50 (0.33 to 3.72) -19.60 (-19.76 to -19.42) 
z4_GND_9199         HRG14 J123637.77+621653.5 189.157379  62.281525 3.50 (3.30 to 3.68) -20.38 (-20.53 to -20.34) 
z4_GND_37364        HRG14 J123648.87+621140.5 189.203644  62.194572 3.50 (3.05 to 3.97) -19.30 (-19.82 to -19.24) 
z4_GND_8027         HRG14 J123707.14+621721.6 189.279739  62.289330 3.50 (2.98 to 3.82) -18.47 (-18.65 to -18.15) 
z4_GND_42650        HRG14 J123651.26+621814.8 189.213593  62.304119 3.50 (3.43 to 3.58) -21.48 (-21.56 to -21.45) 
z4_GND_44788        HRG14 J123631.16+621652.2 189.129822  62.281166 3.50 (3.21 to 3.70) -20.20 (-20.43 to -20.15) 
z4_GND_7109         HRG14 J123645.58+621759.4 189.189926  62.299847 3.51 (3.30 to 3.72) -20.25 (-20.41 to -20.12) 
z4_GND_31654        HRG14 J123727.35+621248.2 189.363968  62.213383 3.51 (2.75 to 3.75) -18.66 (-18.82 to -18.38) 
z4_GND_27826        HRG14 J123653.14+621331.7 189.221405  62.225483 3.51 (0.50 to 3.74) -20.11 (-20.41 to -20.11) 
z4_GND_40732        HRG14 J123710.96+621054.8 189.295654  62.181889 3.52 (3.38 to 3.63) -20.45 (-20.56 to -20.27) 
z4_GND_28492        HRG14 J123735.01+621324.4 189.395874  62.223454 3.52 (0.41 to 3.81) -18.69 (-19.02 to -18.46) 
z4_GND_43836        HRG14 J123641.26+621740.1 189.171906  62.294468 3.52 (0.61 to 3.84) -18.93 (-19.19 to -18.61) 
z4_GND_24645        HRG14 J123715.77+621403.7 189.315689  62.234348 3.52 (3.36 to 3.61) -20.53 (-20.64 to -20.46) 
z4_GND_23112        HRG14 J123706.44+621419.2 189.276840  62.238667 3.52 (2.27 to 3.97) -18.30 (-18.71 to -17.81) 
z4_GND_36692        HRG14 J123708.07+621150.5 189.283615  62.197357 3.53 (0.57 to 3.94) -19.33 (-19.74 to -18.99) 
z4_GND_5526         HRG14 J123645.39+621921.7 189.189117  62.322708 3.53 (3.37 to 3.70) -19.56 (-19.71 to -19.40) 
z4_GND_38402        HRG14 J123706.60+621129.1 189.277512  62.191425 3.53 (0.45 to 3.76) -18.53 (-18.61 to -18.17) 
z4_GND_27612        HRG14 J123632.49+621342.0 189.135376  62.228333 3.53 (3.03 to 3.72) -19.40 (-19.54 to -19.22) 
z4_GND_31373        HRG14 J123645.78+621252.2 189.190735  62.214504 3.53 (0.77 to 4.00) -17.43 (-17.95 to -17.01) 
z4_GND_3402         HRG14 J123708.01+621034.0 189.283386  62.176102 3.53 (3.29 to 3.70) -19.70 (-19.86 to -19.58) 
z4_GND_34807        HRG14 J123651.69+621215.1 189.215363  62.204189 3.53 (3.16 to 3.74) -19.20 (-19.33 to -19.00) 
z4_GND_30618        HRG14 J123726.14+621300.9 189.358902  62.216927 3.53 (0.42 to 3.78) -18.46 (-18.75 to -18.16) 
z4_GND_29724        HRG14 J123726.54+621310.5 189.360565  62.219582 3.54 (0.32 to 3.69) -20.29 (-20.42 to -20.16) 
z4_GND_28195        HRG14 J123646.96+621327.9 189.195663  62.224411 3.54 (0.40 to 3.72) -20.86 (-21.03 to -20.76) 
z4_GND_9115         HRG14 J123640.77+621654.8 189.169861  62.281895 3.54 (3.40 to 3.70) -20.47 (-20.62 to -20.42) 
z4_GND_19787        HRG14 J123712.65+621453.2 189.302704  62.248119 3.54 (0.43 to 3.79) -18.64 (-18.97 to -18.27) 
z4_GND_20656        HRG14 J123640.18+621444.2 189.167404  62.245613 3.54 (3.07 to 3.75) -19.46 (-19.73 to -19.21) 
z4_GND_23775        HRG14 J123622.10+621412.1 189.092087  62.236694 3.54 (0.49 to 3.85) -18.80 (-19.17 to -18.39) 
z4_GND_36217        HRG14 J123709.27+621157.1 189.288620  62.199184 3.54 (0.67 to 3.99) -17.46 (-17.96 to -16.96) 
z4_GND_42494        HRG14 J123701.83+621817.0 189.257645  62.304718 3.54 (0.49 to 3.80) -19.79 (-20.04 to -19.57) 
z4_GND_12684        HRG14 J123631.97+621605.1 189.133224  62.268093 3.54 (0.55 to 3.95) -18.80 (-19.16 to -18.24) 
z4_GND_25652        HRG14 J123644.33+621353.8 189.184723  62.231602 3.54 (0.35 to 3.76) -20.23 (-20.48 to -20.10) 
z4_GND_27529        HRG14 J123726.78+621334.2 189.361603  62.226173 3.54 (3.38 to 3.75) -20.54 (-20.67 to -20.42) 
z4_GND_18391        HRG14 J123643.98+621507.3 189.183243  62.252033 3.54 (3.11 to 3.81) -19.12 (-19.35 to -18.87) 
z4_GND_15987        HRG14 J123610.00+621531.1 189.041687  62.258648 3.54 (0.51 to 3.86) -18.13 (-18.30 to -17.69) 
z4_GND_36653        HRG14 J123652.06+621149.7 189.216919  62.197151 3.54 (3.37 to 3.67) -20.26 (-20.36 to -20.12) 
z4_GND_5794         HRG14 J123645.72+621913.9 189.190506  62.320534 3.54 (2.50 to 4.30) -18.27 (-18.93 to -17.59) 
z4_GND_43505        HRG14 J123652.46+621750.9 189.218597  62.297482 3.55 (3.44 to 3.66) -20.75 (-20.87 to -20.70) 
z4_GND_39221        HRG14 J123715.16+621117.2 189.313171  62.188118 3.55 (0.79 to 4.33) -17.40 (-17.73 to -16.70) 
z4_GND_29266        HRG14 J123730.83+621315.4 189.378448  62.220943 3.55 (3.17 to 3.77) -19.15 (-19.30 to -18.88) 
z4_GND_26350        HRG14 J123624.04+621347.0 189.100174  62.229717 3.55 (0.57 to 3.78) -18.32 (-18.43 to -17.89) 
z4_GND_2835         HRG14 J123706.45+621020.4 189.276871  62.172337 3.55 (3.05 to 3.85) -19.23 (-19.56 to -18.94) 
z4_GND_30914        HRG14 J123730.31+621304.0 189.376282  62.217789 3.55 (3.24 to 3.79) -19.64 (-19.84 to -19.40) 
z4_GND_31037        HRG14 J123701.96+621256.0 189.258179  62.215561 3.55 (3.16 to 3.72) -19.09 (-19.34 to -18.93) 
z4_GND_14512        HRG14 J123721.91+621546.0 189.341293  62.262791 3.55 (0.49 to 3.75) -18.07 (-18.23 to -17.77) 
z4_GND_20346        HRG14 J123614.71+621446.9 189.061295  62.246349 3.55 (3.16 to 4.04) -19.31 (-19.70 to -19.02) 
z4_GND_25275        HRG14 J123700.90+621406.6 189.253738  62.235161 3.55 (2.81 to 3.81) -18.53 (-18.70 to -18.16) 
z4_GND_22820        HRG14 J123651.27+621422.3 189.213608  62.239532 3.55 (0.66 to 3.91) -18.18 (-18.54 to -17.80) 
z4_GND_23247        HRG14 J123623.83+621417.7 189.099289  62.238247 3.56 (3.46 to 3.68) -20.24 (-20.37 to -20.16) 
z4_GND_24379        HRG14 J123710.00+621406.5 189.291656  62.235149 3.56 (1.94 to 3.88) -18.00 (-18.20 to -17.42) 
z4_GND_20040        HRG14 J123702.11+621451.2 189.258789  62.247559 3.56 (3.28 to 3.77) -18.33 (-18.56 to -18.13) 
z4_GND_27710        HRG14 J123715.37+621333.3 189.314056  62.225906 3.56 (2.06 to 3.90) -17.68 (-17.98 to -17.21) 
z4_GND_27670        HRG14 J123735.89+621333.0 189.399551  62.225838 3.56 (3.40 to 3.66) -20.76 (-20.88 to -20.63) 
z4_GND_28804        HRG14 J123706.53+621320.8 189.277191  62.222454 3.56 (3.30 to 3.69) -19.10 (-19.21 to -18.88) 
z4_GND_38581        HRG14 J123643.62+621126.6 189.181763  62.190720 3.56 (0.54 to 3.74) -19.29 (-19.42 to -18.87) 
z4_GND_20473        HRG14 J123648.75+621445.9 189.203125  62.246090 3.56 (0.41 to 3.73) -19.34 (-19.49 to -19.04) 
z4_GND_37565        HRG14 J123657.57+621139.0 189.239883  62.194172 3.56 (0.43 to 3.77) -19.04 (-19.30 to -18.91) 
z4_GND_19974        HRG14 J123621.71+621451.1 189.090454  62.247520 3.56 (0.44 to 3.79) -18.85 (-19.13 to -18.62) 
z4_GND_22987        HRG14 J123728.84+621418.9 189.370163  62.238575 3.56 (3.47 to 3.65) -20.70 (-20.80 to -20.64) 
z4_GND_19757        HRG14 J123656.84+621453.7 189.236832  62.248249 3.56 (2.90 to 3.89) -18.44 (-18.78 to -18.00) 
z4_GND_6239         HRG14 J123648.06+621902.5 189.200256  62.317364 3.56 (3.25 to 3.71) -18.92 (-19.16 to -18.78) 
z4_GND_3344         HRG14 J123700.95+621032.4 189.253952  62.175674 3.56 (3.21 to 3.73) -19.46 (-19.55 to -19.14) 
z4_GND_28909        HRG14 J123726.26+621322.2 189.359421  62.222839 3.56 (0.37 to 3.65) -20.07 (-20.23 to -19.94) 
z4_GND_18544        HRG14 J123624.47+621517.1 189.101974  62.254738 3.56 (3.15 to 3.77) -19.23 (-19.42 to -18.96) 
z4_GND_33677        HRG14 J123635.84+621227.0 189.149338  62.207489 3.56 (3.45 to 3.66) -19.71 (-19.92 to -19.66) 
z4_GND_25804        HRG14 J123644.70+621352.5 189.186234  62.231243 3.56 (3.31 to 3.71) -19.18 (-19.35 to -19.06) 
z4_GND_32454        HRG14 J123731.93+621240.4 189.383026  62.211231 3.56 (0.26 to 3.68) -19.52 (-19.65 to -19.31) 
z4_GND_370          HRG14 J123702.24+620848.6 189.259323  62.146832 3.56 (0.56 to 3.87) -18.17 (-18.55 to -17.82) 
z4_GND_20175        HRG14 J123722.92+621449.1 189.345505  62.246983 3.56 (0.46 to 3.74) -19.26 (-19.48 to -19.01) 
z4_GND_16860        HRG14 J123607.88+621522.2 189.032837  62.256157 3.56 (3.10 to 3.78) -18.96 (-19.06 to -18.57) 
z4_GND_19443        HRG14 J123627.93+621456.8 189.116379  62.249100 3.56 (0.42 to 4.06) -19.67 (-20.12 to -19.61) 
z4_GND_37250        HRG14 J123648.29+621139.2 189.201202  62.194221 3.57 (2.96 to 3.86) -18.78 (-19.04 to -18.38) 
z4_GND_20390        HRG14 J123642.70+621446.7 189.177917  62.246315 3.57 (0.69 to 4.03) -18.09 (-18.40 to -17.38) 
z4_GND_3882         HRG14 J123708.84+621042.7 189.286850  62.178524 3.57 (0.62 to 3.88) -18.67 (-18.92 to -18.36) 
z4_GND_27368        HRG14 J123652.49+621336.5 189.218689  62.226795 3.57 (0.56 to 3.88) -18.54 (-18.82 to -18.15) 
z4_GND_23417        HRG14 J123729.35+621416.1 189.372299  62.237793 3.57 (3.11 to 3.77) -19.33 (-19.53 to -19.13) 
z4_GND_13597        HRG14 J123633.34+621555.3 189.138901  62.265366 3.57 (3.27 to 3.82) -18.30 (-18.41 to -17.98) 
z4_GND_21300        HRG14 J123633.07+621452.0 189.137772  62.247765 3.57 (0.45 to 3.81) -18.25 (-18.41 to -17.84) 
z4_GND_26621        HRG14 J123709.77+621344.6 189.290695  62.229042 3.57 (3.24 to 3.80) -18.34 (-18.52 to -17.99) 
z4_GND_39310        HRG14 J123640.58+621117.0 189.169067  62.188053 3.57 (1.16 to 4.13) -18.19 (-18.52 to -17.53) 
z4_GND_34704        HRG14 J123639.35+621216.2 189.163956  62.204491 3.57 (3.40 to 3.77) -19.47 (-19.66 to -19.33) 
z4_GND_20518        HRG14 J123632.62+621445.4 189.135925  62.245953 3.57 (3.45 to 3.67) -19.38 (-19.52 to -19.30) 
z4_GND_27068        HRG14 J123717.43+621341.5 189.322632  62.228184 3.57 (3.25 to 3.79) -18.91 (-19.12 to -18.75) 
z4_GND_25559        HRG14 J123621.31+621354.9 189.088806  62.231903 3.57 (3.41 to 3.73) -19.19 (-19.37 to -19.06) 
z4_GND_6035         HRG14 J123639.18+621907.4 189.163239  62.318718 3.57 (0.42 to 3.84) -18.13 (-18.38 to -17.87) 
z4_GND_32908        HRG14 J123705.43+621236.2 189.272614  62.210060 3.57 (0.60 to 3.82) -18.54 (-18.87 to -18.36) 
z4_GND_6403         HRG14 J123647.42+621857.9 189.197586  62.316078 3.57 (3.29 to 3.79) -19.39 (-19.58 to -19.25) 
z4_GND_30755        HRG14 J123706.66+621259.5 189.277756  62.216541 3.57 (1.97 to 4.07) -17.69 (-17.97 to -17.24) 
z4_GND_18838        HRG14 J123628.04+621502.7 189.116837  62.250740 3.57 (3.13 to 3.76) -18.43 (-18.63 to -18.14) 
z4_GND_35726        HRG14 J123708.80+621203.6 189.286682  62.200996 3.57 (3.31 to 3.79) -19.69 (-19.84 to -19.39) 
z4_GND_32757        HRG14 J123724.22+621237.6 189.350937  62.210434 3.57 (0.35 to 3.77) -18.74 (-18.84 to -18.48) 
z4_GND_36178        HRG14 J123718.02+621157.3 189.325073  62.199261 3.57 (0.64 to 3.81) -18.54 (-18.77 to -18.32) 
z4_GND_26532        HRG14 J123646.32+621347.0 189.193008  62.229729 3.58 (0.69 to 3.91) -18.97 (-19.18 to -18.70) 
z4_GND_346          HRG14 J123705.26+620847.8 189.271896  62.146614 3.58 (3.22 to 3.82) -20.14 (-20.35 to -19.84) 
z4_GND_1357         HRG14 J123701.17+620936.3 189.254868  62.160095 3.58 (0.42 to 3.90) -20.19 (-20.56 to -20.15) 
z4_GND_21844        HRG14 J123636.92+621432.4 189.153839  62.242329 3.58 (3.35 to 3.81) -18.86 (-19.14 to -18.75) 
z4_GND_9283         HRG14 J123645.73+621651.3 189.190536  62.280903 3.58 (2.60 to 3.93) -18.00 (-18.28 to -17.43) 
z4_GND_11873        HRG14 J123702.91+621613.3 189.262115  62.270374 3.58 (3.25 to 3.69) -20.59 (-20.72 to -20.32) 
z4_GND_25059        HRG14 J123620.29+621359.3 189.084549  62.233147 3.58 (3.43 to 3.76) -19.88 (-20.04 to -19.76) 
z4_GND_24531        HRG14 J123724.98+621404.8 189.354095  62.234673 3.58 (0.36 to 3.88) -18.75 (-18.99 to -18.32) 
z4_GND_15860        HRG14 J123612.54+621532.2 189.052261  62.258938 3.58 (0.57 to 3.85) -18.83 (-19.07 to -18.59) 
z4_GND_1027         HRG14 J123710.66+620923.4 189.294418  62.156494 3.58 (3.31 to 3.76) -19.90 (-20.07 to -19.76) 
z4_GND_19018        HRG14 J123612.64+621500.3 189.052658  62.250076 3.58 (3.28 to 3.78) -19.54 (-19.75 to -19.34) 
z4_GND_31103        HRG14 J123727.60+621255.4 189.365005  62.215393 3.58 (1.18 to 3.88) -17.96 (-18.13 to -17.44) 
z4_GND_27850        HRG14 J123731.44+621331.3 189.381012  62.225372 3.59 (3.31 to 3.80) -18.95 (-19.11 to -18.69) 
z4_GND_28848        HRG14 J123648.31+621320.4 189.201309  62.222336 3.59 (3.30 to 3.82) -19.09 (-19.17 to -18.78) 
z4_GND_26976        HRG14 J123656.48+621339.9 189.235352  62.227749 3.59 (0.61 to 3.83) -19.50 (-19.78 to -19.44) 
z4_GND_13899        HRG14 J123656.75+621552.3 189.236450  62.264526 3.59 (0.39 to 3.82) -19.30 (-19.45 to -19.02) 
z4_GND_2743         HRG14 J123715.42+621018.2 189.314255  62.171715 3.59 (0.57 to 3.92) -17.69 (-18.01 to -17.20) 
z4_GND_26059        HRG14 J123641.61+621349.5 189.173386  62.230404 3.59 (3.35 to 3.80) -20.75 (-20.92 to -20.58) 
z4_GND_30138        HRG14 J123641.28+621306.2 189.172012  62.218384 3.59 (3.52 to 4.34) -19.41 (-20.17 to -19.50) 
z4_GND_24035        HRG14 J123709.76+621409.5 189.290680  62.235981 3.59 (0.46 to 3.87) -19.37 (-19.60 to -19.19) 
z4_GND_23319        HRG14 J123648.97+621417.4 189.204056  62.238155 3.59 (0.57 to 3.96) -18.02 (-18.44 to -17.52) 
z4_GND_9626         HRG14 J123628.56+621645.2 189.119019  62.279217 3.59 (2.73 to 3.91) -18.30 (-18.49 to -17.88) 
z4_GND_37767        HRG14 J123643.19+621136.6 189.179947  62.193497 3.59 (1.95 to 3.95) -18.28 (-18.53 to -17.88) 
z4_GND_44029        HRG14 J123701.99+621732.8 189.258301  62.292454 3.59 (3.38 to 3.83) -18.68 (-18.78 to -18.37) 
z4_GND_16930        HRG14 J123607.10+621521.3 189.029587  62.255913 3.59 (0.48 to 3.90) -18.80 (-19.19 to -18.63) 
z4_GND_33899        HRG14 J123736.14+621224.0 189.400574  62.206673 3.59 (3.37 to 5.02) -18.52 (-19.38 to -18.29) 
z4_GND_22380        HRG14 J123729.18+621422.2 189.371597  62.239506 3.59 (0.35 to 3.73) -21.05 (-21.24 to -20.99) 
z4_GND_13724        HRG14 J123648.05+621554.0 189.200211  62.265011 3.59 (2.54 to 3.97) -18.31 (-18.67 to -17.98) 
z4_GND_26499        HRG14 J123624.59+621345.8 189.102463  62.229378 3.59 (3.17 to 3.83) -18.46 (-18.76 to -18.42) 
z4_GND_21826        HRG14 J123727.43+621432.4 189.364304  62.242336 3.59 (0.54 to 3.89) -18.82 (-19.08 to -18.33) 
z4_GND_3328         HRG14 J123702.37+621033.1 189.259857  62.175873 3.59 (3.22 to 3.86) -19.79 (-20.06 to -19.44) 
z4_GND_17496        HRG14 J123718.85+621517.6 189.328552  62.254879 3.59 (3.49 to 3.71) -20.05 (-20.13 to -19.85) 
z4_GND_17256        HRG14 J123724.20+621518.5 189.350830  62.255127 3.59 (0.50 to 3.85) -18.12 (-18.36 to -17.72) 
z4_GND_30042        HRG14 J123716.03+621307.3 189.316772  62.218685 3.60 (3.26 to 3.86) -19.84 (-20.03 to -19.56) 
z4_GND_32852        HRG14 J123726.52+621236.4 189.360504  62.210125 3.60 (3.47 to 3.72) -20.44 (-20.56 to -20.34) 
z4_GND_37840        HRG14 J123713.87+621135.7 189.307800  62.193253 3.60 (0.62 to 3.92) -19.35 (-19.60 to -18.96) 
z4_GND_15622        HRG14 J123650.08+621534.9 189.208679  62.259693 3.60 (0.54 to 3.88) -18.07 (-18.30 to -17.53) 
z4_GND_21687        HRG14 J123716.64+621432.8 189.319321  62.242443 3.60 (2.40 to 3.91) -18.11 (-18.23 to -17.42) 
z4_GND_28658        HRG14 J123737.94+621322.5 189.408066  62.222908 3.60 (0.43 to 3.85) -18.62 (-18.82 to -18.37) 
z4_GND_3301         HRG14 J123707.06+621032.7 189.279404  62.175739 3.60 (0.42 to 3.82) -20.60 (-20.87 to -20.55) 
z4_GND_25050        HRG14 J123626.94+621359.5 189.112259  62.233204 3.60 (0.52 to 3.93) -19.06 (-19.44 to -18.91) 
z4_GND_8488         HRG14 J123655.39+621707.3 189.230774  62.285374 3.60 (3.48 to 3.74) -20.98 (-21.09 to -20.89) 
z4_GND_43431        HRG14 J123658.76+621753.7 189.244827  62.298252 3.60 (3.38 to 3.91) -18.20 (-18.40 to -18.02) 
z4_GND_37439        HRG14 J123656.97+621140.2 189.237366  62.194489 3.60 (3.21 to 3.79) -20.12 (-20.29 to -19.75) 
z4_GND_10293        HRG14 J123633.53+621634.0 189.139709  62.276119 3.60 (0.58 to 3.87) -17.82 (-18.15 to -17.60) 
z4_GND_37238        HRG14 J123652.72+621142.7 189.219650  62.195187 3.60 (3.23 to 3.86) -18.35 (-18.60 to -18.11) 
z4_GND_26079        HRG14 J123706.79+621347.8 189.278305  62.229954 3.60 (3.11 to 3.79) -19.48 (-19.63 to -19.15) 
z4_GND_4559         HRG14 J123646.33+621957.0 189.193039  62.332493 3.60 (3.45 to 3.85) -19.19 (-19.29 to -18.92) 
z4_GND_39222        HRG14 J123715.14+621116.8 189.313065  62.187988 3.60 (3.23 to 3.83) -18.78 (-19.01 to -18.49) 
z4_GND_36886        HRG14 J123650.44+621148.0 189.210175  62.196663 3.60 (2.99 to 3.86) -19.05 (-19.15 to -18.66) 
z4_GND_2564         HRG14 J123650.60+621013.7 189.210831  62.170460 3.60 (0.66 to 4.05) -17.63 (-17.95 to -16.89) 
z4_GND_19178        HRG14 J123714.68+621458.6 189.311157  62.249611 3.61 (3.20 to 3.86) -19.60 (-19.86 to -19.15) 
z4_GND_24647        HRG14 J123722.99+621403.9 189.345795  62.234409 3.61 (3.32 to 3.88) -19.06 (-19.21 to -18.74) 
z4_GND_29291        HRG14 J123658.02+621315.7 189.241760  62.221035 3.61 (1.33 to 4.14) -17.76 (-18.11 to -17.18) 
z4_GND_17131        HRG14 J123618.45+621518.8 189.076874  62.255219 3.61 (3.36 to 3.80) -19.61 (-19.75 to -19.45) 
z4_GND_38897        HRG14 J123706.58+621122.0 189.277405  62.189434 3.61 (0.51 to 3.94) -18.31 (-18.59 to -17.85) 
z4_GND_36665        HRG14 J123657.00+621151.0 189.237503  62.197495 3.61 (3.44 to 3.79) -19.42 (-19.55 to -19.31) 
z4_GND_28805        HRG14 J123706.46+621320.6 189.276932  62.222378 3.61 (3.51 to 3.78) -19.97 (-20.14 to -19.86) 
z4_GND_36030        HRG14 J123706.97+621157.9 189.279053  62.199413 3.61 (2.94 to 4.37) -17.81 (-18.18 to -17.01) 
z4_GND_15820        HRG14 J123710.01+621533.0 189.291702  62.259171 3.61 (0.50 to 3.93) -18.88 (-19.28 to -18.59) 
z4_GND_39265        HRG14 J123721.02+621116.3 189.337601  62.187870 3.61 (3.28 to 3.82) -19.66 (-19.80 to -19.44) 
z4_GND_14770        HRG14 J123653.08+621543.4 189.221161  62.262043 3.62 (0.43 to 3.85) -19.02 (-19.17 to -18.65) 
z4_GND_38988        HRG14 J123658.25+621120.4 189.242722  62.189007 3.62 (3.48 to 3.82) -19.51 (-19.64 to -19.30) 
z4_GND_34624        HRG14 J123639.14+621217.1 189.163101  62.204762 3.62 (0.38 to 3.90) -17.72 (-17.99 to -17.44) 
z4_GND_23585        HRG14 J123726.39+621414.2 189.359970  62.237286 3.62 (0.65 to 3.93) -19.02 (-19.32 to -18.67) 
z4_GND_1044         HRG14 J123707.78+620923.0 189.282410  62.156376 3.62 (0.49 to 3.84) -19.30 (-19.57 to -19.06) 
z4_GND_25179        HRG14 J123623.88+621403.2 189.099487  62.234234 3.62 (0.50 to 4.00) -18.81 (-19.15 to -18.57) 
z4_GND_12365        HRG14 J123641.43+621609.0 189.172623  62.269157 3.62 (0.53 to 3.90) -18.57 (-18.86 to -18.28) 
z4_GND_26080        HRG14 J123706.64+621349.0 189.277649  62.230289 3.62 (3.50 to 3.72) -21.21 (-21.31 to -21.16) 
z4_GND_27197        HRG14 J123731.05+621337.8 189.379395  62.227180 3.62 (1.15 to 4.07) -17.37 (-17.73 to -16.65) 
z4_GND_21287        HRG14 J123650.67+621437.6 189.211105  62.243786 3.62 (0.58 to 3.89) -18.36 (-18.69 to -18.13) 
z4_GND_36127        HRG14 J123651.88+621158.1 189.216156  62.199467 3.62 (3.12 to 4.02) -17.93 (-18.29 to -17.73) 
z4_GND_8496         HRG14 J123703.79+621707.3 189.265793  62.285358 3.62 (3.42 to 3.90) -18.82 (-18.97 to -18.57) 
z4_GND_7770         HRG14 J123708.96+621729.5 189.287338  62.291515 3.62 (3.55 to 3.73) -20.29 (-20.37 to -20.21) 
z4_GND_2022         HRG14 J123707.91+620958.2 189.282959  62.166176 3.62 (0.88 to 4.02) -17.16 (-17.48 to -16.56) 
z4_GND_45041        HRG14 J123617.00+621640.9 189.070847  62.278030 3.62 (3.55 to 3.73) -20.75 (-20.88 to -20.73) 
z4_GND_33202        HRG14 J123633.07+621230.3 189.137787  62.208412 3.62 (3.51 to 3.80) -20.99 (-21.18 to -20.97) 
z4_GND_36518        HRG14 J123638.21+621152.8 189.159210  62.198009 3.62 (1.09 to 4.48) -17.52 (-17.93 to -16.79) 
z4_GND_19606        HRG14 J123657.30+621455.2 189.238754  62.248653 3.62 (3.20 to 3.97) -18.82 (-19.09 to -18.51) 
z4_GND_21761        HRG14 J123632.15+621432.7 189.133942  62.242428 3.63 (0.45 to 3.78) -20.82 (-20.92 to -20.72) 
z4_GND_42410        HRG14 J123633.18+621821.1 189.138260  62.305851 3.63 (0.60 to 3.98) -18.13 (-18.42 to -17.46) 
z4_GND_22805        HRG14 J123642.02+621422.6 189.175064  62.239605 3.63 (0.52 to 3.96) -17.89 (-18.20 to -17.69) 
z4_GND_15768        HRG14 J123637.84+621533.5 189.157654  62.259300 3.63 (2.98 to 3.93) -19.21 (-19.44 to -19.09) 
z4_GND_45312        HRG14 J123614.00+621621.2 189.058319  62.272549 3.63 (3.52 to 3.77) -20.11 (-20.22 to -19.99) 
z4_GND_36626        HRG14 J123725.96+621151.4 189.358154  62.197601 3.63 (1.18 to 4.36) -17.50 (-17.98 to -16.63) 
z4_GND_2799         HRG14 J123719.35+621019.9 189.330612  62.172184 3.63 (3.23 to 3.81) -19.97 (-20.03 to -19.62) 
z4_GND_8288         HRG14 J123708.47+621713.0 189.285294  62.286942 3.63 (1.54 to 4.03) -18.31 (-18.60 to -17.77) 
z4_GND_25069        HRG14 J123708.02+621359.7 189.283401  62.233250 3.64 (0.36 to 3.96) -18.52 (-18.96 to -18.28) 
z4_GND_29335        HRG14 J123735.96+621314.7 189.399826  62.220757 3.64 (0.57 to 4.09) -19.26 (-19.59 to -18.86) 
z4_GND_2752         HRG14 J123715.54+621018.3 189.314743  62.171757 3.64 (3.51 to 3.77) -20.12 (-20.14 to -19.94) 
z4_GND_19686        HRG14 J123631.03+621454.2 189.129272  62.248402 3.64 (3.31 to 3.88) -19.53 (-19.66 to -19.31) 
z4_GND_33528        HRG14 J123634.64+621227.0 189.144348  62.207497 3.64 (3.24 to 3.86) -20.16 (-20.34 to -19.92) 
z4_GND_10637        HRG14 J123714.43+621629.5 189.310120  62.274864 3.64 (2.02 to 4.03) -19.78 (-20.09 to -19.29) 
z4_GND_2045         HRG14 J123711.46+620958.9 189.297760  62.166363 3.64 (0.66 to 4.03) -16.96 (-17.18 to -16.44) 
z4_GND_33062        HRG14 J123629.86+621233.7 189.124420  62.209370 3.64 (3.39 to 3.82) -19.72 (-19.85 to -19.44) 
z4_GND_20225        HRG14 J123654.20+621451.0 189.225845  62.247513 3.64 (0.71 to 3.96) -18.19 (-18.49 to -17.74) 
z4_GND_33042        HRG14 J123657.17+621234.4 189.238205  62.209553 3.64 (0.41 to 3.89) -20.21 (-20.49 to -20.10) 
z4_GND_24280        HRG14 J123733.41+621407.1 189.389206  62.235306 3.64 (0.43 to 3.87) -19.55 (-19.69 to -19.21) 
z4_GND_926          HRG14 J123703.18+620918.0 189.263245  62.155010 3.64 (1.81 to 3.98) -18.39 (-18.65 to -17.96) 
z4_GND_31592        HRG14 J123656.11+621244.7 189.233810  62.212425 3.64 (3.39 to 3.81) -20.39 (-20.48 to -20.16) 
z4_GND_28945        HRG14 J123725.27+621319.4 189.355301  62.222065 3.64 (0.49 to 3.86) -19.39 (-19.64 to -19.09) 
z4_GND_17598        HRG14 J123706.09+621514.9 189.275391  62.254131 3.64 (3.28 to 3.83) -19.40 (-19.59 to -19.21) 
z4_GND_28070        HRG14 J123640.02+621329.6 189.166733  62.224884 3.65 (0.68 to 4.11) -18.82 (-19.18 to -18.33) 
z4_GND_16843        HRG14 J123629.01+621522.6 189.120880  62.256275 3.65 (3.19 to 3.96) -18.42 (-18.75 to -18.27) 
z4_GND_38216        HRG14 J123705.52+621127.2 189.273010  62.190891 3.65 (3.42 to 3.98) -20.47 (-20.80 to -20.41) 
z4_GND_42888        HRG14 J123638.13+621808.3 189.158859  62.302299 3.65 (0.96 to 3.98) -18.87 (-19.17 to -18.52) 
z4_GND_29534        HRG14 J123635.52+621313.0 189.147980  62.220272 3.65 (3.49 to 3.87) -19.18 (-19.31 to -18.91) 
z4_GND_37630        HRG14 J123638.59+621138.2 189.160812  62.193947 3.65 (3.14 to 3.98) -18.05 (-18.30 to -17.80) 
z4_GND_42647        HRG14 J123634.69+621814.8 189.144562  62.304104 3.65 (0.65 to 4.02) -19.00 (-19.36 to -18.64) 
z4_GND_20753        HRG14 J123615.41+621443.0 189.064209  62.245270 3.66 (2.22 to 4.03) -17.91 (-18.10 to -17.49) 
z4_GND_8586         HRG14 J123644.80+621705.7 189.186661  62.284916 3.66 (3.31 to 3.83) -19.34 (-19.46 to -19.18) 
z4_GND_45232        HRG14 J123648.24+621630.7 189.201019  62.275181 3.66 (0.55 to 3.91) -18.46 (-18.74 to -18.10) 
z4_GND_18274        HRG14 J123630.21+621508.4 189.125870  62.252335 3.66 (3.53 to 3.81) -19.78 (-19.85 to -19.63) 
z4_GND_29803        HRG14 J123633.97+621310.1 189.141556  62.219467 3.66 (1.04 to 4.20) -18.31 (-18.72 to -17.80) 
z4_GND_11142        HRG14 J123650.31+621623.2 189.209625  62.273113 3.66 (3.39 to 3.92) -18.85 (-18.97 to -18.57) 
z4_GND_40505        HRG14 J123656.89+621059.1 189.237061  62.183075 3.66 (0.92 to 5.07) -18.85 (-19.55 to -18.17) 
z4_GND_26725        HRG14 J123718.54+621352.7 189.327240  62.231319 3.66 (0.49 to 3.95) -17.98 (-18.30 to -17.81) 
z4_GND_43618        HRG14 J123631.60+621746.4 189.131653  62.296211 3.66 (0.59 to 4.02) -19.21 (-19.47 to -18.85) 
z4_GND_22905        HRG14 J123723.21+621421.3 189.346695  62.239262 3.66 (1.66 to 4.01) -18.48 (-18.74 to -17.72) 
z4_GND_23871        HRG14 J123643.30+621411.4 189.180435  62.236511 3.66 (3.56 to 3.83) -19.43 (-19.68 to -19.42) 
z4_GND_8601         HRG14 J123625.03+621704.4 189.104279  62.284554 3.66 (0.40 to 3.89) -19.63 (-19.92 to -19.55) 
z4_GND_35107        HRG14 J123731.42+621211.1 189.380920  62.203075 3.66 (0.48 to 3.91) -18.82 (-19.06 to -18.42) 
z4_GND_25421        HRG14 J123642.31+621356.0 189.176285  62.232235 3.66 (3.01 to 3.89) -19.91 (-20.13 to -19.33) 
z4_GND_15975        HRG14 J123632.89+621531.4 189.137024  62.258720 3.66 (0.37 to 3.93) -18.73 (-19.13 to -18.55) 
z4_GND_19011        HRG14 J123651.82+621501.1 189.215897  62.250305 3.66 (0.60 to 3.96) -18.93 (-19.16 to -18.55) 
z4_GND_31190        HRG14 J123724.47+621254.3 189.351944  62.215084 3.66 (0.69 to 3.88) -18.97 (-19.17 to -18.67) 
z4_GND_30689        HRG14 J123721.45+621259.2 189.339355  62.216450 3.66 (3.59 to 3.75) -21.09 (-21.16 to -21.03) 
z4_GND_30688        HRG14 J123721.49+621300.1 189.339554  62.216682 3.66 (3.55 to 3.83) -19.40 (-19.45 to -19.22) 
z4_GND_860          HRG14 J123703.93+620917.4 189.266357  62.154831 3.67 (3.43 to 3.86) -20.81 (-20.91 to -20.57) 
z4_GND_8191         HRG14 J123709.39+621715.7 189.289139  62.287689 3.67 (3.52 to 3.85) -19.65 (-19.80 to -19.54) 
z4_GND_22984        HRG14 J123728.79+621417.0 189.369965  62.238064 3.67 (3.46 to 3.83) -20.08 (-20.19 to -19.94) 
z4_GND_10889        HRG14 J123654.65+621626.9 189.227707  62.274139 3.67 (3.55 to 3.86) -19.50 (-19.66 to -19.43) 
z4_GND_12760        HRG14 J123620.68+621604.3 189.086151  62.267860 3.67 (2.28 to 4.00) -18.41 (-18.67 to -17.76) 
z4_GND_2040         HRG14 J123706.13+621000.1 189.275543  62.166687 3.67 (3.54 to 3.88) -20.49 (-20.63 to -20.38) 
z4_GND_27444        HRG14 J123705.39+621335.8 189.272476  62.226601 3.67 (3.02 to 3.95) -18.28 (-18.55 to -17.78) 
z4_GND_29952        HRG14 J123739.90+621308.3 189.416245  62.218971 3.67 (0.46 to 3.96) -17.69 (-18.03 to -17.31) 
z4_GND_30355        HRG14 J123742.21+621303.5 189.425888  62.217651 3.67 (3.42 to 3.84) -19.99 (-20.08 to -19.59) 
z4_GND_40140        HRG14 J123714.22+621103.7 189.309235  62.184364 3.67 (0.39 to 3.88) -20.97 (-21.13 to -20.86) 
z4_GND_31211        HRG14 J123724.63+621254.1 189.352631  62.215015 3.67 (3.51 to 3.85) -19.56 (-19.62 to -19.27) 
z4_GND_22405        HRG14 J123653.97+621426.8 189.224884  62.240791 3.68 (0.52 to 4.03) -18.35 (-18.52 to -17.74) 
z4_GND_35276        HRG14 J123715.53+621208.6 189.314713  62.202400 3.68 (3.40 to 3.86) -19.83 (-19.88 to -19.55) 
z4_GND_38984        HRG14 J123643.80+621120.0 189.182495  62.188892 3.68 (3.29 to 3.89) -20.41 (-20.55 to -20.09) 
z4_GND_41813        HRG14 J123636.11+621831.7 189.150452  62.308804 3.68 (3.38 to 3.92) -19.59 (-19.75 to -19.30) 
z4_GND_23136        HRG14 J123717.08+621418.8 189.321152  62.238548 3.68 (3.28 to 3.89) -18.86 (-19.08 to -18.62) 
z4_GND_43075        HRG14 J123640.01+621804.3 189.166718  62.301205 3.68 (3.33 to 3.96) -18.73 (-18.91 to -18.49) 
z4_GND_34460        HRG14 J123631.31+621218.5 189.130478  62.205135 3.68 (3.45 to 4.13) -20.73 (-21.01 to -20.52) 
z4_GND_45033        HRG14 J123622.88+621643.5 189.095352  62.278751 3.68 (1.40 to 4.12) -18.32 (-18.70 to -17.67) 
z4_GND_470          HRG14 J123703.23+620854.6 189.263458  62.148499 3.68 (0.71 to 4.23) -17.38 (-17.87 to -16.73) 
z4_GND_10256        HRG14 J123707.70+621635.2 189.282074  62.276455 3.68 (3.55 to 3.89) -19.50 (-19.63 to -19.34) 
z4_GND_29804        HRG14 J123717.61+621309.7 189.323380  62.219360 3.68 (3.19 to 3.88) -19.44 (-19.62 to -19.30) 
z4_GND_33948        HRG14 J123630.38+621224.3 189.126587  62.206738 3.68 (0.64 to 4.06) -19.75 (-20.01 to -19.33) 
z4_GND_4040         HRG14 J123709.37+621045.3 189.289032  62.179241 3.68 (1.46 to 4.07) -17.72 (-17.92 to -16.95) 
z4_GND_43910        HRG14 J123655.09+621737.7 189.229523  62.293800 3.68 (0.57 to 4.04) -17.78 (-18.02 to -17.12) 
z4_GND_19423        HRG14 J123709.42+621457.0 189.289230  62.249165 3.68 (3.19 to 3.93) -18.89 (-19.02 to -18.52) 
z4_GND_9032         HRG14 J123635.43+621654.0 189.147644  62.281658 3.68 (2.20 to 6.53) -17.34 (-18.23 to -16.00) 
z4_GND_7805         HRG14 J123646.20+621728.5 189.192520  62.291252 3.68 (3.24 to 3.89) -18.42 (-18.51 to -18.12) 
z4_GND_38874        HRG14 J123709.68+621122.5 189.290329  62.189575 3.68 (0.69 to 4.00) -18.67 (-18.93 to -18.21) 
z4_GND_841          HRG14 J123710.51+620914.6 189.293777  62.154053 3.68 (1.38 to 4.06) -18.37 (-18.59 to -17.80) 
z4_GND_38991        HRG14 J123720.44+621120.3 189.335175  62.188980 3.68 (0.43 to 4.12) -18.65 (-19.10 to -18.34) 
z4_GND_4000         HRG14 J123714.86+621044.7 189.311920  62.179081 3.69 (0.51 to 3.96) -18.40 (-18.70 to -18.12) 
z4_GND_10827        HRG14 J123624.40+621627.5 189.101654  62.274292 3.69 (0.85 to 4.08) -17.58 (-17.97 to -17.05) 
z4_GND_15646        HRG14 J123648.91+621534.7 189.203796  62.259632 3.69 (0.57 to 3.98) -18.69 (-18.95 to -18.51) 
z4_GND_30104        HRG14 J123731.63+621306.7 189.381805  62.218517 3.69 (3.25 to 3.96) -18.95 (-19.14 to -18.51) 
z4_GND_2969         HRG14 J123650.09+621023.7 189.208725  62.173264 3.70 (3.41 to 3.91) -19.61 (-19.76 to -19.47) 
z4_GND_8567         HRG14 J123658.29+621706.7 189.242859  62.285187 3.70 (2.82 to 4.04) -17.80 (-18.05 to -17.35) 
z4_GND_36612        HRG14 J123729.90+621151.3 189.374588  62.197578 3.70 (0.43 to 3.92) -18.64 (-18.89 to -18.45) 
z4_GND_28557        HRG14 J123646.67+621323.8 189.194458  62.223270 3.70 (0.44 to 3.94) -19.08 (-19.23 to -18.80) 
z4_GND_37495        HRG14 J123704.99+621140.0 189.270798  62.194435 3.70 (3.48 to 3.88) -18.96 (-19.20 to -18.80) 
z4_GND_8485         HRG14 J123645.25+621707.4 189.188522  62.285381 3.70 (3.29 to 3.92) -20.00 (-20.12 to -19.67) 
z4_GND_28720        HRG14 J123719.86+621322.0 189.332748  62.222786 3.70 (1.28 to 4.02) -18.03 (-18.39 to -17.87) 
z4_GND_3806         HRG14 J123706.04+621041.1 189.275162  62.178085 3.70 (1.64 to 4.23) -17.30 (-17.69 to -16.55) 
z4_GND_15797        HRG14 J123712.32+621532.9 189.301346  62.259132 3.70 (3.45 to 3.88) -19.68 (-19.76 to -19.45) 
z4_GND_37839        HRG14 J123713.97+621135.7 189.308228  62.193245 3.70 (3.27 to 4.00) -18.18 (-18.42 to -17.79) 
z4_GND_34045        HRG14 J123718.13+621223.1 189.325531  62.206421 3.70 (3.22 to 3.84) -19.98 (-20.00 to -19.48) 
z4_GND_35012        HRG14 J123729.81+621212.6 189.374222  62.203487 3.70 (0.82 to 4.67) -17.34 (-17.79 to -16.49) 
z4_GND_20699        HRG14 J123634.74+621443.9 189.144760  62.245518 3.70 (3.23 to 3.94) -18.51 (-18.92 to -18.41) 
z4_GND_27681        HRG14 J123724.03+621333.3 189.350143  62.225910 3.70 (0.36 to 3.98) -18.52 (-18.83 to -18.32) 
z4_GND_44083        HRG14 J123656.51+621731.1 189.235458  62.291973 3.70 (3.27 to 3.95) -18.86 (-19.04 to -18.53) 
z4_GND_29257        HRG14 J123733.04+621324.4 189.387680  62.223454 3.70 (3.40 to 3.92) -19.20 (-19.35 to -18.86) 
z4_GND_44801        HRG14 J123623.12+621656.9 189.096313  62.282475 3.71 (3.44 to 3.97) -19.00 (-19.21 to -18.72) 
z4_GND_13898        HRG14 J123617.09+621552.1 189.071213  62.264477 3.71 (3.44 to 3.96) -19.04 (-19.18 to -18.67) 
z4_GND_24200        HRG14 J123620.75+621407.8 189.086441  62.235500 3.71 (3.62 to 3.81) -20.78 (-20.85 to -20.67) 
z4_GND_31353        HRG14 J123648.31+621251.8 189.201279  62.214397 3.71 (3.25 to 4.82) -18.54 (-19.11 to -18.04) 
z4_GND_28558        HRG14 J123654.69+621323.8 189.227875  62.223289 3.71 (1.02 to 3.98) -18.81 (-19.01 to -18.45) 
z4_GND_29762        HRG14 J123625.59+621310.5 189.106628  62.219582 3.71 (3.52 to 3.92) -18.70 (-18.84 to -18.53) 
z4_GND_912          HRG14 J123706.11+620917.7 189.275467  62.154919 3.71 (3.52 to 3.94) -19.57 (-19.76 to -19.43) 
z4_GND_28481        HRG14 J123651.16+621324.9 189.213150  62.223595 3.71 (1.13 to 4.07) -18.96 (-19.29 to -18.40) 
z4_GND_2505         HRG14 J123657.44+621012.1 189.239319  62.170036 3.71 (3.49 to 3.96) -19.38 (-19.51 to -19.12) 
z4_GND_10954        HRG14 J123712.33+621626.0 189.301361  62.273876 3.71 (1.04 to 3.99) -18.88 (-19.06 to -18.66) 
z4_GND_26387        HRG14 J123732.63+621346.0 189.385941  62.229443 3.71 (0.64 to 4.10) -19.02 (-19.32 to -18.34) 
z4_GND_7732         HRG14 J123639.38+621730.1 189.164062  62.291698 3.71 (3.55 to 3.86) -19.99 (-20.06 to -19.82) 
z4_GND_28539        HRG14 J123737.83+621323.6 189.407639  62.223221 3.71 (3.55 to 3.85) -20.03 (-20.14 to -19.93) 
z4_GND_14827        HRG14 J123650.98+621542.1 189.212433  62.261707 3.71 (0.55 to 4.07) -18.19 (-18.41 to -17.72) 
z4_GND_7461         HRG14 J123641.70+621741.2 189.173752  62.294785 3.71 (3.55 to 3.93) -19.36 (-19.51 to -19.23) 
z4_GND_18644        HRG14 J123635.28+621504.6 189.147003  62.251286 3.72 (3.60 to 3.88) -20.26 (-20.36 to -20.17) 
z4_GND_36051        HRG14 J123657.72+621159.0 189.240494  62.199718 3.72 (3.23 to 3.97) -18.67 (-18.97 to -18.53) 
z4_GND_26492        HRG14 J123635.53+621346.1 189.148056  62.229473 3.72 (0.60 to 4.13) -17.51 (-17.98 to -17.16) 
z4_GND_8593         HRG14 J123706.54+621705.6 189.277237  62.284901 3.72 (0.52 to 4.04) -18.28 (-18.59 to -17.96) 
z4_GND_7416         HRG14 J123701.81+621743.4 189.257553  62.295380 3.72 (0.32 to 3.93) -19.58 (-19.80 to -19.49) 
z4_GND_856          HRG14 J123712.15+620915.5 189.300629  62.154312 3.72 (3.56 to 4.74) -20.62 (-20.93 to -20.56) 
z4_GND_10363        HRG14 J123632.13+621633.6 189.133865  62.276001 3.72 (0.51 to 3.93) -19.00 (-19.30 to -18.73) 
z4_GND_3338         HRG14 J123713.32+621032.2 189.305481  62.175606 3.72 (0.48 to 4.00) -18.51 (-18.81 to -18.17) 
z4_GND_10617        HRG14 J123704.21+621636.1 189.267548  62.276688 3.72 (0.82 to 4.02) -17.82 (-18.09 to -17.50) 
z4_GND_11978        HRG14 J123654.25+621612.7 189.226059  62.270195 3.72 (3.61 to 3.88) -20.55 (-20.60 to -20.42) 
z4_GND_21655        HRG14 J123704.60+621434.4 189.269150  62.242878 3.72 (0.58 to 4.07) -18.11 (-18.46 to -17.68) 
z4_GND_24907        HRG14 J123633.33+621401.5 189.138870  62.233746 3.73 (0.61 to 4.20) -17.59 (-18.05 to -17.04) 
z4_GND_43032        HRG14 J123702.49+621807.0 189.260376  62.301945 3.73 (0.55 to 4.01) -18.75 (-19.01 to -18.36) 
z4_GND_34634        HRG14 J123730.10+621216.8 189.375412  62.204666 3.73 (3.64 to 3.83) -20.55 (-20.59 to -20.41) 
z4_GND_18747        HRG14 J123646.38+621504.0 189.193253  62.251118 3.73 (2.98 to 4.03) -18.31 (-18.61 to -17.95) 
z4_GND_34241        HRG14 J123718.84+621219.4 189.328491  62.205395 3.73 (3.49 to 3.88) -20.22 (-20.39 to -20.07) 
z4_GND_27610        HRG14 J123727.08+621350.0 189.362823  62.230568 3.74 (0.58 to 4.01) -18.58 (-18.89 to -18.39) 
z4_GND_7555         HRG14 J123624.70+621737.3 189.102936  62.293694 3.74 (3.10 to 3.96) -19.11 (-19.30 to -18.72) 
z4_GND_25148        HRG14 J123729.84+621358.4 189.374329  62.232895 3.74 (3.63 to 3.86) -20.86 (-20.89 to -20.73) 
z4_GND_44978        HRG14 J123645.99+621647.0 189.191635  62.279716 3.74 (0.62 to 4.02) -19.38 (-19.65 to -19.14) 
z4_GND_9073         HRG14 J123624.01+621655.6 189.100052  62.282101 3.74 (2.98 to 4.00) -18.47 (-18.69 to -18.06) 
z4_GND_38582        HRG14 J123650.86+621126.6 189.211899  62.190720 3.74 (3.38 to 4.07) -18.36 (-18.53 to -17.98) 
z4_GND_29278        HRG14 J123634.43+621315.6 189.143463  62.220993 3.74 (3.55 to 3.93) -20.07 (-20.18 to -19.93) 
z4_GND_34339        HRG14 J123707.62+621219.9 189.281738  62.205540 3.74 (3.45 to 3.92) -19.82 (-19.93 to -19.49) 
z4_GND_38690        HRG14 J123648.78+621125.3 189.203247  62.190350 3.74 (0.98 to 4.41) -18.17 (-18.68 to -17.57) 
z4_GND_17750        HRG14 J123724.50+621513.6 189.352081  62.253765 3.74 (0.58 to 4.08) -18.24 (-18.39 to -17.81) 
z4_GND_33424        HRG14 J123646.67+621230.1 189.194443  62.208355 3.74 (3.50 to 4.00) -18.90 (-19.12 to -18.76) 
z4_GND_19195        HRG14 J123625.80+621459.3 189.107513  62.249805 3.74 (0.78 to 4.05) -18.23 (-18.45 to -17.79) 
z4_GND_21267        HRG14 J123722.02+621437.4 189.341766  62.243721 3.74 (3.62 to 3.88) -20.26 (-20.33 to -20.13) 
z4_GND_37621        HRG14 J123715.08+621138.2 189.312851  62.193951 3.74 (0.52 to 3.97) -19.09 (-19.32 to -18.79) 
z4_GND_3619         HRG14 J123647.38+621038.1 189.197403  62.177242 3.74 (3.47 to 4.00) -18.64 (-18.83 to -18.30) 
z4_GND_2626         HRG14 J123719.74+621018.0 189.332260  62.171658 3.74 (3.27 to 3.90) -20.65 (-20.77 to -20.15) 
z4_GND_16136        HRG14 J123654.28+621529.8 189.226151  62.258282 3.74 (0.30 to 3.92) -19.16 (-19.32 to -19.02) 
z4_GND_35491        HRG14 J123633.16+621206.2 189.138153  62.201714 3.74 (3.16 to 4.02) -18.76 (-18.93 to -18.29) 
z4_GND_13183        HRG14 J123613.91+621559.5 189.057968  62.266525 3.74 (3.61 to 3.93) -19.72 (-19.84 to -19.53) 
z4_GND_30309        HRG14 J123703.15+621304.9 189.263107  62.218037 3.74 (3.44 to 4.04) -18.56 (-18.80 to -18.24) 
z4_GND_23816        HRG14 J123726.47+621411.8 189.360291  62.236610 3.74 (0.38 to 4.00) -18.95 (-19.32 to -18.77) 
z4_GND_25313        HRG14 J123736.71+621357.4 189.402969  62.232597 3.75 (1.30 to 5.11) -16.96 (-17.41 to -16.15) 
z4_GND_10438        HRG14 J123627.09+621632.9 189.112885  62.275818 3.75 (0.77 to 4.16) -17.88 (-18.13 to -17.17) 
z4_GND_9613         HRG14 J123616.61+621645.2 189.069214  62.279228 3.75 (0.80 to 4.16) -17.90 (-18.21 to -17.37) 
z4_GND_7021         HRG14 J123700.22+621803.5 189.250900  62.300983 3.75 (0.56 to 4.06) -18.11 (-18.31 to -17.67) 
z4_GND_10172        HRG14 J123643.01+621635.9 189.179199  62.276638 3.76 (3.53 to 3.96) -20.12 (-20.32 to -20.00) 
z4_GND_36809        HRG14 J123651.52+621148.9 189.214661  62.196930 3.76 (3.46 to 4.00) -20.02 (-20.24 to -19.86) 
z4_GND_32789        HRG14 J123705.47+621237.1 189.272812  62.210304 3.76 (3.58 to 3.93) -20.22 (-20.29 to -20.01) 
z4_GND_22291        HRG14 J123714.63+621433.5 189.310974  62.242634 3.76 (3.64 to 3.90) -20.32 (-20.44 to -20.25) 
z4_GND_29951        HRG14 J123722.08+621308.3 189.342010  62.218964 3.76 (3.22 to 4.00) -19.24 (-19.40 to -18.80) 
z4_GND_16949        HRG14 J123723.79+621521.5 189.349106  62.255970 3.76 (1.18 to 3.97) -18.41 (-18.57 to -17.81) 
z4_GND_16938        HRG14 J123651.19+621524.2 189.213272  62.256718 3.76 (3.49 to 4.00) -18.50 (-18.73 to -18.25) 
z4_GND_14688        HRG14 J123615.20+621543.9 189.063324  62.262207 3.76 (0.63 to 4.08) -18.34 (-18.68 to -17.91) 
z4_GND_36116        HRG14 J123710.51+621158.1 189.293777  62.199459 3.76 (3.56 to 4.00) -19.75 (-19.91 to -19.52) 
z4_GND_36450        HRG14 J123653.05+621153.6 189.221054  62.198231 3.76 (3.26 to 4.04) -18.98 (-19.24 to -18.76) 
z4_GND_11812        HRG14 J123706.27+621614.9 189.276108  62.270794 3.76 (3.26 to 4.12) -18.29 (-18.54 to -17.98) 
z4_GND_4008         HRG14 J123648.18+621046.4 189.200729  62.179562 3.76 (2.95 to 4.01) -19.20 (-19.57 to -18.86) 
z4_GND_11275        HRG14 J123706.19+621621.3 189.275772  62.272572 3.76 (3.63 to 3.90) -20.02 (-20.13 to -19.89) 
z4_GND_14054        HRG14 J123647.70+621549.1 189.198761  62.263626 3.76 (3.50 to 3.95) -19.25 (-19.37 to -18.95) 
z4_GND_34525        HRG14 J123714.39+621218.1 189.309967  62.205032 3.77 (3.57 to 3.94) -19.62 (-19.72 to -19.43) 
z4_GND_18933        HRG14 J123724.41+621502.0 189.351715  62.250546 3.77 (0.61 to 4.11) -17.86 (-18.17 to -17.24) 
z4_GND_11690        HRG14 J123646.26+621612.6 189.192764  62.270168 3.77 (3.65 to 3.92) -21.16 (-21.25 to -21.07) 
z4_GND_23290        HRG14 J123704.80+621417.6 189.270004  62.238213 3.77 (3.46 to 4.01) -18.94 (-19.11 to -18.68) 
z4_GND_38889        HRG14 J123643.54+621121.4 189.181412  62.189281 3.77 (3.60 to 3.96) -21.37 (-21.48 to -21.20) 
z4_GND_1038         HRG14 J123656.50+620922.8 189.235413  62.156342 3.77 (3.49 to 3.93) -19.49 (-19.64 to -19.30) 
z4_GND_9725         HRG14 J123633.03+621643.1 189.137634  62.278629 3.77 (3.22 to 4.03) -18.56 (-18.73 to -18.28) 
z4_GND_16354        HRG14 J123709.00+621529.3 189.287506  62.258152 3.77 (0.71 to 4.28) -17.35 (-17.75 to -16.75) 
z4_GND_24541        HRG14 J123619.85+621404.4 189.082703  62.234550 3.77 (3.65 to 3.89) -20.66 (-20.73 to -20.53) 
z4_GND_26406        HRG14 J123734.43+621339.1 189.393448  62.227516 3.77 (3.47 to 3.93) -20.27 (-20.31 to -20.04) 
z4_GND_12378        HRG14 J123709.94+621608.9 189.291397  62.269135 3.77 (0.57 to 3.97) -18.51 (-18.71 to -17.95) 
z4_GND_25396        HRG14 J123731.61+621359.3 189.381714  62.233150 3.77 (0.61 to 4.09) -17.78 (-18.17 to -17.22) 
z4_GND_14587        HRG14 J123630.03+621545.1 189.125137  62.262535 3.77 (3.44 to 4.01) -19.50 (-19.66 to -19.29) 
z4_GND_39312        HRG14 J123648.80+621115.6 189.203354  62.187656 3.77 (0.67 to 4.38) -18.28 (-18.64 to -17.57) 
z4_GND_31957        HRG14 J123634.41+621245.7 189.143372  62.212708 3.77 (3.35 to 4.09) -18.28 (-18.47 to -18.00) 
z4_GND_15086        HRG14 J123626.61+621540.3 189.110870  62.261181 3.77 (0.65 to 4.12) -18.88 (-19.30 to -18.57) 
z4_GND_20233        HRG14 J123710.41+621448.6 189.293365  62.246838 3.77 (3.56 to 4.00) -19.29 (-19.50 to -19.10) 
z4_GND_1808         HRG14 J123708.68+620951.6 189.286148  62.164345 3.77 (3.57 to 4.03) -18.91 (-19.09 to -18.72) 
z4_GND_17758        HRG14 J123704.28+621514.3 189.267853  62.253979 3.77 (0.61 to 4.14) -18.71 (-19.00 to -18.14) 
z4_GND_5207         HRG14 J123645.94+621931.0 189.191422  62.325287 3.78 (3.37 to 4.17) -18.65 (-18.85 to -18.28) 
z4_GND_40641        HRG14 J123721.72+621057.0 189.340485  62.182503 3.78 (0.79 to 4.02) -18.89 (-19.06 to -18.53) 
z4_GND_11881        HRG14 J123711.32+621613.9 189.297165  62.270519 3.78 (0.47 to 4.08) -18.23 (-18.44 to -17.78) 
z4_GND_44210        HRG14 J123702.11+621733.4 189.258774  62.292622 3.78 (0.70 to 4.06) -18.45 (-18.70 to -18.18) 
z4_GND_5115         HRG14 J123646.47+621934.6 189.193634  62.326267 3.78 (3.44 to 4.07) -19.11 (-19.35 to -18.84) 
z4_GND_39092        HRG14 J123648.17+621119.0 189.200699  62.188610 3.78 (0.78 to 3.99) -19.00 (-19.11 to -18.62) 
z4_GND_7513         HRG14 J123644.07+621735.1 189.183640  62.293095 3.78 (2.83 to 4.10) -18.41 (-18.71 to -18.03) 
z4_GND_13918        HRG14 J123659.55+621552.0 189.248138  62.264454 3.78 (2.57 to 3.94) -19.40 (-19.55 to -19.05) 
z4_GND_16009        HRG14 J123648.36+621531.1 189.201492  62.258636 3.78 (3.59 to 3.98) -19.25 (-19.39 to -19.11) 
z4_GND_34522        HRG14 J123638.01+621218.2 189.158356  62.205063 3.78 (0.90 to 4.10) -18.57 (-18.82 to -18.33) 
z4_GND_14632        HRG14 J123646.71+621544.8 189.194611  62.262440 3.78 (3.60 to 3.98) -19.28 (-19.40 to -19.03) 
z4_GND_31749        HRG14 J123632.90+621247.8 189.137085  62.213276 3.78 (3.60 to 3.98) -19.43 (-19.52 to -19.20) 
z4_GND_39150        HRG14 J123647.00+621118.1 189.195816  62.188354 3.78 (3.14 to 4.08) -19.07 (-19.28 to -18.74) 
z4_GND_28347        HRG14 J123639.26+621326.5 189.163574  62.224014 3.78 (3.63 to 3.97) -19.40 (-19.49 to -19.22) 
z4_GND_8569         HRG14 J123708.94+621706.0 189.287247  62.285000 3.78 (3.22 to 3.98) -19.07 (-19.18 to -18.54) 
z4_GND_5942         HRG14 J123648.28+621910.3 189.201157  62.319519 3.78 (0.66 to 4.18) -18.28 (-18.61 to -18.07) 
z4_GND_43858        HRG14 J123652.99+621739.4 189.220810  62.294270 3.79 (0.57 to 4.14) -18.24 (-18.54 to -17.91) 
z4_GND_17573        HRG14 J123610.13+621514.7 189.042206  62.254093 3.79 (3.65 to 3.92) -20.53 (-20.61 to -20.40) 
z4_GND_4777         HRG14 J123648.18+621945.6 189.200760  62.329334 3.79 (3.56 to 4.05) -19.54 (-19.75 to -19.32) 
z4_GND_44546        HRG14 J123703.23+621711.0 189.263443  62.286400 3.79 (0.46 to 4.02) -18.42 (-18.66 to -18.03) 
z4_GND_26098        HRG14 J123737.48+621349.1 189.406158  62.230312 3.79 (3.34 to 4.08) -19.15 (-19.28 to -18.73) 
z4_GND_36290        HRG14 J123703.68+621155.9 189.265350  62.198853 3.80 (0.42 to 4.08) -18.86 (-19.09 to -18.57) 
z4_GND_5397         HRG14 J123645.05+621925.2 189.187698  62.323662 3.80 (0.45 to 4.09) -19.31 (-19.50 to -18.90) 
z4_GND_40961        HRG14 J123704.24+621051.9 189.267670  62.181080 3.80 (0.94 to 4.46) -16.96 (-17.48 to -16.03) 
z4_GND_43397        HRG14 J123628.04+621753.1 189.116821  62.298092 3.80 (3.58 to 4.03) -20.86 (-20.97 to -20.67) 
z4_GND_21137        HRG14 J123708.23+621439.3 189.284286  62.244263 3.80 (3.29 to 4.18) -18.36 (-18.57 to -17.96) 
z4_GND_35777        HRG14 J123713.37+621209.6 189.305725  62.202663 3.80 (0.43 to 4.07) -18.77 (-18.90 to -18.20) 
z4_GND_35555        HRG14 J123634.15+621205.4 189.142288  62.201511 3.80 (0.94 to 4.12) -18.29 (-18.58 to -18.07) 
z4_GND_9345         HRG14 J123652.05+621650.5 189.216888  62.280682 3.80 (0.95 to 4.08) -18.47 (-18.70 to -18.01) 
z4_GND_23846        HRG14 J123645.67+621411.8 189.190308  62.236599 3.80 (3.57 to 4.05) -18.86 (-18.98 to -18.55) 
z4_GND_7908         HRG14 J123704.22+621735.2 189.267578  62.293110 3.80 (3.56 to 4.04) -18.84 (-18.96 to -18.63) 
z4_GND_26157        HRG14 J123644.40+621346.4 189.184982  62.229542 3.80 (0.44 to 4.13) -19.21 (-19.56 to -18.81) 
z4_GND_255          HRG14 J123705.96+620841.1 189.274841  62.144760 3.80 (3.69 to 3.95) -20.16 (-20.25 to -20.03) 
z4_GND_43019        HRG14 J123658.20+621805.8 189.242508  62.301617 3.81 (2.82 to 4.16) -18.18 (-18.30 to -17.54) 
z4_GND_25061        HRG14 J123620.47+621358.0 189.085281  62.232784 3.81 (3.28 to 4.10) -18.95 (-19.18 to -18.67) 
z4_GND_27344        HRG14 J123640.84+621336.3 189.170181  62.226746 3.81 (3.62 to 4.01) -18.70 (-18.81 to -18.45) 
z4_GND_25741        HRG14 J123652.31+621360.0 189.217957  62.233326 3.81 (1.02 to 4.16) -18.19 (-18.40 to -17.65) 
z4_GND_26894        HRG14 J123725.49+621341.5 189.356201  62.228207 3.81 (3.19 to 4.00) -19.37 (-19.59 to -19.17) 
z4_GND_17387        HRG14 J123644.45+621517.4 189.185226  62.254826 3.81 (3.57 to 4.04) -19.11 (-19.30 to -18.92) 
z4_GND_36731        HRG14 J123654.22+621150.1 189.225922  62.197254 3.81 (0.52 to 4.11) -18.73 (-18.92 to -18.06) 
z4_GND_20338        HRG14 J123730.66+621447.2 189.377731  62.246449 3.81 (3.53 to 4.01) -19.33 (-19.52 to -19.16) 
z4_GND_6178         HRG14 J123653.23+621903.3 189.221771  62.317596 3.81 (0.54 to 4.03) -19.07 (-19.25 to -18.75) 
z4_GND_31162        HRG14 J123646.06+621254.9 189.191925  62.215240 3.81 (0.67 to 4.24) -18.01 (-18.22 to -17.44) 
z4_GND_21782        HRG14 J123627.78+621432.9 189.115738  62.242466 3.82 (0.56 to 4.09) -19.02 (-19.27 to -18.71) 
z4_GND_29664        HRG14 J123633.19+621311.4 189.138306  62.219845 3.82 (1.35 to 4.27) -17.85 (-18.30 to -17.52) 
z4_GND_29740        HRG14 J123649.04+621310.9 189.204315  62.219681 3.82 (1.78 to 4.16) -18.74 (-19.05 to -18.37) 
z4_GND_6899         HRG14 J123656.50+621846.8 189.235428  62.313004 3.82 (3.68 to 3.95) -20.21 (-20.31 to -20.06) 
z4_GND_13091        HRG14 J123709.29+621600.7 189.288727  62.266857 3.82 (3.63 to 4.00) -19.58 (-19.78 to -19.46) 
z4_GND_44255        HRG14 J123652.92+621724.0 189.220490  62.290009 3.82 (3.71 to 3.94) -19.89 (-19.97 to -19.79) 
z4_GND_20153        HRG14 J123645.11+621449.6 189.187958  62.247120 3.83 (1.10 to 4.59) -18.24 (-18.55 to -17.24) 
z4_GND_20302        HRG14 J123720.32+621447.9 189.334686  62.246639 3.83 (3.58 to 4.08) -18.92 (-19.03 to -18.64) 
z4_GND_19835        HRG14 J123710.62+621452.6 189.294250  62.247936 3.83 (3.69 to 4.01) -20.26 (-20.41 to -20.14) 
z4_GND_35302        HRG14 J123635.98+621208.6 189.149918  62.202385 3.83 (0.76 to 4.23) -18.59 (-18.80 to -18.07) 
z4_GND_39167        HRG14 J123656.80+621118.0 189.236679  62.188324 3.83 (1.50 to 4.14) -18.72 (-19.08 to -18.31) 
z4_GND_30836        HRG14 J123630.61+621258.3 189.127533  62.216194 3.83 (3.44 to 4.07) -19.24 (-19.42 to -18.85) 
z4_GND_534          HRG14 J123708.09+620858.9 189.283722  62.149681 3.83 (3.41 to 4.05) -19.50 (-19.68 to -19.19) 
z4_GND_23148        HRG14 J123648.83+621418.7 189.203461  62.238533 3.84 (0.72 to 4.19) -18.01 (-18.29 to -17.39) 
z4_GND_22964        HRG14 J123656.86+621420.8 189.236908  62.239101 3.84 (3.37 to 4.04) -19.81 (-19.96 to -19.50) 
z4_GND_3183         HRG14 J123708.73+621028.9 189.286392  62.174702 3.84 (0.83 to 4.14) -18.19 (-18.41 to -17.82) 
z4_GND_16227        HRG14 J123640.16+621523.8 189.167313  62.256622 3.85 (0.61 to 4.20) -19.28 (-19.63 to -18.68) 
z4_GND_8692         HRG14 J123703.37+621703.2 189.264053  62.284229 3.85 (3.63 to 4.01) -19.72 (-19.85 to -19.61) 
z4_GND_25941        HRG14 J123635.45+621351.0 189.147690  62.230839 3.85 (3.54 to 4.07) -19.87 (-20.06 to -19.70) 
z4_GND_23531        HRG14 J123722.45+621414.8 189.343552  62.237438 3.85 (3.57 to 4.00) -19.61 (-19.71 to -19.43) 
z4_GND_3809         HRG14 J123711.36+621042.4 189.297318  62.178452 3.85 (0.68 to 4.02) -18.26 (-18.45 to -17.65) 
z4_GND_19160        HRG14 J123655.07+621459.7 189.229462  62.249928 3.85 (0.34 to 4.06) -18.67 (-18.76 to -18.26) 
z4_GND_45187        HRG14 J123628.96+621633.8 189.120651  62.276066 3.85 (0.46 to 4.18) -18.33 (-18.63 to -17.95) 
z4_GND_39017        HRG14 J123713.04+621120.3 189.304337  62.188961 3.85 (0.58 to 4.18) -18.05 (-18.28 to -17.47) 
z4_GND_9924         HRG14 J123714.26+621639.6 189.309433  62.277657 3.85 (3.44 to 4.06) -19.08 (-19.30 to -18.89) 
z4_GND_26275        HRG14 J123740.73+621347.3 189.419724  62.229813 3.85 (3.64 to 4.03) -20.15 (-20.26 to -20.02) 
z4_GND_18048        HRG14 J123623.84+621510.4 189.099335  62.252876 3.85 (0.40 to 4.08) -18.89 (-19.11 to -18.60) 
z4_GND_30507        HRG14 J123658.58+621302.2 189.244080  62.217278 3.85 (0.57 to 4.07) -18.78 (-18.99 to -18.46) 
z4_GND_859          HRG14 J123702.84+620915.7 189.261841  62.154373 3.85 (0.43 to 4.07) -19.49 (-19.77 to -19.33) 
z4_GND_25462        HRG14 J123653.03+621356.1 189.220947  62.232262 3.85 (3.13 to 4.12) -18.61 (-18.85 to -18.28) 
z4_GND_43235        HRG14 J123628.17+621753.7 189.117371  62.298252 3.86 (3.37 to 4.10) -19.68 (-19.79 to -19.27) 
z4_GND_35837        HRG14 J123633.22+621202.2 189.138428  62.200607 3.86 (0.57 to 4.19) -17.96 (-18.29 to -17.54) 
z4_GND_26183        HRG14 J123718.66+621346.4 189.327759  62.229557 3.86 (3.71 to 4.03) -19.98 (-20.06 to -19.77) 
z4_GND_11130        HRG14 J123706.21+621623.4 189.275864  62.273163 3.86 (2.67 to 4.26) -17.81 (-18.09 to -17.19) 
z4_GND_44128        HRG14 J123643.20+621729.1 189.179993  62.291405 3.86 (3.75 to 3.98) -20.62 (-20.70 to -20.51) 
z4_GND_39433        HRG14 J123701.81+621114.4 189.257553  62.187321 3.86 (0.98 to 4.16) -18.79 (-18.99 to -18.54) 
z4_GND_16226        HRG14 J123639.21+621528.5 189.163361  62.257919 3.86 (3.60 to 4.04) -19.65 (-19.73 to -19.43) 
z4_GND_32863        HRG14 J123647.40+621237.0 189.197479  62.210281 3.86 (3.13 to 4.19) -18.27 (-18.59 to -17.86) 
z4_GND_37077        HRG14 J123645.66+621145.8 189.190247  62.196068 3.86 (0.97 to 4.26) -18.17 (-18.46 to -17.78) 
z4_GND_33034        HRG14 J123727.73+621234.2 189.365555  62.209511 3.86 (3.77 to 3.96) -20.51 (-20.55 to -20.41) 
z4_GND_10865        HRG14 J123628.73+621627.0 189.119690  62.274158 3.86 (3.48 to 4.05) -18.67 (-18.82 to -18.46) 
z4_GND_9318         HRG14 J123617.45+621650.4 189.072693  62.280678 3.87 (3.44 to 4.10) -19.45 (-19.60 to -19.14) 
z4_GND_44425        HRG14 J123624.62+621716.2 189.102585  62.287838 3.87 (3.53 to 4.12) -19.25 (-19.51 to -18.96) 
z4_GND_9661         HRG14 J123632.88+621644.2 189.136993  62.278954 3.87 (3.68 to 4.01) -20.10 (-20.23 to -19.94) 
z4_GND_36573        HRG14 J123717.85+621152.1 189.324356  62.197800 3.87 (2.16 to 4.21) -18.37 (-18.94 to -18.11) 
z4_GND_27682        HRG14 J123725.52+621333.2 189.356354  62.225899 3.87 (3.63 to 4.07) -20.16 (-20.30 to -19.95) 
z4_GND_267          HRG14 J123705.83+620842.0 189.274277  62.144993 3.87 (3.63 to 4.05) -19.85 (-19.98 to -19.64) 
z4_GND_38671        HRG14 J123707.55+621125.2 189.281448  62.190323 3.87 (3.60 to 4.03) -19.85 (-19.98 to -19.71) 
z4_GND_44723        HRG14 J123702.68+621702.2 189.261154  62.283947 3.87 (3.67 to 4.07) -19.07 (-19.17 to -18.82) 
z4_GND_26047        HRG14 J123723.41+621349.7 189.347549  62.230480 3.87 (3.56 to 4.05) -20.04 (-20.22 to -19.89) 
z4_GND_44050        HRG14 J123701.06+621732.0 189.254410  62.292229 3.88 (3.71 to 4.06) -19.64 (-19.85 to -19.51) 
z4_GND_29714        HRG14 J123728.20+621310.8 189.367508  62.219669 3.88 (3.67 to 4.06) -19.91 (-19.96 to -19.70) 
z4_GND_19692        HRG14 J123706.85+621454.3 189.278534  62.248428 3.88 (0.98 to 4.53) -17.82 (-18.15 to -17.00) 
z4_GND_8795         HRG14 J123655.11+621701.1 189.229614  62.283634 3.88 (0.50 to 4.15) -19.30 (-19.51 to -19.02) 
z4_GND_19010        HRG14 J123647.26+621501.4 189.196915  62.250381 3.88 (3.38 to 4.23) -18.34 (-18.49 to -17.79) 
z4_GND_21018        HRG14 J123708.28+621440.4 189.284500  62.244545 3.88 (3.17 to 4.15) -19.18 (-19.34 to -18.85) 
z4_GND_27553        HRG14 J123729.77+621334.5 189.374039  62.226261 3.88 (0.46 to 4.16) -18.78 (-19.05 to -18.37) 
z4_GND_22985        HRG14 J123728.82+621420.3 189.370087  62.238979 3.89 (2.36 to 4.29) -19.47 (-19.91 to -19.13) 
z4_GND_20609        HRG14 J123625.73+621444.7 189.107224  62.245743 3.89 (0.49 to 4.14) -18.73 (-18.84 to -18.21) 
z4_GND_24741        HRG14 J123722.63+621402.8 189.344284  62.234123 3.89 (3.62 to 4.13) -18.77 (-18.95 to -18.56) 
z4_GND_11906        HRG14 J123631.44+621613.0 189.130997  62.270287 3.89 (0.54 to 4.08) -18.60 (-18.78 to -18.08) 
z4_GND_746          HRG14 J123705.28+620910.3 189.271988  62.152855 3.89 (0.60 to 4.33) -17.94 (-18.17 to -17.28) 
z4_GND_36171        HRG14 J123706.34+621157.4 189.276398  62.199280 3.89 (3.12 to 4.15) -19.10 (-19.34 to -18.65) 
z4_GND_22415        HRG14 J123708.63+621426.3 189.285965  62.240635 3.89 (3.78 to 4.00) -20.92 (-20.99 to -20.82) 
z4_GND_2353         HRG14 J123700.23+621008.4 189.250977  62.169006 3.89 (3.66 to 4.09) -19.42 (-19.52 to -19.17) 
z4_GND_40101        HRG14 J123725.43+621103.5 189.355957  62.184307 3.89 (3.50 to 4.16) -18.67 (-18.83 to -18.34) 
z4_GND_36350        HRG14 J123702.53+621155.0 189.260544  62.198608 3.89 (3.54 to 4.09) -20.17 (-20.21 to -19.83) 
z4_GND_36803        HRG14 J123701.17+621149.0 189.254883  62.196938 3.89 (3.13 to 4.13) -19.39 (-19.75 to -19.02) 
z4_GND_39509        HRG14 J123728.22+621113.3 189.367584  62.187031 3.89 (3.14 to 4.18) -18.21 (-18.36 to -17.83) 
z4_GND_9699         HRG14 J123628.75+621642.7 189.119797  62.278534 3.90 (0.54 to 4.18) -19.76 (-19.91 to -19.45) 
z4_GND_5203         HRG14 J123647.49+621931.3 189.197861  62.325348 3.90 (0.61 to 4.40) -17.58 (-18.09 to -17.15) 
z4_GND_22016        HRG14 J123732.16+621430.7 189.384003  62.241863 3.90 (0.68 to 4.75) -19.34 (-19.70 to -18.99) 
z4_GND_31372        HRG14 J123706.05+621251.6 189.275208  62.214329 3.90 (0.55 to 4.18) -19.15 (-19.44 to -18.90) 
z4_GND_10809        HRG14 J123649.16+621628.0 189.204834  62.274437 3.90 (0.78 to 4.25) -17.72 (-17.99 to -17.18) 
z4_GND_20504        HRG14 J123707.36+621445.6 189.280670  62.245991 3.90 (3.46 to 4.23) -18.44 (-18.45 to -17.95) 
z4_GND_20494        HRG14 J123714.12+621445.7 189.308853  62.246021 3.90 (3.24 to 4.16) -19.19 (-19.34 to -18.86) 
z4_GND_17421        HRG14 J123633.40+621513.7 189.139175  62.253815 3.90 (0.82 to 4.41) -18.87 (-19.12 to -18.21) 
z4_GND_41746        HRG14 J123643.78+621834.0 189.182434  62.309444 3.90 (3.21 to 4.16) -19.18 (-19.35 to -18.75) 
z4_GND_6636         HRG14 J123649.12+621853.6 189.204666  62.314880 3.90 (3.60 to 4.09) -19.49 (-19.71 to -19.37) 
z4_GND_37858        HRG14 J123652.62+621135.7 189.219254  62.193260 3.90 (2.73 to 4.33) -17.89 (-18.20 to -17.22) 
z4_GND_10683        HRG14 J123648.13+621628.5 189.200546  62.274590 3.90 (3.48 to 4.09) -20.05 (-20.05 to -19.66) 
z4_GND_27703        HRG14 J123708.56+621333.2 189.285660  62.225895 3.90 (0.48 to 4.18) -18.95 (-19.15 to -18.68) 
z4_GND_35055        HRG14 J123729.07+621211.8 189.371124  62.203285 3.91 (2.37 to 4.31) -18.54 (-18.78 to -17.84) 
z4_GND_9449         HRG14 J123619.69+621649.3 189.082047  62.280361 3.91 (3.29 to 4.18) -18.55 (-18.72 to -18.21) 
z4_GND_22071        HRG14 J123700.11+621430.4 189.250458  62.241776 3.91 (0.56 to 4.16) -18.36 (-18.75 to -18.02) 
z4_GND_28799        HRG14 J123626.57+621320.9 189.110718  62.222481 3.91 (3.77 to 4.05) -19.56 (-19.62 to -19.42) 
z4_GND_45262        HRG14 J123628.16+621627.5 189.117325  62.274319 3.91 (3.50 to 4.18) -18.62 (-18.80 to -18.34) 
z4_GND_2652         HRG14 J123703.78+621015.9 189.265732  62.171085 3.92 (3.38 to 4.24) -18.24 (-18.36 to -17.82) 
z4_GND_29616        HRG14 J123744.10+621311.7 189.433731  62.219925 3.92 (0.66 to 4.14) -18.58 (-18.92 to -18.39) 
z4_GND_15948        HRG14 J123638.23+621531.9 189.159302  62.258854 3.92 (0.62 to 4.24) -18.11 (-18.40 to -17.73) 
z4_GND_11852        HRG14 J123705.68+621614.3 189.273682  62.270641 3.92 (3.64 to 4.10) -19.26 (-19.38 to -19.09) 
z4_GND_39825        HRG14 J123648.44+621108.5 189.201843  62.185699 3.92 (0.63 to 4.14) -19.10 (-19.31 to -18.50) 
z4_GND_16722        HRG14 J123611.89+621523.7 189.049530  62.256588 3.92 (3.68 to 4.15) -18.90 (-19.04 to -18.58) 
z4_GND_40105        HRG14 J123652.03+621104.7 189.216782  62.184631 3.92 (3.66 to 4.08) -19.79 (-19.91 to -19.56) 
z4_GND_40055        HRG14 J123658.49+621105.6 189.243713  62.184883 3.92 (1.10 to 4.26) -18.28 (-18.45 to -17.94) 
z4_GND_24603        HRG14 J123634.35+621404.2 189.143127  62.234509 3.92 (3.48 to 4.14) -19.23 (-19.35 to -18.92) 
z4_GND_19989        HRG14 J123618.76+621450.9 189.078156  62.247459 3.92 (0.39 to 4.13) -18.96 (-19.10 to -18.59) 
z4_GND_43515        HRG14 J123641.92+621751.0 189.174667  62.297493 3.92 (0.57 to 4.23) -18.02 (-18.22 to -17.24) 
z4_GND_22802        HRG14 J123625.40+621422.1 189.105835  62.239460 3.92 (0.59 to 4.26) -19.31 (-19.66 to -18.93) 
z4_GND_40499        HRG14 J123656.78+621059.0 189.236572  62.183064 3.92 (2.12 to 6.27) -17.55 (-18.48 to -15.88) 
z4_GND_11412        HRG14 J123626.65+621618.8 189.111053  62.271893 3.92 (3.71 to 4.10) -19.58 (-19.68 to -19.40) 
z4_GND_41868        HRG14 J123648.97+621833.7 189.204025  62.309361 3.92 (3.62 to 4.15) -19.30 (-19.47 to -19.05) 
z4_GND_40418        HRG14 J123647.45+621100.2 189.197723  62.183395 3.92 (0.43 to 4.21) -19.16 (-19.36 to -18.84) 
z4_GND_29101        HRG14 J123645.45+621317.8 189.189362  62.221622 3.92 (0.56 to 4.23) -18.82 (-19.15 to -18.38) 
z4_GND_43284        HRG14 J123700.15+621757.5 189.250626  62.299305 3.92 (3.51 to 4.22) -18.66 (-18.79 to -18.35) 
z4_GND_38407        HRG14 J123650.98+621128.6 189.212418  62.191284 3.93 (0.42 to 4.18) -18.83 (-19.11 to -18.53) 
z4_GND_37745        HRG14 J123659.83+621137.6 189.249298  62.193779 3.93 (3.11 to 4.14) -19.09 (-19.18 to -18.68) 
z4_GND_12256        HRG14 J123632.16+621610.1 189.133987  62.269459 3.93 (0.60 to 4.19) -18.73 (-18.93 to -18.24) 
z4_GND_24846        HRG14 J123709.89+621401.9 189.291199  62.233856 3.93 (3.75 to 4.11) -19.34 (-19.39 to -19.10) 
z4_GND_2888         HRG14 J123652.56+621021.6 189.219009  62.172672 3.93 (0.88 to 4.25) -18.75 (-19.03 to -18.13) 
z4_GND_27206        HRG14 J123642.79+621338.1 189.178299  62.227238 3.93 (0.69 to 4.30) -17.53 (-17.77 to -16.67) 
z4_GND_17328        HRG14 J123712.20+621514.2 189.300827  62.253948 3.93 (3.71 to 4.13) -20.71 (-20.85 to -20.58) 
z4_GND_37852        HRG14 J123711.69+621135.7 189.298706  62.193245 3.94 (1.01 to 4.18) -18.31 (-18.42 to -17.98) 
z4_GND_40872        HRG14 J123655.74+621053.5 189.232254  62.181538 3.94 (2.88 to 4.35) -18.05 (-18.46 to -17.77) 
z4_GND_15668        HRG14 J123629.91+621534.4 189.124634  62.259560 3.94 (0.51 to 4.21) -18.11 (-18.39 to -17.67) 
z4_GND_17773        HRG14 J123646.39+621513.4 189.193283  62.253731 3.94 (3.83 to 4.05) -20.26 (-20.42 to -20.24) 
z4_GND_39393        HRG14 J123645.18+621114.6 189.188263  62.187386 3.94 (3.60 to 4.18) -19.39 (-19.55 to -19.13) 
z4_GND_36170        HRG14 J123656.01+621157.4 189.233383  62.199280 3.94 (3.39 to 4.17) -19.23 (-19.37 to -18.81) 
z4_GND_3324         HRG14 J123657.79+621032.1 189.240799  62.175575 3.94 (0.54 to 4.26) -18.88 (-19.23 to -18.52) 
z4_GND_8636         HRG14 J123650.69+621704.5 189.211212  62.284588 3.94 (0.95 to 4.22) -18.23 (-18.46 to -17.74) 
z4_GND_23394        HRG14 J123727.64+621416.3 189.365173  62.237858 3.94 (0.76 to 4.26) -18.65 (-18.90 to -18.27) 
z4_GND_44273        HRG14 J123707.15+621723.3 189.279800  62.289818 3.94 (3.54 to 4.19) -18.59 (-18.74 to -18.31) 
z4_GND_25934        HRG14 J123655.77+621351.0 189.232376  62.230843 3.94 (3.77 to 4.09) -19.63 (-19.69 to -19.46) 
z4_GND_28899        HRG14 J123648.71+621310.9 189.202972  62.219692 3.94 (0.86 to 4.15) -17.99 (-18.34 to -17.82) 
z4_GND_2588         HRG14 J123652.60+621014.6 189.219147  62.170715 3.94 (0.50 to 4.17) -19.31 (-19.50 to -19.02) 
z4_GND_38343        HRG14 J123643.71+621133.3 189.182144  62.192593 3.94 (3.38 to 4.13) -19.66 (-19.94 to -19.25) 
z4_GND_38128        HRG14 J123653.31+621131.6 189.222122  62.192104 3.94 (3.18 to 4.74) -17.03 (-18.29 to -16.24) 
z4_GND_20259        HRG14 J123654.14+621448.6 189.225586  62.246826 3.94 (3.62 to 4.20) -18.81 (-18.97 to -18.52) 
z4_GND_19000        HRG14 J123729.26+621457.7 189.371902  62.249355 3.94 (0.54 to 4.29) -18.22 (-18.63 to -17.81) 
z4_GND_35037        HRG14 J123656.01+621212.3 189.233368  62.203419 3.94 (3.48 to 4.20) -19.22 (-19.38 to -19.00) 
z4_GND_38814        HRG14 J123727.68+621123.2 189.365326  62.189785 3.95 (0.69 to 4.19) -18.16 (-18.49 to -17.57) 
z4_GND_10168        HRG14 J123623.20+621635.8 189.096680  62.276619 3.95 (1.18 to 4.33) -18.45 (-18.76 to -17.93) 
z4_GND_5685         HRG14 J123648.50+621917.2 189.202087  62.321442 3.95 (3.61 to 4.31) -19.45 (-19.61 to -19.06) 
z4_GND_22750        HRG14 J123704.87+621423.0 189.270279  62.239731 3.95 (3.54 to 4.11) -19.50 (-19.60 to -19.25) 
z4_GND_22736        HRG14 J123622.87+621422.9 189.095276  62.239697 3.95 (3.78 to 4.09) -20.06 (-20.13 to -19.93) 
z4_GND_32321        HRG14 J123730.76+621241.4 189.378174  62.211494 3.95 (0.51 to 4.14) -20.06 (-20.20 to -19.74) 
z4_GND_3838         HRG14 J123711.12+621041.6 189.296341  62.178230 3.95 (0.56 to 4.21) -18.38 (-18.63 to -17.86) 
z4_GND_44395        HRG14 J123633.34+621716.9 189.138901  62.288029 3.95 (3.25 to 4.18) -19.24 (-19.38 to -18.64) 
z4_GND_25872        HRG14 J123628.65+621351.7 189.119385  62.231030 3.95 (3.42 to 4.20) -18.31 (-18.49 to -18.05) 
z4_GND_40834        HRG14 J123722.56+621054.0 189.344009  62.181671 3.95 (3.71 to 4.17) -19.60 (-19.66 to -19.23) 
z4_GND_41640        HRG14 J123647.83+621838.3 189.199310  62.310650 3.95 (3.61 to 4.27) -18.30 (-18.52 to -17.99) 
z4_GND_42505        HRG14 J123700.46+621819.5 189.251923  62.305416 3.95 (3.29 to 4.28) -18.51 (-18.67 to -18.08) 
z4_GND_21553        HRG14 J123634.35+621428.3 189.143127  62.241207 3.96 (0.62 to 4.19) -19.58 (-19.73 to -19.29) 
z4_GND_11364        HRG14 J123636.45+621620.0 189.151855  62.272221 3.96 (3.87 to 4.06) -20.42 (-20.47 to -20.32) 
z4_GND_25060        HRG14 J123620.39+621358.5 189.084946  62.232929 3.96 (3.61 to 4.10) -19.96 (-20.08 to -19.74) 
z4_GND_40694        HRG14 J123657.07+621056.1 189.237778  62.182259 3.96 (3.74 to 4.16) -19.67 (-19.86 to -19.52) 
z4_GND_43417        HRG14 J123627.21+621753.5 189.113388  62.298183 3.96 (3.51 to 4.24) -20.06 (-20.17 to -19.72) 
z4_GND_14481        HRG14 J123652.14+621546.2 189.217270  62.262840 3.96 (3.47 to 4.14) -19.57 (-19.59 to -19.23) 
z4_GND_32687        HRG14 J123717.97+621238.3 189.324860  62.210636 3.96 (0.38 to 4.15) -18.90 (-19.15 to -18.60) 
z4_GND_26745        HRG14 J123741.13+621342.7 189.421387  62.228539 3.96 (0.33 to 4.18) -18.63 (-18.90 to -18.28) 
z4_GND_4079         HRG14 J123722.32+621045.7 189.342987  62.179359 3.96 (0.60 to 4.21) -18.48 (-18.74 to -18.12) 
z4_GND_11381        HRG14 J123711.46+621622.8 189.297760  62.272995 3.96 (0.66 to 4.32) -17.53 (-17.74 to -16.85) 
z4_GND_19196        HRG14 J123625.85+621458.8 189.107712  62.249680 3.96 (3.77 to 4.14) -19.68 (-19.79 to -19.48) 
z4_GND_29537        HRG14 J123641.89+621312.9 189.174561  62.220257 3.96 (1.00 to 4.50) -18.76 (-19.06 to -18.19) 
z4_GND_548          HRG14 J123707.31+620859.6 189.280441  62.149876 3.96 (0.46 to 4.21) -19.20 (-19.37 to -18.83) 
z4_GND_10682        HRG14 J123648.09+621629.4 189.200363  62.274845 3.97 (2.00 to 4.46) -17.86 (-18.18 to -17.29) 
z4_GND_25670        HRG14 J123656.70+621352.6 189.236252  62.231281 3.97 (1.04 to 5.04) -18.44 (-18.98 to -18.03) 
z4_GND_16684        HRG14 J123649.60+621524.4 189.206665  62.256779 3.97 (3.82 to 4.12) -19.89 (-19.99 to -19.75) 
z4_GND_6994         HRG14 J123657.88+621804.9 189.241180  62.301353 3.97 (3.76 to 4.17) -19.52 (-19.64 to -19.28) 
z4_GND_8660         HRG14 J123707.91+621703.8 189.282944  62.284382 3.97 (3.26 to 4.16) -19.43 (-19.53 to -19.14) 
z4_GND_33349        HRG14 J123724.05+621230.8 189.350220  62.208561 3.97 (0.65 to 4.22) -18.61 (-18.88 to -17.99) 
z4_GND_12616        HRG14 J123649.31+621606.1 189.205460  62.268372 3.97 (3.11 to 4.16) -19.67 (-19.85 to -19.28) 
z4_GND_32388        HRG14 J123737.19+621241.5 189.404953  62.211536 3.98 (0.58 to 4.19) -18.25 (-18.45 to -17.99) 
z4_GND_22065        HRG14 J123647.92+621423.7 189.199661  62.239929 3.98 (3.55 to 4.22) -18.72 (-18.88 to -18.29) 
z4_GND_13761        HRG14 J123629.28+621553.6 189.122009  62.264885 3.98 (2.58 to 4.28) -18.53 (-18.86 to -18.07) 
z4_GND_31028        HRG14 J123654.72+621256.5 189.228012  62.215694 3.98 (0.53 to 4.19) -18.59 (-18.70 to -17.93) 
z4_GND_28170        HRG14 J123730.39+621323.9 189.376633  62.223293 3.98 (3.67 to 4.21) -19.56 (-19.71 to -19.32) 
z4_GND_25078        HRG14 J123618.99+621359.1 189.079132  62.233078 3.98 (0.57 to 4.15) -20.15 (-20.30 to -19.97) 
z4_GND_16808        HRG14 J123634.44+621523.1 189.143494  62.256428 3.98 (3.45 to 4.25) -19.07 (-19.21 to -18.68) 
z4_GND_33850        HRG14 J123737.36+621225.0 189.405685  62.206940 3.98 (3.83 to 4.12) -20.31 (-20.40 to -20.17) 
z4_GND_40413        HRG14 J123650.70+621100.3 189.211258  62.183411 3.98 (0.78 to 4.21) -19.72 (-19.88 to -19.45) 
z4_GND_11218        HRG14 J123654.68+621622.1 189.227829  62.272812 3.98 (3.59 to 4.14) -19.66 (-19.75 to -19.42) 
z4_GND_35995        HRG14 J123656.35+621159.9 189.234787  62.199966 3.98 (2.99 to 4.30) -18.02 (-18.16 to -17.38) 
z4_GND_43889        HRG14 J123647.03+621738.3 189.195953  62.293972 3.98 (3.29 to 4.36) -17.88 (-18.02 to -17.35) 
z4_GND_25789        HRG14 J123658.90+621352.6 189.245407  62.231281 3.98 (1.71 to 4.38) -17.84 (-18.04 to -17.03) 
z4_GND_22000        HRG14 J123728.21+621430.4 189.367523  62.241779 3.99 (3.36 to 4.16) -19.85 (-20.00 to -19.48) 
z4_GND_24880        HRG14 J123634.50+621358.9 189.143738  62.233021 4.00 (2.75 to 4.28) -18.71 (-18.94 to -18.29) 
z4_GND_28950        HRG14 J123625.95+621319.4 189.108109  62.222050 4.00 (3.67 to 4.14) -19.18 (-19.31 to -18.95) 
z4_GND_32342        HRG14 J123730.32+621242.1 189.376343  62.211708 4.00 (0.63 to 4.18) -18.59 (-18.75 to -18.12) 
z4_GND_24175        HRG14 J123654.80+621408.4 189.228317  62.235676 4.00 (3.79 to 4.22) -19.22 (-19.40 to -19.03) 
z4_GND_1024         HRG14 J123704.76+620922.2 189.269821  62.156158 4.00 (0.62 to 4.28) -19.12 (-19.30 to -18.45) 
z4_GND_43843        HRG14 J123626.46+621737.7 189.110245  62.293816 4.00 (3.83 to 4.14) -20.65 (-20.69 to -20.45) 
z4_GND_45080        HRG14 J123615.27+621640.4 189.063614  62.277882 4.00 (3.78 to 4.17) -20.23 (-20.29 to -20.02) 
z4_GND_9310         HRG14 J123619.46+621650.3 189.081100  62.280647 4.00 (3.79 to 4.14) -20.28 (-20.31 to -20.04) 
z4_GND_2264         HRG14 J123711.67+621006.0 189.298630  62.168331 4.00 (3.48 to 4.15) -19.53 (-19.68 to -19.17) 
z4_GND_25972        HRG14 J123709.58+621349.9 189.289932  62.230541 4.00 (3.15 to 4.17) -20.14 (-20.25 to -19.65) 
z4_GND_1693         HRG14 J123653.38+620947.6 189.222412  62.163216 4.00 (0.56 to 4.25) -18.57 (-18.79 to -18.06) 
z4_GND_26017        HRG14 J123657.99+621350.3 189.241608  62.230637 4.01 (3.76 to 4.19) -19.28 (-19.36 to -19.10) 
z4_GND_24998        HRG14 J123714.61+621400.4 189.310867  62.233440 4.01 (0.77 to 4.22) -18.36 (-18.55 to -17.99) 
z4_GND_12186        HRG14 J123612.76+621610.4 189.053162  62.269562 4.01 (3.77 to 4.26) -19.20 (-19.37 to -18.99) 
z4_GND_14756        HRG14 J123633.08+621543.6 189.137833  62.262100 4.01 (1.64 to 4.34) -18.91 (-19.11 to -18.37) 
z4_GND_41799        HRG14 J123653.21+621835.1 189.221725  62.309761 4.01 (3.66 to 4.31) -17.98 (-18.15 to -17.63) 
z4_GND_8157         HRG14 J123647.69+621716.9 189.198715  62.288029 4.01 (0.66 to 4.24) -19.94 (-19.99 to -19.49) 
z4_GND_33447        HRG14 J123703.91+621229.8 189.266296  62.208286 4.01 (3.40 to 4.34) -17.80 (-17.95 to -17.41) 
z4_GND_31843        HRG14 J123648.87+621244.4 189.203613  62.212345 4.01 (3.77 to 4.22) -19.26 (-19.38 to -19.05) 
z4_GND_28241        HRG14 J123659.92+621327.8 189.249664  62.224400 4.01 (0.96 to 4.33) -17.96 (-18.28 to -17.62) 
z4_GND_42294        HRG14 J123649.87+621824.0 189.207809  62.306679 4.01 (0.59 to 4.20) -19.90 (-20.03 to -19.50) 
z4_GND_29830        HRG14 J123718.05+621309.7 189.325211  62.219368 4.01 (3.85 to 4.17) -19.68 (-19.81 to -19.54) 
z4_GND_42274        HRG14 J123648.62+621826.9 189.202591  62.307480 4.01 (3.28 to 4.28) -18.47 (-18.63 to -18.07) 
z4_GND_25543        HRG14 J123715.18+621355.1 189.313263  62.231976 4.01 (3.61 to 4.28) -18.94 (-19.07 to -18.61) 
z4_GND_11694        HRG14 J123703.39+621616.2 189.264114  62.271168 4.01 (3.85 to 4.14) -20.09 (-20.17 to -19.94) 
z4_GND_35144        HRG14 J123702.91+621210.9 189.262131  62.203022 4.02 (0.79 to 4.40) -18.15 (-18.38 to -17.74) 
z4_GND_37072        HRG14 J123644.67+621143.3 189.186111  62.195354 4.02 (0.50 to 4.24) -19.54 (-19.76 to -19.31) 
z4_GND_16538        HRG14 J123714.84+621525.9 189.311829  62.257191 4.02 (3.71 to 4.25) -18.94 (-19.03 to -18.60) 
z4_GND_11979        HRG14 J123702.43+621612.8 189.260132  62.270226 4.02 (3.76 to 4.22) -19.21 (-19.41 to -19.07) 
z4_GND_7425         HRG14 J123638.77+621742.4 189.161545  62.295109 4.02 (2.47 to 5.58) -18.11 (-18.43 to -17.18) 
z4_GND_21976        HRG14 J123720.19+621431.0 189.334122  62.241943 4.02 (3.62 to 4.34) -18.65 (-18.93 to -18.43) 
z4_GND_14031        HRG14 J123655.04+621550.9 189.229340  62.264133 4.02 (3.71 to 4.22) -18.86 (-18.98 to -18.56) 
z4_GND_12832        HRG14 J123613.66+621603.2 189.056900  62.267567 4.02 (3.65 to 4.23) -19.31 (-19.52 to -19.10) 
z4_GND_37059        HRG14 J123721.17+621145.9 189.338226  62.196087 4.03 (3.85 to 4.16) -20.17 (-20.25 to -20.01) 
z4_GND_31525        HRG14 J123650.47+621250.4 189.210312  62.214008 4.03 (0.59 to 4.26) -18.81 (-19.04 to -18.46) 
z4_GND_26053        HRG14 J123720.36+621349.7 189.334824  62.230461 4.03 (0.52 to 4.21) -18.76 (-19.00 to -18.43) 
z4_GND_36320        HRG14 J123635.93+621155.5 189.149689  62.198761 4.03 (1.06 to 5.02) -17.36 (-17.58 to -16.41) 
z4_GND_15824        HRG14 J123713.57+621532.8 189.306549  62.259121 4.03 (3.56 to 4.27) -18.38 (-18.53 to -17.99) 
z4_GND_35562        HRG14 J123635.66+621205.1 189.148575  62.201416 4.03 (0.54 to 4.22) -20.45 (-20.62 to -20.08) 
z4_GND_854          HRG14 J123702.86+620915.3 189.261902  62.154263 4.04 (3.78 to 4.26) -19.57 (-19.67 to -19.20) 
z4_GND_25907        HRG14 J123649.03+621351.4 189.204300  62.230934 4.04 (2.92 to 4.35) -19.04 (-19.20 to -18.55) 
z4_GND_18179        HRG14 J123610.04+621509.0 189.041840  62.252514 4.04 (0.64 to 4.37) -17.87 (-18.18 to -17.48) 
z4_GND_22986        HRG14 J123728.88+621419.7 189.370331  62.238792 4.04 (0.55 to 4.17) -19.76 (-19.92 to -19.54) 
z4_GND_40827        HRG14 J123700.26+621054.1 189.251099  62.181702 4.04 (3.70 to 4.29) -19.02 (-19.07 to -18.59) 
z4_GND_4575         HRG14 J123646.05+621955.7 189.191895  62.332146 4.04 (1.75 to 5.55) -17.87 (-18.18 to -16.09) 
z4_GND_23054        HRG14 J123615.31+621419.6 189.063782  62.238773 4.04 (0.59 to 4.29) -19.55 (-19.70 to -19.13) 
z4_GND_5173         HRG14 J123644.40+621931.8 189.185013  62.325504 4.04 (0.96 to 4.33) -18.77 (-19.01 to -18.48) 
z4_GND_9698         HRG14 J123628.79+621643.1 189.119949  62.278625 4.04 (3.10 to 4.31) -18.29 (-18.50 to -17.62) 
z4_GND_38712        HRG14 J123650.79+621124.8 189.211639  62.190208 4.04 (0.56 to 4.32) -18.15 (-18.43 to -17.72) 
z4_GND_16155        HRG14 J123645.15+621529.6 189.188126  62.258217 4.04 (3.15 to 4.22) -18.80 (-18.94 to -18.37) 
z4_GND_22629        HRG14 J123625.45+621424.5 189.106033  62.240135 4.04 (3.72 to 4.28) -18.49 (-18.58 to -18.10) 
z4_GND_20398        HRG14 J123630.75+621446.6 189.128143  62.246288 4.04 (3.92 to 4.16) -20.22 (-20.29 to -20.08) 
z4_GND_10175        HRG14 J123627.37+621634.2 189.114044  62.276176 4.04 (3.31 to 4.30) -20.35 (-20.54 to -19.88) 
z4_GND_33991        HRG14 J123659.10+621223.7 189.246246  62.206577 4.04 (3.88 to 4.17) -20.60 (-20.68 to -20.49) 
z4_GND_38697        HRG14 J123718.93+621124.9 189.328873  62.190258 4.05 (0.84 to 4.44) -18.37 (-18.50 to -18.01) 
z4_GND_39071        HRG14 J123650.22+621119.1 189.209259  62.188652 4.05 (3.88 to 4.19) -20.21 (-20.26 to -20.00) 
z4_GND_35350        HRG14 J123700.88+621208.2 189.253677  62.202271 4.05 (0.62 to 4.34) -18.26 (-18.58 to -17.77) 
z4_GND_34414        HRG14 J123730.10+621218.3 189.375412  62.205093 4.05 (3.88 to 4.18) -20.47 (-20.53 to -20.29) 
z4_GND_40011        HRG14 J123720.70+621105.4 189.336258  62.184830 4.05 (3.95 to 4.15) -20.75 (-20.79 to -20.63) 
z4_GND_32478        HRG14 J123640.78+621240.7 189.169922  62.211308 4.05 (0.73 to 4.23) -19.01 (-19.12 to -18.61) 
z4_GND_37776        HRG14 J123728.74+621136.4 189.369751  62.193432 4.05 (0.68 to 4.31) -18.06 (-18.31 to -17.67) 
z4_GND_41088        HRG14 J123706.87+621049.8 189.278625  62.180511 4.05 (3.72 to 4.31) -19.05 (-19.23 to -18.66) 
z4_GND_44216        HRG14 J123704.66+621724.6 189.269424  62.290157 4.05 (0.65 to 4.34) -18.56 (-18.73 to -18.19) 
z4_GND_44575        HRG14 J123644.17+621709.3 189.184036  62.285927 4.05 (3.76 to 4.21) -19.10 (-19.22 to -18.83) 
z4_GND_22766        HRG14 J123618.64+621421.4 189.077682  62.239281 4.05 (3.90 to 4.17) -20.15 (-20.24 to -20.01) 
z4_GND_45125        HRG14 J123615.90+621636.1 189.066269  62.276684 4.05 (0.49 to 4.28) -18.92 (-19.13 to -18.51) 
z4_GND_19735        HRG14 J123704.39+621454.0 189.268311  62.248344 4.06 (3.57 to 4.30) -18.93 (-19.14 to -18.70) 
z4_GND_2302         HRG14 J123715.00+621006.8 189.312500  62.168568 4.06 (0.45 to 4.32) -18.49 (-18.63 to -17.94) 
z4_GND_23163        HRG14 J123625.41+621418.6 189.105881  62.238495 4.06 (0.76 to 4.31) -19.27 (-19.49 to -18.92) 
z4_GND_28689        HRG14 J123709.31+621322.6 189.288803  62.222931 4.06 (0.59 to 4.38) -18.18 (-18.47 to -17.59) 
z4_GND_8847         HRG14 J123625.39+621700.1 189.105774  62.283363 4.06 (3.87 to 4.23) -20.46 (-20.55 to -20.31) 
z4_GND_42201        HRG14 J123651.36+621826.6 189.214005  62.307400 4.06 (3.75 to 4.25) -19.38 (-19.57 to -19.19) 
z4_GND_11261        HRG14 J123653.03+621621.6 189.220963  62.272667 4.06 (2.90 to 4.35) -18.23 (-18.46 to -17.77) 
z4_GND_22263        HRG14 J123623.35+621427.5 189.097275  62.240967 4.06 (3.40 to 4.21) -20.13 (-20.29 to -19.81) 
z4_GND_24845        HRG14 J123709.81+621401.9 189.290863  62.233871 4.06 (3.89 to 4.20) -20.28 (-20.35 to -20.09) 
z4_GND_30760        HRG14 J123652.78+621259.1 189.219910  62.216408 4.06 (3.85 to 4.22) -19.30 (-19.32 to -19.03) 
z4_GND_43639        HRG14 J123638.84+621746.5 189.161850  62.296246 4.06 (0.39 to 4.28) -18.93 (-19.02 to -18.40) 
z4_GND_28586        HRG14 J123720.23+621323.5 189.334290  62.223206 4.06 (3.31 to 4.28) -18.52 (-18.63 to -18.11) 
z4_GND_37833        HRG14 J123637.19+621141.0 189.154968  62.194725 4.06 (3.56 to 4.22) -20.32 (-20.37 to -20.04) 
z4_GND_14464        HRG14 J123618.75+621546.3 189.078125  62.262852 4.06 (1.95 to 5.10) -18.10 (-18.46 to -17.17) 
z4_GND_1114         HRG14 J123656.24+620926.4 189.234314  62.157326 4.06 (3.58 to 4.18) -19.59 (-19.70 to -19.39) 
z4_GND_44655        HRG14 J123618.55+621703.2 189.077301  62.284222 4.07 (3.67 to 4.22) -19.28 (-19.43 to -19.05) 
z4_GND_18688        HRG14 J123653.96+621504.1 189.224838  62.251148 4.07 (2.82 to 4.29) -17.57 (-18.17 to -17.27) 
z4_GND_36564        HRG14 J123701.27+621152.2 189.255280  62.197845 4.07 (0.63 to 4.27) -19.92 (-20.07 to -19.64) 
z4_GND_27702        HRG14 J123707.31+621336.9 189.280441  62.226917 4.07 (0.55 to 4.46) -17.82 (-18.32 to -17.42) 
z4_GND_45090        HRG14 J123638.84+621626.3 189.161819  62.273983 4.07 (3.74 to 4.24) -20.29 (-20.44 to -20.14) 
z4_GND_6966         HRG14 J123653.29+621844.9 189.222031  62.312462 4.07 (3.74 to 4.24) -19.54 (-19.66 to -19.28) 
z4_GND_37441        HRG14 J123708.55+621140.7 189.285645  62.194637 4.07 (0.59 to 4.31) -18.59 (-18.75 to -18.10) 
z4_GND_25974        HRG14 J123709.50+621350.2 189.289597  62.230610 4.07 (3.28 to 4.23) -19.85 (-19.91 to -19.14) 
z4_GND_27047        HRG14 J123725.52+621339.2 189.356354  62.227554 4.07 (3.92 to 4.24) -21.32 (-21.45 to -21.24) 
z4_GND_43064        HRG14 J123656.15+621812.6 189.233978  62.303513 4.07 (0.69 to 4.26) -19.59 (-19.82 to -19.33) 
z4_GND_19324        HRG14 J123724.58+621458.0 189.352417  62.249454 4.07 (3.63 to 4.29) -19.22 (-19.37 to -18.92) 
z4_GND_41462        HRG14 J123651.52+621809.7 189.214676  62.302696 4.07 (0.73 to 4.40) -18.95 (-19.31 to -18.45) 
z4_GND_6093         HRG14 J123648.42+621904.5 189.201767  62.317921 4.07 (2.81 to 4.51) -19.02 (-19.42 to -18.57) 
z4_GND_3064         HRG14 J123718.64+621026.0 189.327667  62.173885 4.07 (3.81 to 4.21) -19.39 (-19.53 to -19.21) 
z4_GND_29253        HRG14 J123705.07+621315.8 189.271118  62.221058 4.07 (3.97 to 4.18) -20.66 (-20.77 to -20.59) 
z4_GND_740          HRG14 J123701.40+620909.9 189.255829  62.152756 4.07 (0.66 to 4.29) -19.05 (-19.24 to -18.72) 
z4_GND_24774        HRG14 J123717.31+621402.4 189.322128  62.234013 4.07 (3.81 to 4.20) -19.59 (-19.68 to -19.38) 
z4_GND_14897        HRG14 J123646.58+621539.7 189.194092  62.261040 4.07 (0.64 to 4.29) -18.81 (-19.08 to -18.39) 
z4_GND_17354        HRG14 J123723.14+621517.4 189.346405  62.254837 4.08 (3.97 to 4.18) -20.30 (-20.34 to -20.20) 
z4_GND_17406        HRG14 J123631.14+621517.1 189.129730  62.254745 4.08 (0.56 to 4.32) -18.83 (-18.93 to -18.23) 
z4_GND_20120        HRG14 J123654.35+621449.7 189.226440  62.247150 4.08 (3.28 to 5.09) -17.57 (-18.16 to -17.20) 
z4_GND_5916         HRG14 J123651.80+621910.4 189.215836  62.319553 4.08 (3.86 to 4.23) -20.49 (-20.58 to -20.33) 
z4_GND_37640        HRG14 J123652.71+621137.3 189.219635  62.193707 4.08 (3.85 to 4.21) -19.98 (-20.02 to -19.75) 
z4_GND_2286         HRG14 J123703.19+621006.7 189.263290  62.168514 4.08 (0.62 to 4.47) -18.05 (-18.29 to -17.41) 
z4_GND_18807        HRG14 J123720.78+621501.2 189.336578  62.250336 4.08 (3.99 to 4.17) -21.09 (-21.12 to -21.01) 
z4_GND_978          HRG14 J123657.35+620919.7 189.238968  62.155464 4.08 (0.45 to 4.23) -19.09 (-19.26 to -18.79) 
z4_GND_14012        HRG14 J123720.16+621551.0 189.333984  62.264160 4.08 (0.65 to 4.27) -19.53 (-19.69 to -19.22) 
z4_GND_8849         HRG14 J123625.25+621700.1 189.105209  62.283371 4.08 (3.85 to 4.20) -20.04 (-20.08 to -19.84) 
z4_GND_35712        HRG14 J123714.19+621203.6 189.309143  62.200996 4.08 (0.56 to 4.35) -18.73 (-18.91 to -18.40) 
z4_GND_41016        HRG14 J123654.35+621050.8 189.226440  62.180767 4.08 (3.58 to 4.22) -19.77 (-19.95 to -19.61) 
z4_GND_42105        HRG14 J123633.84+621819.4 189.140991  62.305386 4.08 (0.58 to 4.30) -18.67 (-18.90 to -18.33) 
z4_GND_24197        HRG14 J123734.39+621408.0 189.393295  62.235561 4.08 (0.53 to 4.32) -18.35 (-18.56 to -17.97) 
z4_GND_2720         HRG14 J123702.02+621017.6 189.258408  62.171566 4.08 (3.86 to 4.21) -20.16 (-20.23 to -19.98) 
z4_GND_29346        HRG14 J123645.85+621315.0 189.191055  62.220825 4.09 (0.64 to 4.59) -18.42 (-18.77 to -18.09) 
z4_GND_5900         HRG14 J123651.69+621911.3 189.215363  62.319809 4.09 (3.19 to 4.41) -18.79 (-19.02 to -18.31) 
z4_GND_1165         HRG14 J123655.76+620928.4 189.232330  62.157902 4.09 (3.39 to 4.37) -18.32 (-18.56 to -17.82) 
z4_GND_19332        HRG14 J123615.48+621455.9 189.064484  62.248871 4.09 (1.11 to 5.03) -18.08 (-18.53 to -17.29) 
z4_GND_41889        HRG14 J123636.34+621833.1 189.151428  62.309196 4.09 (0.59 to 4.34) -18.59 (-18.86 to -18.06) 
z4_GND_9015         HRG14 J123652.80+621654.7 189.219986  62.281857 4.09 (0.56 to 5.24) -19.01 (-19.43 to -18.73) 
z4_GND_21416        HRG14 J123712.25+621436.0 189.301041  62.243347 4.09 (3.95 to 4.21) -19.61 (-19.68 to -19.47) 
z4_GND_12584        HRG14 J123613.61+621606.2 189.056717  62.268394 4.09 (0.87 to 5.53) -18.18 (-18.59 to -17.50) 
z4_GND_27128        HRG14 J123651.03+621338.8 189.212616  62.227436 4.09 (3.86 to 4.25) -19.71 (-19.78 to -19.51) 
z4_GND_44966        HRG14 J123658.85+621645.1 189.245224  62.279205 4.10 (0.66 to 4.50) -18.37 (-18.71 to -17.84) 
z4_GND_8405         HRG14 J123702.78+621710.5 189.261597  62.286251 4.10 (1.13 to 5.57) -16.94 (-17.35 to -15.86) 
z4_GND_7728         HRG14 J123705.02+621731.0 189.270905  62.291943 4.10 (4.00 to 4.23) -21.48 (-21.60 to -21.45) 
z4_GND_23241        HRG14 J123622.14+621413.0 189.092270  62.236942 4.10 (0.89 to 4.74) -19.15 (-19.54 to -18.67) 
z4_GND_9862         HRG14 J123615.33+621639.8 189.063889  62.277729 4.10 (3.68 to 4.28) -19.99 (-20.11 to -19.68) 
z4_GND_40720        HRG14 J123643.03+621055.2 189.179291  62.182003 4.10 (3.88 to 4.25) -21.09 (-21.15 to -20.90) 
z4_GND_36184        HRG14 J123706.22+621157.2 189.275925  62.199215 4.10 (3.83 to 4.31) -19.62 (-19.73 to -19.31) 
z4_GND_12123        HRG14 J123711.43+621611.4 189.297607  62.269821 4.10 (0.57 to 4.30) -18.83 (-19.07 to -18.41) 
z4_GND_38527        HRG14 J123656.80+621127.2 189.236679  62.190880 4.10 (0.50 to 4.26) -19.89 (-20.07 to -19.73) 
z4_GND_23790        HRG14 J123655.94+621412.4 189.233093  62.236786 4.10 (4.01 to 4.28) -22.25 (-22.38 to -22.19) 
z4_GND_22195        HRG14 J123702.91+621419.2 189.262131  62.238667 4.10 (1.14 to 4.38) -18.55 (-18.94 to -18.03) 
z4_GND_37753        HRG14 J123653.22+621136.9 189.221741  62.193588 4.10 (0.57 to 4.48) -18.24 (-18.74 to -18.07) 
z4_GND_8954         HRG14 J123706.20+621657.5 189.275833  62.282650 4.10 (3.31 to 4.34) -19.27 (-19.38 to -18.89) 
z4_GND_23346        HRG14 J123722.63+621416.9 189.344284  62.238041 4.10 (2.05 to 4.26) -18.50 (-18.67 to -17.87) 
z4_GND_26040        HRG14 J123707.52+621350.2 189.281326  62.230598 4.11 (0.67 to 4.50) -17.44 (-17.75 to -16.79) 
z4_GND_12753        HRG14 J123707.27+621604.6 189.280304  62.267937 4.11 (3.45 to 4.34) -18.97 (-19.06 to -18.55) 
z4_GND_12895        HRG14 J123619.45+621602.8 189.081024  62.267445 4.11 (3.43 to 4.40) -18.62 (-18.89 to -18.24) 
z4_GND_39041        HRG14 J123648.61+621120.0 189.202530  62.188896 4.11 (3.84 to 4.36) -18.45 (-18.65 to -18.28) 
z4_GND_36831        HRG14 J123641.74+621148.7 189.173935  62.196850 4.11 (0.83 to 4.39) -18.94 (-19.18 to -18.69) 
z4_GND_22527        HRG14 J123631.64+621425.5 189.131821  62.240410 4.11 (1.18 to 4.64) -18.42 (-18.84 to -17.76) 
z4_GND_25598        HRG14 J123704.52+621354.7 189.268814  62.231865 4.11 (3.63 to 4.33) -19.00 (-19.18 to -18.66) 
z4_GND_11905        HRG14 J123631.48+621613.2 189.131149  62.270340 4.11 (3.93 to 4.25) -19.76 (-19.95 to -19.71) 
z4_GND_44417        HRG14 J123630.97+621717.2 189.129028  62.288124 4.11 (3.29 to 4.50) -18.44 (-18.73 to -18.10) 
z4_GND_36008        HRG14 J123649.02+621159.1 189.204239  62.199760 4.11 (3.53 to 4.25) -20.49 (-20.59 to -20.15) 
z4_GND_27093        HRG14 J123621.50+621338.9 189.089584  62.227474 4.12 (3.68 to 4.28) -19.36 (-19.46 to -19.08) 
z4_GND_9696         HRG14 J123705.07+621643.5 189.271133  62.278763 4.12 (3.79 to 4.27) -20.21 (-20.24 to -19.97) 
z4_GND_24062        HRG14 J123728.58+621409.5 189.369095  62.235966 4.12 (0.77 to 4.45) -17.81 (-18.15 to -17.11) 
z4_GND_30981        HRG14 J123659.23+621254.4 189.246780  62.215115 4.12 (3.57 to 4.27) -20.11 (-20.27 to -19.91) 
z4_GND_30907        HRG14 J123719.74+621257.6 189.332245  62.216003 4.12 (1.55 to 4.63) -17.91 (-18.19 to -17.17) 
z4_GND_4082         HRG14 J123657.71+621045.9 189.240479  62.179420 4.12 (0.64 to 4.45) -18.14 (-18.37 to -17.69) 
z4_GND_13749        HRG14 J123619.65+621553.7 189.081894  62.264912 4.12 (3.74 to 4.27) -19.63 (-19.84 to -19.47) 
z4_GND_38835        HRG14 J123654.42+621122.9 189.226730  62.189693 4.12 (3.94 to 4.26) -19.98 (-20.08 to -19.85) 
z4_GND_12995        HRG14 J123656.96+621601.8 189.237350  62.267174 4.12 (0.94 to 4.51) -18.61 (-18.83 to -18.17) 
z4_GND_22238        HRG14 J123621.85+621430.9 189.091049  62.241928 4.12 (3.90 to 4.27) -19.88 (-19.99 to -19.76) 
z4_GND_28401        HRG14 J123641.71+621325.8 189.173782  62.223827 4.12 (0.40 to 4.31) -18.99 (-19.23 to -18.84) 
z4_GND_45052        HRG14 J123634.32+621641.0 189.143021  62.278061 4.12 (0.54 to 4.45) -19.78 (-20.05 to -19.50) 
z4_GND_4552         HRG14 J123646.04+621957.1 189.191849  62.332539 4.12 (3.58 to 4.43) -18.43 (-18.67 to -18.06) 
z4_GND_12188        HRG14 J123705.13+621610.8 189.271378  62.269676 4.12 (3.80 to 4.29) -19.74 (-19.87 to -19.51) 
z4_GND_36645        HRG14 J123706.86+621151.4 189.278564  62.197601 4.12 (3.69 to 4.40) -18.66 (-18.87 to -18.32) 
z4_GND_2277         HRG14 J123703.30+621006.4 189.263748  62.168442 4.12 (3.86 to 4.29) -19.64 (-19.77 to -19.42) 
z4_GND_11104        HRG14 J123622.88+621623.1 189.095352  62.273090 4.13 (3.20 to 4.30) -18.98 (-19.16 to -18.51) 
z4_GND_38012        HRG14 J123648.56+621133.5 189.202332  62.192635 4.13 (0.59 to 4.36) -19.91 (-20.07 to -19.37) 
z4_GND_20171        HRG14 J123615.87+621449.1 189.066116  62.246967 4.13 (3.85 to 4.35) -19.23 (-19.23 to -18.92) 
z4_GND_13903        HRG14 J123624.25+621550.8 189.101059  62.264122 4.13 (0.56 to 4.31) -18.79 (-19.04 to -18.12) 
z4_GND_32256        HRG14 J123637.14+621242.7 189.154755  62.211857 4.13 (0.45 to 4.28) -19.55 (-19.73 to -19.37) 
z4_GND_2963         HRG14 J123717.44+621023.4 189.322662  62.173180 4.13 (3.19 to 4.42) -18.51 (-18.73 to -18.02) 
z4_GND_9913         HRG14 J123640.96+621639.9 189.170670  62.277737 4.14 (0.83 to 4.40) -18.56 (-18.78 to -18.11) 
z4_GND_2276         HRG14 J123703.26+621006.4 189.263565  62.168449 4.14 (3.29 to 4.42) -17.93 (-18.03 to -17.39) 
z4_GND_20135        HRG14 J123646.83+621449.8 189.195114  62.247166 4.14 (1.56 to 5.63) -18.24 (-18.71 to -16.90) 
z4_GND_4112         HRG14 J123703.69+621046.6 189.265381  62.179615 4.14 (3.48 to 4.36) -19.30 (-19.40 to -18.94) 
z4_GND_8775         HRG14 J123625.88+621700.9 189.107849  62.283588 4.14 (0.59 to 4.41) -18.87 (-19.06 to -18.32) 
z4_GND_20263        HRG14 J123629.46+621448.3 189.122757  62.246758 4.15 (3.77 to 4.36) -19.70 (-19.82 to -19.39) 
z4_GND_28055        HRG14 J123725.95+621329.5 189.358139  62.224857 4.15 (0.60 to 4.29) -19.14 (-19.19 to -18.56) 
z4_GND_32289        HRG14 J123704.78+621257.7 189.269928  62.216042 4.15 (3.81 to 4.36) -19.04 (-19.22 to -18.80) 
z4_GND_23205        HRG14 J123724.13+621418.3 189.350555  62.238419 4.15 (3.58 to 4.45) -18.45 (-18.67 to -18.10) 
z4_GND_39142        HRG14 J123657.48+621118.0 189.239502  62.188347 4.15 (1.06 to 5.04) -17.99 (-18.46 to -17.28) 
z4_GND_18855        HRG14 J123703.88+621502.5 189.266174  62.250687 4.15 (0.79 to 4.56) -19.50 (-19.77 to -19.00) 
z4_GND_20399        HRG14 J123630.73+621446.2 189.128052  62.246170 4.15 (0.69 to 4.38) -18.32 (-18.52 to -17.90) 
z4_GND_28655        HRG14 J123708.55+621322.9 189.285629  62.223022 4.15 (3.68 to 4.35) -18.93 (-19.06 to -18.58) 
z4_GND_2868         HRG14 J123654.70+621021.0 189.227936  62.172501 4.15 (3.23 to 4.43) -18.86 (-19.03 to -18.47) 
z4_GND_20707        HRG14 J123648.18+621443.6 189.200745  62.245434 4.15 (3.49 to 4.28) -20.00 (-20.13 to -19.57) 
z4_GND_20506        HRG14 J123712.91+621445.7 189.303802  62.246017 4.15 (3.71 to 4.30) -20.28 (-20.31 to -20.01) 
z4_GND_10730        HRG14 J123626.14+621628.9 189.108917  62.274689 4.16 (1.41 to 4.57) -18.73 (-19.07 to -18.29) 
z4_GND_10928        HRG14 J123627.80+621626.2 189.115829  62.273956 4.16 (1.21 to 4.65) -18.40 (-18.89 to -17.97) 
z4_GND_10156        HRG14 J123700.15+621636.7 189.250626  62.276871 4.16 (3.65 to 4.35) -18.76 (-18.87 to -18.41) 
z4_GND_37937        HRG14 J123636.89+621141.2 189.153702  62.194775 4.16 (4.01 to 4.30) -20.44 (-20.48 to -20.29) 
z4_GND_35112        HRG14 J123727.42+621211.2 189.364258  62.203121 4.16 (0.75 to 5.74) -18.40 (-18.79 to -17.76) 
z4_GND_32198        HRG14 J123737.60+621243.3 189.406662  62.212029 4.16 (0.69 to 4.59) -17.67 (-17.95 to -17.07) 
z4_GND_30998        HRG14 J123726.77+621256.4 189.361526  62.215672 4.16 (0.55 to 4.34) -18.67 (-18.82 to -18.21) 
z4_GND_16032        HRG14 J123654.31+621530.8 189.226303  62.258549 4.17 (3.65 to 4.34) -19.34 (-19.51 to -19.08) 
z4_GND_41273        HRG14 J123638.77+621837.2 189.161545  62.310341 4.17 (0.56 to 4.38) -19.90 (-20.18 to -19.64) 
z4_GND_34021        HRG14 J123700.84+621223.7 189.253494  62.206589 4.17 (0.77 to 4.51) -18.51 (-18.80 to -17.85) 
z4_GND_10052        HRG14 J123629.48+621637.9 189.122818  62.277187 4.17 (0.49 to 4.29) -19.75 (-19.95 to -19.55) 
z4_GND_37663        HRG14 J123657.12+621137.9 189.237991  62.193855 4.17 (0.73 to 4.51) -18.13 (-18.35 to -17.58) 
z4_GND_2704         HRG14 J123655.56+621017.4 189.231491  62.171494 4.17 (3.57 to 4.33) -19.42 (-19.47 to -19.05) 
z4_GND_10183        HRG14 J123630.60+621636.0 189.127518  62.276661 4.17 (0.60 to 4.34) -19.86 (-20.05 to -19.63) 
z4_GND_37462        HRG14 J123723.69+621140.3 189.348694  62.194538 4.17 (0.96 to 5.38) -17.30 (-17.92 to -16.63) 
z4_GND_34891        HRG14 J123730.70+621213.9 189.377899  62.203865 4.17 (3.82 to 4.31) -19.29 (-19.45 to -19.09) 
z4_GND_11379        HRG14 J123714.20+621619.7 189.309158  62.272148 4.18 (3.25 to 4.40) -19.15 (-19.48 to -18.86) 
z4_GND_19102        HRG14 J123616.89+621459.7 189.070358  62.249920 4.18 (0.53 to 4.32) -19.99 (-20.13 to -19.79) 
z4_GND_25856        HRG14 J123659.81+621351.9 189.249191  62.231091 4.18 (0.77 to 4.42) -19.29 (-19.43 to -18.88) 
z4_GND_35774        HRG14 J123711.04+621202.1 189.296021  62.200588 4.18 (3.42 to 4.38) -20.06 (-20.28 to -19.73) 
z4_GND_35442        HRG14 J123641.44+621206.8 189.172668  62.201897 4.18 (1.37 to 4.47) -18.97 (-19.05 to -18.43) 
z4_GND_29407        HRG14 J123704.06+621313.9 189.266907  62.220520 4.18 (3.02 to 4.64) -17.85 (-18.21 to -17.18) 
z4_GND_6759         HRG14 J123655.84+621850.4 189.232666  62.313992 4.18 (0.52 to 4.42) -18.88 (-19.13 to -18.59) 
z4_GND_36067        HRG14 J123725.43+621158.6 189.355972  62.199612 4.18 (3.66 to 4.38) -19.66 (-19.79 to -19.32) 
z4_GND_31227        HRG14 J123632.22+621253.8 189.134232  62.214943 4.18 (0.67 to 4.37) -19.89 (-20.09 to -19.77) 
z4_GND_2251         HRG14 J123701.37+621005.5 189.255722  62.168186 4.18 (3.96 to 4.36) -19.90 (-20.05 to -19.67) 
z4_GND_24195        HRG14 J123724.95+621407.8 189.353958  62.235489 4.18 (3.69 to 4.31) -19.97 (-20.02 to -19.59) 
z4_GND_27660        HRG14 J123633.70+621333.6 189.140427  62.225998 4.18 (0.61 to 4.43) -18.88 (-19.06 to -18.22) 
z4_GND_10252        HRG14 J123658.03+621635.3 189.241776  62.276482 4.18 (0.55 to 4.35) -19.24 (-19.42 to -18.92) 
z4_GND_32358        HRG14 J123717.63+621242.1 189.323441  62.211697 4.18 (0.48 to 4.30) -18.93 (-19.04 to -18.45) 
z4_GND_21067        HRG14 J123709.69+621437.9 189.290359  62.243858 4.18 (3.52 to 4.37) -19.62 (-19.69 to -19.26) 
z4_GND_29157        HRG14 J123743.25+621316.7 189.430191  62.221313 4.18 (0.66 to 4.47) -18.44 (-18.56 to -17.92) 
z4_GND_2946         HRG14 J123717.78+621023.0 189.324081  62.173065 4.18 (3.88 to 4.36) -19.18 (-19.25 to -18.90) 
z4_GND_28141        HRG14 J123702.31+621328.7 189.259613  62.224648 4.18 (3.74 to 4.44) -18.52 (-18.71 to -18.27) 
z4_GND_42757        HRG14 J123644.11+621813.9 189.183777  62.303864 4.18 (3.64 to 4.37) -19.31 (-19.41 to -18.88) 
z4_GND_25423        HRG14 J123654.51+621355.9 189.227142  62.232208 4.18 (3.70 to 4.35) -19.56 (-19.58 to -19.17) 
z4_GND_6859         HRG14 J123642.02+621847.6 189.175095  62.313232 4.18 (3.90 to 4.37) -19.05 (-19.15 to -18.78) 
z4_GND_2129         HRG14 J123706.87+621001.5 189.278641  62.167076 4.18 (3.92 to 4.34) -20.11 (-20.16 to -19.90) 
z4_GND_30546        HRG14 J123731.61+621301.3 189.381714  62.217041 4.19 (2.32 to 4.42) -19.48 (-19.83 to -18.94) 
z4_GND_9764         HRG14 J123617.20+621642.2 189.071686  62.278385 4.19 (3.68 to 4.40) -19.14 (-19.34 to -18.88) 
z4_GND_19062        HRG14 J123709.51+621500.7 189.289642  62.250198 4.19 (3.78 to 4.37) -19.32 (-19.49 to -19.10) 
z4_GND_15893        HRG14 J123623.16+621531.7 189.096497  62.258793 4.19 (0.69 to 4.41) -19.28 (-19.41 to -18.93) 
z4_GND_45201        HRG14 J123639.04+621632.8 189.162659  62.275784 4.19 (0.62 to 4.51) -18.51 (-18.74 to -17.89) 
z4_GND_43675        HRG14 J123641.26+621745.5 189.171906  62.295963 4.19 (1.12 to 5.21) -17.10 (-17.40 to -15.90) 
z4_GND_28701        HRG14 J123717.83+621322.3 189.324280  62.222858 4.19 (0.60 to 4.78) -17.99 (-18.30 to -17.37) 
z4_GND_10677        HRG14 J123630.14+621629.4 189.125595  62.274845 4.20 (3.47 to 4.31) -19.38 (-19.47 to -19.02) 
z4_GND_2038         HRG14 J123655.93+620958.7 189.233032  62.166317 4.20 (0.50 to 4.37) -18.81 (-18.94 to -18.35) 
z4_GND_10174        HRG14 J123627.36+621634.8 189.114014  62.276337 4.20 (2.05 to 4.78) -17.82 (-18.26 to -17.08) 
z4_GND_42353        HRG14 J123634.69+621822.3 189.144562  62.306206 4.20 (3.92 to 4.35) -19.52 (-19.58 to -19.25) 
z4_GND_39849        HRG14 J123702.63+621108.3 189.260956  62.185646 4.20 (3.55 to 4.55) -19.26 (-19.54 to -18.97) 
z4_GND_21729        HRG14 J123700.26+621433.7 189.251099  62.242691 4.20 (1.60 to 4.72) -17.46 (-17.94 to -16.62) 
z4_GND_40443        HRG14 J123726.47+621101.0 189.360306  62.183613 4.20 (3.92 to 4.40) -19.36 (-19.47 to -19.08) 
z4_GND_36923        HRG14 J123639.72+621147.3 189.165497  62.196484 4.20 (3.83 to 4.35) -19.89 (-19.97 to -19.61) 
z4_GND_25250        HRG14 J123635.49+621357.8 189.147873  62.232735 4.20 (3.95 to 4.32) -20.29 (-20.37 to -20.10) 
z4_GND_12545        HRG14 J123701.92+621607.0 189.257980  62.268620 4.20 (0.63 to 4.41) -18.99 (-19.23 to -18.80) 
z4_GND_227          HRG14 J123705.19+620839.7 189.271606  62.144360 4.21 (1.14 to 4.84) -17.65 (-18.09 to -16.99) 
z4_GND_44205        HRG14 J123638.53+621724.8 189.160538  62.290226 4.21 (0.55 to 4.35) -18.79 (-19.02 to -18.44) 
z4_GND_12102        HRG14 J123705.19+621611.6 189.271606  62.269878 4.21 (0.49 to 4.37) -19.00 (-19.12 to -18.58) 
z4_GND_16522        HRG14 J123639.14+621526.0 189.163101  62.257225 4.21 (1.26 to 4.71) -18.07 (-18.43 to -17.39) 
z4_GND_1922         HRG14 J123710.02+620956.2 189.291733  62.165619 4.21 (2.99 to 4.48) -19.28 (-19.66 to -18.75) 
z4_GND_42079        HRG14 J123642.78+621822.9 189.178268  62.306355 4.21 (0.84 to 4.78) -18.16 (-18.59 to -17.29) 
z4_GND_18854        HRG14 J123703.87+621502.9 189.266113  62.250805 4.21 (4.01 to 4.37) -19.68 (-19.72 to -19.51) 
z4_GND_39195        HRG14 J123646.38+621117.4 189.193253  62.188179 4.21 (1.50 to 4.64) -18.71 (-18.96 to -18.41) 
z4_GND_34939        HRG14 J123656.43+621213.6 189.235123  62.203781 4.21 (3.84 to 4.46) -19.17 (-19.24 to -18.82) 
z4_GND_36007        HRG14 J123645.15+621159.6 189.188141  62.199902 4.21 (3.85 to 4.61) -19.19 (-19.38 to -18.85) 
z4_GND_1082         HRG14 J123659.33+620925.9 189.247208  62.157196 4.21 (0.64 to 4.28) -20.18 (-20.19 to -19.73) 
z4_GND_11410        HRG14 J123704.38+621619.3 189.268250  62.272038 4.21 (4.00 to 4.37) -19.61 (-19.68 to -19.38) 
z4_GND_13893        HRG14 J123649.13+621552.0 189.204712  62.264442 4.21 (0.63 to 4.46) -19.35 (-19.66 to -19.03) 
z4_GND_14996        HRG14 J123707.65+621540.9 189.281876  62.261356 4.22 (3.64 to 4.39) -19.93 (-20.05 to -19.65) 
z4_GND_22862        HRG14 J123729.48+621421.9 189.372818  62.239410 4.22 (3.01 to 4.79) -18.43 (-18.79 to -18.02) 
z4_GND_38134        HRG14 J123729.08+621132.6 189.371170  62.192398 4.22 (0.75 to 4.58) -17.92 (-18.14 to -17.09) 
z4_GND_15951        HRG14 J123611.72+621531.5 189.048843  62.258743 4.22 (0.83 to 4.59) -17.73 (-18.06 to -16.43) 
z4_GND_23027        HRG14 J123626.78+621425.0 189.111603  62.240273 4.22 (3.90 to 4.41) -19.09 (-19.10 to -18.76) 
z4_GND_30649        HRG14 J123703.28+621300.6 189.263672  62.216820 4.22 (4.09 to 4.31) -20.45 (-20.48 to -20.33) 
z4_GND_25012        HRG14 J123730.24+621359.7 189.376007  62.233242 4.22 (3.16 to 4.40) -19.31 (-19.42 to -18.97) 
z4_GND_43067        HRG14 J123634.41+621803.9 189.143356  62.301071 4.22 (0.76 to 4.57) -17.98 (-18.28 to -17.35) 
z4_GND_44808        HRG14 J123637.59+621657.2 189.156631  62.282566 4.22 (3.83 to 4.49) -18.81 (-18.97 to -18.41) 
z4_GND_30512        HRG14 J123726.73+621302.1 189.361359  62.217255 4.22 (1.26 to 4.41) -19.24 (-19.42 to -18.80) 
z4_GND_17373        HRG14 J123656.84+621517.4 189.236847  62.254845 4.22 (0.57 to 4.37) -18.97 (-19.21 to -18.57) 
z4_GND_40649        HRG14 J123644.96+621057.1 189.187332  62.182529 4.23 (0.65 to 4.76) -18.03 (-18.35 to -17.37) 
z4_GND_20264        HRG14 J123629.52+621448.4 189.123001  62.246765 4.23 (0.83 to 4.43) -19.00 (-19.09 to -18.59) 
z4_GND_13924        HRG14 J123649.79+621552.0 189.207443  62.264454 4.23 (3.91 to 4.38) -19.67 (-19.78 to -19.45) 
z4_GND_31383        HRG14 J123646.94+621252.0 189.195587  62.214447 4.23 (3.18 to 4.52) -18.91 (-19.09 to -18.41) 
z4_GND_17122        HRG14 J123606.77+621519.3 189.028198  62.255360 4.23 (4.09 to 4.32) -20.52 (-20.55 to -20.38) 
z4_GND_35333        HRG14 J123729.13+621208.0 189.371368  62.202229 4.23 (3.91 to 4.45) -18.77 (-18.97 to -18.62) 
z4_GND_43815        HRG14 J123631.98+621740.6 189.133270  62.294601 4.23 (3.79 to 4.49) -18.98 (-19.20 to -18.81) 
z4_GND_6015         HRG14 J123642.67+621907.4 189.177780  62.318729 4.23 (0.74 to 4.41) -19.19 (-19.34 to -18.82) 
z4_GND_8521         HRG14 J123657.03+621706.6 189.237610  62.285156 4.23 (4.07 to 4.34) -20.77 (-20.81 to -20.60) 
z4_GND_22670        HRG14 J123622.74+621423.9 189.094757  62.239983 4.23 (0.61 to 4.45) -18.79 (-18.93 to -18.27) 
z4_GND_29303        HRG14 J123731.37+621314.5 189.380722  62.220684 4.23 (0.69 to 4.38) -19.37 (-19.53 to -18.97) 
z4_GND_33971        HRG14 J123705.29+621223.9 189.272049  62.206642 4.23 (3.82 to 4.47) -18.96 (-19.10 to -18.63) 
z4_GND_14809        HRG14 J123719.79+621543.0 189.332443  62.261940 4.23 (3.42 to 4.46) -19.16 (-19.22 to -18.75) 
z4_GND_28531        HRG14 J123725.27+621324.1 189.355286  62.223366 4.23 (0.73 to 4.44) -19.19 (-19.36 to -18.80) 
z4_GND_13201        HRG14 J123646.28+621559.8 189.192841  62.266617 4.23 (3.43 to 4.45) -19.50 (-19.61 to -19.14) 
z4_GND_41007        HRG14 J123704.97+621051.2 189.270721  62.180897 4.23 (0.84 to 4.97) -16.96 (-17.42 to -16.25) 
z4_GND_12482        HRG14 J123628.03+621607.6 189.116776  62.268787 4.23 (0.64 to 4.50) -18.60 (-18.73 to -18.03) 
z4_GND_31976        HRG14 J123634.87+621245.4 189.145279  62.212601 4.23 (0.89 to 4.41) -19.42 (-19.60 to -19.25) 
z4_GND_18064        HRG14 J123658.17+621510.3 189.242386  62.252872 4.23 (3.79 to 4.39) -19.73 (-19.84 to -19.48) 
z4_GND_27129        HRG14 J123651.10+621338.7 189.212906  62.227413 4.23 (0.71 to 4.49) -18.69 (-18.84 to -18.17) 
z4_GND_29766        HRG14 J123737.03+621310.1 189.404312  62.219479 4.24 (4.06 to 4.32) -20.68 (-20.76 to -20.58) 
z4_GND_6404         HRG14 J123650.42+621858.0 189.210098  62.316101 4.24 (3.95 to 4.39) -19.91 (-19.98 to -19.66) 
z4_GND_25574        HRG14 J123731.59+621354.6 189.381607  62.231831 4.24 (3.46 to 4.69) -18.61 (-18.87 to -18.17) 
z4_GND_25538        HRG14 J123737.47+621355.0 189.406113  62.231937 4.24 (0.62 to 4.70) -18.65 (-19.03 to -18.30) 
z4_GND_35172        HRG14 J123719.20+621209.7 189.330017  62.202694 4.24 (0.78 to 4.67) -18.05 (-18.32 to -17.38) 
z4_GND_27177        HRG14 J123626.15+621338.1 189.108978  62.227261 4.24 (0.70 to 4.41) -18.92 (-19.07 to -18.48) 
z4_GND_19005        HRG14 J123618.99+621501.1 189.079132  62.250317 4.24 (0.72 to 4.95) -18.31 (-18.63 to -17.72) 
z4_GND_3024         HRG14 J123718.66+621024.9 189.327744  62.173588 4.24 (0.53 to 4.36) -19.53 (-19.61 to -19.01) 
z4_GND_12729        HRG14 J123711.40+621605.1 189.297516  62.268082 4.24 (0.62 to 4.55) -18.14 (-18.33 to -17.58) 
z4_GND_1306         HRG14 J123710.72+620934.7 189.294647  62.159637 4.24 (4.12 to 4.30) -21.37 (-21.41 to -21.29) 
z4_GND_10413        HRG14 J123633.31+621633.3 189.138809  62.275921 4.24 (3.51 to 4.56) -18.55 (-18.76 to -18.19) 
z4_GND_18310        HRG14 J123617.40+621507.8 189.072510  62.252174 4.25 (0.62 to 4.43) -18.72 (-18.69 to -18.16) 
z4_GND_10856        HRG14 J123626.95+621629.8 189.112274  62.274940 4.25 (0.74 to 4.54) -18.55 (-18.74 to -17.93) 
z4_GND_43290        HRG14 J123650.23+621759.6 189.209290  62.299885 4.25 (0.63 to 4.54) -18.75 (-19.03 to -18.32) 
z4_GND_6411         HRG14 J123634.39+621857.8 189.143311  62.316063 4.25 (3.27 to 4.47) -18.58 (-18.83 to -18.28) 
z4_GND_19027        HRG14 J123656.00+621500.5 189.233337  62.250130 4.25 (0.59 to 4.55) -18.69 (-18.92 to -18.37) 
z4_GND_44989        HRG14 J123618.90+621645.8 189.078766  62.279388 4.25 (3.82 to 4.44) -20.11 (-20.21 to -19.87) 
z4_GND_19247        HRG14 J123619.92+621458.9 189.083008  62.249699 4.25 (0.69 to 4.48) -18.57 (-18.71 to -18.00) 
z4_GND_40725        HRG14 J123701.93+621055.9 189.258026  62.182182 4.25 (2.93 to 4.68) -18.15 (-18.44 to -17.74) 
z4_GND_29721        HRG14 J123652.22+621310.8 189.217575  62.219654 4.25 (0.49 to 4.44) -19.64 (-19.86 to -19.44) 
z4_GND_22950        HRG14 J123613.18+621420.7 189.054901  62.239079 4.26 (0.70 to 4.52) -18.85 (-19.10 to -18.41) 
z4_GND_36727        HRG14 J123641.22+621150.0 189.171753  62.197208 4.26 (3.96 to 4.46) -19.99 (-20.11 to -19.76) 
z4_GND_43415        HRG14 J123633.55+621754.2 189.139786  62.298393 4.26 (0.65 to 4.48) -19.06 (-19.10 to -18.52) 
z4_GND_39848        HRG14 J123650.85+621108.3 189.211868  62.185638 4.26 (0.57 to 4.39) -19.39 (-19.44 to -18.90) 
z4_GND_10330        HRG14 J123638.45+621634.4 189.160217  62.276226 4.26 (3.65 to 4.38) -19.27 (-19.31 to -18.94) 
z4_GND_39797        HRG14 J123649.01+621109.1 189.204193  62.185867 4.26 (3.99 to 4.43) -20.02 (-20.12 to -19.86) 
z4_GND_39953        HRG14 J123645.14+621106.8 189.188065  62.185215 4.26 (3.76 to 4.34) -20.71 (-20.73 to -20.45) 
z4_GND_40913        HRG14 J123716.82+621052.7 189.320099  62.181305 4.26 (0.80 to 4.55) -17.98 (-18.23 to -17.14) 
z4_GND_42604        HRG14 J123643.44+621815.9 189.181000  62.304409 4.26 (4.16 to 4.36) -20.98 (-21.04 to -20.87) 
z4_GND_13291        HRG14 J123713.77+621558.7 189.307388  62.266312 4.26 (0.62 to 4.58) -18.93 (-19.17 to -18.45) 
z4_GND_27559        HRG14 J123707.43+621334.6 189.280975  62.226276 4.26 (3.87 to 4.43) -19.78 (-19.91 to -19.53) 
z4_GND_3662         HRG14 J123724.45+621038.7 189.351868  62.177418 4.26 (2.53 to 4.43) -18.78 (-19.09 to -17.99) 
z4_GND_40079        HRG14 J123643.10+621105.0 189.179596  62.184731 4.26 (3.83 to 4.46) -19.59 (-19.68 to -19.31) 
z4_GND_22560        HRG14 J123722.97+621425.2 189.345718  62.240341 4.26 (3.83 to 4.48) -18.22 (-18.37 to -17.85) 
z4_GND_42885        HRG14 J123655.98+621809.3 189.233261  62.302570 4.26 (3.54 to 4.60) -19.43 (-19.69 to -19.08) 
z4_GND_10462        HRG14 J123637.13+621632.3 189.154694  62.275650 4.27 (4.07 to 4.39) -20.34 (-20.50 to -20.26) 
z4_GND_35976        HRG14 J123653.25+621159.4 189.221878  62.199837 4.27 (0.58 to 4.56) -19.75 (-19.97 to -19.39) 
z4_GND_18692        HRG14 J123657.53+621504.5 189.239700  62.251240 4.27 (3.47 to 4.51) -18.63 (-18.85 to -18.22) 
z4_GND_26872        HRG14 J123700.42+621341.8 189.251740  62.228268 4.27 (3.97 to 4.39) -19.73 (-19.82 to -19.55) 
z4_GND_3836         HRG14 J123709.19+621041.6 189.288300  62.178234 4.27 (3.52 to 4.41) -19.46 (-19.55 to -19.07) 
z4_GND_21715        HRG14 J123708.53+621433.9 189.285538  62.242752 4.27 (0.83 to 5.04) -17.30 (-17.47 to -16.55) 
z4_GND_13536        HRG14 J123642.69+621555.3 189.177887  62.265362 4.27 (4.07 to 4.42) -19.78 (-19.86 to -19.56) 
z4_GND_4140         HRG14 J123711.35+621047.0 189.297272  62.179718 4.27 (0.63 to 4.53) -19.09 (-19.26 to -18.62) 
z4_GND_33493        HRG14 J123658.95+621229.1 189.245605  62.208088 4.27 (4.11 to 4.40) -19.94 (-20.04 to -19.81) 
z4_GND_16615        HRG14 J123652.28+621525.2 189.217834  62.257000 4.27 (3.84 to 4.46) -19.06 (-19.12 to -18.72) 
z4_GND_17875        HRG14 J123659.80+621513.1 189.249176  62.253651 4.27 (3.90 to 4.41) -20.72 (-20.83 to -20.58) 
z4_GND_26095        HRG14 J123650.62+621349.4 189.210938  62.230400 4.27 (0.70 to 4.54) -18.98 (-19.10 to -18.43) 
z4_GND_41943        HRG14 J123701.65+621816.8 189.256882  62.304668 4.27 (0.76 to 4.45) -19.14 (-19.32 to -18.67) 
z4_GND_8782         HRG14 J123702.70+621701.6 189.261261  62.283772 4.27 (0.62 to 4.56) -18.52 (-18.83 to -18.02) 
z4_GND_22911        HRG14 J123710.87+621421.5 189.295288  62.239304 4.28 (0.77 to 4.49) -18.05 (-18.27 to -17.44) 
z4_GND_29795        HRG14 J123653.36+621310.2 189.222351  62.219498 4.28 (0.58 to 4.49) -18.87 (-19.05 to -18.57) 
z4_GND_15278        HRG14 J123657.74+621538.3 189.240601  62.260643 4.28 (0.68 to 4.49) -19.16 (-19.26 to -18.70) 
z4_GND_26430        HRG14 J123701.54+621346.5 189.256424  62.229576 4.28 (4.08 to 4.47) -19.67 (-19.85 to -19.55) 
z4_GND_31952        HRG14 J123628.75+621245.4 189.119812  62.212612 4.28 (4.13 to 4.35) -21.22 (-21.24 to -21.09) 
z4_GND_39215        HRG14 J123721.17+621117.2 189.338226  62.188099 4.28 (4.02 to 4.49) -19.27 (-19.40 to -18.93) 
z4_GND_23838        HRG14 J123655.67+621411.7 189.231964  62.236588 4.28 (3.50 to 4.51) -19.52 (-19.72 to -19.12) 
z4_GND_10153        HRG14 J123638.17+621636.7 189.159027  62.276871 4.28 (3.95 to 4.57) -19.81 (-20.05 to -19.48) 
z4_GND_19707        HRG14 J123708.58+621455.5 189.285736  62.248760 4.28 (0.64 to 4.38) -19.57 (-19.64 to -19.01) 
z4_GND_20211        HRG14 J123730.43+621448.8 189.376801  62.246902 4.28 (3.78 to 4.52) -18.63 (-18.74 to -18.22) 
z4_GND_17067        HRG14 J123647.88+621520.6 189.199493  62.255722 4.28 (0.58 to 4.51) -18.78 (-18.96 to -18.37) 
z4_GND_7202         HRG14 J123703.13+621754.0 189.263062  62.298321 4.28 (0.80 to 4.41) -19.30 (-19.43 to -19.03) 
z4_GND_36673        HRG14 J123720.37+621150.8 189.334869  62.197437 4.28 (0.72 to 4.71) -18.28 (-18.60 to -17.92) 
z4_GND_22034        HRG14 J123703.71+621430.4 189.265457  62.241764 4.29 (4.05 to 4.39) -20.83 (-20.84 to -20.63) 
z4_GND_2130         HRG14 J123655.78+621001.4 189.232407  62.167049 4.29 (3.90 to 4.53) -19.30 (-19.43 to -19.04) 
z4_GND_9704         HRG14 J123648.41+621643.0 189.201706  62.278599 4.29 (4.17 to 4.36) -21.82 (-21.85 to -21.72) 
z4_GND_1466         HRG14 J123709.48+620939.9 189.289520  62.161091 4.29 (3.76 to 4.50) -18.93 (-19.01 to -18.53) 
z4_GND_34436        HRG14 J123659.41+621219.3 189.247528  62.205372 4.29 (0.79 to 4.59) -18.49 (-18.58 to -18.02) 
z4_GND_4034         HRG14 J123657.77+621045.2 189.240723  62.179214 4.29 (4.05 to 4.44) -19.79 (-19.86 to -19.53) 
z4_GND_30058        HRG14 J123705.04+621307.4 189.270996  62.218712 4.29 (3.88 to 4.40) -19.94 (-19.97 to -19.67) 
z4_GND_18011        HRG14 J123712.43+621510.6 189.301788  62.252941 4.29 (3.88 to 4.58) -19.09 (-19.32 to -18.81) 
z4_GND_4111         HRG14 J123718.89+621046.4 189.328690  62.179569 4.29 (0.76 to 4.83) -17.70 (-18.04 to -16.90) 
z4_GND_19680        HRG14 J123722.20+621453.2 189.342484  62.248108 4.29 (0.63 to 4.51) -18.90 (-19.06 to -18.50) 
z4_GND_32124        HRG14 J123733.57+621243.9 189.389862  62.212193 4.29 (4.06 to 4.41) -20.10 (-20.20 to -19.96) 
z4_GND_21036        HRG14 J123639.25+621440.1 189.163528  62.244473 4.29 (3.80 to 4.49) -19.32 (-19.42 to -19.00) 
z4_GND_34592        HRG14 J123648.48+621213.0 189.202011  62.203602 4.29 (0.76 to 4.70) -19.84 (-20.20 to -19.53) 
z4_GND_23222        HRG14 J123634.52+621418.2 189.143845  62.238396 4.29 (3.58 to 4.52) -19.03 (-19.18 to -18.62) 
z4_GND_38315        HRG14 J123730.46+621129.2 189.376907  62.191452 4.29 (1.28 to 5.87) -18.15 (-18.83 to -17.14) 
z4_GND_40347        HRG14 J123702.83+621101.4 189.261780  62.183723 4.29 (0.69 to 4.52) -18.44 (-18.66 to -17.97) 
z4_GND_9334         HRG14 J123710.20+621650.5 189.292496  62.280685 4.29 (3.93 to 4.49) -19.96 (-20.03 to -19.64) 
z4_GND_12279        HRG14 J123619.81+621609.5 189.082550  62.269314 4.29 (0.80 to 4.37) -20.07 (-20.10 to -19.63) 
z4_GND_33143        HRG14 J123713.48+621233.2 189.306152  62.209221 4.29 (3.73 to 4.67) -19.48 (-19.90 to -19.24) 
z4_GND_43547        HRG14 J123635.41+621750.5 189.147552  62.297348 4.30 (4.08 to 4.46) -19.89 (-20.00 to -19.71) 
z4_GND_21065        HRG14 J123709.83+621439.3 189.290955  62.244240 4.30 (4.12 to 4.45) -21.18 (-21.33 to -21.11) 
z4_GND_10137        HRG14 J123651.61+621637.2 189.215027  62.277004 4.30 (4.09 to 4.38) -20.74 (-20.79 to -20.58) 
z4_GND_29229        HRG14 J123704.90+621316.3 189.270401  62.221195 4.30 (4.13 to 4.39) -20.12 (-20.19 to -19.96) 
z4_GND_10777        HRG14 J123657.56+621628.3 189.239853  62.274517 4.30 (0.78 to 4.60) -18.62 (-18.91 to -18.30) 
z4_GND_2814         HRG14 J123702.30+621019.6 189.259567  62.172104 4.30 (0.64 to 4.46) -19.31 (-19.42 to -18.89) 
z4_GND_33302        HRG14 J123632.11+621231.4 189.133804  62.208710 4.30 (0.68 to 4.59) -18.18 (-18.36 to -17.57) 
z4_GND_22087        HRG14 J123622.10+621430.0 189.092087  62.241665 4.30 (0.65 to 4.61) -17.55 (-17.74 to -16.96) 
z4_GND_31080        HRG14 J123651.90+621255.6 189.216232  62.215454 4.30 (3.97 to 4.45) -19.75 (-19.89 to -19.50) 
z4_GND_29214        HRG14 J123717.52+621314.9 189.322983  62.220802 4.30 (0.57 to 4.50) -19.19 (-19.39 to -18.71) 
z4_GND_13644        HRG14 J123637.23+621554.7 189.155136  62.265194 4.30 (3.42 to 4.53) -18.03 (-18.15 to -17.71) 
z4_GND_28890        HRG14 J123628.00+621319.9 189.116684  62.222206 4.30 (3.69 to 4.72) -18.62 (-18.90 to -18.23) 
z4_GND_12968        HRG14 J123645.02+621602.2 189.187576  62.267281 4.30 (0.66 to 4.52) -18.51 (-18.76 to -18.24) 
z4_GND_34885        HRG14 J123719.78+621213.9 189.332413  62.203857 4.30 (0.51 to 4.52) -19.64 (-19.83 to -19.44) 
z4_GND_8932         HRG14 J123700.65+621658.6 189.252701  62.282955 4.30 (0.79 to 4.49) -19.44 (-19.58 to -19.12) 
z4_GND_1894         HRG14 J123709.49+620955.7 189.289551  62.165470 4.31 (3.95 to 4.43) -20.55 (-20.65 to -20.27) 
z4_GND_2008         HRG14 J123713.56+620957.8 189.306519  62.166061 4.31 (0.60 to 4.53) -18.63 (-18.88 to -18.18) 
z4_GND_31018        HRG14 J123635.13+621255.8 189.146378  62.215511 4.31 (4.13 to 4.45) -20.69 (-20.79 to -20.60) 
z4_GND_14516        HRG14 J123608.62+621545.5 189.035934  62.262646 4.31 (0.63 to 4.46) -19.58 (-19.69 to -19.24) 
z4_GND_38713        HRG14 J123707.35+621124.6 189.280609  62.190155 4.31 (3.88 to 4.41) -20.06 (-20.09 to -19.77) 
z4_GND_41809        HRG14 J123641.41+621814.3 189.172531  62.303970 4.31 (0.90 to 5.12) -17.86 (-18.41 to -17.40) 
z4_GND_19413        HRG14 J123654.38+621457.1 189.226593  62.249184 4.31 (0.67 to 4.56) -18.68 (-18.82 to -18.19) 
z4_GND_16188        HRG14 J123636.13+621529.3 189.150558  62.258148 4.32 (1.04 to 4.64) -19.15 (-19.30 to -18.76) 
z4_GND_21820        HRG14 J123627.69+621432.0 189.115372  62.242210 4.32 (4.00 to 4.56) -19.22 (-19.40 to -18.97) 
z4_GND_36123        HRG14 J123705.95+621158.2 189.274780  62.199490 4.32 (0.82 to 4.80) -18.51 (-18.68 to -17.68) 
z4_GND_38251        HRG14 J123708.65+621131.4 189.286041  62.192055 4.32 (0.66 to 4.95) -18.16 (-18.56 to -17.62) 
z4_GND_3026         HRG14 J123652.33+621025.2 189.218033  62.173668 4.32 (0.76 to 4.73) -17.93 (-18.26 to -17.41) 
z4_GND_40798        HRG14 J123707.55+621055.1 189.281448  62.181984 4.32 (0.83 to 4.51) -18.87 (-18.97 to -18.46) 
z4_GND_14240        HRG14 J123649.51+621546.4 189.206299  62.262886 4.32 (0.57 to 4.54) -19.04 (-19.25 to -18.33) 
z4_GND_19585        HRG14 J123727.58+621455.0 189.364914  62.248619 4.32 (4.13 to 4.43) -20.71 (-20.74 to -20.53) 
z4_GND_7597         HRG14 J123628.18+621736.2 189.117432  62.293385 4.32 (0.58 to 4.62) -18.46 (-18.81 to -18.02) 
z4_GND_37098        HRG14 J123724.05+621145.4 189.350189  62.195934 4.32 (1.11 to 4.59) -19.02 (-19.25 to -18.79) 
z4_GND_42728        HRG14 J123702.04+621812.7 189.258499  62.303535 4.32 (0.76 to 4.88) -18.94 (-19.39 to -18.70) 
z4_GND_1368         HRG14 J123712.84+620937.8 189.303513  62.160511 4.32 (4.19 to 4.39) -21.01 (-21.10 to -20.91) 
z4_GND_6412         HRG14 J123651.30+621857.9 189.213760  62.316086 4.32 (3.52 to 4.80) -18.31 (-18.69 to -18.05) 
z4_GND_36270        HRG14 J123728.40+621156.0 189.368347  62.198895 4.32 (0.85 to 4.63) -18.49 (-18.79 to -18.10) 
z4_GND_7962         HRG14 J123659.34+621722.9 189.247269  62.289696 4.32 (4.07 to 4.45) -19.58 (-19.67 to -19.37) 
z4_GND_44105        HRG14 J123646.45+621718.5 189.193527  62.288467 4.32 (3.33 to 4.51) -19.25 (-19.32 to -18.94) 
z4_GND_8848         HRG14 J123625.17+621700.2 189.104874  62.283379 4.32 (4.01 to 4.43) -20.09 (-20.19 to -19.88) 
z4_GND_23919        HRG14 J123736.72+621410.4 189.403000  62.236221 4.32 (0.77 to 4.52) -18.98 (-19.16 to -18.75) 
z4_GND_3983         HRG14 J123722.52+621044.4 189.343842  62.178993 4.32 (4.18 to 4.46) -19.97 (-20.03 to -19.83) 
z4_GND_32322        HRG14 J123730.83+621241.3 189.378448  62.211468 4.32 (3.93 to 4.52) -19.09 (-19.28 to -18.85) 
z4_GND_21476        HRG14 J123703.70+621436.0 189.265411  62.243336 4.33 (0.67 to 4.63) -18.44 (-18.67 to -17.87) 
z4_GND_889          HRG14 J123657.74+620917.9 189.240601  62.154961 4.33 (3.42 to 4.44) -20.48 (-20.54 to -20.28) 
z4_GND_13290        HRG14 J123655.81+621558.7 189.232544  62.266312 4.33 (3.97 to 4.53) -19.63 (-19.71 to -19.32) 
z4_GND_24441        HRG14 J123706.69+621405.9 189.277878  62.234959 4.34 (0.70 to 4.54) -19.71 (-19.93 to -19.52) 
z4_GND_44487        HRG14 J123651.59+621714.7 189.214951  62.287407 4.34 (0.93 to 4.66) -17.92 (-18.13 to -17.46) 
z4_GND_6095         HRG14 J123648.20+621904.0 189.200836  62.317787 4.34 (3.69 to 4.70) -19.19 (-19.45 to -18.85) 
z4_GND_32065        HRG14 J123640.09+621241.6 189.167038  62.211563 4.34 (3.69 to 4.76) -18.80 (-19.16 to -18.58) 
z4_GND_19321        HRG14 J123659.89+621458.3 189.249542  62.249519 4.34 (0.71 to 4.43) -19.80 (-19.90 to -19.66) 
z4_GND_1419         HRG14 J123708.33+620938.2 189.284714  62.160606 4.34 (0.79 to 4.56) -18.81 (-19.07 to -18.56) 
z4_GND_34683        HRG14 J123705.93+621216.4 189.274689  62.204559 4.34 (0.59 to 4.42) -20.56 (-20.55 to -20.18) 
z4_GND_34868        HRG14 J123731.22+621214.2 189.380096  62.203934 4.34 (4.21 to 4.42) -20.54 (-20.62 to -20.44) 
z4_GND_14526        HRG14 J123645.90+621545.9 189.191238  62.262760 4.34 (3.05 to 4.65) -18.23 (-18.41 to -17.22) 
z4_GND_26355        HRG14 J123725.52+621346.8 189.356323  62.229656 4.34 (0.62 to 4.48) -19.52 (-19.63 to -19.13) 
z4_GND_35500        HRG14 J123655.61+621206.3 189.231705  62.201756 4.34 (0.70 to 4.52) -18.58 (-18.76 to -18.21) 
z4_GND_4078         HRG14 J123722.21+621045.7 189.342529  62.179359 4.34 (0.95 to 4.46) -19.10 (-19.26 to -18.51) 
z4_GND_30400        HRG14 J123647.97+621303.2 189.199860  62.217552 4.34 (0.70 to 4.50) -20.45 (-20.58 to -20.28) 
z4_GND_30347        HRG14 J123717.84+621304.1 189.324326  62.217796 4.34 (4.23 to 4.41) -21.06 (-21.10 to -20.94) 
z4_GND_17431        HRG14 J123640.91+621516.9 189.170456  62.254696 4.34 (4.08 to 4.60) -19.48 (-19.66 to -19.19) 
z4_GND_28356        HRG14 J123709.13+621326.4 189.288055  62.223988 4.34 (4.15 to 4.53) -19.24 (-19.35 to -19.05) 
z4_GND_21538        HRG14 J123711.89+621435.0 189.299545  62.243061 4.34 (4.23 to 4.43) -20.56 (-20.66 to -20.51) 
z4_GND_37469        HRG14 J123712.76+621140.3 189.303177  62.194519 4.34 (4.02 to 4.56) -19.10 (-19.20 to -18.84) 
z4_GND_25773        HRG14 J123650.18+621346.6 189.209091  62.229607 4.35 (4.10 to 4.51) -19.84 (-19.98 to -19.64) 
z4_GND_11987        HRG14 J123632.64+621612.4 189.135986  62.270115 4.35 (0.62 to 4.76) -19.65 (-19.95 to -19.38) 
z4_GND_27130        HRG14 J123651.82+621338.9 189.215897  62.227470 4.35 (0.72 to 5.00) -17.85 (-18.17 to -17.40) 
z4_GND_3519         HRG14 J123655.16+621036.2 189.229843  62.176720 4.35 (0.71 to 4.46) -19.95 (-20.10 to -19.83) 
z4_GND_36489        HRG14 J123648.96+621152.9 189.203995  62.198040 4.35 (4.17 to 4.48) -20.36 (-20.41 to -20.17) 
z4_GND_45269        HRG14 J123614.62+621621.5 189.060928  62.272648 4.35 (0.74 to 4.52) -19.01 (-19.16 to -18.63) 
z4_GND_32194        HRG14 J123735.69+621243.1 189.398712  62.211983 4.35 (4.07 to 4.61) -19.77 (-19.90 to -19.54) 
z4_GND_14899        HRG14 J123646.66+621540.4 189.194427  62.261211 4.35 (0.65 to 4.45) -19.88 (-19.99 to -19.74) 
z4_GND_14316        HRG14 J123618.40+621547.5 189.076675  62.263199 4.35 (0.61 to 4.50) -20.14 (-20.25 to -19.91) 
z4_GND_26527        HRG14 J123629.21+621345.0 189.121704  62.229160 4.36 (3.71 to 4.48) -20.54 (-20.63 to -20.19) 
z4_GND_38759        HRG14 J123648.50+621124.1 189.202072  62.190037 4.36 (3.25 to 4.86) -18.90 (-19.08 to -18.47) 
z4_GND_30181        HRG14 J123739.96+621305.3 189.416489  62.218140 4.36 (3.65 to 4.56) -19.12 (-19.29 to -18.91) 
z4_GND_24935        HRG14 J123723.21+621400.8 189.346695  62.233543 4.36 (4.15 to 4.46) -20.46 (-20.59 to -20.33) 
z4_GND_33403        HRG14 J123630.64+621230.2 189.127670  62.208393 4.36 (1.93 to 4.62) -18.73 (-19.02 to -18.28) 
z4_GND_44685        HRG14 J123709.19+621704.1 189.288284  62.284477 4.36 (0.79 to 4.81) -17.73 (-18.03 to -17.06) 
z4_GND_17137        HRG14 J123659.65+621519.8 189.248550  62.255497 4.36 (0.64 to 5.04) -19.30 (-19.75 to -19.10) 
z4_GND_42193        HRG14 J123639.69+621823.7 189.165375  62.306572 4.36 (2.72 to 4.81) -17.91 (-18.30 to -17.48) 
z4_GND_16877        HRG14 J123648.98+621522.3 189.204086  62.256203 4.36 (4.02 to 4.59) -19.29 (-19.41 to -19.06) 
z4_GND_27844        HRG14 J123654.82+621331.2 189.228424  62.225327 4.36 (4.17 to 4.55) -19.26 (-19.40 to -19.10) 
z4_GND_2236         HRG14 J123718.15+621004.7 189.325607  62.167976 4.36 (0.80 to 4.56) -18.82 (-19.02 to -18.60) 
z4_GND_37711        HRG14 J123711.95+621137.0 189.299805  62.193600 4.36 (4.16 to 4.53) -19.91 (-20.01 to -19.73) 
z4_GND_26824        HRG14 J123709.45+621342.4 189.289383  62.228439 4.36 (3.82 to 4.48) -19.51 (-19.60 to -19.23) 
z4_GND_18411        HRG14 J123711.68+621507.3 189.298676  62.252014 4.36 (4.16 to 4.51) -19.66 (-19.76 to -19.51) 
z4_GND_6374         HRG14 J123640.45+621858.7 189.168533  62.316296 4.37 (4.01 to 4.60) -18.95 (-19.13 to -18.79) 
z4_GND_28405        HRG14 J123735.59+621325.6 189.398300  62.223789 4.37 (0.95 to 5.08) -17.50 (-17.84 to -16.80) 
z4_GND_29340        HRG14 J123717.30+621314.9 189.322098  62.220814 4.37 (0.72 to 5.04) -18.77 (-19.15 to -18.37) 
z4_GND_43066        HRG14 J123700.53+621804.5 189.252213  62.301247 4.37 (4.13 to 4.52) -19.77 (-19.89 to -19.55) 
z4_GND_2297         HRG14 J123702.20+621006.9 189.259171  62.168579 4.37 (4.09 to 4.55) -19.48 (-19.62 to -19.36) 
z4_GND_27080        HRG14 J123637.61+621339.2 189.156708  62.227551 4.37 (3.73 to 4.55) -19.34 (-19.55 to -19.18) 
z4_GND_44877        HRG14 J123634.46+621650.0 189.143600  62.280548 4.37 (4.20 to 4.53) -19.70 (-19.79 to -19.53) 
z4_GND_27075        HRG14 J123628.89+621339.2 189.120377  62.227554 4.37 (4.22 to 4.49) -19.85 (-19.99 to -19.77) 
z4_GND_36491        HRG14 J123655.29+621153.2 189.230362  62.198124 4.37 (3.72 to 4.65) -19.19 (-19.37 to -18.75) 
z4_GND_8911         HRG14 J123712.76+621658.7 189.303162  62.282982 4.37 (4.07 to 4.46) -20.37 (-20.39 to -20.16) 
z4_GND_31628        HRG14 J123631.01+621254.5 189.129211  62.215145 4.37 (0.74 to 4.70) -18.66 (-18.93 to -18.22) 
z4_GND_18651        HRG14 J123618.74+621501.9 189.078064  62.250523 4.37 (3.83 to 4.63) -19.04 (-19.15 to -18.71) 
z4_GND_31212        HRG14 J123718.67+621256.1 189.327774  62.215588 4.37 (0.72 to 4.79) -19.04 (-19.29 to -18.61) 
z4_GND_26479        HRG14 J123648.05+621345.7 189.200226  62.229370 4.37 (3.86 to 4.58) -20.27 (-20.39 to -19.91) 
z4_GND_34061        HRG14 J123630.97+621223.1 189.129059  62.206406 4.37 (3.98 to 4.62) -19.62 (-19.90 to -19.48) 
z4_GND_43133        HRG14 J123646.59+621804.6 189.194107  62.301266 4.37 (3.99 to 4.63) -19.76 (-19.79 to -19.33) 
z4_GND_40660        HRG14 J123723.46+621056.9 189.347748  62.182465 4.37 (0.62 to 4.55) -19.42 (-19.64 to -19.07) 
z4_GND_1865         HRG14 J123715.41+620953.5 189.314224  62.164852 4.37 (0.72 to 4.73) -18.71 (-18.95 to -18.29) 
z4_GND_12488        HRG14 J123712.34+621607.6 189.301407  62.268772 4.37 (4.24 to 4.45) -20.71 (-20.74 to -20.60) 
z4_GND_17147        HRG14 J123619.24+621519.4 189.080170  62.255402 4.37 (4.03 to 4.55) -19.87 (-19.96 to -19.62) 
z4_GND_16611        HRG14 J123616.11+621523.1 189.067139  62.256424 4.37 (4.04 to 4.51) -20.17 (-20.32 to -20.07) 
z4_GND_18878        HRG14 J123657.78+621502.6 189.240738  62.250732 4.37 (4.22 to 4.49) -19.82 (-19.91 to -19.71) 
z4_GND_28980        HRG14 J123704.97+621319.4 189.270721  62.222042 4.37 (0.70 to 5.04) -17.95 (-18.42 to -17.35) 
z4_GND_8516         HRG14 J123658.62+621706.7 189.244263  62.285191 4.38 (3.24 to 4.53) -19.12 (-19.17 to -18.76) 
z4_GND_28191        HRG14 J123630.58+621327.9 189.127411  62.224430 4.38 (4.13 to 4.49) -20.36 (-20.41 to -20.19) 
z4_GND_18552        HRG14 J123704.94+621505.7 189.270584  62.251575 4.38 (4.27 to 4.46) -20.84 (-20.86 to -20.72) 
z4_GND_22978        HRG14 J123645.03+621420.8 189.187607  62.239120 4.38 (3.67 to 4.69) -19.42 (-19.59 to -19.07) 
z4_GND_23045        HRG14 J123626.73+621424.7 189.111389  62.240200 4.38 (3.38 to 4.55) -18.85 (-18.92 to -18.53) 
z4_GND_1563         HRG14 J123704.16+620943.6 189.267349  62.162113 4.38 (0.66 to 4.57) -19.61 (-19.80 to -19.37) 
z4_GND_9781         HRG14 J123641.44+621641.9 189.172668  62.278301 4.38 (4.15 to 4.46) -20.31 (-20.31 to -20.16) 
z4_GND_34950        HRG14 J123703.64+621213.6 189.265167  62.203777 4.38 (3.41 to 4.80) -18.37 (-18.49 to -17.81) 
z4_GND_42072        HRG14 J123641.85+621828.8 189.174362  62.307987 4.39 (1.03 to 4.86) -18.15 (-18.53 to -17.44) 
z4_GND_32229        HRG14 J123647.37+621243.3 189.197372  62.212017 4.39 (4.02 to 4.63) -19.00 (-19.13 to -18.74) 
z4_GND_21842        HRG14 J123623.60+621432.3 189.098343  62.242302 4.39 (3.76 to 4.69) -18.97 (-19.04 to -18.59) 
z4_GND_22165        HRG14 J123726.84+621429.1 189.361816  62.241417 4.39 (1.09 to 4.76) -18.43 (-18.78 to -17.85) 
z4_GND_41672        HRG14 J123640.06+621809.0 189.166916  62.302509 4.39 (0.68 to 4.57) -19.60 (-19.74 to -19.25) 
z4_GND_8803         HRG14 J123642.37+621701.4 189.176544  62.283714 4.39 (4.00 to 4.75) -19.00 (-19.34 to -18.85) 
z4_GND_45318        HRG14 J123654.27+621621.1 189.226120  62.272522 4.39 (3.81 to 4.73) -18.88 (-19.10 to -18.61) 
z4_GND_35669        HRG14 J123716.74+621203.9 189.319763  62.201077 4.39 (4.15 to 4.61) -19.21 (-19.35 to -18.97) 
z4_GND_32467        HRG14 J123703.38+621240.9 189.264099  62.211369 4.39 (3.98 to 4.65) -19.05 (-19.13 to -18.67) 
z4_GND_33033        HRG14 J123725.88+621234.5 189.357819  62.209576 4.39 (3.56 to 4.70) -18.56 (-18.74 to -18.31) 
z4_GND_16138        HRG14 J123704.12+621529.9 189.267151  62.258301 4.39 (2.14 to 4.61) -18.46 (-18.64 to -17.88) 
z4_GND_772          HRG14 J123710.55+620911.2 189.293976  62.153099 4.39 (2.22 to 5.28) -18.02 (-18.56 to -17.40) 
z4_GND_27301        HRG14 J123622.37+621336.5 189.093216  62.226814 4.39 (4.20 to 4.47) -21.12 (-21.16 to -20.96) 
z4_GND_20293        HRG14 J123614.96+621447.8 189.062347  62.246616 4.39 (0.73 to 4.79) -18.50 (-18.80 to -18.05) 
z4_GND_520          HRG14 J123702.41+620858.1 189.260040  62.149483 4.39 (0.96 to 4.76) -19.01 (-19.21 to -18.60) 
z4_GND_19347        HRG14 J123726.68+621457.8 189.361160  62.249401 4.39 (1.09 to 5.12) -18.41 (-18.92 to -17.62) 
z4_GND_43497        HRG14 J123639.27+621751.3 189.163635  62.297577 4.39 (0.94 to 4.61) -19.31 (-19.49 to -19.14) 
z4_GND_19475        HRG14 J123649.94+621456.7 189.208084  62.249096 4.39 (0.70 to 4.78) -18.90 (-19.13 to -18.49) 
z4_GND_19119        HRG14 J123704.86+621500.1 189.270233  62.250019 4.39 (4.24 to 4.52) -19.77 (-19.82 to -19.66) 
z4_GND_30805        HRG14 J123710.04+621258.4 189.291840  62.216232 4.40 (3.23 to 4.70) -19.20 (-19.42 to -18.84) 
z4_GND_32555        HRG14 J123737.44+621238.6 189.405991  62.210728 4.40 (2.92 to 4.60) -19.22 (-19.55 to -18.56) 
z4_GND_16735        HRG14 J123611.98+621523.7 189.049927  62.256577 4.40 (3.85 to 4.67) -19.02 (-19.14 to -18.72) 
z4_GND_15430        HRG14 J123646.01+621536.9 189.191696  62.260254 4.40 (4.23 to 4.55) -19.51 (-19.64 to -19.35) 
z4_GND_35543        HRG14 J123727.43+621205.3 189.364304  62.201469 4.40 (4.04 to 4.64) -19.46 (-19.57 to -19.16) 
z4_GND_8224         HRG14 J123627.00+621714.8 189.112488  62.287457 4.40 (4.00 to 4.78) -19.09 (-19.24 to -18.73) 
z4_GND_24312        HRG14 J123706.11+621407.0 189.275452  62.235279 4.40 (0.79 to 4.85) -18.38 (-18.56 to -17.64) 
z4_GND_22980        HRG14 J123617.94+621421.9 189.074768  62.239422 4.40 (4.27 to 4.49) -21.92 (-21.96 to -21.81) 
z4_GND_13195        HRG14 J123704.21+621559.4 189.267532  62.266487 4.40 (0.81 to 4.96) -19.57 (-19.87 to -19.26) 
z4_GND_38061        HRG14 J123657.26+621132.8 189.238602  62.192432 4.40 (4.10 to 4.57) -19.60 (-19.69 to -19.41) 
z4_GND_18298        HRG14 J123718.97+621508.2 189.329041  62.252277 4.40 (0.79 to 5.05) -17.78 (-18.15 to -17.27) 
z4_GND_8322         HRG14 J123642.10+621710.7 189.175430  62.286312 4.40 (2.91 to 4.43) -20.21 (-20.29 to -19.71) 
z4_GND_16600        HRG14 J123619.75+621525.0 189.082275  62.256954 4.40 (0.82 to 4.66) -18.33 (-18.54 to -18.09) 
z4_GND_30658        HRG14 J123720.63+621259.9 189.335953  62.216640 4.40 (3.16 to 4.48) -19.80 (-19.93 to -19.04) 
z4_GND_30134        HRG14 J123702.90+621306.6 189.262100  62.218513 4.41 (4.22 to 4.53) -20.50 (-20.54 to -20.32) 
z4_GND_7458         HRG14 J123628.08+621741.4 189.117004  62.294830 4.41 (0.68 to 4.59) -18.68 (-18.85 to -18.36) 
z4_GND_43376        HRG14 J123701.49+621753.3 189.256195  62.298130 4.41 (4.30 to 4.51) -20.84 (-20.91 to -20.73) 
z4_GND_6491         HRG14 J123642.50+621855.6 189.177078  62.315456 4.41 (0.93 to 4.75) -18.45 (-18.83 to -18.22) 
z4_GND_23752        HRG14 J123619.83+621412.3 189.082642  62.236744 4.41 (0.80 to 4.64) -19.46 (-19.60 to -19.02) 
z4_GND_29865        HRG14 J123636.37+621309.4 189.151550  62.219276 4.41 (0.81 to 4.61) -19.18 (-19.29 to -18.88) 
z4_GND_3416         HRG14 J123655.16+621034.0 189.229813  62.176121 4.41 (4.06 to 4.60) -19.50 (-19.62 to -19.30) 
z4_GND_45300        HRG14 J123616.89+621623.3 189.070374  62.273148 4.41 (4.23 to 4.55) -19.56 (-19.62 to -19.39) 
z4_GND_7158         HRG14 J123700.66+621756.0 189.252747  62.298897 4.41 (4.23 to 4.52) -21.02 (-21.06 to -20.85) 
z4_GND_38396        HRG14 J123730.55+621137.1 189.377274  62.193638 4.41 (4.05 to 4.67) -19.61 (-19.79 to -19.38) 
z4_GND_18645        HRG14 J123711.11+621504.7 189.296280  62.251316 4.42 (4.30 to 4.53) -20.14 (-20.23 to -20.03) 
z4_GND_32297        HRG14 J123628.19+621239.8 189.117477  62.211063 4.42 (4.25 to 4.76) -19.86 (-20.19 to -19.70) 
z4_GND_36362        HRG14 J123636.08+621154.2 189.150330  62.198380 4.42 (3.89 to 4.48) -21.21 (-21.22 to -20.88) 
z4_GND_37426        HRG14 J123714.55+621140.0 189.310608  62.194450 4.42 (3.90 to 4.57) -20.14 (-20.18 to -19.79) 
z4_GND_35911        HRG14 J123634.38+621200.2 189.143265  62.200062 4.42 (2.21 to 4.63) -17.83 (-18.16 to -17.12) 
z4_GND_32027        HRG14 J123646.62+621245.1 189.194244  62.212517 4.42 (4.25 to 4.62) -19.82 (-19.93 to -19.57) 
z4_GND_12155        HRG14 J123705.35+621611.0 189.272293  62.269733 4.42 (4.09 to 4.52) -20.24 (-20.35 to -20.08) 
z4_GND_44987        HRG14 J123657.20+621646.8 189.238342  62.279663 4.42 (3.93 to 4.65) -18.92 (-19.07 to -18.64) 
z4_GND_19765        HRG14 J123612.74+621453.1 189.053070  62.248081 4.42 (4.25 to 4.59) -20.04 (-20.16 to -19.91) 
z4_GND_18114        HRG14 J123615.62+621509.4 189.065063  62.252602 4.42 (4.22 to 4.58) -20.21 (-20.32 to -20.08) 
z4_GND_33590        HRG14 J123656.82+621227.9 189.236755  62.207741 4.42 (3.43 to 4.65) -19.46 (-19.61 to -19.00) 
z4_GND_17077        HRG14 J123659.26+621518.7 189.246933  62.255192 4.43 (4.17 to 4.54) -20.66 (-20.69 to -20.49) 
z4_GND_22151        HRG14 J123723.54+621429.1 189.348083  62.241425 4.43 (3.61 to 4.60) -19.50 (-19.57 to -19.23) 
z4_GND_13932        HRG14 J123714.14+621552.0 189.308929  62.264439 4.43 (0.82 to 4.69) -18.28 (-18.43 to -17.97) 
z4_GND_26821        HRG14 J123622.50+621342.2 189.093750  62.228397 4.43 (0.97 to 4.75) -18.56 (-18.75 to -18.24) 
z4_GND_19465        HRG14 J123655.54+621453.7 189.231400  62.248245 4.43 (2.69 to 4.69) -18.77 (-18.98 to -18.40) 
z4_GND_19301        HRG14 J123654.56+621458.4 189.227325  62.249550 4.43 (4.27 to 4.54) -20.12 (-20.14 to -19.96) 
z4_GND_37587        HRG14 J123655.92+621138.7 189.233017  62.194096 4.43 (0.74 to 4.60) -20.04 (-20.20 to -19.84) 
z4_GND_883          HRG14 J123701.04+620916.8 189.254349  62.154663 4.43 (4.25 to 4.56) -20.08 (-20.17 to -19.94) 
z4_GND_32575        HRG14 J123641.55+621238.9 189.173126  62.210808 4.43 (4.29 to 4.51) -21.04 (-21.09 to -20.94) 
z4_GND_36256        HRG14 J123730.44+621156.2 189.376831  62.198948 4.43 (0.87 to 4.83) -18.65 (-18.91 to -18.14) 
z4_GND_27751        HRG14 J123707.03+621332.8 189.279297  62.225769 4.43 (0.65 to 4.67) -18.50 (-18.71 to -18.23) 
z4_GND_39876        HRG14 J123644.21+621106.2 189.184204  62.185055 4.44 (0.78 to 4.78) -20.21 (-20.40 to -19.85) 
z4_GND_38636        HRG14 J123656.30+621125.8 189.234589  62.190487 4.44 (0.96 to 4.76) -18.88 (-19.07 to -18.47) 
z4_GND_8295         HRG14 J123628.96+621712.6 189.120667  62.286842 4.44 (0.54 to 4.74) -18.61 (-18.78 to -18.25) 
z4_GND_7931         HRG14 J123657.02+621724.6 189.237564  62.290154 4.44 (0.78 to 4.83) -18.89 (-19.20 to -18.47) 
z4_GND_39360        HRG14 J123658.12+621114.8 189.242157  62.187439 4.44 (4.25 to 4.56) -21.07 (-21.12 to -20.90) 
z4_GND_10514        HRG14 J123629.96+621631.7 189.124832  62.275475 4.44 (4.28 to 4.56) -20.13 (-20.19 to -19.99) 
z4_GND_11180        HRG14 J123614.26+621622.3 189.059433  62.272873 4.44 (0.64 to 4.66) -19.06 (-19.21 to -18.49) 
z4_GND_2568         HRG14 J123718.89+621013.8 189.328690  62.170494 4.44 (3.60 to 4.63) -19.11 (-19.23 to -18.75) 
z4_GND_27448        HRG14 J123725.71+621335.6 189.357117  62.226543 4.44 (3.86 to 4.66) -18.69 (-18.81 to -18.31) 
z4_GND_6150         HRG14 J123651.42+621904.8 189.214264  62.317989 4.44 (3.98 to 4.61) -19.44 (-19.52 to -19.21) 
z4_GND_24254        HRG14 J123637.73+621407.7 189.157196  62.235474 4.44 (0.90 to 4.70) -18.58 (-18.79 to -18.22) 
z4_GND_36561        HRG14 J123726.11+621151.5 189.358780  62.197636 4.44 (3.88 to 4.62) -20.13 (-20.23 to -19.93) 
z4_GND_32375        HRG14 J123643.85+621241.5 189.182693  62.211536 4.44 (4.36 to 4.52) -21.29 (-21.31 to -21.21) 
z4_GND_44887        HRG14 J123627.45+621652.1 189.114365  62.281136 4.45 (0.74 to 4.63) -19.39 (-19.50 to -19.11) 
z4_GND_22205        HRG14 J123637.76+621428.7 189.157333  62.241314 4.45 (0.85 to 4.73) -18.49 (-18.62 to -17.83) 
z4_GND_22921        HRG14 J123617.01+621421.1 189.070877  62.239185 4.45 (4.22 to 4.59) -19.79 (-19.87 to -19.60) 
z4_GND_17315        HRG14 J123627.14+621517.9 189.113098  62.254967 4.45 (4.32 to 4.55) -19.93 (-20.01 to -19.82) 
z4_GND_17316        HRG14 J123627.22+621517.3 189.113434  62.254803 4.45 (4.25 to 4.55) -20.08 (-20.16 to -19.91) 
z4_GND_2964         HRG14 J123705.70+621023.6 189.273758  62.173225 4.45 (0.69 to 4.70) -19.08 (-19.28 to -18.68) 
z4_GND_34180        HRG14 J123721.28+621221.7 189.338684  62.206032 4.45 (0.80 to 4.61) -19.15 (-19.29 to -18.86) 
z4_GND_13573        HRG14 J123637.21+621602.9 189.155029  62.267464 4.46 (0.53 to 4.74) -19.45 (-19.72 to -19.07) 
z4_GND_43612        HRG14 J123651.66+621747.9 189.215256  62.296635 4.46 (0.69 to 4.90) -18.67 (-19.01 to -18.15) 
z4_GND_3037         HRG14 J123703.24+621025.4 189.263489  62.173725 4.46 (1.42 to 4.73) -19.08 (-19.22 to -18.60) 
z4_GND_11520        HRG14 J123630.22+621618.4 189.125916  62.271774 4.46 (1.14 to 4.79) -18.19 (-18.39 to -17.62) 
z4_GND_3122         HRG14 J123710.61+621027.6 189.294205  62.174320 4.46 (3.95 to 4.66) -19.31 (-19.51 to -19.11) 
z4_GND_41574        HRG14 J123636.14+621833.5 189.150589  62.309311 4.46 (3.87 to 4.75) -19.83 (-20.08 to -19.64) 
z4_GND_18443        HRG14 J123654.12+621506.3 189.225494  62.251762 4.46 (4.03 to 4.61) -19.56 (-19.71 to -19.41) 
z4_GND_18442        HRG14 J123654.20+621507.0 189.225830  62.251938 4.46 (4.19 to 4.64) -19.75 (-19.89 to -19.62) 
z4_GND_2180         HRG14 J123711.92+621002.8 189.299667  62.167458 4.46 (4.21 to 4.60) -19.97 (-20.08 to -19.81) 
z4_GND_14492        HRG14 J123620.18+621546.0 189.084076  62.262787 4.46 (0.65 to 4.68) -19.12 (-19.32 to -18.75) 
z4_GND_22113        HRG14 J123703.53+621429.7 189.264694  62.241581 4.46 (4.20 to 4.63) -20.41 (-20.52 to -20.24) 
z4_GND_5069         HRG14 J123646.27+621935.8 189.192795  62.326599 4.46 (1.43 to 4.79) -18.79 (-18.92 to -18.35) 
z4_GND_40774        HRG14 J123714.74+621055.0 189.311401  62.181934 4.46 (3.62 to 4.75) -19.09 (-19.34 to -18.83) 
z4_GND_25190        HRG14 J123731.11+621358.2 189.379639  62.232845 4.46 (0.81 to 4.80) -19.53 (-19.80 to -19.25) 
z4_GND_28545        HRG14 J123718.97+621319.2 189.329056  62.222012 4.47 (0.68 to 4.73) -20.08 (-20.24 to -19.59) 
z4_GND_18077        HRG14 J123646.37+621510.2 189.193192  62.252846 4.47 (4.28 to 4.65) -19.84 (-19.97 to -19.62) 
z4_GND_44017        HRG14 J123658.59+621733.8 189.244110  62.292736 4.47 (0.73 to 4.75) -19.54 (-19.74 to -18.85) 
z4_GND_41643        HRG14 J123657.13+621838.2 189.238037  62.310616 4.47 (0.75 to 4.81) -19.48 (-19.66 to -19.03) 
z4_GND_44426        HRG14 J123626.85+621715.8 189.111877  62.287720 4.48 (4.10 to 4.73) -19.70 (-19.79 to -19.38) 
z4_GND_14423        HRG14 J123624.39+621546.7 189.101624  62.262959 4.48 (3.97 to 4.74) -19.38 (-19.55 to -18.95) 
z4_GND_36249        HRG14 J123718.66+621156.4 189.327759  62.199013 4.48 (4.09 to 4.72) -19.03 (-19.16 to -18.75) 
z4_GND_24758        HRG14 J123645.51+621402.9 189.189606  62.234131 4.48 (0.96 to 4.76) -18.24 (-18.46 to -17.86) 
z4_GND_36757        HRG14 J123709.28+621149.8 189.288651  62.197178 4.48 (0.72 to 4.83) -17.90 (-18.15 to -17.35) 
z4_GND_25942        HRG14 J123635.50+621350.1 189.147903  62.230583 4.48 (4.31 to 4.60) -21.41 (-21.44 to -21.28) 
z4_GND_14271        HRG14 J123713.22+621547.8 189.305084  62.263287 4.48 (4.20 to 4.61) -21.32 (-21.39 to -21.17) 
z4_GND_45037        HRG14 J123615.19+621641.3 189.063293  62.278137 4.48 (0.72 to 4.65) -19.56 (-19.75 to -18.91) 
z4_GND_2834         HRG14 J123711.50+621020.1 189.297897  62.172245 4.48 (0.94 to 4.75) -19.08 (-19.19 to -18.63) 
z4_GND_39780        HRG14 J123702.44+621109.4 189.260178  62.185947 4.48 (4.31 to 4.61) -20.09 (-20.17 to -19.96) 
z4_GND_16310        HRG14 J123649.12+621528.0 189.204681  62.257767 4.48 (0.74 to 4.61) -19.68 (-19.79 to -19.43) 
z4_GND_13789        HRG14 J123653.89+621555.2 189.224533  62.265343 4.48 (4.31 to 4.59) -19.93 (-19.98 to -19.81) 
z4_GND_17307        HRG14 J123711.26+621518.3 189.296936  62.255070 4.48 (1.01 to 4.67) -19.08 (-19.22 to -18.76) 
z4_GND_19644        HRG14 J123703.68+621454.5 189.265350  62.248482 4.48 (4.28 to 4.60) -20.20 (-20.32 to -20.11) 
z4_GND_44468        HRG14 J123623.91+621713.6 189.099640  62.287102 4.48 (0.84 to 4.70) -18.98 (-19.11 to -18.57) 
z4_GND_20564        HRG14 J123629.74+621445.2 189.123901  62.245895 4.49 (0.62 to 4.66) -18.68 (-18.85 to -18.26) 
z4_GND_40010        HRG14 J123720.58+621105.8 189.335739  62.184937 4.49 (4.41 to 4.54) -22.11 (-22.13 to -22.06) 
z4_GND_36514        HRG14 J123710.09+621152.9 189.292038  62.198021 4.49 (4.08 to 4.68) -20.02 (-20.10 to -19.71) 
z4_GND_17247        HRG14 J123709.09+621518.7 189.287872  62.255207 4.49 (4.34 to 4.62) -19.97 (-20.01 to -19.78) 
z4_GND_31271        HRG14 J123703.61+621253.5 189.265060  62.214870 4.49 (4.35 to 4.62) -20.22 (-20.29 to -20.10) 
z4_GND_7074         HRG14 J123640.17+621801.7 189.167358  62.300480 4.49 (4.25 to 4.64) -19.68 (-19.74 to -19.45) 
z4_GND_28468        HRG14 J123700.76+621321.1 189.253159  62.222534 4.49 (0.56 to 4.53) -19.48 (-19.60 to -19.12) 
z4_GND_38616        HRG14 J123641.53+621125.9 189.173035  62.190521 4.50 (0.75 to 4.75) -19.38 (-19.57 to -19.11) 
z4_GND_12448        HRG14 J123703.11+621608.1 189.262939  62.268913 4.50 (4.04 to 4.65) -19.61 (-19.69 to -19.40) 
z4_GND_697          HRG14 J123708.38+620907.2 189.284897  62.152000 4.50 (0.75 to 4.80) -18.47 (-18.64 to -18.02) 
z4_GND_13315        HRG14 J123622.26+621557.8 189.092743  62.266045 4.50 (4.33 to 4.65) -20.01 (-20.11 to -19.89) 
z4_GND_25372        HRG14 J123618.57+621356.4 189.077362  62.232330 4.50 (0.80 to 4.60) -17.80 (-17.98 to -17.17) 
z4_GND_23780        HRG14 J123732.84+621412.0 189.386841  62.236656 4.50 (0.69 to 4.65) -19.78 (-19.86 to -19.42) 
z4_GND_14810        HRG14 J123719.69+621542.5 189.332047  62.261803 4.50 (4.36 to 4.59) -20.82 (-20.92 to -20.77) 
z4_GND_23380        HRG14 J123712.34+621416.4 189.301407  62.237900 4.50 (4.34 to 4.65) -20.39 (-20.42 to -20.22) 
z4_GND_8396         HRG14 J123658.82+621710.4 189.245087  62.286224 4.51 (4.30 to 4.64) -19.39 (-19.45 to -19.26) 
z4_GND_40898        HRG14 J123646.03+621052.9 189.191788  62.181374 4.51 (3.87 to 4.76) -19.14 (-19.31 to -18.88) 
z4_GND_6109         HRG14 J123648.50+621905.7 189.202072  62.318241 4.51 (4.25 to 4.67) -19.86 (-19.95 to -19.67) 
z4_GND_3119         HRG14 J123709.36+621027.5 189.289017  62.174297 4.51 (0.53 to 4.59) -18.93 (-18.94 to -18.25) 
z4_GND_30316        HRG14 J123741.66+621304.5 189.423584  62.217903 4.51 (0.62 to 4.80) -18.43 (-18.71 to -17.99) 
z4_GND_30702        HRG14 J123640.42+621300.2 189.168396  62.216724 4.51 (0.70 to 4.79) -18.42 (-18.56 to -17.95) 
z4_GND_43184        HRG14 J123637.38+621753.0 189.155746  62.298054 4.51 (2.78 to 4.89) -19.46 (-19.81 to -18.56) 
z4_GND_3244         HRG14 J123654.11+621030.3 189.225479  62.175087 4.51 (0.68 to 4.90) -18.93 (-19.24 to -18.56) 
z4_GND_2511         HRG14 J123715.40+621012.2 189.314178  62.170067 4.52 (0.63 to 4.69) -19.48 (-19.63 to -19.16) 
z4_GND_44923        HRG14 J123639.15+621650.1 189.163116  62.280579 4.53 (0.73 to 4.66) -19.54 (-19.64 to -19.38) 
z4_GND_21109        HRG14 J123710.48+621442.4 189.293671  62.245102 4.53 (0.77 to 4.70) -19.12 (-19.21 to -18.78) 
z4_GND_222          HRG14 J123705.02+620839.5 189.270920  62.144314 4.54 (1.17 to 5.04) -18.07 (-18.49 to -17.60) 
z4_GND_15876        HRG14 J123637.22+621532.4 189.155075  62.258999 4.54 (0.71 to 4.76) -18.87 (-19.01 to -18.33) 
z4_GND_12896        HRG14 J123619.36+621602.8 189.080673  62.267456 4.54 (0.97 to 4.96) -18.45 (-18.78 to -18.01) 
z4_GND_5037         HRG14 J123650.35+621936.9 189.209793  62.326908 4.54 (1.88 to 4.96) -17.64 (-18.00 to -16.70) 
z4_GND_8945         HRG14 J123621.67+621658.0 189.090302  62.282791 4.54 (0.69 to 4.71) -19.20 (-19.34 to -18.75) 
z4_GND_30480        HRG14 J123702.59+621302.4 189.260773  62.217323 4.55 (2.66 to 6.93) -17.22 (-18.22 to -16.48) 
z4_GND_1832         HRG14 J123715.34+620953.0 189.313934  62.164726 4.55 (0.69 to 4.61) -20.21 (-20.30 to -20.07) 
z4_GND_1055         HRG14 J123708.70+620923.3 189.286255  62.156479 4.55 (0.72 to 4.90) -18.78 (-18.97 to -18.23) 
z4_GND_12956        HRG14 J123705.82+621602.4 189.274246  62.267323 4.55 (0.94 to 4.83) -18.48 (-18.68 to -17.99) 
z4_GND_22824        HRG14 J123640.20+621422.2 189.167511  62.239498 4.56 (3.51 to 4.75) -19.07 (-19.17 to -18.71) 
z4_GND_35902        HRG14 J123715.00+621201.1 189.312500  62.200302 4.56 (3.83 to 4.72) -20.15 (-20.27 to -19.92) 
z4_GND_21304        HRG14 J123712.35+621437.5 189.301468  62.243744 4.56 (0.69 to 4.87) -18.32 (-18.52 to -17.94) 
z4_GND_38566        HRG14 J123643.96+621126.6 189.183167  62.190731 4.56 (1.48 to 4.84) -18.38 (-18.64 to -17.75) 
z4_GND_11971        HRG14 J123613.75+621612.2 189.057312  62.270054 4.57 (3.17 to 4.61) -19.77 (-19.97 to -19.38) 
z4_GND_19046        HRG14 J123701.65+621500.8 189.256866  62.250210 4.57 (1.04 to 5.50) -18.57 (-19.19 to -17.83) 
z4_GND_44591        HRG14 J123618.93+621707.2 189.078888  62.285324 4.57 (0.68 to 4.76) -19.29 (-19.42 to -18.68) 
z4_GND_37786        HRG14 J123725.48+621136.4 189.356155  62.193451 4.57 (0.84 to 4.92) -18.48 (-18.65 to -17.82) 
z4_GND_36038        HRG14 J123708.56+621159.0 189.285660  62.199734 4.57 (0.76 to 4.91) -18.16 (-18.35 to -17.39) 
z4_GND_12156        HRG14 J123705.45+621610.7 189.272690  62.269634 4.57 (0.89 to 4.70) -20.96 (-21.03 to -20.78) 
z4_GND_36078        HRG14 J123641.67+621158.5 189.173645  62.199574 4.58 (3.41 to 4.86) -19.93 (-20.05 to -19.61) 
z4_GND_38464        HRG14 J123711.35+621126.7 189.297302  62.190754 4.58 (0.89 to 4.60) -19.87 (-20.04 to -19.41) 
z4_GND_10603        HRG14 J123636.98+621629.8 189.154083  62.274948 4.59 (0.77 to 4.76) -19.35 (-19.49 to -18.67) 
z4_GND_20104        HRG14 J123623.29+621449.1 189.097046  62.246967 4.59 (0.68 to 4.71) -20.34 (-20.46 to -20.01) 
z4_GND_28154        HRG14 J123707.79+621328.6 189.282455  62.224598 4.60 (0.92 to 4.84) -18.35 (-18.60 to -17.42) 
z4_GND_3952         HRG14 J123651.62+621044.0 189.215088  62.178890 4.62 (2.69 to 5.16) -18.59 (-19.16 to -18.04) 
z4_GND_6903         HRG14 J123635.36+621846.5 189.147339  62.312916 4.63 (3.40 to 4.84) -19.31 (-19.54 to -18.96) 
z4_GND_17017        HRG14 J123712.48+621521.1 189.302002  62.255863 4.64 (0.77 to 4.78) -18.55 (-18.84 to -18.06) 
z4_GND_39954        HRG14 J123704.40+621106.9 189.268326  62.185257 4.64 (0.75 to 4.77) -18.07 (-18.20 to -17.51) 
z4_GND_19979        HRG14 J123708.19+621451.4 189.284134  62.247604 4.64 (0.92 to 4.97) -18.39 (-18.76 to -17.65) 
z4_GND_34589        HRG14 J123647.80+621213.8 189.199158  62.203831 4.67 (0.81 to 4.89) -19.13 (-19.35 to -18.49) 
z4_GND_18340        HRG14 J123708.02+621508.4 189.283417  62.252323 4.67 (2.45 to 5.07) -17.40 (-17.80 to -15.53) 
z4_GND_9863         HRG14 J123628.86+621640.7 189.120255  62.277969 4.69 (0.80 to 5.09) -17.88 (-18.37 to -17.32) 
z4_GND_35883        HRG14 J123636.56+621157.1 189.152328  62.199200 4.77 (0.74 to 4.81) -19.03 (-19.23 to -18.59) 
z4_GNW_23027        HRG14 J123712.39+621815.9 189.301620  62.304428 3.29 (0.46 to 3.94) -18.13 (-18.68 to -17.73) 
z4_GNW_20941        HRG14 J123724.56+621906.9 189.352325  62.318592 3.33 (0.54 to 3.83) -19.49 (-19.92 to -19.26) 
z4_GNW_16586        HRG14 J123613.96+621243.7 189.058182  62.212143 3.42 (0.56 to 4.09) -18.02 (-18.58 to -17.67) 
z4_GNW_1061         HRG14 J123624.66+620628.1 189.102753  62.107800 3.45 (0.44 to 3.89) -19.16 (-19.61 to -18.77) 
z4_GNW_8509         HRG14 J123627.94+620926.2 189.116409  62.157269 3.46 (0.43 to 3.80) -19.90 (-20.28 to -19.78) 
z4_GNW_25142        HRG14 J123727.42+621729.0 189.364258  62.291389 3.46 (2.77 to 4.33) -18.49 (-19.21 to -18.01) 
z4_GNW_25594        HRG14 J123741.68+621718.3 189.423660  62.288414 3.48 (0.38 to 3.63) -20.01 (-20.15 to -19.88) 
z4_GNW_28955        HRG14 J123759.92+621608.0 189.499649  62.268887 3.48 (0.50 to 3.94) -19.49 (-20.01 to -19.26) 
z4_GNW_7168         HRG14 J123649.12+620858.0 189.204681  62.149445 3.49 (3.14 to 5.01) -17.13 (-17.97 to -16.83) 
z4_GNW_27073        HRG14 J123759.31+621648.0 189.497116  62.280006 3.49 (3.30 to 3.65) -21.26 (-21.33 to -21.08) 
z4_GNW_6310         HRG14 J123636.41+620842.6 189.151688  62.145180 3.49 (0.42 to 3.87) -19.65 (-19.88 to -19.31) 
z4_GNW_24258        HRG14 J123716.39+621748.0 189.318298  62.296665 3.49 (0.51 to 3.87) -20.12 (-20.62 to -20.02) 
z4_GNW_9871         HRG14 J123611.44+620955.7 189.047668  62.165485 3.50 (0.33 to 3.64) -19.77 (-19.98 to -19.65) 
z4_GNW_3715         HRG14 J123620.25+620740.9 189.084366  62.128021 3.50 (0.40 to 3.85) -18.82 (-19.05 to -18.50) 
z4_GNW_2387         HRG14 J123645.35+620705.0 189.188965  62.118065 3.50 (0.41 to 3.71) -19.19 (-19.45 to -19.00) 
z4_GNW_11267        HRG14 J123634.56+621028.4 189.143982  62.174564 3.50 (0.49 to 3.88) -18.86 (-19.30 to -18.58) 
z4_GNW_21735        HRG14 J123720.61+621846.7 189.335876  62.312977 3.51 (3.33 to 3.71) -20.67 (-20.94 to -20.61) 
z4_GNW_19056        HRG14 J123717.19+622110.1 189.321609  62.352806 3.51 (0.39 to 3.69) -20.45 (-20.67 to -20.37) 
z4_GNW_13850        HRG14 J123557.71+621130.0 188.990479  62.191669 3.52 (3.35 to 3.68) -20.87 (-21.09 to -20.78) 
z4_GNW_20797        HRG14 J123726.49+621913.4 189.360382  62.320400 3.52 (3.07 to 3.78) -19.49 (-19.71 to -19.21) 
z4_GNW_24174        HRG14 J123716.70+621750.0 189.319595  62.297211 3.52 (0.49 to 3.77) -19.59 (-19.80 to -19.41) 
z4_GNW_23549        HRG14 J123752.63+621801.0 189.469299  62.300285 3.52 (0.42 to 3.77) -19.19 (-19.44 to -18.93) 
z4_GNW_2351         HRG14 J123645.82+620703.9 189.190903  62.117737 3.52 (0.42 to 3.86) -18.75 (-19.00 to -18.41) 
z4_GNW_6702         HRG14 J123650.93+620849.5 189.212204  62.147087 3.52 (3.26 to 3.71) -19.65 (-19.74 to -19.44) 
z4_GNW_20684        HRG14 J123738.57+621911.8 189.410706  62.319958 3.52 (0.46 to 3.73) -19.75 (-19.97 to -19.62) 
z4_GNW_3930         HRG14 J123639.02+620747.2 189.162598  62.129765 3.53 (3.22 to 3.72) -19.54 (-19.69 to -19.25) 
z4_GNW_24943        HRG14 J123725.82+621733.9 189.357590  62.292751 3.53 (0.53 to 3.90) -18.67 (-18.91 to -18.24) 
z4_GNW_24908        HRG14 J123726.20+621734.1 189.359161  62.292809 3.53 (0.43 to 3.72) -19.22 (-19.40 to -19.10) 
z4_GNW_8415         HRG14 J123640.96+620925.5 189.170654  62.157097 3.53 (3.42 to 3.63) -21.30 (-21.33 to -21.21) 
z4_GNW_14862        HRG14 J123615.01+621152.2 189.062531  62.197834 3.54 (3.08 to 3.78) -19.37 (-19.58 to -19.16) 
z4_GNW_26767        HRG14 J123739.66+622019.6 189.415253  62.338783 3.54 (0.87 to 3.76) -19.22 (-19.44 to -19.00) 
z4_GNW_26705        HRG14 J123805.23+621654.9 189.521790  62.281918 3.54 (2.94 to 3.73) -19.06 (-19.24 to -18.88) 
z4_GNW_3922         HRG14 J123631.48+620746.9 189.131165  62.129696 3.54 (0.74 to 4.57) -17.99 (-18.53 to -17.13) 
z4_GNW_23883        HRG14 J123745.85+621756.5 189.441040  62.299023 3.54 (3.36 to 3.66) -19.53 (-19.69 to -19.47) 
z4_GNW_16789        HRG14 J123547.85+621251.0 188.949356  62.214161 3.54 (0.53 to 3.88) -19.32 (-19.58 to -18.85) 
z4_GNW_9013         HRG14 J123620.43+620937.7 189.085114  62.160465 3.54 (3.48 to 3.59) -21.52 (-21.57 to -21.48) 
z4_GNW_26069        HRG14 J123752.02+621707.2 189.466751  62.285336 3.54 (0.25 to 3.70) -19.51 (-19.59 to -19.18) 
z4_GNW_1805         HRG14 J123636.79+620649.3 189.153275  62.113705 3.55 (3.30 to 3.71) -19.70 (-19.84 to -19.51) 
z4_GNW_27524        HRG14 J123743.40+621641.2 189.430847  62.278099 3.55 (0.45 to 3.75) -19.08 (-19.22 to -18.75) 
z4_GNW_10296        HRG14 J123617.56+621007.7 189.073181  62.168804 3.55 (3.45 to 3.65) -21.44 (-21.53 to -21.33) 
z4_GNW_7309         HRG14 J123613.25+620901.5 189.055222  62.150410 3.55 (3.31 to 3.75) -20.83 (-21.05 to -20.59) 
z4_GNW_22416        HRG14 J123715.10+621831.0 189.312927  62.308613 3.55 (0.32 to 3.70) -20.79 (-21.01 to -20.73) 
z4_GNW_10965        HRG14 J123614.08+621022.8 189.058685  62.172989 3.55 (0.38 to 3.76) -20.87 (-21.08 to -20.82) 
z4_GNW_19055        HRG14 J123717.11+622110.4 189.321289  62.352879 3.55 (3.27 to 3.79) -20.53 (-20.84 to -20.39) 
z4_GNW_13810        HRG14 J123546.41+621127.6 188.943359  62.190998 3.55 (3.22 to 3.73) -19.74 (-19.90 to -19.46) 
z4_GNW_19970        HRG14 J123716.68+621927.2 189.319489  62.324211 3.56 (0.41 to 3.87) -19.62 (-19.90 to -19.41) 
z4_GNW_19140        HRG14 J123725.66+622047.9 189.356934  62.346649 3.56 (3.40 to 3.71) -20.37 (-20.51 to -20.28) 
z4_GNW_3337         HRG14 J123650.90+620731.6 189.212097  62.125443 3.56 (0.41 to 3.80) -19.33 (-19.58 to -18.96) 
z4_GNW_23376        HRG14 J123716.02+622002.7 189.316757  62.334091 3.56 (0.34 to 3.93) -19.89 (-20.24 to -19.75) 
z4_GNW_33781        HRG14 J123608.01+621336.4 189.033386  62.226772 3.56 (0.32 to 3.72) -19.21 (-19.40 to -19.03) 
z4_GNW_30333        HRG14 J123750.17+621531.6 189.459030  62.258770 3.56 (0.40 to 3.77) -20.31 (-20.63 to -20.32) 
z4_GNW_11519        HRG14 J123633.33+621034.8 189.138885  62.176342 3.56 (1.03 to 4.19) -17.96 (-18.39 to -17.22) 
z4_GNW_25576        HRG14 J123802.49+621717.8 189.510361  62.288273 3.56 (3.10 to 3.74) -20.09 (-20.36 to -19.97) 
z4_GNW_9438         HRG14 J123632.24+620946.4 189.134338  62.162899 3.56 (3.45 to 3.66) -20.57 (-20.69 to -20.48) 
z4_GNW_21409        HRG14 J123734.13+621855.5 189.392227  62.315430 3.56 (3.09 to 3.70) -20.34 (-20.46 to -20.12) 
z4_GNW_16573        HRG14 J123555.40+621242.9 188.980835  62.211926 3.56 (0.31 to 3.79) -19.03 (-19.37 to -18.98) 
z4_GNW_32087        HRG14 J123703.82+622123.2 189.265900  62.356438 3.57 (3.02 to 3.74) -20.06 (-20.24 to -19.43) 
z4_GNW_21071        HRG14 J123726.66+621950.3 189.361084  62.330643 3.57 (0.46 to 3.84) -18.74 (-18.84 to -18.37) 
z4_GNW_28511        HRG14 J123730.12+621613.6 189.375504  62.270435 3.57 (3.12 to 3.81) -19.50 (-19.75 to -19.37) 
z4_GNW_23435        HRG14 J123719.57+621806.6 189.331528  62.301826 3.57 (0.62 to 3.74) -20.05 (-20.26 to -20.02) 
z4_GNW_22897        HRG14 J123717.13+621819.8 189.321381  62.305508 3.57 (0.34 to 3.72) -20.65 (-20.84 to -20.49) 
z4_GNW_23003        HRG14 J123743.48+621816.2 189.431183  62.304501 3.57 (2.19 to 3.67) -20.56 (-20.66 to -20.23) 
z4_GNW_17310        HRG14 J123550.65+621314.3 188.961044  62.220634 3.57 (3.27 to 3.71) -19.87 (-20.00 to -19.56) 
z4_GNW_25254        HRG14 J123742.99+621725.7 189.429138  62.290474 3.57 (3.33 to 3.81) -20.53 (-20.64 to -20.27) 
z4_GNW_13207        HRG14 J123603.80+621114.5 189.015823  62.187355 3.57 (2.95 to 3.90) -19.11 (-19.43 to -18.87) 
z4_GNW_20375        HRG14 J123736.62+621918.8 189.402573  62.321880 3.57 (3.41 to 3.71) -19.84 (-19.97 to -19.67) 
z4_GNW_26185        HRG14 J123738.55+621703.8 189.410614  62.284401 3.57 (0.38 to 3.74) -19.94 (-20.14 to -19.85) 
z4_GNW_22267        HRG14 J123746.77+621833.2 189.444855  62.309235 3.57 (3.30 to 4.76) -18.82 (-19.72 to -18.58) 
z4_GNW_16595        HRG14 J123611.54+621243.9 189.048065  62.212196 3.57 (3.32 to 3.76) -19.39 (-19.58 to -19.19) 
z4_GNW_11682        HRG14 J123620.35+621038.8 189.084793  62.177441 3.58 (0.40 to 3.84) -19.96 (-20.15 to -19.75) 
z4_GNW_281          HRG14 J123637.59+620555.8 189.156616  62.098827 3.58 (2.21 to 4.34) -18.69 (-19.19 to -17.92) 
z4_GNW_16828        HRG14 J123600.84+621252.4 189.003494  62.214546 3.58 (3.47 to 3.72) -20.41 (-20.51 to -20.27) 
z4_GNW_30907        HRG14 J123710.25+622049.8 189.292709  62.347164 3.58 (3.34 to 3.76) -19.45 (-19.69 to -19.37) 
z4_GNW_27734        HRG14 J123736.02+622027.6 189.400101  62.341007 3.58 (2.98 to 3.81) -18.46 (-18.74 to -18.16) 
z4_GNW_28266        HRG14 J123726.11+621623.9 189.358795  62.273312 3.58 (3.09 to 3.82) -19.83 (-20.05 to -19.59) 
z4_GNW_28350        HRG14 J123726.17+621623.3 189.359055  62.273132 3.58 (3.48 to 3.69) -20.71 (-20.81 to -20.59) 
z4_GNW_8261         HRG14 J123608.24+620920.4 189.034332  62.155655 3.58 (3.34 to 3.79) -19.25 (-19.41 to -18.98) 
z4_GNW_13845        HRG14 J123605.97+621129.1 189.024887  62.191414 3.59 (3.30 to 3.80) -20.29 (-20.48 to -20.09) 
z4_GNW_22918        HRG14 J123718.38+621819.2 189.326569  62.305340 3.59 (0.43 to 3.82) -18.26 (-18.48 to -18.06) 
z4_GNW_29698        HRG14 J123747.30+621548.9 189.447098  62.263592 3.59 (2.83 to 3.81) -18.81 (-18.99 to -18.52) 
z4_GNW_31206        HRG14 J123747.98+621550.4 189.449921  62.263996 3.59 (3.24 to 3.86) -20.39 (-20.58 to -20.09) 
z4_GNW_21088        HRG14 J123700.72+621933.7 189.253006  62.326038 3.59 (1.23 to 3.98) -18.24 (-18.68 to -17.44) 
z4_GNW_11757        HRG14 J123554.32+621040.3 188.976318  62.177856 3.59 (0.34 to 3.79) -20.30 (-20.47 to -19.78) 
z4_GNW_24572        HRG14 J123705.09+622009.6 189.271225  62.335995 3.59 (3.44 to 3.77) -20.19 (-20.25 to -19.95) 
z4_GNW_24838        HRG14 J123738.25+621730.7 189.409378  62.291874 3.59 (3.46 to 3.82) -20.10 (-20.30 to -19.92) 
z4_GNW_16691        HRG14 J123548.48+621247.8 188.951996  62.213280 3.59 (3.24 to 3.78) -20.81 (-20.94 to -20.39) 
z4_GNW_13436        HRG14 J123559.42+621119.5 188.997574  62.188763 3.60 (3.34 to 3.85) -20.13 (-20.36 to -20.00) 
z4_GNW_28456        HRG14 J123800.55+621620.7 189.502274  62.272419 3.60 (0.43 to 3.93) -19.27 (-19.62 to -19.02) 
z4_GNW_32838        HRG14 J123602.99+621425.1 189.012451  62.240303 3.60 (2.90 to 3.82) -18.82 (-19.00 to -18.33) 
z4_GNW_17686        HRG14 J123716.47+622304.0 189.318634  62.384438 3.60 (0.68 to 3.86) -18.90 (-19.20 to -18.72) 
z4_GNW_22333        HRG14 J123738.24+621832.8 189.409348  62.309101 3.60 (3.52 to 3.77) -19.78 (-19.94 to -19.71) 
z4_GNW_26176        HRG14 J123755.97+621705.2 189.483200  62.284786 3.61 (3.54 to 3.70) -21.54 (-21.61 to -21.49) 
z4_GNW_17508        HRG14 J123603.16+621325.2 189.013168  62.223663 3.61 (0.39 to 3.83) -19.00 (-19.30 to -18.74) 
z4_GNW_12703        HRG14 J123606.41+621102.9 189.026718  62.184139 3.61 (3.41 to 3.76) -19.75 (-19.95 to -19.67) 
z4_GNW_21127        HRG14 J123720.60+621900.8 189.335831  62.316887 3.61 (3.29 to 3.82) -19.43 (-19.54 to -19.21) 
z4_GNW_166          HRG14 J123634.40+620546.5 189.143341  62.096264 3.62 (3.35 to 3.83) -20.86 (-21.22 to -20.80) 
z4_GNW_6026         HRG14 J123618.98+620836.8 189.079071  62.143551 3.62 (3.22 to 3.97) -20.33 (-20.56 to -19.87) 
z4_GNW_16874        HRG14 J123557.44+621253.8 188.989319  62.214935 3.62 (3.18 to 3.88) -19.82 (-20.04 to -19.44) 
z4_GNW_20126        HRG14 J123712.41+621925.2 189.301697  62.323669 3.62 (0.46 to 3.86) -19.35 (-19.59 to -19.24) 
z4_GNW_25535        HRG14 J123748.44+621720.1 189.451813  62.288910 3.62 (3.01 to 3.85) -18.84 (-19.05 to -18.41) 
z4_GNW_16034        HRG14 J123601.58+621225.0 189.006577  62.206947 3.62 (3.31 to 3.79) -20.38 (-20.55 to -20.25) 
z4_GNW_3629         HRG14 J123639.99+620739.5 189.166626  62.127644 3.62 (3.49 to 3.84) -19.48 (-19.63 to -19.38) 
z4_GNW_26683        HRG14 J123722.22+622019.3 189.342590  62.338703 3.62 (3.31 to 3.85) -19.91 (-20.06 to -19.76) 
z4_GNW_10077        HRG14 J123607.46+621000.7 189.031082  62.166859 3.62 (0.37 to 3.85) -19.19 (-19.39 to -18.87) 
z4_GNW_20757        HRG14 J123718.19+621910.6 189.325806  62.319599 3.62 (0.55 to 3.92) -17.70 (-17.91 to -17.12) 
z4_GNW_23151        HRG14 J123722.08+621812.4 189.342010  62.303432 3.62 (3.51 to 3.77) -20.37 (-20.56 to -20.37) 
z4_GNW_30516        HRG14 J123736.03+622049.8 189.400131  62.347157 3.63 (0.66 to 3.87) -18.84 (-19.16 to -18.45) 
z4_GNW_4649         HRG14 J123639.01+620806.8 189.162552  62.135223 3.63 (2.96 to 3.83) -19.00 (-19.13 to -18.60) 
z4_GNW_26999        HRG14 J123737.14+622020.8 189.404770  62.339100 3.63 (0.42 to 3.77) -20.60 (-20.75 to -20.49) 
z4_GNW_1986         HRG14 J123638.17+620655.7 189.159058  62.115471 3.63 (3.57 to 3.70) -21.77 (-21.83 to -21.72) 
z4_GNW_31335        HRG14 J123736.98+621507.6 189.404068  62.252098 3.63 (3.26 to 3.85) -19.61 (-19.85 to -19.45) 
z4_GNW_17073        HRG14 J123614.31+621303.1 189.059616  62.217522 3.64 (3.40 to 3.81) -19.94 (-20.13 to -19.76) 
z4_GNW_31168        HRG14 J123752.72+621548.7 189.469650  62.263519 3.64 (3.05 to 3.82) -19.69 (-19.90 to -19.15) 
z4_GNW_26437        HRG14 J123727.65+622010.6 189.365204  62.336273 3.64 (3.42 to 3.88) -19.89 (-20.14 to -19.66) 
z4_GNW_12818        HRG14 J123558.19+621105.5 188.992462  62.184872 3.64 (3.55 to 3.73) -20.92 (-21.04 to -20.86) 
z4_GNW_10136        HRG14 J123622.93+621002.7 189.095551  62.167419 3.64 (3.54 to 3.78) -20.99 (-21.14 to -20.91) 
z4_GNW_16727        HRG14 J123549.54+621248.4 188.956421  62.213444 3.64 (3.53 to 3.79) -20.02 (-20.05 to -19.81) 
z4_GNW_21285        HRG14 J123719.81+621858.7 189.332535  62.316292 3.65 (2.86 to 3.88) -19.09 (-19.33 to -18.84) 
z4_GNW_24710        HRG14 J123800.33+621739.9 189.501358  62.294403 3.65 (3.50 to 3.83) -19.13 (-19.20 to -18.88) 
z4_GNW_30023        HRG14 J123741.78+621539.3 189.424088  62.260925 3.65 (3.50 to 3.81) -19.26 (-19.42 to -19.16) 
z4_GNW_6628         HRG14 J123629.05+620848.4 189.121048  62.146770 3.65 (3.28 to 3.85) -20.20 (-20.39 to -20.07) 
z4_GNW_15295        HRG14 J123544.57+621201.2 188.935699  62.200333 3.65 (3.54 to 3.77) -20.37 (-20.44 to -20.23) 
z4_GNW_23720        HRG14 J123751.65+621800.5 189.465225  62.300140 3.65 (3.52 to 3.76) -20.96 (-21.04 to -20.84) 
z4_GNW_23714        HRG14 J123730.12+621758.5 189.375519  62.299576 3.65 (3.15 to 3.85) -19.28 (-19.46 to -18.98) 
z4_GNW_13481        HRG14 J123543.50+621120.0 188.931244  62.188881 3.65 (0.39 to 3.88) -19.72 (-19.77 to -19.19) 
z4_GNW_21013        HRG14 J123715.41+621949.3 189.314209  62.330360 3.65 (0.59 to 3.87) -20.16 (-20.31 to -19.89) 
z4_GNW_9244         HRG14 J123622.17+620942.3 189.092361  62.161762 3.65 (3.55 to 3.76) -20.02 (-20.05 to -19.86) 
z4_GNW_14887        HRG14 J123542.93+621152.5 188.928879  62.197926 3.65 (3.10 to 3.84) -19.74 (-19.88 to -19.25) 
z4_GNW_22253        HRG14 J123720.35+621835.3 189.334808  62.309803 3.65 (2.69 to 3.86) -18.82 (-18.92 to -18.45) 
z4_GNW_31636        HRG14 J123739.94+621458.8 189.416428  62.249664 3.66 (0.44 to 3.90) -19.78 (-19.98 to -19.36) 
z4_GNW_8457         HRG14 J123604.74+620924.7 189.019745  62.156864 3.66 (1.01 to 4.12) -18.35 (-19.04 to -17.99) 
z4_GNW_22315        HRG14 J123736.87+621830.8 189.403641  62.308567 3.66 (3.40 to 3.88) -20.52 (-20.70 to -20.29) 
z4_GNW_25158        HRG14 J123719.31+621727.2 189.330444  62.290886 3.66 (0.49 to 3.88) -20.61 (-20.83 to -20.54) 
z4_GNW_22522        HRG14 J123751.07+621828.0 189.462784  62.307777 3.66 (3.30 to 3.83) -19.80 (-19.96 to -19.59) 
z4_GNW_9894         HRG14 J123604.32+620956.1 189.018021  62.165577 3.66 (3.21 to 3.88) -19.03 (-19.35 to -18.94) 
z4_GNW_31209        HRG14 J123746.31+621551.1 189.442978  62.264206 3.66 (1.02 to 4.05) -17.77 (-18.09 to -16.98) 
z4_GNW_503          HRG14 J123628.19+620607.5 189.117462  62.102074 3.67 (2.96 to 3.96) -18.85 (-19.09 to -18.32) 
z4_GNW_29279        HRG14 J123738.64+621553.9 189.410995  62.264980 3.67 (3.40 to 3.87) -19.40 (-19.70 to -19.34) 
z4_GNW_19108        HRG14 J123714.90+622103.3 189.312073  62.350906 3.67 (0.49 to 3.94) -18.49 (-18.71 to -18.04) 
z4_GNW_22699        HRG14 J123726.98+621824.5 189.362396  62.306808 3.67 (3.44 to 3.83) -20.24 (-20.40 to -20.11) 
z4_GNW_9897         HRG14 J123601.85+620956.1 189.007706  62.165573 3.67 (0.67 to 4.06) -18.25 (-18.73 to -17.78) 
z4_GNW_14035        HRG14 J123618.89+621133.3 189.078705  62.192589 3.67 (3.59 to 3.78) -20.66 (-20.77 to -20.56) 
z4_GNW_24785        HRG14 J123738.36+621736.9 189.409821  62.293587 3.67 (2.94 to 3.93) -19.65 (-19.87 to -19.14) 
z4_GNW_10426        HRG14 J123559.67+621008.4 188.998611  62.169010 3.68 (3.34 to 3.86) -18.97 (-19.05 to -18.58) 
z4_GNW_23747        HRG14 J123727.47+621800.5 189.364456  62.300133 3.68 (3.54 to 3.84) -20.19 (-20.27 to -20.00) 
z4_GNW_31960        HRG14 J123740.89+621449.3 189.420364  62.247021 3.68 (0.39 to 3.94) -19.25 (-19.55 to -18.98) 
z4_GNW_15152        HRG14 J123544.74+621157.8 188.936417  62.199394 3.68 (3.11 to 3.89) -19.21 (-19.34 to -18.79) 
z4_GNW_12898        HRG14 J123548.33+621106.9 188.951385  62.185238 3.68 (0.47 to 3.94) -19.10 (-19.34 to -18.77) 
z4_GNW_26857        HRG14 J123752.70+621648.3 189.469574  62.280087 3.68 (3.28 to 3.85) -19.70 (-19.74 to -19.44) 
z4_GNW_7665         HRG14 J123613.30+620907.0 189.055420  62.151951 3.68 (3.38 to 3.87) -19.65 (-19.82 to -19.46) 
z4_GNW_27391        HRG14 J123723.58+621641.0 189.348267  62.278049 3.69 (3.37 to 3.95) -18.67 (-18.79 to -18.36) 
z4_GNW_22703        HRG14 J123712.55+621958.7 189.302277  62.332977 3.70 (0.82 to 4.29) -18.11 (-18.53 to -17.45) 
z4_GNW_27231        HRG14 J123740.85+621643.2 189.420197  62.278679 3.70 (0.42 to 3.88) -18.54 (-18.71 to -18.15) 
z4_GNW_7800         HRG14 J123610.36+620909.9 189.043152  62.152740 3.70 (3.58 to 3.84) -20.62 (-20.65 to -20.41) 
z4_GNW_27268        HRG14 J123701.53+622024.8 189.256363  62.340210 3.70 (2.98 to 4.09) -19.46 (-19.92 to -19.00) 
z4_GNW_19616        HRG14 J123724.48+621935.4 189.352020  62.326508 3.70 (3.59 to 3.86) -19.47 (-19.65 to -19.37) 
z4_GNW_22743        HRG14 J123753.83+621822.7 189.474274  62.306301 3.71 (0.37 to 4.03) -19.05 (-19.21 to -18.62) 
z4_GNW_19195        HRG14 J123726.25+622043.1 189.359375  62.345314 3.71 (0.53 to 4.06) -18.64 (-19.01 to -18.33) 
z4_GNW_16678        HRG14 J123616.66+621247.0 189.069427  62.213062 3.71 (0.44 to 3.93) -19.04 (-19.26 to -18.91) 
z4_GNW_1246         HRG14 J123640.59+620633.8 189.169113  62.109375 3.71 (3.44 to 3.87) -20.46 (-20.60 to -20.27) 
z4_GNW_18863        HRG14 J123712.94+622136.7 189.303925  62.360203 3.71 (3.37 to 3.88) -20.02 (-20.19 to -19.80) 
z4_GNW_25665        HRG14 J123735.05+621717.1 189.396057  62.288086 3.71 (3.47 to 3.94) -20.62 (-20.76 to -20.42) 
z4_GNW_10941        HRG14 J123617.48+621020.5 189.072845  62.172367 3.71 (3.52 to 3.92) -19.15 (-19.28 to -18.89) 
z4_GNW_12171        HRG14 J123620.15+621050.9 189.083969  62.180817 3.71 (3.42 to 3.89) -20.36 (-20.47 to -20.00) 
z4_GNW_26672        HRG14 J123758.02+621655.7 189.491760  62.282127 3.71 (0.41 to 3.90) -18.80 (-19.09 to -18.41) 
z4_GNW_25708        HRG14 J123800.71+621715.7 189.502945  62.287689 3.72 (0.56 to 4.05) -18.47 (-18.82 to -17.82) 
z4_GNW_16880        HRG14 J123613.28+621255.1 189.055328  62.215298 3.72 (0.46 to 3.91) -19.71 (-19.92 to -19.43) 
z4_GNW_22376        HRG14 J123723.93+621830.0 189.349716  62.308334 3.72 (3.25 to 3.94) -18.74 (-18.92 to -18.35) 
z4_GNW_30134        HRG14 J123716.83+622044.8 189.320145  62.345764 3.72 (3.62 to 3.83) -20.06 (-20.24 to -20.05) 
z4_GNW_18231        HRG14 J123722.13+622219.3 189.342209  62.372017 3.73 (3.20 to 3.96) -18.75 (-18.85 to -18.35) 
z4_GNW_27635        HRG14 J123711.87+622029.7 189.299469  62.341579 3.73 (0.45 to 3.98) -18.37 (-18.59 to -17.97) 
z4_GNW_24450        HRG14 J123708.90+622009.1 189.287079  62.335857 3.73 (0.43 to 4.03) -19.84 (-20.07 to -19.59) 
z4_GNW_4568         HRG14 J123614.48+620804.6 189.060318  62.134602 3.74 (3.40 to 4.00) -18.62 (-18.83 to -18.11) 
z4_GNW_29868        HRG14 J123736.84+621543.5 189.403503  62.262070 3.74 (3.47 to 3.94) -19.07 (-19.27 to -18.87) 
z4_GNW_18420        HRG14 J123724.65+622207.4 189.352692  62.368717 3.74 (2.54 to 4.00) -18.95 (-19.14 to -18.42) 
z4_GNW_31215        HRG14 J123737.81+621510.1 189.407562  62.252815 3.74 (0.72 to 3.95) -19.49 (-19.64 to -19.14) 
z4_GNW_29539        HRG14 J123735.04+621556.3 189.395996  62.265644 3.74 (0.57 to 4.00) -19.45 (-19.65 to -19.26) 
z4_GNW_27807        HRG14 J123712.41+622025.4 189.301712  62.340389 3.74 (0.45 to 4.02) -18.08 (-18.25 to -17.64) 
z4_GNW_24691        HRG14 J123800.40+621738.3 189.501648  62.293983 3.74 (3.62 to 3.91) -19.66 (-19.80 to -19.47) 
z4_GNW_25897        HRG14 J123734.35+621710.2 189.393143  62.286175 3.74 (2.98 to 4.01) -18.79 (-19.09 to -18.49) 
z4_GNW_6772         HRG14 J123611.39+620854.3 189.047470  62.148403 3.75 (3.15 to 4.14) -20.17 (-20.73 to -19.64) 
z4_GNW_23939        HRG14 J123759.25+621754.8 189.496857  62.298565 3.76 (2.81 to 4.03) -19.14 (-19.33 to -18.63) 
z4_GNW_18783        HRG14 J123712.96+622142.3 189.304016  62.361763 3.76 (3.42 to 4.04) -20.16 (-20.30 to -19.90) 
z4_GNW_32147        HRG14 J123659.14+622113.8 189.246414  62.353840 3.76 (3.44 to 3.96) -19.68 (-19.85 to -19.48) 
z4_GNW_19137        HRG14 J123725.40+622048.1 189.355835  62.346691 3.76 (0.52 to 3.98) -20.09 (-20.31 to -19.84) 
z4_GNW_3235         HRG14 J123627.52+620728.2 189.114655  62.124512 3.77 (0.37 to 4.00) -19.81 (-19.99 to -19.59) 
z4_GNW_27394        HRG14 J123655.46+622024.2 189.231094  62.340042 3.77 (0.44 to 4.00) -19.55 (-19.83 to -19.32) 
z4_GNW_2882         HRG14 J123641.87+620718.7 189.174454  62.121861 3.77 (3.41 to 3.94) -19.79 (-19.87 to -19.47) 
z4_GNW_7000         HRG14 J123641.30+620854.7 189.172073  62.148529 3.77 (3.55 to 3.97) -20.11 (-20.40 to -19.99) 
z4_GNW_3212         HRG14 J123644.25+620727.6 189.184372  62.124321 3.77 (3.23 to 4.01) -18.94 (-19.09 to -18.66) 
z4_GNW_6230         HRG14 J123608.59+620840.6 189.035797  62.144600 3.77 (3.37 to 3.98) -19.90 (-20.02 to -19.41) 
z4_GNW_7960         HRG14 J123626.10+620913.2 189.108765  62.153660 3.77 (3.67 to 3.90) -20.44 (-20.53 to -20.30) 
z4_GNW_11217        HRG14 J123635.28+621027.3 189.147003  62.174263 3.78 (0.56 to 4.02) -19.63 (-19.90 to -19.21) 
z4_GNW_11086        HRG14 J123614.27+621024.3 189.059448  62.173416 3.78 (3.46 to 4.07) -18.99 (-19.31 to -18.65) 
z4_GNW_13522        HRG14 J123546.35+621121.3 188.943146  62.189251 3.79 (2.78 to 4.09) -19.36 (-19.89 to -18.91) 
z4_GNW_16037        HRG14 J123557.48+621224.0 188.989487  62.206673 3.79 (3.61 to 3.98) -19.69 (-19.79 to -19.47) 
z4_GNW_17785        HRG14 J123716.71+622255.4 189.319611  62.382061 3.79 (0.42 to 4.12) -19.23 (-19.43 to -18.78) 
z4_GNW_22541        HRG14 J123746.13+621827.8 189.442215  62.307735 3.79 (3.25 to 4.00) -19.45 (-19.62 to -18.98) 
z4_GNW_12053        HRG14 J123635.14+621048.4 189.146423  62.180107 3.80 (3.25 to 4.14) -19.43 (-19.89 to -19.00) 
z4_GNW_30458        HRG14 J123709.68+622049.9 189.290314  62.347183 3.80 (0.78 to 4.09) -19.17 (-19.37 to -18.78) 
z4_GNW_1565         HRG14 J123633.92+620642.1 189.141327  62.111702 3.80 (2.34 to 4.01) -18.76 (-18.89 to -18.16) 
z4_GNW_14050        HRG14 J123618.80+621133.5 189.078339  62.192631 3.80 (3.71 to 3.92) -20.09 (-20.16 to -19.98) 
z4_GNW_27978        HRG14 J123733.51+621632.6 189.389633  62.275719 3.80 (3.56 to 4.01) -19.00 (-19.13 to -18.78) 
z4_GNW_28220        HRG14 J123754.82+621624.4 189.478409  62.273445 3.80 (3.29 to 3.98) -20.60 (-20.74 to -20.19) 
z4_GNW_15937        HRG14 J123608.30+621221.1 189.034592  62.205856 3.80 (3.08 to 4.02) -19.05 (-19.23 to -18.52) 
z4_GNW_6005         HRG14 J123629.55+620836.0 189.123108  62.143322 3.80 (0.95 to 4.16) -19.22 (-19.47 to -18.52) 
z4_GNW_24714        HRG14 J123739.08+621737.0 189.412842  62.293625 3.81 (0.36 to 4.05) -19.70 (-19.92 to -19.41) 
z4_GNW_6058         HRG14 J123617.31+620836.9 189.072128  62.143589 3.81 (3.68 to 3.91) -20.48 (-20.60 to -20.40) 
z4_GNW_26868        HRG14 J123806.09+621652.3 189.525375  62.281197 3.81 (0.48 to 4.05) -19.23 (-19.47 to -19.00) 
z4_GNW_23651        HRG14 J123719.76+621800.9 189.332321  62.300255 3.82 (0.54 to 4.05) -18.99 (-19.14 to -18.63) 
z4_GNW_32778        HRG14 J123603.82+621426.1 189.015915  62.240589 3.82 (3.75 to 3.89) -21.32 (-21.39 to -21.26) 
z4_GNW_24651        HRG14 J123739.14+621736.7 189.413101  62.293530 3.83 (0.63 to 4.43) -20.08 (-20.51 to -19.83) 
z4_GNW_6609         HRG14 J123619.21+620847.4 189.080048  62.146500 3.83 (3.70 to 3.97) -20.78 (-20.85 to -20.61) 
z4_GNW_22477        HRG14 J123724.10+621834.2 189.350403  62.309502 3.83 (0.91 to 4.32) -18.75 (-19.25 to -18.01) 
z4_GNW_6332         HRG14 J123651.07+620843.1 189.212799  62.145302 3.83 (0.55 to 4.05) -18.89 (-19.21 to -18.70) 
z4_GNW_7357         HRG14 J123628.04+620901.8 189.116821  62.150505 3.83 (3.73 to 3.94) -20.58 (-20.63 to -20.47) 
z4_GNW_27235        HRG14 J123707.68+622020.5 189.281982  62.339039 3.83 (0.72 to 4.04) -19.28 (-19.38 to -18.94) 
z4_GNW_6795         HRG14 J123628.25+620850.9 189.117722  62.147476 3.83 (0.54 to 4.05) -19.04 (-19.26 to -18.79) 
z4_GNW_5401         HRG14 J123627.41+620823.7 189.114227  62.139912 3.83 (3.67 to 3.97) -20.42 (-20.54 to -20.25) 
z4_GNW_16271        HRG14 J123555.84+621232.1 188.982651  62.208916 3.83 (2.94 to 4.06) -19.34 (-19.48 to -18.86) 
z4_GNW_25748        HRG14 J123804.49+621713.3 189.518707  62.287037 3.84 (3.63 to 4.02) -20.03 (-20.11 to -19.83) 
z4_GNW_18118        HRG14 J123710.06+622229.5 189.291901  62.374866 3.84 (3.35 to 4.12) -19.59 (-19.82 to -19.43) 
z4_GNW_30031        HRG14 J123752.82+621538.2 189.470078  62.260624 3.84 (0.83 to 4.51) -17.71 (-18.44 to -16.88) 
z4_GNW_32286        HRG14 J123707.00+622116.9 189.279160  62.354683 3.84 (3.54 to 4.05) -19.02 (-19.24 to -18.86) 
z4_GNW_24808        HRG14 J123749.62+621733.3 189.456741  62.292591 3.84 (3.58 to 4.05) -18.74 (-18.83 to -18.47) 
z4_GNW_6380         HRG14 J123652.29+620844.0 189.217880  62.145542 3.84 (3.68 to 3.99) -19.91 (-20.08 to -19.80) 
z4_GNW_24733        HRG14 J123741.95+621737.7 189.424789  62.293804 3.84 (3.06 to 4.10) -18.76 (-18.98 to -18.32) 
z4_GNW_10847        HRG14 J123607.42+621018.0 189.030930  62.171669 3.84 (3.66 to 4.02) -19.92 (-19.98 to -19.67) 
z4_GNW_14246        HRG14 J123625.36+621137.7 189.105682  62.193806 3.85 (0.50 to 4.05) -19.10 (-19.26 to -18.66) 
z4_GNW_13294        HRG14 J123617.85+621116.3 189.074371  62.187870 3.85 (0.40 to 4.11) -19.40 (-19.66 to -19.21) 
z4_GNW_23990        HRG14 J123736.15+622006.2 189.400635  62.335045 3.85 (3.40 to 4.01) -20.05 (-20.15 to -19.78) 
z4_GNW_20277        HRG14 J123736.67+621919.0 189.402802  62.321953 3.85 (3.64 to 4.03) -20.02 (-20.15 to -19.81) 
z4_GNW_232          HRG14 J123637.61+620552.4 189.156693  62.097878 3.85 (3.09 to 4.08) -20.20 (-20.47 to -19.58) 
z4_GNW_9853         HRG14 J123627.30+620955.3 189.113754  62.165367 3.85 (0.97 to 4.06) -19.89 (-20.06 to -19.48) 
z4_GNW_21258        HRG14 J123717.21+621859.3 189.321716  62.316479 3.86 (3.70 to 4.03) -19.86 (-19.94 to -19.66) 
z4_GNW_19764        HRG14 J123727.07+621933.0 189.362808  62.325844 3.86 (0.58 to 4.05) -18.75 (-18.87 to -18.20) 
z4_GNW_7278         HRG14 J123614.91+620859.7 189.062134  62.149914 3.86 (3.71 to 4.02) -19.17 (-19.27 to -18.88) 
z4_GNW_5769         HRG14 J123638.87+620831.3 189.161957  62.142021 3.86 (3.43 to 4.04) -19.31 (-19.40 to -19.02) 
z4_GNW_24852        HRG14 J123728.37+621735.4 189.368225  62.293167 3.86 (0.43 to 4.03) -20.95 (-21.10 to -20.78) 
z4_GNW_25136        HRG14 J123733.51+621729.1 189.389633  62.291405 3.86 (3.54 to 4.09) -19.12 (-19.33 to -18.81) 
z4_GNW_29266        HRG14 J123739.71+621603.5 189.415451  62.267628 3.86 (3.32 to 4.06) -19.07 (-19.18 to -18.77) 
z4_GNW_1728         HRG14 J123634.79+620646.9 189.144974  62.113037 3.86 (0.57 to 4.09) -18.72 (-18.95 to -18.43) 
z4_GNW_21895        HRG14 J123713.20+621844.6 189.304993  62.312397 3.87 (3.62 to 4.03) -19.98 (-20.12 to -19.79) 
z4_GNW_4148         HRG14 J123651.57+620753.6 189.214859  62.131569 3.87 (3.12 to 4.11) -19.91 (-20.07 to -19.30) 
z4_GNW_20004        HRG14 J123716.12+621927.8 189.317184  62.324375 3.87 (3.44 to 4.06) -19.97 (-20.18 to -19.83) 
z4_GNW_17003        HRG14 J123610.05+621259.3 189.041885  62.216465 3.87 (3.55 to 4.10) -19.10 (-19.12 to -18.65) 
z4_GNW_27036        HRG14 J123801.99+621648.9 189.508301  62.280243 3.88 (3.23 to 4.04) -19.72 (-19.82 to -19.32) 
z4_GNW_20926        HRG14 J123717.72+621904.9 189.323822  62.318016 3.88 (3.77 to 4.00) -20.40 (-20.53 to -20.35) 
z4_GNW_14308        HRG14 J123605.18+621138.6 189.021591  62.194046 3.88 (0.51 to 4.04) -20.05 (-20.10 to -19.70) 
z4_GNW_30749        HRG14 J123741.37+621514.3 189.422379  62.253971 3.88 (0.42 to 4.01) -20.29 (-20.40 to -20.00) 
z4_GNW_24538        HRG14 J123715.10+622005.2 189.312927  62.334782 3.88 (3.75 to 4.02) -19.99 (-20.06 to -19.83) 
z4_GNW_16640        HRG14 J123605.68+621245.2 189.023682  62.212547 3.89 (0.54 to 4.09) -18.96 (-19.12 to -18.63) 
z4_GNW_5443         HRG14 J123627.36+620824.0 189.113983  62.140011 3.89 (3.56 to 4.06) -19.87 (-19.94 to -19.68) 
z4_GNW_23774        HRG14 J123747.05+621758.5 189.446060  62.299572 3.89 (3.35 to 4.11) -20.12 (-20.42 to -19.71) 
z4_GNW_21475        HRG14 J123705.88+621849.7 189.274506  62.313808 3.89 (3.70 to 4.07) -19.43 (-19.62 to -19.26) 
z4_GNW_604          HRG14 J123639.40+620612.6 189.164154  62.103504 3.89 (3.74 to 4.32) -16.49 (-17.15 to -16.15) 
z4_GNW_2370         HRG14 J123644.51+620704.4 189.185440  62.117878 3.89 (3.66 to 4.09) -19.01 (-19.09 to -18.73) 
z4_GNW_12424        HRG14 J123615.68+621056.5 189.065323  62.182373 3.89 (0.57 to 4.16) -19.86 (-20.07 to -19.66) 
z4_GNW_20105        HRG14 J123715.02+621925.5 189.312576  62.323757 3.89 (0.56 to 4.07) -20.76 (-20.90 to -20.64) 
z4_GNW_12947        HRG14 J123627.21+621109.7 189.113358  62.186035 3.89 (0.49 to 4.10) -19.86 (-19.98 to -19.60) 
z4_GNW_5501         HRG14 J123626.81+620825.4 189.111694  62.140381 3.89 (3.78 to 4.01) -20.59 (-20.67 to -20.48) 
z4_GNW_2091         HRG14 J123635.63+620656.9 189.148468  62.115814 3.89 (2.77 to 4.18) -18.33 (-18.69 to -17.57) 
z4_GNW_11639        HRG14 J123632.16+621037.8 189.133987  62.177155 3.90 (0.72 to 4.28) -18.44 (-18.87 to -17.55) 
z4_GNW_8796         HRG14 J123619.05+620932.4 189.079361  62.159008 3.90 (3.61 to 4.09) -20.54 (-20.62 to -20.26) 
z4_GNW_9581         HRG14 J123616.29+620949.3 189.067871  62.163708 3.90 (0.55 to 4.23) -20.06 (-20.44 to -19.70) 
z4_GNW_18066        HRG14 J123718.76+622233.6 189.328156  62.376003 3.90 (3.14 to 4.22) -19.06 (-19.25 to -18.61) 
z4_GNW_28931        HRG14 J123740.51+621610.9 189.418808  62.269691 3.90 (3.69 to 4.03) -20.90 (-20.99 to -20.80) 
z4_GNW_23614        HRG14 J123745.86+621802.7 189.441101  62.300747 3.91 (3.08 to 4.12) -19.60 (-19.80 to -19.28) 
z4_GNW_14393        HRG14 J123624.50+621140.8 189.102081  62.194675 3.91 (0.60 to 4.22) -19.08 (-19.45 to -18.52) 
z4_GNW_28631        HRG14 J123735.18+621611.0 189.396576  62.269711 3.92 (3.75 to 4.15) -19.84 (-19.99 to -19.70) 
z4_GNW_15621        HRG14 J123620.27+621211.2 189.084442  62.203106 3.92 (3.82 to 4.03) -20.40 (-20.50 to -20.30) 
z4_GNW_12987        HRG14 J123609.69+621110.9 189.040390  62.186352 3.92 (3.84 to 4.00) -21.26 (-21.34 to -21.20) 
z4_GNW_20967        HRG14 J123749.75+621905.1 189.457306  62.318077 3.92 (3.82 to 4.03) -20.76 (-20.84 to -20.69) 
z4_GNW_22402        HRG14 J123726.78+621955.4 189.361603  62.332069 3.92 (0.49 to 4.12) -20.09 (-20.22 to -19.80) 
z4_GNW_6439         HRG14 J123611.30+620844.6 189.047073  62.145725 3.93 (0.78 to 4.44) -18.08 (-18.61 to -17.40) 
z4_GNW_18702        HRG14 J123722.25+622147.3 189.342728  62.363129 3.93 (3.63 to 4.11) -19.22 (-19.30 to -18.93) 
z4_GNW_30985        HRG14 J123702.19+622050.3 189.259140  62.347313 3.93 (3.83 to 4.04) -20.56 (-20.63 to -20.48) 
z4_GNW_28480        HRG14 J123745.24+621620.6 189.438492  62.272400 3.94 (3.69 to 4.14) -19.37 (-19.45 to -19.11) 
z4_GNW_11082        HRG14 J123636.48+621024.3 189.151993  62.173424 3.94 (0.53 to 4.11) -20.07 (-20.14 to -19.66) 
z4_GNW_6137         HRG14 J123650.38+620842.1 189.209900  62.145016 3.94 (0.57 to 4.21) -19.54 (-19.74 to -19.19) 
z4_GNW_19293        HRG14 J123720.27+622033.0 189.334457  62.342506 3.94 (3.59 to 4.19) -18.51 (-18.74 to -18.21) 
z4_GNW_15665        HRG14 J123551.63+621212.7 188.965118  62.203522 3.94 (3.76 to 4.07) -20.55 (-20.62 to -20.38) 
z4_GNW_19077        HRG14 J123709.69+622107.1 189.290390  62.351978 3.94 (3.87 to 4.02) -21.48 (-21.55 to -21.44) 
z4_GNW_25060        HRG14 J123741.81+621730.2 189.424225  62.291714 3.94 (3.83 to 4.06) -19.85 (-19.93 to -19.73) 
z4_GNW_16362        HRG14 J123608.03+621236.2 189.033447  62.210049 3.95 (3.11 to 4.14) -18.65 (-18.73 to -18.08) 
z4_GNW_7446         HRG14 J123639.28+620903.2 189.163651  62.150898 3.95 (3.79 to 4.10) -20.22 (-20.30 to -20.01) 
z4_GNW_5696         HRG14 J123620.75+620829.5 189.086456  62.141518 3.95 (3.46 to 4.11) -19.77 (-19.82 to -19.39) 
z4_GNW_23678        HRG14 J123720.38+621755.8 189.334930  62.298820 3.95 (3.77 to 4.11) -20.41 (-20.48 to -20.15) 
z4_GNW_17391        HRG14 J123601.25+621318.9 189.005219  62.221924 3.95 (3.80 to 4.07) -20.62 (-20.68 to -20.50) 
z4_GNW_26285        HRG14 J123738.67+621703.7 189.411118  62.284351 3.96 (3.71 to 4.10) -20.20 (-20.34 to -20.08) 
z4_GNW_2055         HRG14 J123629.88+620655.9 189.124512  62.115540 3.96 (0.56 to 4.22) -19.84 (-20.13 to -19.53) 
z4_GNW_2773         HRG14 J123633.97+620715.5 189.141556  62.120975 3.96 (0.39 to 4.14) -19.71 (-19.89 to -19.48) 
z4_GNW_29744        HRG14 J123744.60+621526.0 189.435822  62.257214 3.96 (0.60 to 4.13) -18.74 (-18.88 to -18.32) 
z4_GNW_29782        HRG14 J123734.33+621546.1 189.393036  62.262806 3.96 (3.46 to 4.10) -20.17 (-20.34 to -19.82) 
z4_GNW_3102         HRG14 J123636.46+620724.8 189.151901  62.123543 3.96 (3.85 to 4.08) -20.54 (-20.60 to -20.41) 
z4_GNW_14029        HRG14 J123629.25+621135.7 189.121872  62.193245 3.96 (3.34 to 4.13) -21.23 (-21.44 to -20.75) 
z4_GNW_8404         HRG14 J123624.59+620923.8 189.102478  62.156609 3.96 (0.61 to 4.20) -19.08 (-19.34 to -18.65) 
z4_GNW_25928        HRG14 J123723.41+622011.0 189.347534  62.336388 3.97 (3.76 to 4.14) -19.47 (-19.65 to -19.31) 
z4_GNW_6160         HRG14 J123619.37+620839.2 189.080704  62.144211 3.97 (3.72 to 4.13) -19.54 (-19.68 to -19.38) 
z4_GNW_25303        HRG14 J123727.47+621722.3 189.364471  62.289532 3.97 (0.69 to 4.19) -19.84 (-19.95 to -19.62) 
z4_GNW_21007        HRG14 J123717.71+621904.4 189.323792  62.317883 3.97 (3.87 to 4.07) -20.76 (-20.85 to -20.66) 
z4_GNW_15182        HRG14 J123557.67+621158.7 188.990295  62.199635 3.98 (0.75 to 4.16) -19.24 (-19.39 to -18.70) 
z4_GNW_4468         HRG14 J123611.86+620801.8 189.049408  62.133823 3.98 (3.67 to 4.16) -19.22 (-19.28 to -18.95) 
z4_GNW_29896        HRG14 J123704.89+622042.6 189.270355  62.345154 3.98 (3.53 to 4.32) -20.12 (-20.29 to -19.87) 
z4_GNW_25464        HRG14 J123722.99+621721.6 189.345779  62.289330 3.98 (3.06 to 4.26) -18.41 (-18.62 to -18.00) 
z4_GNW_22278        HRG14 J123724.01+621832.7 189.350021  62.309086 3.98 (3.27 to 4.17) -20.22 (-20.36 to -19.82) 
z4_GNW_11308        HRG14 J123555.79+621028.9 188.982468  62.174706 3.98 (3.73 to 4.16) -19.10 (-19.19 to -18.91) 
z4_GNW_11056        HRG14 J123603.14+621023.4 189.013092  62.173153 3.98 (3.85 to 4.16) -21.20 (-21.32 to -21.13) 
z4_GNW_8775         HRG14 J123645.19+620932.1 189.188293  62.158916 3.98 (3.66 to 4.20) -19.17 (-19.25 to -18.87) 
z4_GNW_9783         HRG14 J123627.36+620954.5 189.113998  62.165150 3.98 (2.58 to 4.17) -19.27 (-19.65 to -18.46) 
z4_GNW_16488        HRG14 J123606.42+621241.0 189.026749  62.211395 3.98 (0.50 to 4.09) -19.21 (-19.34 to -18.78) 
z4_GNW_17484        HRG14 J123605.27+621323.6 189.021973  62.223217 3.98 (3.81 to 4.13) -19.74 (-19.85 to -19.61) 
z4_GNW_26686        HRG14 J123743.41+621656.0 189.430862  62.282219 3.98 (3.76 to 4.14) -19.72 (-19.75 to -19.49) 
z4_GNW_30753        HRG14 J123743.61+621508.0 189.431702  62.252209 3.98 (0.40 to 4.16) -19.64 (-19.89 to -19.26) 
z4_GNW_18215        HRG14 J123717.51+622221.0 189.322952  62.372486 3.99 (3.26 to 4.22) -18.78 (-19.02 to -18.38) 
z4_GNW_30610        HRG14 J123738.28+621524.9 189.409500  62.256916 3.99 (3.85 to 4.12) -20.14 (-20.27 to -20.04) 
z4_GNW_10753        HRG14 J123608.52+621016.3 189.035507  62.171185 3.99 (0.46 to 4.19) -18.90 (-19.13 to -18.64) 
z4_GNW_20255        HRG14 J123703.39+621921.9 189.264130  62.322762 3.99 (3.71 to 4.16) -19.78 (-19.86 to -19.52) 
z4_GNW_30500        HRG14 J123752.79+621528.0 189.469971  62.257774 3.99 (3.83 to 4.13) -20.10 (-20.18 to -19.95) 
z4_GNW_25081        HRG14 J123719.45+621727.0 189.331039  62.290836 3.99 (3.87 to 4.10) -21.05 (-21.08 to -20.94) 
z4_GNW_4312         HRG14 J123637.51+620758.0 189.156281  62.132778 3.99 (0.50 to 4.21) -18.49 (-18.78 to -17.96) 
z4_GNW_10413        HRG14 J123614.97+621008.5 189.062378  62.169022 4.00 (0.42 to 4.14) -18.94 (-19.17 to -18.57) 
z4_GNW_33108        HRG14 J123748.53+621415.5 189.452209  62.237640 4.00 (3.57 to 4.19) -18.79 (-18.99 to -18.52) 
z4_GNW_14387        HRG14 J123551.81+621140.0 188.965881  62.194450 4.00 (3.46 to 4.22) -19.90 (-19.98 to -19.48) 
z4_GNW_5727         HRG14 J123630.24+620830.6 189.125992  62.141827 4.00 (0.53 to 4.20) -20.43 (-20.61 to -20.23) 
z4_GNW_28409        HRG14 J123743.13+621616.5 189.429703  62.271252 4.00 (3.79 to 4.14) -21.16 (-21.25 to -20.99) 
z4_GNW_20363        HRG14 J123701.86+621918.8 189.257767  62.321896 4.00 (3.54 to 4.24) -19.40 (-19.60 to -19.12) 
z4_GNW_3789         HRG14 J123645.00+620742.9 189.187515  62.128590 4.00 (3.78 to 4.15) -20.22 (-20.37 to -20.10) 
z4_GNW_2652         HRG14 J123643.06+620712.6 189.179398  62.120178 4.00 (3.61 to 4.21) -19.20 (-19.32 to -18.86) 
z4_GNW_388          HRG14 J123636.11+620602.2 189.150452  62.100597 4.01 (3.90 to 4.13) -20.77 (-20.87 to -20.65) 
z4_GNW_29366        HRG14 J123733.86+622040.7 189.391098  62.344639 4.01 (0.60 to 4.24) -19.39 (-19.68 to -18.92) 
z4_GNW_21614        HRG14 J123730.97+621850.9 189.379059  62.314125 4.01 (0.56 to 4.20) -19.94 (-20.05 to -19.57) 
z4_GNW_2247         HRG14 J123642.80+620701.1 189.178314  62.116959 4.01 (3.45 to 4.21) -18.64 (-18.88 to -18.32) 
z4_GNW_9924         HRG14 J123624.02+620957.1 189.100067  62.165863 4.01 (3.41 to 4.17) -19.50 (-19.67 to -19.14) 
z4_GNW_20006        HRG14 J123720.19+621927.2 189.334106  62.324230 4.02 (3.76 to 4.21) -19.05 (-19.14 to -18.87) 
z4_GNW_23907        HRG14 J123752.27+621751.9 189.467804  62.297764 4.02 (3.88 to 4.20) -21.37 (-21.52 to -21.28) 
z4_GNW_14379        HRG14 J123614.80+621140.4 189.061676  62.194557 4.02 (3.82 to 4.19) -19.26 (-19.40 to -19.15) 
z4_GNW_7426         HRG14 J123622.75+620902.9 189.094772  62.150795 4.02 (3.61 to 4.20) -19.56 (-19.65 to -19.24) 
z4_GNW_12663        HRG14 J123624.53+621102.4 189.102219  62.183994 4.02 (3.87 to 4.15) -19.80 (-19.87 to -19.61) 
z4_GNW_24241        HRG14 J123748.54+621748.2 189.452255  62.296722 4.02 (3.65 to 4.19) -18.72 (-18.89 to -18.46) 
z4_GNW_5225         HRG14 J123625.59+620819.4 189.106613  62.138725 4.03 (0.98 to 4.21) -19.28 (-19.45 to -19.10) 
z4_GNW_21440        HRG14 J123712.17+621854.3 189.300720  62.315090 4.03 (0.50 to 4.21) -19.40 (-19.54 to -18.98) 
z4_GNW_31138        HRG14 J123731.64+621548.5 189.381851  62.263481 4.03 (3.63 to 4.23) -19.98 (-20.10 to -19.63) 
z4_GNW_18128        HRG14 J123721.70+622229.0 189.340424  62.374722 4.03 (3.88 to 4.21) -19.88 (-20.05 to -19.79) 
z4_GNW_9579         HRG14 J123623.37+620949.1 189.097382  62.163631 4.03 (0.71 to 4.40) -18.96 (-19.42 to -18.35) 
z4_GNW_18460        HRG14 J123708.84+622202.4 189.286835  62.367325 4.04 (3.89 to 4.15) -21.59 (-21.64 to -21.43) 
z4_GNW_25923        HRG14 J123751.34+621709.8 189.463898  62.286060 4.04 (3.73 to 4.25) -19.48 (-19.61 to -19.13) 
z4_GNW_30988        HRG14 J123705.45+622054.1 189.272720  62.348370 4.04 (0.55 to 4.21) -19.78 (-19.88 to -19.49) 
z4_GNW_3822         HRG14 J123633.66+620743.8 189.140244  62.128830 4.04 (0.56 to 4.25) -18.86 (-19.06 to -18.49) 
z4_GNW_5357         HRG14 J123642.53+620822.5 189.177200  62.139576 4.04 (3.42 to 4.23) -20.45 (-20.51 to -20.24) 
z4_GNW_13702        HRG14 J123555.20+621125.4 188.979980  62.190395 4.04 (3.71 to 4.21) -19.61 (-19.77 to -19.44) 
z4_GNW_19907        HRG14 J123701.62+621942.8 189.256760  62.328568 4.04 (3.42 to 4.16) -20.55 (-20.67 to -20.30) 
z4_GNW_31301        HRG14 J123657.89+622057.3 189.241226  62.349262 4.04 (0.52 to 4.26) -18.78 (-18.94 to -18.18) 
z4_GNW_31774        HRG14 J123704.39+622100.1 189.268311  62.350040 4.04 (3.73 to 4.20) -19.59 (-19.70 to -19.41) 
z4_GNW_11663        HRG14 J123553.29+621039.2 188.972046  62.177547 4.04 (2.51 to 4.33) -19.06 (-19.34 to -18.50) 
z4_GNW_24728        HRG14 J123721.43+621738.5 189.339294  62.294041 4.05 (3.90 to 4.20) -19.33 (-19.44 to -19.20) 
z4_GNW_263          HRG14 J123633.16+620554.3 189.138184  62.098412 4.05 (3.87 to 4.21) -20.25 (-20.38 to -20.12) 
z4_GNW_31631        HRG14 J123748.49+621454.8 189.452057  62.248550 4.05 (3.45 to 4.22) -18.71 (-18.82 to -18.30) 
z4_GNW_15809        HRG14 J123551.53+621216.5 188.964722  62.204575 4.05 (3.87 to 4.17) -20.06 (-20.12 to -19.92) 
z4_GNW_11505        HRG14 J123554.43+621033.8 188.976791  62.176056 4.05 (3.85 to 4.18) -20.24 (-20.33 to -20.10) 
z4_GNW_10901        HRG14 J123555.65+621019.0 188.981888  62.171936 4.06 (3.79 to 4.19) -20.08 (-20.16 to -19.86) 
z4_GNW_16382        HRG14 J123549.18+621237.9 188.954926  62.210522 4.06 (3.46 to 4.21) -19.06 (-19.17 to -18.77) 
z4_GNW_8696         HRG14 J123635.60+620930.5 189.148331  62.158470 4.06 (3.81 to 4.21) -19.04 (-19.14 to -18.83) 
z4_GNW_1568         HRG14 J123642.68+620642.3 189.177826  62.111763 4.07 (3.81 to 4.21) -20.11 (-20.21 to -19.91) 
z4_GNW_24889        HRG14 J123750.08+621732.9 189.458664  62.292484 4.07 (3.64 to 4.22) -19.87 (-20.02 to -19.64) 
z4_GNW_12580        HRG14 J123624.59+621100.5 189.102448  62.183475 4.08 (3.24 to 4.23) -19.84 (-20.02 to -19.40) 
z4_GNW_8697         HRG14 J123607.94+620930.1 189.033096  62.158371 4.08 (3.94 to 4.17) -20.68 (-20.71 to -20.53) 
z4_GNW_20115        HRG14 J123743.59+621924.7 189.431641  62.323532 4.08 (3.83 to 4.23) -19.31 (-19.41 to -19.07) 
z4_GNW_28959        HRG14 J123748.22+621611.4 189.450912  62.269836 4.08 (0.84 to 4.31) -19.09 (-19.30 to -18.29) 
z4_GNW_2001         HRG14 J123641.51+620654.8 189.172974  62.115219 4.08 (0.59 to 4.44) -17.79 (-18.07 to -16.98) 
z4_GNW_18111        HRG14 J123718.98+622229.6 189.329086  62.374897 4.08 (3.90 to 4.27) -20.68 (-20.78 to -20.50) 
z4_GNW_9845         HRG14 J123612.18+620955.0 189.050735  62.165272 4.08 (3.49 to 4.25) -19.83 (-20.03 to -19.58) 
z4_GNW_12798        HRG14 J123625.14+621105.7 189.104752  62.184921 4.09 (3.87 to 4.24) -20.36 (-20.52 to -20.25) 
z4_GNW_21799        HRG14 J123719.00+621953.5 189.329178  62.331532 4.09 (4.02 to 4.17) -21.73 (-21.77 to -21.67) 
z4_GNW_2226         HRG14 J123644.18+620700.5 189.184097  62.116806 4.09 (3.80 to 4.23) -19.56 (-19.63 to -19.27) 
z4_GNW_20218        HRG14 J123702.37+621921.5 189.259872  62.322628 4.09 (3.85 to 4.23) -19.71 (-19.84 to -19.56) 
z4_GNW_17778        HRG14 J123714.78+622255.5 189.311584  62.382095 4.10 (3.92 to 4.27) -21.18 (-21.30 to -21.06) 
z4_GNW_16777        HRG14 J123547.78+621250.4 188.949066  62.214012 4.10 (3.79 to 4.29) -20.04 (-20.17 to -19.80) 
z4_GNW_13334        HRG14 J123621.19+621117.4 189.088272  62.188160 4.10 (3.60 to 4.26) -19.58 (-19.64 to -19.21) 
z4_GNW_10014        HRG14 J123612.01+620959.7 189.050049  62.166595 4.11 (3.96 to 4.25) -21.00 (-21.12 to -20.90) 
z4_GNW_7151         HRG14 J123605.39+620857.0 189.022476  62.149166 4.11 (3.39 to 4.28) -18.50 (-18.66 to -18.12) 
z4_GNW_21899        HRG14 J123750.80+621840.1 189.461685  62.311134 4.11 (3.74 to 4.27) -19.74 (-19.81 to -19.44) 
z4_GNW_24111        HRG14 J123733.22+621751.5 189.388397  62.297638 4.11 (0.48 to 4.33) -18.72 (-18.89 to -18.13) 
z4_GNW_19053        HRG14 J123703.61+622110.9 189.265030  62.353024 4.11 (3.94 to 4.24) -20.15 (-20.27 to -20.00) 
z4_GNW_10844        HRG14 J123605.46+621017.9 189.022736  62.171646 4.11 (3.35 to 4.27) -19.89 (-20.05 to -19.42) 
z4_GNW_26756        HRG14 J123653.75+622019.3 189.223938  62.338703 4.12 (3.94 to 4.22) -20.60 (-20.67 to -20.44) 
z4_GNW_29558        HRG14 J123743.72+621553.6 189.432175  62.264877 4.12 (3.49 to 4.27) -19.46 (-19.61 to -19.28) 
z4_GNW_2957         HRG14 J123644.44+620722.7 189.185181  62.122967 4.12 (0.47 to 4.27) -21.32 (-21.44 to -21.08) 
z4_GNW_18340        HRG14 J123711.82+622212.3 189.299255  62.370079 4.12 (3.95 to 4.27) -21.73 (-21.86 to -21.60) 
z4_GNW_134          HRG14 J123635.18+620543.6 189.146576  62.095451 4.12 (0.35 to 4.24) -20.08 (-20.34 to -19.81) 
z4_GNW_18488        HRG14 J123710.97+622201.3 189.295700  62.367023 4.12 (3.74 to 4.25) -19.87 (-19.98 to -19.61) 
z4_GNW_12135        HRG14 J123619.42+621049.5 189.080933  62.180428 4.12 (3.75 to 4.30) -19.78 (-19.97 to -19.56) 
z4_GNW_674          HRG14 J123630.49+620615.3 189.127029  62.104244 4.12 (3.88 to 4.28) -19.48 (-19.57 to -19.28) 
z4_GNW_8473         HRG14 J123647.90+620925.6 189.199585  62.157108 4.13 (3.83 to 4.26) -19.91 (-19.96 to -19.65) 
z4_GNW_6167         HRG14 J123617.71+620839.4 189.073807  62.144272 4.13 (3.29 to 4.33) -18.91 (-18.98 to -18.42) 
z4_GNW_7590         HRG14 J123637.32+620905.8 189.155518  62.151615 4.13 (3.80 to 4.29) -19.44 (-19.62 to -19.21) 
z4_GNW_9280         HRG14 J123630.44+620943.1 189.126846  62.161972 4.13 (3.38 to 4.27) -19.70 (-19.83 to -19.39) 
z4_GNW_30274        HRG14 J123705.36+622047.1 189.272354  62.346424 4.13 (0.54 to 4.34) -19.20 (-19.37 to -18.83) 
z4_GNW_18770        HRG14 J123720.28+622143.7 189.334518  62.362141 4.13 (0.56 to 4.38) -18.46 (-18.68 to -17.95) 
z4_GNW_27940        HRG14 J123715.43+622030.3 189.314301  62.341759 4.14 (0.46 to 4.36) -19.50 (-19.80 to -19.08) 
z4_GNW_22561        HRG14 J123700.12+621938.1 189.250504  62.327244 4.14 (0.68 to 4.37) -18.89 (-19.22 to -18.15) 
z4_GNW_7860         HRG14 J123630.36+620911.4 189.126511  62.153168 4.14 (0.63 to 4.32) -19.72 (-19.93 to -19.32) 
z4_GNW_29486        HRG14 J123705.60+622038.1 189.273331  62.343925 4.14 (3.75 to 4.31) -19.48 (-19.61 to -19.25) 
z4_GNW_11471        HRG14 J123553.20+621032.9 188.971649  62.175812 4.14 (3.63 to 4.29) -19.84 (-19.88 to -19.57) 
z4_GNW_7946         HRG14 J123622.83+620912.8 189.095123  62.153549 4.15 (0.50 to 4.31) -20.11 (-20.21 to -19.85) 
z4_GNW_18609        HRG14 J123708.77+622154.0 189.286545  62.364994 4.15 (3.99 to 4.26) -20.42 (-20.50 to -20.30) 
z4_GNW_10383        HRG14 J123642.36+621008.0 189.176483  62.168877 4.15 (3.62 to 4.31) -19.61 (-19.76 to -19.36) 
z4_GNW_16269        HRG14 J123606.43+621232.3 189.026810  62.208961 4.15 (1.68 to 5.72) -18.17 (-19.19 to -17.61) 
z4_GNW_24448        HRG14 J123705.53+622009.0 189.273056  62.335831 4.15 (3.92 to 4.28) -20.16 (-20.26 to -19.97) 
z4_GNW_18565        HRG14 J123716.62+622157.2 189.319244  62.365894 4.15 (3.74 to 4.32) -19.42 (-19.56 to -19.22) 
z4_GNW_30153        HRG14 J123755.53+621536.4 189.481369  62.260101 4.15 (3.93 to 4.30) -20.17 (-20.23 to -19.94) 
z4_GNW_4574         HRG14 J123649.89+620805.0 189.207886  62.134735 4.15 (3.68 to 4.24) -20.36 (-20.46 to -20.18) 
z4_GNW_32982        HRG14 J123604.28+621353.0 189.017838  62.231377 4.15 (3.96 to 4.29) -19.86 (-19.92 to -19.65) 
z4_GNW_4442         HRG14 J123636.13+620801.3 189.150543  62.133705 4.15 (3.96 to 4.27) -20.28 (-20.33 to -20.07) 
z4_GNW_21995        HRG14 J123727.61+621842.5 189.365036  62.311810 4.16 (0.50 to 4.27) -19.81 (-19.86 to -19.38) 
z4_GNW_4007         HRG14 J123639.08+620749.3 189.162827  62.130371 4.16 (3.38 to 4.39) -19.69 (-19.78 to -19.13) 
z4_GNW_18333        HRG14 J123712.74+622216.1 189.303085  62.371132 4.17 (4.03 to 4.29) -19.83 (-19.93 to -19.73) 
z4_GNW_13018        HRG14 J123615.30+621110.4 189.063751  62.186230 4.17 (3.97 to 4.30) -20.26 (-20.43 to -20.17) 
z4_GNW_4454         HRG14 J123611.81+620802.1 189.049210  62.133930 4.17 (3.79 to 4.32) -20.76 (-20.89 to -20.49) 
z4_GNW_20194        HRG14 J123746.56+621923.9 189.443985  62.323307 4.17 (0.63 to 4.31) -19.49 (-19.54 to -19.04) 
z4_GNW_18580        HRG14 J123716.64+622156.2 189.319351  62.365608 4.17 (3.85 to 4.32) -19.92 (-20.06 to -19.71) 
z4_GNW_13585        HRG14 J123606.79+621122.5 189.028275  62.189590 4.17 (3.30 to 4.28) -19.60 (-19.69 to -19.12) 
z4_GNW_16057        HRG14 J123601.56+621224.7 189.006516  62.206848 4.17 (3.03 to 4.37) -18.51 (-18.81 to -17.78) 
z4_GNW_28215        HRG14 J123755.78+621626.1 189.482422  62.273903 4.18 (3.42 to 5.17) -18.80 (-19.30 to -17.98) 
z4_GNW_9877         HRG14 J123610.33+620955.7 189.043030  62.165482 4.18 (3.71 to 4.32) -20.22 (-20.40 to -19.97) 
z4_GNW_22106        HRG14 J123714.01+621839.2 189.308365  62.310886 4.18 (0.51 to 4.37) -19.67 (-19.86 to -19.40) 
z4_GNW_17842        HRG14 J123713.06+622250.3 189.304428  62.380638 4.18 (3.86 to 4.36) -20.22 (-20.30 to -19.94) 
z4_GNW_32850        HRG14 J123748.39+621424.5 189.451614  62.240135 4.18 (4.01 to 4.28) -20.74 (-20.76 to -20.58) 
z4_GNW_383          HRG14 J123636.05+620601.9 189.150208  62.100529 4.18 (0.70 to 4.43) -18.62 (-18.81 to -17.91) 
z4_GNW_17470        HRG14 J123554.54+621322.4 188.977249  62.222881 4.18 (3.96 to 4.33) -20.14 (-20.17 to -19.84) 
z4_GNW_32941        HRG14 J123601.84+621350.9 189.007660  62.230804 4.18 (0.48 to 4.39) -18.65 (-18.92 to -18.25) 
z4_GNW_25041        HRG14 J123741.83+621730.5 189.424286  62.291801 4.18 (0.45 to 4.33) -20.05 (-20.18 to -19.78) 
z4_GNW_5984         HRG14 J123652.72+620836.7 189.219681  62.143539 4.18 (0.45 to 4.28) -20.07 (-20.12 to -19.69) 
z4_GNW_14739        HRG14 J123609.86+621150.5 189.041092  62.197369 4.18 (3.77 to 4.33) -19.50 (-19.59 to -19.10) 
z4_GNW_31395        HRG14 J123737.31+621505.8 189.405457  62.251617 4.19 (3.94 to 4.30) -20.32 (-20.35 to -20.11) 
z4_GNW_15232        HRG14 J123603.37+621201.4 189.014038  62.200378 4.19 (4.01 to 4.30) -21.60 (-21.69 to -21.48) 
z4_GNW_18144        HRG14 J123718.65+622228.1 189.327728  62.374462 4.19 (4.01 to 4.33) -20.32 (-20.39 to -20.15) 
z4_GNW_543          HRG14 J123639.77+620609.5 189.165726  62.102627 4.19 (3.80 to 4.30) -20.45 (-20.56 to -20.27) 
z4_GNW_28606        HRG14 J123803.38+621615.7 189.514099  62.271034 4.19 (4.04 to 4.31) -20.27 (-20.33 to -20.09) 
z4_GNW_7096         HRG14 J123632.73+620856.5 189.136383  62.149017 4.19 (3.58 to 4.28) -19.97 (-20.06 to -19.57) 
z4_GNW_22031        HRG14 J123737.85+621945.8 189.407715  62.329395 4.19 (3.96 to 4.32) -20.28 (-20.41 to -20.08) 
z4_GNW_19447        HRG14 J123733.94+622016.6 189.391418  62.337933 4.19 (3.57 to 4.38) -18.96 (-19.04 to -18.50) 
z4_GNW_27221        HRG14 J123704.54+622022.8 189.268936  62.339680 4.19 (3.98 to 4.29) -20.65 (-20.75 to -20.51) 
z4_GNW_32714        HRG14 J123712.84+622127.3 189.303513  62.357586 4.19 (3.71 to 4.32) -20.21 (-20.23 to -19.87) 
z4_GNW_457          HRG14 J123629.08+620605.1 189.121170  62.101429 4.20 (3.69 to 4.38) -19.82 (-20.03 to -19.57) 
z4_GNW_21741        HRG14 J123720.84+621843.2 189.336853  62.312012 4.20 (3.75 to 4.34) -20.63 (-20.74 to -20.43) 
z4_GNW_24322        HRG14 J123748.25+621746.5 189.451050  62.296238 4.20 (0.61 to 4.32) -19.52 (-19.61 to -19.03) 
z4_GNW_25516        HRG14 J123734.02+621720.4 189.391739  62.289005 4.20 (3.80 to 4.35) -19.73 (-19.86 to -19.55) 
z4_GNW_536          HRG14 J123639.85+620609.2 189.166061  62.102551 4.20 (2.74 to 4.33) -20.53 (-20.73 to -19.95) 
z4_GNW_4754         HRG14 J123610.87+620809.2 189.045303  62.135895 4.21 (4.06 to 4.30) -20.91 (-20.95 to -20.71) 
z4_GNW_5328         HRG14 J123609.16+620821.2 189.038177  62.139217 4.21 (0.78 to 4.61) -18.43 (-18.90 to -17.77) 
z4_GNW_2600         HRG14 J123636.56+620711.3 189.152344  62.119808 4.21 (3.80 to 4.39) -18.95 (-19.10 to -18.72) 
z4_GNW_7624         HRG14 J123616.16+620906.3 189.067352  62.151756 4.21 (3.91 to 4.38) -19.67 (-19.83 to -19.51) 
z4_GNW_10776        HRG14 J123625.92+621017.0 189.108017  62.171402 4.21 (0.76 to 4.36) -18.91 (-18.99 to -18.51) 
z4_GNW_23756        HRG14 J123747.05+621759.5 189.446030  62.299866 4.21 (3.74 to 4.29) -20.53 (-20.57 to -20.22) 
z4_GNW_2860         HRG14 J123639.29+620718.2 189.163696  62.121719 4.21 (3.89 to 4.38) -19.83 (-20.01 to -19.64) 
z4_GNW_31507        HRG14 J123738.45+621501.1 189.410202  62.250317 4.21 (3.79 to 4.39) -19.64 (-19.77 to -19.37) 
z4_GNW_25024        HRG14 J123755.56+621735.9 189.481506  62.293304 4.21 (0.72 to 4.34) -18.94 (-19.01 to -18.43) 
z4_GNW_21574        HRG14 J123724.70+621850.5 189.352905  62.314041 4.21 (3.93 to 4.34) -20.33 (-20.39 to -20.13) 
z4_GNW_7578         HRG14 J123608.49+620905.1 189.035370  62.151405 4.21 (0.46 to 4.36) -18.50 (-18.71 to -17.94) 
z4_GNW_29794        HRG14 J123706.41+622042.7 189.276688  62.345203 4.21 (3.27 to 4.39) -19.36 (-19.58 to -18.80) 
z4_GNW_31195        HRG14 J123711.56+622054.1 189.298187  62.348373 4.22 (3.19 to 4.42) -18.99 (-19.27 to -18.68) 
z4_GNW_31783        HRG14 J123750.29+621454.8 189.459549  62.248550 4.22 (3.67 to 4.39) -19.08 (-19.14 to -18.73) 
z4_GNW_9818         HRG14 J123619.24+620954.5 189.080185  62.165150 4.22 (3.89 to 4.37) -20.25 (-20.47 to -20.10) 
z4_GNW_21607        HRG14 J123738.55+621850.7 189.410614  62.314083 4.22 (3.48 to 4.36) -19.69 (-19.78 to -19.40) 
z4_GNW_25003        HRG14 J123800.03+621731.1 189.500137  62.291962 4.23 (3.32 to 4.28) -19.91 (-19.96 to -19.56) 
z4_GNW_7487         HRG14 J123626.78+620904.0 189.111603  62.151100 4.23 (4.00 to 4.34) -20.34 (-20.36 to -20.09) 
z4_GNW_18478        HRG14 J123712.40+622201.9 189.301651  62.367191 4.23 (3.81 to 4.33) -20.29 (-20.37 to -20.02) 
z4_GNW_5405         HRG14 J123611.22+620823.1 189.046753  62.139755 4.23 (3.81 to 4.32) -20.51 (-20.54 to -20.23) 
z4_GNW_19945        HRG14 J123729.77+621941.1 189.374054  62.328079 4.23 (0.52 to 4.50) -19.35 (-19.64 to -19.01) 
z4_GNW_21659        HRG14 J123740.20+621951.9 189.417496  62.331093 4.23 (0.49 to 4.40) -19.06 (-19.26 to -18.57) 
z4_GNW_8115         HRG14 J123634.84+620917.2 189.145187  62.154770 4.23 (4.00 to 4.33) -21.34 (-21.35 to -21.11) 
z4_GNW_7573         HRG14 J123613.10+620905.0 189.054596  62.151386 4.24 (0.50 to 4.36) -19.21 (-19.21 to -18.69) 
z4_GNW_31750        HRG14 J123659.38+622102.2 189.247421  62.350597 4.24 (3.61 to 4.45) -19.36 (-19.48 to -18.99) 
z4_GNW_13053        HRG14 J123615.32+621111.1 189.063843  62.186417 4.24 (4.05 to 4.40) -20.03 (-20.08 to -19.84) 
z4_GNW_18324        HRG14 J123722.81+622213.8 189.345032  62.370506 4.24 (3.96 to 4.39) -19.87 (-20.04 to -19.63) 
z4_GNW_27309        HRG14 J123756.39+621625.7 189.484970  62.273792 4.24 (3.67 to 4.36) -18.74 (-18.81 to -18.40) 
z4_GNW_7971         HRG14 J123633.06+620913.5 189.137756  62.153736 4.24 (4.06 to 4.36) -20.79 (-20.86 to -20.60) 
z4_GNW_4812         HRG14 J123615.80+620810.8 189.065842  62.136330 4.24 (3.31 to 4.45) -18.87 (-19.10 to -18.69) 
z4_GNW_26938        HRG14 J123701.14+622020.9 189.254761  62.339134 4.24 (4.05 to 4.36) -20.72 (-20.79 to -20.60) 
z4_GNW_1413         HRG14 J123643.37+620638.2 189.180695  62.110615 4.24 (3.67 to 4.32) -20.31 (-20.33 to -19.90) 
z4_GNW_26087        HRG14 J123720.99+621706.6 189.337479  62.285168 4.25 (0.72 to 4.41) -20.10 (-20.23 to -19.70) 
z4_GNW_29717        HRG14 J123656.31+622041.5 189.234619  62.344849 4.25 (3.92 to 4.36) -20.50 (-20.61 to -20.36) 
z4_GNW_8591         HRG14 J123602.74+620927.6 189.011398  62.157681 4.25 (4.02 to 4.41) -19.80 (-19.90 to -19.58) 
z4_GNW_13402        HRG14 J123601.64+621118.8 189.006851  62.188564 4.25 (3.89 to 4.37) -20.78 (-20.89 to -20.59) 
z4_GNW_2999         HRG14 J123644.49+620721.8 189.185364  62.122715 4.25 (3.63 to 4.41) -19.31 (-19.40 to -18.91) 
z4_GNW_23046        HRG14 J123710.16+622001.0 189.292343  62.333607 4.25 (3.52 to 4.31) -20.06 (-20.14 to -19.68) 
z4_GNW_21834        HRG14 J123715.41+621843.3 189.314224  62.312019 4.25 (0.88 to 4.49) -19.57 (-19.79 to -18.75) 
z4_GNW_4521         HRG14 J123617.38+620803.4 189.072418  62.134281 4.25 (3.83 to 4.40) -20.62 (-20.63 to -20.25) 
z4_GNW_30258        HRG14 J123743.00+621534.5 189.429169  62.259579 4.26 (3.99 to 4.33) -20.86 (-20.88 to -20.66) 
z4_GNW_24017        HRG14 J123733.71+621752.3 189.390472  62.297848 4.26 (3.87 to 4.44) -19.55 (-19.66 to -19.30) 
z4_GNW_28585        HRG14 J123731.18+621631.2 189.379929  62.275326 4.26 (3.54 to 4.41) -20.37 (-20.52 to -20.09) 
z4_GNW_26351        HRG14 J123740.57+622011.9 189.419052  62.336643 4.26 (4.00 to 4.44) -19.65 (-19.75 to -19.39) 
z4_GNW_15340        HRG14 J123548.07+621202.4 188.950302  62.200668 4.26 (0.60 to 4.36) -19.44 (-19.49 to -18.97) 
z4_GNW_10862        HRG14 J123624.02+621018.7 189.100082  62.171848 4.26 (0.68 to 4.52) -19.94 (-20.27 to -19.52) 
z4_GNW_18147        HRG14 J123718.49+622227.8 189.327042  62.374401 4.27 (4.11 to 4.40) -20.13 (-20.26 to -20.01) 
z4_GNW_27330        HRG14 J123728.26+622027.4 189.367752  62.340942 4.27 (3.45 to 4.37) -19.75 (-19.85 to -19.36) 
z4_GNW_5636         HRG14 J123617.72+620828.0 189.073822  62.141125 4.27 (3.94 to 4.41) -20.15 (-20.32 to -20.01) 
z4_GNW_29381        HRG14 J123712.09+622039.6 189.300385  62.344341 4.27 (3.51 to 4.39) -19.84 (-19.89 to -19.53) 
z4_GNW_2553         HRG14 J123643.04+620710.1 189.179321  62.119469 4.27 (3.78 to 4.35) -20.23 (-20.23 to -19.96) 
z4_GNW_8108         HRG14 J123624.20+620916.6 189.100845  62.154613 4.27 (3.91 to 4.42) -19.18 (-19.25 to -18.83) 
z4_GNW_6436         HRG14 J123640.37+620844.9 189.168213  62.145813 4.27 (0.54 to 4.37) -18.94 (-19.05 to -18.47) 
z4_GNW_8949         HRG14 J123613.47+620935.8 189.056107  62.159931 4.28 (4.12 to 4.37) -20.87 (-20.91 to -20.73) 
z4_GNW_8996         HRG14 J123614.11+620938.3 189.058807  62.160629 4.28 (3.20 to 4.44) -20.92 (-21.04 to -20.45) 
z4_GNW_7559         HRG14 J123650.32+620905.1 189.209656  62.151424 4.28 (3.69 to 4.46) -19.75 (-19.79 to -19.43) 
z4_GNW_13552        HRG14 J123614.70+621122.1 189.061249  62.189472 4.28 (4.02 to 4.43) -21.26 (-21.31 to -21.02) 
z4_GNW_30474        HRG14 J123704.03+622049.3 189.266800  62.347019 4.28 (0.68 to 4.40) -20.14 (-20.19 to -19.77) 
z4_GNW_460          HRG14 J123629.02+620605.4 189.120911  62.101513 4.28 (4.13 to 4.38) -21.00 (-21.13 to -20.90) 
z4_GNW_18567        HRG14 J123711.89+622205.5 189.299530  62.368195 4.29 (0.62 to 4.60) -19.05 (-19.33 to -18.62) 
z4_GNW_18406        HRG14 J123708.69+622208.4 189.286194  62.368999 4.29 (4.00 to 4.47) -19.73 (-19.86 to -19.52) 
z4_GNW_18039        HRG14 J123719.64+622236.1 189.331848  62.376698 4.29 (3.97 to 4.41) -20.85 (-20.97 to -20.66) 
z4_GNW_9846         HRG14 J123623.77+620955.2 189.099030  62.165321 4.29 (3.56 to 4.46) -19.00 (-19.17 to -18.60) 
z4_GNW_28787        HRG14 J123754.88+621612.9 189.478683  62.270248 4.29 (0.61 to 4.38) -19.44 (-19.65 to -18.97) 
z4_GNW_12151        HRG14 J123619.16+621049.7 189.079819  62.180477 4.29 (3.93 to 4.42) -20.07 (-20.16 to -19.87) 
z4_GNW_22451        HRG14 J123703.53+621956.1 189.264694  62.332241 4.29 (3.79 to 4.45) -19.48 (-19.64 to -19.26) 
z4_GNW_8451         HRG14 J123628.91+620925.0 189.120468  62.156940 4.29 (0.53 to 4.58) -19.67 (-20.00 to -19.41) 
z4_GNW_5031         HRG14 J123644.32+620816.1 189.184677  62.137810 4.29 (4.12 to 4.42) -20.25 (-20.29 to -20.04) 
z4_GNW_26438        HRG14 J123655.83+622014.5 189.232605  62.337364 4.29 (3.95 to 4.41) -19.75 (-19.81 to -19.47) 
z4_GNW_5627         HRG14 J123646.74+620828.3 189.194763  62.141186 4.29 (4.11 to 4.40) -20.06 (-20.17 to -19.92) 
z4_GNW_18991        HRG14 J123701.75+622108.1 189.257309  62.352253 4.29 (3.44 to 4.41) -18.97 (-19.14 to -18.47) 
z4_GNW_405          HRG14 J123637.03+620602.9 189.154312  62.100803 4.29 (4.04 to 4.46) -19.42 (-19.53 to -19.15) 
z4_GNW_21312        HRG14 J123727.98+621951.2 189.366592  62.330898 4.30 (4.01 to 4.41) -21.35 (-21.36 to -21.10) 
z4_GNW_29956        HRG14 J123732.30+621544.5 189.384567  62.262352 4.30 (3.91 to 4.49) -19.37 (-19.48 to -19.04) 
z4_GNW_7377         HRG14 J123625.92+620903.6 189.108002  62.151005 4.30 (4.24 to 4.36) -22.63 (-22.67 to -22.58) 
z4_GNW_19312        HRG14 J123702.21+622031.7 189.259216  62.342136 4.30 (0.62 to 4.47) -20.14 (-20.34 to -19.72) 
z4_GNW_19932        HRG14 J123748.71+621928.7 189.452957  62.324650 4.30 (3.50 to 4.41) -20.46 (-20.53 to -20.15) 
z4_GNW_4940         HRG14 J123618.55+620814.3 189.077286  62.137299 4.31 (4.05 to 4.47) -19.51 (-19.57 to -19.25) 
z4_GNW_32472        HRG14 J123713.22+622121.3 189.305084  62.355930 4.31 (4.01 to 4.46) -20.35 (-20.54 to -20.27) 
z4_GNW_21137        HRG14 J123729.87+621949.5 189.374466  62.330410 4.31 (3.94 to 4.50) -19.55 (-19.73 to -19.32) 
z4_GNW_28201        HRG14 J123806.24+621626.2 189.525986  62.273941 4.31 (4.08 to 4.45) -19.51 (-19.55 to -19.26) 
z4_GNW_19084        HRG14 J123658.86+622105.8 189.245255  62.351612 4.31 (3.90 to 4.55) -19.10 (-19.24 to -18.78) 
z4_GNW_6935         HRG14 J123625.68+620853.4 189.106979  62.148167 4.31 (4.14 to 4.44) -19.97 (-20.06 to -19.76) 
z4_GNW_31040        HRG14 J123702.14+622049.9 189.258896  62.347198 4.31 (2.49 to 4.45) -19.73 (-19.89 to -19.03) 
z4_GNW_23579        HRG14 J123720.83+621804.1 189.336807  62.301128 4.31 (3.98 to 4.41) -19.98 (-20.03 to -19.83) 
z4_GNW_12226        HRG14 J123623.35+621051.5 189.097275  62.180981 4.31 (0.60 to 4.37) -18.89 (-19.04 to -18.23) 
z4_GNW_11698        HRG14 J123557.22+621039.0 188.988419  62.177494 4.32 (4.15 to 4.40) -21.09 (-21.13 to -20.94) 
z4_GNW_13732        HRG14 J123618.14+621126.5 189.075577  62.190689 4.32 (4.11 to 4.44) -19.90 (-19.95 to -19.70) 
z4_GNW_18484        HRG14 J123715.42+622201.4 189.314255  62.367054 4.32 (0.63 to 4.55) -19.54 (-19.83 to -19.39) 
z4_GNW_18804        HRG14 J123713.17+622140.3 189.304886  62.361191 4.32 (4.06 to 4.48) -19.92 (-20.00 to -19.69) 
z4_GNW_7816         HRG14 J123611.89+620910.5 189.049530  62.152920 4.32 (4.11 to 4.42) -21.38 (-21.49 to -21.26) 
z4_GNW_20332        HRG14 J123734.96+621918.5 189.395660  62.321804 4.32 (0.83 to 4.49) -19.47 (-19.81 to -18.91) 
z4_GNW_6778         HRG14 J123635.15+620850.8 189.146469  62.147434 4.32 (3.96 to 4.45) -20.53 (-20.68 to -20.36) 
z4_GNW_21667        HRG14 J123713.76+621848.8 189.307327  62.313564 4.32 (4.11 to 4.44) -19.97 (-20.04 to -19.83) 
z4_GNW_24624        HRG14 J123733.23+621740.1 189.388474  62.294460 4.32 (4.17 to 4.44) -21.08 (-21.15 to -20.94) 
z4_GNW_3796         HRG14 J123635.23+620743.1 189.146790  62.128628 4.32 (4.08 to 4.43) -20.50 (-20.54 to -20.34) 
z4_GNW_3585         HRG14 J123640.05+620738.8 189.166855  62.127449 4.32 (4.09 to 4.43) -20.19 (-20.31 to -20.05) 
z4_GNW_26444        HRG14 J123731.59+622015.3 189.381607  62.337593 4.32 (3.73 to 4.51) -18.52 (-18.61 to -18.18) 
z4_GNW_31531        HRG14 J123710.96+622059.9 189.295654  62.349960 4.32 (4.15 to 4.47) -21.05 (-21.15 to -20.91) 
z4_GNW_540          HRG14 J123639.81+620609.4 189.165894  62.102623 4.32 (3.54 to 4.37) -21.50 (-21.53 to -21.17) 
z4_GNW_31939        HRG14 J123712.05+622109.4 189.300217  62.352600 4.32 (3.66 to 4.54) -18.66 (-18.87 to -18.37) 
z4_GNW_22382        HRG14 J123656.73+621956.2 189.236389  62.332287 4.33 (4.11 to 4.43) -20.39 (-20.47 to -20.22) 
z4_GNW_28593        HRG14 J123753.55+621609.3 189.473114  62.269241 4.33 (4.04 to 4.46) -19.96 (-20.02 to -19.70) 
z4_GNW_18849        HRG14 J123712.58+622137.7 189.302429  62.360462 4.34 (3.98 to 4.50) -19.78 (-19.88 to -19.56) 
z4_GNW_28424        HRG14 J123744.56+621620.1 189.435669  62.272247 4.34 (0.61 to 4.49) -18.90 (-19.00 to -18.44) 
z4_GNW_18461        HRG14 J123708.73+622202.6 189.286377  62.367390 4.34 (3.87 to 4.45) -20.91 (-20.97 to -20.57) 
z4_GNW_18672        HRG14 J123717.78+622148.4 189.324066  62.363449 4.34 (3.22 to 5.07) -17.96 (-18.90 to -17.30) 
z4_GNW_18244        HRG14 J123720.48+622218.5 189.335327  62.371803 4.34 (0.69 to 4.49) -20.18 (-20.24 to -19.89) 
z4_GNW_21065        HRG14 J123738.87+621946.0 189.411942  62.329453 4.34 (4.02 to 4.53) -19.93 (-20.08 to -19.67) 
z4_GNW_19436        HRG14 J123711.47+622020.8 189.297806  62.339104 4.34 (4.05 to 4.51) -19.93 (-20.07 to -19.72) 
z4_GNW_27797        HRG14 J123713.85+622012.5 189.307693  62.336803 4.34 (3.51 to 4.63) -19.65 (-19.90 to -19.16) 
z4_GNW_26370        HRG14 J123728.15+622011.3 189.367310  62.336472 4.34 (3.86 to 4.44) -20.42 (-20.51 to -20.07) 
z4_GNW_12199        HRG14 J123619.58+621050.9 189.081589  62.180801 4.34 (4.05 to 4.48) -20.08 (-20.16 to -19.82) 
z4_GNW_20496        HRG14 J123701.88+621916.7 189.257828  62.321297 4.35 (4.08 to 4.47) -20.39 (-20.50 to -20.27) 
z4_GNW_2536         HRG14 J123640.74+620709.6 189.169739  62.119320 4.35 (0.52 to 4.48) -19.45 (-19.59 to -19.19) 
z4_GNW_19514        HRG14 J123717.30+622005.9 189.322083  62.334969 4.35 (3.63 to 4.50) -19.67 (-19.72 to -19.28) 
z4_GNW_9905         HRG14 J123622.11+620957.5 189.092133  62.165974 4.35 (4.17 to 4.45) -20.64 (-20.72 to -20.54) 
z4_GNW_14586        HRG14 J123614.44+621145.4 189.060181  62.195950 4.35 (4.22 to 4.42) -21.01 (-21.04 to -20.85) 
z4_GNW_18346        HRG14 J123714.14+622212.7 189.308914  62.370190 4.35 (4.08 to 4.52) -20.00 (-20.09 to -19.81) 
z4_GNW_25779        HRG14 J123720.56+621713.1 189.335648  62.286968 4.35 (0.63 to 4.38) -18.85 (-18.92 to -18.16) 
z4_GNW_3896         HRG14 J123634.85+620747.3 189.145218  62.129818 4.35 (4.16 to 4.44) -21.31 (-21.37 to -21.17) 
z4_GNW_4118         HRG14 J123633.98+620753.1 189.141586  62.131420 4.35 (4.21 to 4.42) -22.17 (-22.20 to -22.06) 
z4_GNW_8041         HRG14 J123605.17+620914.7 189.021530  62.154072 4.35 (3.53 to 4.51) -19.38 (-19.55 to -19.09) 
z4_GNW_24183        HRG14 J123751.96+621748.8 189.466507  62.296875 4.35 (4.19 to 4.43) -21.40 (-21.47 to -21.32) 
z4_GNW_13033        HRG14 J123615.33+621111.9 189.063858  62.186638 4.36 (4.26 to 4.44) -21.30 (-21.33 to -21.19) 
z4_GNW_10551        HRG14 J123604.48+621011.4 189.018661  62.169823 4.36 (0.73 to 4.67) -19.98 (-20.29 to -19.58) 
z4_GNW_25852        HRG14 J123727.51+621712.1 189.364609  62.286686 4.36 (0.71 to 4.55) -20.28 (-20.47 to -19.90) 
z4_GNW_9525         HRG14 J123629.85+620948.2 189.124359  62.163387 4.36 (0.64 to 4.45) -19.62 (-19.69 to -19.27) 
z4_GNW_18239        HRG14 J123712.15+622218.8 189.300613  62.371876 4.36 (3.88 to 4.53) -19.50 (-19.63 to -19.12) 
z4_GNW_26803        HRG14 J123757.26+621659.5 189.488602  62.283188 4.36 (0.58 to 4.43) -20.17 (-20.31 to -19.54) 
z4_GNW_15154        HRG14 J123600.13+621158.6 189.000549  62.199604 4.36 (0.87 to 4.97) -19.83 (-20.43 to -19.14) 
z4_GNW_11540        HRG14 J123631.55+621035.3 189.131470  62.176464 4.36 (3.63 to 4.56) -19.21 (-19.35 to -18.89) 
z4_GNW_18537        HRG14 J123711.80+622159.2 189.299149  62.366432 4.37 (0.68 to 4.47) -19.48 (-19.57 to -18.92) 
z4_GNW_22049        HRG14 J123753.21+621839.1 189.471710  62.310867 4.37 (4.07 to 4.50) -19.53 (-19.65 to -19.30) 
z4_GNW_24066        HRG14 J123750.84+621756.6 189.461823  62.299065 4.37 (3.97 to 4.55) -20.16 (-20.28 to -19.94) 
z4_GNW_21830        HRG14 J123728.03+621953.7 189.366791  62.331589 4.37 (4.20 to 4.47) -21.35 (-21.43 to -21.21) 
z4_GNW_32075        HRG14 J123713.04+622111.1 189.304321  62.353088 4.37 (4.22 to 4.49) -22.03 (-22.12 to -21.96) 
z4_GNW_7697         HRG14 J123625.33+620909.6 189.105560  62.152676 4.37 (4.19 to 4.47) -20.79 (-20.86 to -20.59) 
z4_GNW_4959         HRG14 J123644.85+620814.9 189.186890  62.137478 4.37 (4.08 to 4.54) -19.26 (-19.37 to -18.99) 
z4_GNW_6820         HRG14 J123628.60+620851.4 189.119171  62.147610 4.37 (4.04 to 4.51) -19.91 (-20.02 to -19.61) 
z4_GNW_1768         HRG14 J123641.47+620648.2 189.172791  62.113380 4.37 (0.71 to 4.67) -19.09 (-19.31 to -18.57) 
z4_GNW_3401         HRG14 J123636.58+620733.6 189.152420  62.126007 4.37 (0.70 to 4.50) -20.42 (-20.46 to -20.02) 
z4_GNW_8547         HRG14 J123604.59+620926.7 189.019135  62.157421 4.37 (2.35 to 4.57) -18.25 (-18.52 to -17.15) 
z4_GNW_29164        HRG14 J123802.71+621559.3 189.511292  62.266479 4.38 (3.45 to 4.54) -19.07 (-19.22 to -18.82) 
z4_GNW_13518        HRG14 J123627.12+621121.9 189.112991  62.189419 4.38 (4.09 to 4.50) -20.78 (-20.82 to -20.58) 
z4_GNW_2825         HRG14 J123647.03+620717.0 189.195953  62.121395 4.38 (4.00 to 4.53) -20.25 (-20.34 to -20.05) 
z4_GNW_19671        HRG14 J123717.57+621926.3 189.323196  62.323959 4.38 (4.19 to 4.52) -20.90 (-20.99 to -20.75) 
z4_GNW_8087         HRG14 J123628.36+620916.0 189.118164  62.154449 4.38 (0.64 to 4.54) -19.02 (-19.34 to -18.31) 
z4_GNW_4228         HRG14 J123616.27+620755.6 189.067795  62.132103 4.39 (2.57 to 4.41) -18.91 (-19.03 to -18.07) 
z4_GNW_24381        HRG14 J123713.07+622001.6 189.304459  62.333775 4.39 (0.73 to 4.56) -19.14 (-19.26 to -18.73) 
z4_GNW_7689         HRG14 J123628.23+620907.8 189.117615  62.152180 4.39 (4.11 to 4.49) -20.15 (-20.19 to -19.93) 
z4_GNW_8349         HRG14 J123634.01+620922.8 189.141724  62.156322 4.39 (0.61 to 4.61) -19.05 (-19.23 to -18.48) 
z4_GNW_33572        HRG14 J123556.96+621353.6 188.987320  62.231567 4.39 (4.10 to 4.52) -19.90 (-19.98 to -19.71) 
z4_GNW_19512        HRG14 J123719.19+622006.0 189.329956  62.334999 4.39 (4.07 to 4.56) -19.39 (-19.47 to -19.15) 
z4_GNW_30361        HRG14 J123754.32+621531.8 189.476318  62.258839 4.39 (0.58 to 4.52) -20.70 (-20.90 to -20.40) 
z4_GNW_16073        HRG14 J123621.21+621227.9 189.088394  62.207737 4.39 (3.38 to 4.47) -20.54 (-20.56 to -20.04) 
z4_GNW_25097        HRG14 J123719.57+621729.9 189.331528  62.291630 4.39 (3.55 to 4.60) -18.72 (-18.85 to -18.24) 
z4_GNW_3743         HRG14 J123637.21+620741.7 189.155029  62.128254 4.39 (4.16 to 4.58) -20.05 (-20.21 to -19.90) 
z4_GNW_3571         HRG14 J123628.41+620738.3 189.118378  62.127312 4.39 (0.61 to 4.59) -19.67 (-19.78 to -19.33) 
z4_GNW_20603        HRG14 J123745.40+621913.5 189.439148  62.320419 4.39 (4.00 to 4.50) -20.16 (-20.19 to -19.92) 
z4_GNW_18575        HRG14 J123711.48+622155.5 189.297821  62.365429 4.40 (4.29 to 4.49) -22.43 (-22.52 to -22.37) 
z4_GNW_21666        HRG14 J123751.20+621849.1 189.463333  62.313629 4.40 (4.23 to 4.51) -20.56 (-20.61 to -20.36) 
z4_GNW_18491        HRG14 J123709.73+622202.2 189.290543  62.367287 4.40 (0.62 to 4.58) -20.22 (-20.32 to -19.66) 
z4_GNW_26158        HRG14 J123730.01+621707.0 189.375046  62.285290 4.41 (0.72 to 4.93) -20.02 (-20.57 to -19.58) 
z4_GNW_7318         HRG14 J123626.06+620900.9 189.108597  62.150246 4.41 (4.21 to 4.55) -20.52 (-20.60 to -20.34) 
z4_GNW_17083        HRG14 J123604.85+621302.7 189.020218  62.217403 4.41 (4.06 to 4.58) -19.21 (-19.42 to -19.01) 
z4_GNW_8105         HRG14 J123634.74+620916.6 189.144760  62.154613 4.41 (4.19 to 4.50) -20.68 (-20.76 to -20.51) 
z4_GNW_18301        HRG14 J123720.45+622214.9 189.335205  62.370796 4.41 (4.26 to 4.51) -21.57 (-21.63 to -21.48) 
z4_GNW_3557         HRG14 J123627.48+620737.9 189.114517  62.127201 4.41 (0.97 to 4.72) -19.19 (-19.45 to -18.77) 
z4_GNW_18380        HRG14 J123710.40+622210.7 189.293350  62.369629 4.41 (4.13 to 4.64) -20.03 (-20.20 to -19.89) 
z4_GNW_13223        HRG14 J123625.55+621115.1 189.106476  62.187531 4.41 (3.91 to 4.53) -19.34 (-19.51 to -19.09) 
z4_GNW_8416         HRG14 J123646.93+620924.7 189.195557  62.156864 4.42 (4.15 to 4.55) -21.15 (-21.26 to -20.99) 
z4_GNW_6242         HRG14 J123644.56+620841.3 189.185669  62.144794 4.42 (0.72 to 4.79) -18.73 (-19.27 to -18.34) 
z4_GNW_10371        HRG14 J123559.96+621007.7 188.999817  62.168793 4.42 (3.31 to 4.44) -19.93 (-19.97 to -19.16) 
z4_GNW_22268        HRG14 J123724.18+621833.9 189.350754  62.309422 4.42 (2.92 to 4.53) -19.36 (-19.55 to -18.83) 
z4_GNW_3633         HRG14 J123624.58+620739.5 189.102402  62.127628 4.42 (4.28 to 4.51) -20.51 (-20.54 to -20.35) 
z4_GNW_7213         HRG14 J123626.00+620900.3 189.108322  62.150093 4.42 (4.25 to 4.52) -21.28 (-21.33 to -21.12) 
z4_GNW_7206         HRG14 J123625.96+620859.3 189.108185  62.149807 4.42 (4.26 to 4.53) -21.41 (-21.49 to -21.30) 
z4_GNW_7062         HRG14 J123604.24+620855.4 189.017685  62.148735 4.43 (3.37 to 4.57) -19.75 (-19.90 to -19.45) 
z4_GNW_25477        HRG14 J123758.09+621717.9 189.492035  62.288315 4.43 (1.50 to 4.65) -18.16 (-18.47 to -17.14) 
z4_GNW_23211        HRG14 J123744.21+621811.9 189.434189  62.303295 4.44 (4.22 to 4.57) -20.48 (-20.54 to -20.28) 
z4_GNW_4895         HRG14 J123652.92+620813.6 189.220490  62.137108 4.44 (0.64 to 4.57) -19.82 (-19.92 to -19.36) 
z4_GNW_26546        HRG14 J123746.82+621654.8 189.445068  62.281898 4.44 (4.07 to 4.51) -21.03 (-21.06 to -20.78) 
z4_GNW_17029        HRG14 J123608.29+621300.2 189.034546  62.216709 4.44 (3.76 to 4.52) -20.10 (-20.18 to -19.70) 
z4_GNW_8070         HRG14 J123625.78+620916.4 189.107422  62.154560 4.44 (4.31 to 4.53) -21.55 (-21.61 to -21.43) 
z4_GNW_18778        HRG14 J123712.88+622143.0 189.303680  62.361954 4.44 (2.22 to 4.55) -19.10 (-19.30 to -18.53) 
z4_GNW_29525        HRG14 J123746.83+621556.2 189.445145  62.265617 4.44 (0.68 to 4.60) -19.18 (-19.27 to -18.72) 
z4_GNW_17025        HRG14 J123600.61+621259.6 189.002548  62.216568 4.44 (0.76 to 4.61) -20.13 (-20.26 to -19.73) 
z4_GNW_1908         HRG14 J123638.44+620652.1 189.160187  62.114471 4.45 (3.98 to 4.60) -20.02 (-20.06 to -19.68) 
z4_GNW_22466        HRG14 J123733.36+621828.9 189.388992  62.308033 4.45 (0.76 to 4.59) -19.09 (-19.28 to -18.44) 
z4_GNW_19307        HRG14 J123731.89+622031.6 189.382858  62.342117 4.45 (4.26 to 4.55) -20.10 (-20.16 to -19.94) 
z4_GNW_9306         HRG14 J123631.98+620943.8 189.133240  62.162170 4.45 (0.74 to 5.01) -18.32 (-18.89 to -18.23) 
z4_GNW_18531        HRG14 J123712.62+622159.3 189.302582  62.366470 4.45 (4.22 to 4.53) -20.89 (-20.95 to -20.70) 
z4_GNW_16202        HRG14 J123556.48+621229.8 188.985321  62.208290 4.45 (2.11 to 4.67) -19.18 (-19.45 to -18.54) 
z4_GNW_4674         HRG14 J123616.79+620807.2 189.069946  62.135323 4.45 (3.56 to 4.68) -19.96 (-20.14 to -19.67) 
z4_GNW_18613        HRG14 J123706.26+622153.4 189.276077  62.364826 4.45 (0.66 to 4.53) -21.82 (-21.88 to -21.66) 
z4_GNW_2437         HRG14 J123646.89+620706.7 189.195389  62.118523 4.45 (4.32 to 4.55) -20.17 (-20.21 to -20.00) 
z4_GNW_18475        HRG14 J123709.06+622202.2 189.287735  62.367275 4.46 (4.21 to 4.62) -19.70 (-19.76 to -19.47) 
z4_GNW_25180        HRG14 J123755.29+621727.4 189.480392  62.290932 4.46 (4.30 to 4.56) -20.93 (-20.99 to -20.75) 
z4_GNW_9422         HRG14 J123644.04+620946.0 189.183517  62.162773 4.46 (4.29 to 4.60) -20.47 (-20.52 to -20.32) 
z4_GNW_12316        HRG14 J123555.76+621054.0 188.982315  62.181660 4.46 (3.62 to 4.62) -18.77 (-18.88 to -18.38) 
z4_GNW_6883         HRG14 J123617.78+620852.3 189.074081  62.147854 4.46 (2.98 to 4.62) -18.51 (-18.75 to -18.18) 
z4_GNW_10815        HRG14 J123608.60+621018.6 189.035828  62.171844 4.46 (0.71 to 4.56) -20.94 (-21.07 to -20.84) 
z4_GNW_9624         HRG14 J123559.52+620949.7 188.998001  62.163811 4.46 (4.33 to 4.58) -21.17 (-21.22 to -21.03) 
z4_GNW_18374        HRG14 J123708.59+622210.7 189.285797  62.369633 4.46 (4.31 to 4.56) -21.51 (-21.55 to -21.40) 
z4_GNW_11373        HRG14 J123553.02+621030.4 188.970932  62.175106 4.46 (3.33 to 4.74) -19.35 (-19.57 to -18.93) 
z4_GNW_16868        HRG14 J123602.23+621253.8 189.009308  62.214939 4.47 (0.73 to 4.60) -20.17 (-20.29 to -19.83) 
z4_GNW_5563         HRG14 J123636.81+620827.0 189.153366  62.140846 4.47 (1.33 to 4.71) -18.44 (-18.89 to -17.61) 
z4_GNW_8853         HRG14 J123645.25+620934.1 189.188522  62.159470 4.47 (4.35 to 4.57) -20.65 (-20.73 to -20.57) 
z4_GNW_24732        HRG14 J123756.20+621736.8 189.484177  62.293549 4.47 (4.31 to 4.56) -20.73 (-20.79 to -20.60) 
z4_GNW_14389        HRG14 J123614.52+621140.6 189.060486  62.194614 4.48 (4.33 to 4.58) -20.80 (-20.81 to -20.62) 
z4_GNW_20572        HRG14 J123715.24+621914.5 189.313507  62.320702 4.48 (4.34 to 4.55) -21.06 (-21.08 to -20.91) 
z4_GNW_7335         HRG14 J123626.15+620901.2 189.108948  62.150341 4.48 (4.28 to 4.64) -20.40 (-20.45 to -20.18) 
z4_GNW_1013         HRG14 J123629.96+620626.4 189.124817  62.107342 4.48 (0.71 to 4.58) -19.65 (-19.72 to -19.34) 
z4_GNW_18126        HRG14 J123713.79+622228.7 189.307449  62.374630 4.48 (3.53 to 4.95) -19.77 (-20.16 to -19.46) 
z4_GNW_5813         HRG14 J123633.65+620834.0 189.140228  62.142780 4.49 (0.73 to 4.60) -21.26 (-21.44 to -20.80) 
z4_GNW_2261         HRG14 J123646.16+620701.5 189.192337  62.117081 4.49 (4.39 to 4.56) -21.58 (-21.61 to -21.52) 
z4_GNW_13651        HRG14 J123600.77+621124.2 189.003204  62.190056 4.49 (3.99 to 4.71) -19.05 (-19.18 to -18.73) 
z4_GNW_9383         HRG14 J123601.39+620944.7 189.005783  62.162422 4.49 (4.37 to 4.58) -20.40 (-20.43 to -20.26) 
z4_GNW_8833         HRG14 J123645.20+620933.6 189.188339  62.159340 4.50 (4.32 to 4.61) -20.19 (-20.24 to -20.02) 
z4_GNW_462          HRG14 J123632.81+620605.3 189.136703  62.101482 4.50 (0.84 to 4.60) -19.65 (-19.68 to -19.20) 
z4_GNW_6717         HRG14 J123645.06+620850.1 189.187744  62.147240 4.50 (0.75 to 4.67) -20.07 (-20.23 to -19.79) 
z4_GNW_18194        HRG14 J123716.18+622223.3 189.317398  62.373131 4.50 (0.68 to 4.63) -19.28 (-19.34 to -18.86) 
z4_GNW_4937         HRG14 J123621.86+620814.2 189.091064  62.137291 4.51 (4.29 to 4.64) -19.26 (-19.31 to -19.07) 
z4_GNW_23448        HRG14 J123744.10+621806.4 189.433731  62.301777 4.51 (4.16 to 4.64) -19.62 (-19.77 to -19.47) 
z4_GNW_8838         HRG14 J123615.14+620934.7 189.063065  62.159645 4.52 (3.33 to 5.27) -19.01 (-19.72 to -18.17) 
z4_GNW_29236        HRG14 J123723.58+622038.4 189.348236  62.343998 4.52 (4.36 to 4.59) -20.77 (-20.87 to -20.73) 
z4_GNW_19856        HRG14 J123705.55+621931.0 189.273132  62.325275 4.53 (4.34 to 4.64) -20.34 (-20.36 to -20.17) 
z4_GNW_30197        HRG14 J123710.03+622047.9 189.291809  62.346630 4.53 (3.57 to 4.96) -20.31 (-20.62 to -19.86) 
z4_GNW_614          HRG14 J123634.54+620613.0 189.143921  62.103600 4.53 (0.74 to 4.58) -20.96 (-20.95 to -20.78) 
z4_GNW_1260         HRG14 J123639.07+620634.1 189.162781  62.109459 4.53 (0.76 to 4.96) -18.96 (-19.24 to -18.36) 
z4_GNW_18707        HRG14 J123713.18+622147.0 189.304932  62.363049 4.53 (4.23 to 4.64) -20.77 (-20.83 to -20.57) 
z4_GNW_21441        HRG14 J123709.69+621853.0 189.290375  62.314720 4.54 (3.61 to 4.72) -19.26 (-19.45 to -18.90) 
z4_GNW_31623        HRG14 J123749.23+621456.1 189.455124  62.248905 4.55 (0.73 to 4.70) -19.40 (-19.54 to -18.98) 
z4_GNW_7588         HRG14 J123650.46+620905.9 189.210251  62.151638 4.55 (4.03 to 4.68) -20.84 (-20.94 to -20.63) 
z4_GNW_23499        HRG14 J123737.33+621805.7 189.405533  62.301571 4.55 (3.52 to 4.80) -18.85 (-18.90 to -18.37) 
z4_GNW_906          HRG14 J123632.26+620623.1 189.134430  62.106403 4.55 (0.78 to 4.65) -19.98 (-20.10 to -19.82) 
z4_GNW_7275         HRG14 J123627.38+620900.3 189.114075  62.150074 4.55 (4.03 to 4.68) -20.86 (-20.94 to -20.55) 
z4_GNW_7785         HRG14 J123643.74+620910.2 189.182251  62.152828 4.58 (0.68 to 4.78) -19.87 (-20.04 to -19.47) 
z4_GNW_10480        HRG14 J123628.27+621010.3 189.117783  62.169529 4.59 (0.92 to 4.74) -19.10 (-19.19 to -18.74) 
z4_GNW_9988         HRG14 J123641.60+620959.7 189.173340  62.166584 4.59 (3.06 to 4.68) -19.52 (-19.71 to -18.62) 
z4_GNW_10966        HRG14 J123606.74+621023.8 189.028076  62.173290 4.60 (1.80 to 4.66) -19.41 (-20.11 to -18.98) 
z4_GNW_786          HRG14 J123627.07+620618.9 189.112808  62.105259 4.61 (0.78 to 4.83) -19.47 (-19.58 to -18.94) 
z4_GNW_2794         HRG14 J123621.90+620716.2 189.091263  62.121166 4.65 (2.89 to 4.73) -19.79 (-20.00 to -18.91) 
z4_GNW_1000         HRG14 J123634.50+620626.3 189.143768  62.107292 4.68 (1.81 to 4.90) -19.02 (-19.32 to -18.36) 
z4_MAIN_3904        HRG14 J033232.35-274723.0  53.134792 -27.789724 3.33 (0.88 to 4.10) -15.56 (-16.23 to -15.12) 
z4_MAIN_1761        HRG14 J033234.43-274635.6  53.143444 -27.776550 3.34 (0.65 to 4.03) -15.48 (-16.05 to -15.07) 
z4_MAIN_5545        HRG14 J033237.56-274755.7  53.156506 -27.798798 3.45 (0.46 to 3.79) -16.64 (-16.97 to -16.44) 
z4_MAIN_2283        HRG14 J033236.65-274656.5  53.152691 -27.782354 3.48 (0.52 to 4.11) -17.00 (-17.52 to -16.71) 
z4_MAIN_1304        HRG14 J033237.54-274625.5  53.156406 -27.773737 3.48 (0.78 to 3.87) -16.57 (-16.84 to -16.31) 
z4_MAIN_1218        HRG14 J033238.66-274623.9  53.161098 -27.773308 3.49 (0.37 to 3.82) -16.66 (-16.97 to -16.50) 
z4_MAIN_3262        HRG14 J033235.55-274703.9  53.148121 -27.784405 3.49 (3.35 to 3.96) -18.97 (-19.46 to -18.96) 
z4_MAIN_5152        HRG14 J033241.27-274745.1  53.171951 -27.795868 3.50 (3.17 to 3.71) -17.94 (-17.98 to -17.63) 
z4_MAIN_3657        HRG14 J033234.41-274709.2  53.143372 -27.785892 3.50 (3.13 to 3.82) -16.86 (-17.21 to -16.70) 
z4_MAIN_1635        HRG14 J033241.61-274633.7  53.173370 -27.776014 3.50 (0.55 to 3.84) -16.06 (-16.37 to -15.60) 
z4_MAIN_433         HRG14 J033240.02-274557.1  53.166737 -27.765867 3.51 (3.31 to 3.71) -17.70 (-17.91 to -17.63) 
z4_MAIN_2114        HRG14 J033245.25-274643.1  53.188538 -27.778639 3.51 (3.43 to 3.60) -19.09 (-19.18 to -19.07) 
z4_MAIN_3264        HRG14 J033235.38-274705.3  53.147419 -27.784809 3.51 (0.30 to 3.59) -18.50 (-18.63 to -18.42) 
z4_MAIN_5703        HRG14 J033238.75-274804.7  53.161446 -27.801306 3.51 (3.29 to 3.69) -17.42 (-17.52 to -17.18) 
z4_MAIN_1764        HRG14 J033243.22-274635.6  53.180103 -27.776548 3.51 (1.81 to 3.89) -16.36 (-16.78 to -16.03) 
z4_MAIN_1322        HRG14 J033236.70-274626.0  53.152935 -27.773884 3.53 (3.33 to 3.69) -17.76 (-17.84 to -17.50) 
z4_MAIN_5518        HRG14 J033236.98-274755.6  53.154087 -27.798790 3.53 (3.44 to 3.68) -18.57 (-18.73 to -18.48) 
z4_MAIN_724         HRG14 J033241.61-274608.2  53.173374 -27.768946 3.53 (3.43 to 3.65) -18.05 (-18.17 to -18.00) 
z4_MAIN_1116        HRG14 J033236.95-274621.6  53.153965 -27.772669 3.53 (3.43 to 3.74) -18.11 (-18.22 to -18.00) 
z4_MAIN_2941        HRG14 J033242.91-274701.8  53.178787 -27.783831 3.54 (3.43 to 3.63) -19.04 (-19.13 to -19.00) 
z4_MAIN_4255        HRG14 J033235.90-274727.4  53.149567 -27.790947 3.54 (3.46 to 3.61) -19.57 (-19.57 to -19.46) 
z4_MAIN_2023        HRG14 J033234.42-274641.0  53.143402 -27.778069 3.54 (3.35 to 3.67) -18.28 (-18.40 to -18.18) 
z4_MAIN_2322        HRG14 J033238.32-274647.2  53.159664 -27.779774 3.56 (3.29 to 3.67) -17.84 (-17.96 to -17.72) 
z4_MAIN_716         HRG14 J033238.53-274607.6  53.160522 -27.768772 3.56 (3.01 to 3.81) -16.44 (-16.55 to -16.08) 
z4_MAIN_2768        HRG14 J033244.24-274656.1  53.184353 -27.782259 3.56 (0.69 to 3.79) -16.17 (-16.30 to -15.85) 
z4_MAIN_3746        HRG14 J033240.65-274710.7  53.169380 -27.786310 3.56 (3.30 to 3.72) -17.69 (-17.76 to -17.47) 
z4_MAIN_3864        HRG14 J033232.93-274714.3  53.137207 -27.787319 3.56 (3.29 to 3.69) -16.69 (-16.82 to -16.54) 
z4_MAIN_3848        HRG14 J033240.79-274712.8  53.169949 -27.786901 3.56 (3.19 to 3.75) -17.09 (-17.27 to -16.83) 
z4_MAIN_2500        HRG14 J033234.91-274650.3  53.145470 -27.780638 3.56 (3.45 to 3.66) -18.92 (-19.04 to -18.88) 
z4_MAIN_5909        HRG14 J033237.66-274816.9  53.156937 -27.804684 3.56 (3.32 to 3.77) -16.93 (-17.05 to -16.65) 
z4_MAIN_3661        HRG14 J033238.42-274710.1  53.160099 -27.786140 3.56 (3.20 to 3.74) -17.23 (-17.38 to -16.94) 
z4_MAIN_2544        HRG14 J033235.18-274650.7  53.146576 -27.780762 3.56 (0.48 to 3.73) -17.88 (-18.10 to -17.62) 
z4_MAIN_877         HRG14 J033239.53-274614.3  53.164703 -27.770639 3.56 (3.47 to 3.68) -18.05 (-18.08 to -17.93) 
z4_MAIN_2844        HRG14 J033239.91-274656.0  53.166306 -27.782236 3.56 (3.32 to 3.72) -17.10 (-17.22 to -16.95) 
z4_MAIN_4739        HRG14 J033242.13-274732.6  53.175529 -27.792400 3.56 (3.41 to 3.70) -18.33 (-18.37 to -18.16) 
z4_MAIN_958         HRG14 J033241.78-274622.7  53.174103 -27.772964 3.57 (3.49 to 3.67) -19.68 (-19.79 to -19.63) 
z4_MAIN_1353        HRG14 J033240.95-274627.0  53.170631 -27.774164 3.57 (0.63 to 3.94) -16.59 (-16.95 to -16.38) 
z4_MAIN_3418        HRG14 J033240.54-274705.9  53.168907 -27.784981 3.57 (3.26 to 3.82) -16.89 (-17.07 to -16.64) 
z4_MAIN_4153        HRG14 J033232.55-274720.0  53.135635 -27.788902 3.57 (3.35 to 3.68) -18.26 (-18.41 to -18.19) 
z4_MAIN_4491        HRG14 J033235.75-274726.1  53.148960 -27.790592 3.57 (3.10 to 3.80) -17.07 (-17.32 to -16.87) 
z4_MAIN_4614        HRG14 J033235.81-274729.3  53.149204 -27.791471 3.57 (3.52 to 3.64) -20.41 (-20.48 to -20.40) 
z4_MAIN_4900        HRG14 J033238.63-274737.2  53.160954 -27.793671 3.57 (3.25 to 3.82) -17.15 (-17.38 to -16.89) 
z4_MAIN_5086        HRG14 J033240.90-274742.0  53.170399 -27.794987 3.57 (3.25 to 3.81) -17.01 (-17.22 to -16.71) 
z4_MAIN_5673        HRG14 J033238.61-274804.0  53.160862 -27.801121 3.57 (3.51 to 3.64) -19.64 (-19.71 to -19.63) 
z4_MAIN_5849        HRG14 J033239.45-274813.4  53.164356 -27.803732 3.57 (3.49 to 3.66) -19.43 (-19.48 to -19.35) 
z4_MAIN_5151        HRG14 J033241.23-274744.8  53.171803 -27.795767 3.58 (3.48 to 3.75) -17.52 (-17.66 to -17.45) 
z4_MAIN_2144        HRG14 J033243.31-274643.6  53.180450 -27.778765 3.58 (0.50 to 3.76) -18.03 (-18.20 to -17.91) 
z4_MAIN_4536        HRG14 J033235.75-274727.0  53.148945 -27.790844 3.58 (3.08 to 3.85) -16.89 (-16.99 to -16.57) 
z4_MAIN_6004        HRG14 J033239.38-274826.6  53.164093 -27.807379 3.58 (3.44 to 3.72) -18.21 (-18.32 to -18.11) 
z4_MAIN_1447        HRG14 J033240.08-274629.9  53.167000 -27.774960 3.58 (3.43 to 3.74) -17.86 (-17.91 to -17.66) 
z4_MAIN_1636        HRG14 J033235.11-274648.7  53.146290 -27.780201 3.58 (0.59 to 4.04) -17.03 (-17.53 to -16.48) 
z4_MAIN_3095        HRG14 J033241.41-274701.2  53.172523 -27.783680 3.60 (3.27 to 3.83) -17.06 (-17.20 to -16.86) 
z4_MAIN_517         HRG14 J033240.18-274600.5  53.167400 -27.766804 3.60 (3.53 to 3.68) -18.85 (-18.91 to -18.75) 
z4_MAIN_5448        HRG14 J033238.98-274750.9  53.162437 -27.797472 3.60 (2.66 to 3.87) -17.12 (-17.28 to -16.61) 
z4_MAIN_725         HRG14 J033237.06-274615.3  53.154408 -27.770910 3.60 (0.55 to 3.85) -17.11 (-17.36 to -16.41) 
z4_MAIN_1560        HRG14 J033237.79-274632.0  53.157455 -27.775558 3.60 (3.54 to 3.75) -18.03 (-18.16 to -17.97) 
z4_MAIN_607         HRG14 J033236.54-274602.1  53.152233 -27.767258 3.60 (3.49 to 3.71) -18.64 (-18.79 to -18.61) 
z4_MAIN_3789        HRG14 J033235.02-274711.5  53.145935 -27.786531 3.60 (3.52 to 3.74) -17.42 (-17.47 to -17.28) 
z4_MAIN_3447        HRG14 J033236.37-274707.2  53.151550 -27.785347 3.61 (3.56 to 3.66) -19.71 (-19.76 to -19.69) 
z4_MAIN_4272        HRG14 J033240.10-274724.7  53.167068 -27.790190 3.62 (3.40 to 3.75) -18.29 (-18.44 to -18.12) 
z4_MAIN_5306        HRG14 J033240.88-274747.6  53.170349 -27.796549 3.63 (0.37 to 3.81) -18.27 (-18.43 to -18.20) 
z4_MAIN_4294        HRG14 J033236.63-274721.6  53.152637 -27.789347 3.63 (3.57 to 3.76) -18.21 (-18.32 to -18.15) 
z4_MAIN_3428        HRG14 J033233.21-274706.4  53.138363 -27.785122 3.63 (3.06 to 3.86) -16.90 (-17.08 to -16.60) 
z4_MAIN_1292        HRG14 J033239.59-274625.2  53.164948 -27.773676 3.65 (3.52 to 3.83) -17.39 (-17.48 to -17.23) 
z4_MAIN_5931        HRG14 J033238.42-274818.7  53.160099 -27.805185 3.65 (0.50 to 3.90) -16.41 (-16.75 to -16.22) 
z4_MAIN_840         HRG14 J033241.93-274612.9  53.174713 -27.770254 3.65 (0.48 to 3.87) -17.36 (-17.49 to -16.91) 
z4_MAIN_2214        HRG14 J033234.12-274644.4  53.142159 -27.779011 3.66 (0.59 to 3.90) -17.02 (-17.22 to -16.77) 
z4_MAIN_2777        HRG14 J033243.87-274654.5  53.182812 -27.781815 3.66 (3.52 to 3.86) -17.84 (-17.96 to -17.67) 
z4_MAIN_1604        HRG14 J033241.45-274632.7  53.172722 -27.775757 3.66 (3.29 to 3.91) -16.87 (-17.10 to -16.72) 
z4_MAIN_4195        HRG14 J033236.42-274809.3  53.151764 -27.802584 3.66 (3.56 to 3.75) -19.49 (-19.59 to -19.46) 
z4_MAIN_4079        HRG14 J033234.92-274720.4  53.145489 -27.789000 3.67 (3.06 to 3.93) -17.41 (-17.61 to -16.98) 
z4_MAIN_5865        HRG14 J033237.31-274813.7  53.155460 -27.803818 3.67 (3.60 to 3.78) -18.35 (-18.41 to -18.23) 
z4_MAIN_1041        HRG14 J033240.28-274619.4  53.167828 -27.772045 3.67 (3.25 to 3.91) -16.35 (-16.55 to -15.98) 
z4_MAIN_5670        HRG14 J033237.55-274803.2  53.156445 -27.800894 3.68 (3.42 to 3.88) -17.05 (-17.14 to -16.86) 
z4_MAIN_2545        HRG14 J033235.14-274651.5  53.146435 -27.780985 3.68 (3.60 to 3.77) -19.20 (-19.25 to -19.14) 
z4_MAIN_3945        HRG14 J033235.22-274715.5  53.146740 -27.787649 3.68 (3.55 to 3.80) -18.66 (-18.72 to -18.56) 
z4_MAIN_4680        HRG14 J033242.79-274730.8  53.178299 -27.791882 3.68 (3.45 to 3.87) -18.27 (-18.35 to -18.06) 
z4_MAIN_2012        HRG14 J033243.12-274641.0  53.179649 -27.778061 3.68 (0.64 to 3.99) -16.26 (-16.54 to -15.91) 
z4_MAIN_2894        HRG14 J033233.98-274656.9  53.141598 -27.782463 3.68 (3.50 to 3.83) -18.19 (-18.24 to -17.96) 
z4_MAIN_681         HRG14 J033242.14-274607.5  53.175591 -27.768742 3.68 (3.62 to 3.76) -20.11 (-20.16 to -20.04) 
z4_MAIN_4115        HRG14 J033237.77-274719.1  53.157391 -27.788649 3.68 (3.13 to 3.92) -16.17 (-16.43 to -16.04) 
z4_MAIN_1715        HRG14 J033234.89-274644.3  53.145355 -27.778984 3.69 (0.42 to 3.89) -18.36 (-18.50 to -18.24) 
z4_MAIN_5323        HRG14 J033241.11-274750.7  53.171307 -27.797411 3.69 (3.04 to 3.90) -17.98 (-18.10 to -17.53) 
z4_MAIN_2965        HRG14 J033239.85-274658.0  53.166027 -27.782772 3.70 (3.59 to 3.82) -18.47 (-18.56 to -18.38) 
z4_MAIN_2386        HRG14 J033233.45-274648.3  53.139381 -27.780071 3.70 (3.60 to 3.79) -19.90 (-19.92 to -19.79) 
z4_MAIN_4575        HRG14 J033238.96-274734.8  53.162331 -27.793003 3.70 (3.61 to 3.79) -20.34 (-20.39 to -20.26) 
z4_MAIN_3323        HRG14 J033242.71-274705.9  53.177979 -27.784975 3.71 (3.54 to 3.89) -18.21 (-18.38 to -18.14) 
z4_MAIN_2286        HRG14 J033241.49-274647.2  53.172871 -27.779776 3.71 (0.83 to 3.99) -17.95 (-18.24 to -17.51) 
z4_MAIN_1781        HRG14 J033242.98-274636.4  53.179073 -27.776773 3.71 (3.56 to 3.88) -18.32 (-18.44 to -18.18) 
z4_MAIN_3873        HRG14 J033232.02-274713.6  53.133434 -27.787098 3.71 (3.55 to 3.95) -17.07 (-17.21 to -16.93) 
z4_MAIN_4534        HRG14 J033234.51-274727.1  53.143776 -27.790865 3.71 (3.60 to 3.86) -17.84 (-17.94 to -17.74) 
z4_MAIN_287         HRG14 J033236.61-274550.2  53.152538 -27.763954 3.72 (3.50 to 3.89) -17.38 (-17.51 to -17.24) 
z4_MAIN_4434        HRG14 J033239.38-274725.1  53.164078 -27.790310 3.72 (3.43 to 3.98) -17.18 (-17.35 to -16.91) 
z4_MAIN_5349        HRG14 J033237.83-274752.2  53.157631 -27.797827 3.72 (3.63 to 3.82) -19.07 (-19.13 to -18.99) 
z4_MAIN_3396        HRG14 J033234.28-274705.8  53.142841 -27.784939 3.73 (3.60 to 3.84) -18.10 (-18.15 to -17.90) 
z4_MAIN_2740        HRG14 J033235.64-274654.8  53.148491 -27.781902 3.74 (3.47 to 3.94) -18.38 (-18.58 to -18.29) 
z4_MAIN_3495        HRG14 J033235.17-274707.6  53.146557 -27.785452 3.74 (3.48 to 4.06) -16.73 (-16.97 to -16.55) 
z4_MAIN_5842        HRG14 J033238.14-274812.7  53.158920 -27.803530 3.74 (3.46 to 4.00) -17.37 (-17.50 to -17.14) 
z4_MAIN_1573        HRG14 J033243.47-274636.9  53.181129 -27.776915 3.74 (0.86 to 4.29) -17.64 (-18.13 to -17.37) 
z4_MAIN_5132        HRG14 J033236.64-274743.0  53.152668 -27.795284 3.74 (3.26 to 3.93) -17.34 (-17.48 to -17.01) 
z4_MAIN_932         HRG14 J033238.53-274615.9  53.160557 -27.771097 3.75 (3.56 to 3.93) -17.98 (-18.04 to -17.73) 
z4_MAIN_1299        HRG14 J033239.10-274625.5  53.162922 -27.773760 3.75 (0.62 to 3.95) -17.15 (-17.28 to -16.80) 
z4_MAIN_438         HRG14 J033236.83-274558.0  53.153439 -27.766119 3.76 (3.71 to 3.80) -21.30 (-21.34 to -21.26) 
z4_MAIN_4715        HRG14 J033242.22-274732.9  53.175926 -27.792463 3.76 (3.70 to 3.82) -20.12 (-20.11 to -20.04) 
z4_MAIN_1526        HRG14 J033238.83-274628.2  53.161781 -27.774490 3.76 (3.45 to 3.92) -18.05 (-18.12 to -17.80) 
z4_MAIN_556         HRG14 J033237.38-274614.2  53.155750 -27.770622 3.77 (3.49 to 3.95) -18.90 (-18.99 to -18.74) 
z4_MAIN_4716        HRG14 J033242.23-274733.4  53.175968 -27.792606 3.77 (3.69 to 3.85) -19.25 (-19.29 to -19.20) 
z4_MAIN_5637        HRG14 J033239.89-274801.4  53.166191 -27.800394 3.77 (3.63 to 3.91) -17.65 (-17.78 to -17.51) 
z4_MAIN_2492        HRG14 J033235.06-274649.9  53.146099 -27.780533 3.77 (3.37 to 3.95) -17.40 (-17.50 to -17.07) 
z4_MAIN_1190        HRG14 J033239.16-274628.4  53.163162 -27.774569 3.78 (3.45 to 3.98) -18.36 (-18.42 to -18.06) 
z4_MAIN_3858        HRG14 J033236.93-274730.1  53.153866 -27.791681 3.78 (3.25 to 3.97) -18.66 (-18.95 to -18.42) 
z4_MAIN_1776        HRG14 J033235.64-274638.2  53.148506 -27.777287 3.79 (3.72 to 3.87) -20.91 (-20.96 to -20.83) 
z4_MAIN_2543        HRG14 J033235.13-274652.7  53.146362 -27.781298 3.79 (3.69 to 3.90) -18.85 (-18.92 to -18.77) 
z4_MAIN_940         HRG14 J033239.86-274616.3  53.166073 -27.771185 3.79 (3.62 to 3.93) -18.20 (-18.29 to -18.09) 
z4_MAIN_3492        HRG14 J033236.32-274705.7  53.151352 -27.784927 3.80 (3.29 to 3.98) -17.96 (-18.06 to -17.63) 
z4_MAIN_3963        HRG14 J033235.86-274720.5  53.149410 -27.789024 3.80 (2.01 to 4.15) -16.52 (-16.85 to -15.86) 
z4_MAIN_3054        HRG14 J033236.31-274705.7  53.151295 -27.784920 3.80 (3.32 to 3.99) -18.06 (-18.14 to -17.66) 
z4_MAIN_408         HRG14 J033240.67-274556.1  53.169468 -27.765581 3.80 (3.69 to 3.93) -18.24 (-18.31 to -18.15) 
z4_MAIN_5221        HRG14 J033235.45-274752.6  53.147701 -27.797943 3.81 (3.69 to 3.94) -19.42 (-19.48 to -19.35) 
z4_MAIN_5830        HRG14 J033239.03-274813.0  53.162621 -27.803604 3.81 (3.66 to 3.94) -17.89 (-17.97 to -17.78) 
z4_MAIN_5737        HRG14 J033236.64-274808.0  53.152679 -27.802219 3.81 (0.42 to 4.05) -17.84 (-18.09 to -17.56) 
z4_MAIN_5602        HRG14 J033240.12-274759.0  53.167160 -27.799736 3.82 (3.32 to 4.05) -16.84 (-17.07 to -16.65) 
z4_MAIN_2353        HRG14 J033236.36-274647.4  53.151508 -27.779831 3.82 (3.69 to 3.93) -18.64 (-18.68 to -18.53) 
z4_MAIN_5732        HRG14 J033240.59-274807.1  53.169109 -27.801973 3.82 (0.51 to 4.04) -17.24 (-17.44 to -16.78) 
z4_MAIN_924         HRG14 J033239.12-274615.7  53.163006 -27.771034 3.82 (3.40 to 4.11) -17.72 (-17.92 to -17.40) 
z4_MAIN_974         HRG14 J033239.78-274618.2  53.165733 -27.771717 3.83 (3.68 to 3.97) -18.76 (-18.85 to -18.66) 
z4_MAIN_5015        HRG14 J033240.36-274740.2  53.168186 -27.794487 3.83 (3.07 to 4.17) -16.72 (-16.94 to -16.34) 
z4_MAIN_2255        HRG14 J033242.90-274645.0  53.178730 -27.779158 3.83 (3.49 to 4.04) -16.55 (-16.60 to -16.31) 
z4_MAIN_3316        HRG14 J033234.96-274706.6  53.145660 -27.785154 3.83 (0.78 to 4.06) -17.08 (-17.23 to -16.81) 
z4_MAIN_5286        HRG14 J033236.97-274746.5  53.154060 -27.796261 3.83 (3.28 to 4.12) -16.44 (-16.57 to -16.13) 
z4_MAIN_5668        HRG14 J033236.66-274803.1  53.152748 -27.800865 3.85 (3.69 to 3.96) -18.73 (-18.77 to -18.61) 
z4_MAIN_1640        HRG14 J033245.20-274642.5  53.188316 -27.778479 3.85 (0.41 to 4.04) -17.62 (-17.84 to -17.37) 
z4_MAIN_2959        HRG14 J033234.34-274700.4  53.143101 -27.783445 3.85 (2.71 to 4.20) -17.12 (-17.42 to -16.44) 
z4_MAIN_4287        HRG14 J033242.33-274721.3  53.176376 -27.789255 3.85 (3.39 to 4.16) -16.45 (-16.68 to -16.10) 
z4_MAIN_3069        HRG14 J033238.94-274701.0  53.162231 -27.783621 3.86 (3.66 to 4.04) -18.20 (-18.31 to -18.01) 
z4_MAIN_2988        HRG14 J033231.96-274711.4  53.133152 -27.786505 3.86 (0.46 to 4.11) -17.36 (-17.68 to -17.18) 
z4_MAIN_3108        HRG14 J033239.92-274700.9  53.166344 -27.783588 3.86 (3.39 to 3.97) -18.21 (-18.21 to -17.81) 
z4_MAIN_5654        HRG14 J033239.58-274802.1  53.164909 -27.800589 3.87 (0.39 to 4.08) -17.24 (-17.41 to -17.05) 
z4_MAIN_4797        HRG14 J033242.07-274734.1  53.175297 -27.792814 3.88 (3.31 to 4.21) -16.36 (-16.53 to -15.90) 
z4_MAIN_2066        HRG14 J033243.54-274641.6  53.181396 -27.778229 3.88 (2.88 to 4.36) -15.98 (-16.67 to -15.44) 
z4_MAIN_1217        HRG14 J033238.64-274623.6  53.161003 -27.773232 3.89 (3.56 to 4.06) -18.32 (-18.38 to -18.11) 
z4_MAIN_4576        HRG14 J033238.96-274733.6  53.162342 -27.792667 3.89 (3.74 to 4.02) -19.42 (-19.47 to -19.33) 
z4_MAIN_2690        HRG14 J033235.22-274653.6  53.146740 -27.781563 3.90 (3.73 to 4.05) -18.39 (-18.48 to -18.24) 
z4_MAIN_5683        HRG14 J033236.29-274753.5  53.151222 -27.798191 3.91 (3.81 to 4.04) -20.16 (-20.27 to -20.14) 
z4_MAIN_5902        HRG14 J033240.06-274816.1  53.166904 -27.804468 3.91 (2.04 to 4.13) -17.26 (-17.46 to -16.51) 
z4_MAIN_933         HRG14 J033238.55-274616.3  53.160622 -27.771187 3.92 (3.59 to 4.09) -17.36 (-17.47 to -17.15) 
z4_MAIN_1035        HRG14 J033237.55-274620.0  53.156460 -27.772215 3.92 (3.73 to 4.07) -19.72 (-19.82 to -19.62) 
z4_MAIN_2198        HRG14 J033238.23-274644.1  53.159286 -27.778904 3.92 (0.81 to 4.17) -16.33 (-16.51 to -15.96) 
z4_MAIN_3718        HRG14 J033237.13-274710.3  53.154716 -27.786198 3.92 (3.71 to 4.08) -18.07 (-18.23 to -17.93) 
z4_MAIN_2900        HRG14 J033238.22-274705.9  53.159267 -27.784966 3.94 (0.65 to 4.11) -17.39 (-17.56 to -17.13) 
z4_MAIN_2371        HRG14 J033235.59-274648.9  53.148273 -27.780254 3.94 (3.83 to 4.03) -19.63 (-19.67 to -19.56) 
z4_MAIN_4870        HRG14 J033242.20-274736.2  53.175842 -27.793398 3.94 (3.89 to 4.00) -20.27 (-20.31 to -20.26) 
z4_MAIN_3332        HRG14 J033241.87-274704.5  53.174454 -27.784576 3.95 (3.59 to 4.17) -17.25 (-17.38 to -16.95) 
z4_MAIN_1098        HRG14 J033241.44-274621.3  53.172649 -27.772572 3.95 (3.60 to 4.20) -17.12 (-17.26 to -16.88) 
z4_MAIN_1174        HRG14 J033240.87-274622.9  53.170292 -27.773016 3.95 (0.46 to 4.16) -16.79 (-16.97 to -16.37) 
z4_MAIN_1564        HRG14 J033242.59-274632.1  53.177456 -27.775593 3.96 (0.65 to 4.21) -16.86 (-17.14 to -16.53) 
z4_MAIN_1314        HRG14 J033241.16-274625.7  53.171513 -27.773798 3.96 (0.56 to 4.23) -16.49 (-16.89 to -16.02) 
z4_MAIN_2897        HRG14 J033238.24-274706.6  53.159351 -27.785170 3.96 (3.75 to 4.12) -18.11 (-18.19 to -17.99) 
z4_MAIN_3205        HRG14 J033233.36-274703.7  53.139015 -27.784363 3.97 (3.80 to 4.06) -18.97 (-19.09 to -18.93) 
z4_MAIN_1285        HRG14 J033238.16-274626.7  53.158997 -27.774088 3.97 (3.50 to 4.14) -17.81 (-17.89 to -17.53) 
z4_MAIN_1455        HRG14 J033237.02-274629.7  53.154247 -27.774929 3.98 (3.30 to 4.27) -17.49 (-17.68 to -17.13) 
z4_MAIN_5265        HRG14 J033237.01-274745.7  53.154209 -27.796022 3.98 (3.52 to 4.30) -15.89 (-16.05 to -15.52) 
z4_MAIN_5422        HRG14 J033239.07-274758.0  53.162788 -27.799440 3.98 (3.85 to 4.18) -19.98 (-20.10 to -19.86) 
z4_MAIN_6001        HRG14 J033237.99-274825.8  53.158298 -27.807173 3.98 (3.85 to 4.08) -19.17 (-19.27 to -19.07) 
z4_MAIN_3664        HRG14 J033238.65-274714.7  53.161030 -27.787428 3.99 (0.58 to 4.34) -17.33 (-17.57 to -16.86) 
z4_MAIN_404         HRG14 J033236.78-274557.6  53.153267 -27.765993 4.00 (3.56 to 4.16) -18.13 (-18.27 to -17.95) 
z4_MAIN_1752        HRG14 J033235.60-274642.2  53.148323 -27.778376 4.00 (3.78 to 4.14) -19.30 (-19.37 to -19.15) 
z4_MAIN_1506        HRG14 J033238.62-274646.8  53.160934 -27.779673 4.00 (3.62 to 4.24) -17.34 (-17.55 to -17.19) 
z4_MAIN_2850        HRG14 J033242.22-274657.7  53.175900 -27.782684 4.01 (3.79 to 4.13) -18.66 (-18.74 to -18.52) 
z4_MAIN_4777        HRG14 J033239.78-274733.5  53.165768 -27.792652 4.01 (3.55 to 4.24) -17.00 (-17.16 to -16.74) 
z4_MAIN_128         HRG14 J033239.74-274541.6  53.165569 -27.761557 4.03 (3.71 to 4.16) -17.38 (-17.43 to -17.16) 
z4_MAIN_1708        HRG14 J033244.44-274635.4  53.185181 -27.776510 4.05 (3.65 to 4.17) -17.95 (-18.08 to -17.74) 
z4_MAIN_4803        HRG14 J033242.33-274734.4  53.176376 -27.792887 4.05 (3.33 to 4.28) -16.85 (-16.99 to -16.50) 
z4_MAIN_5352        HRG14 J033239.82-274748.9  53.165909 -27.796913 4.06 (3.90 to 4.20) -18.97 (-19.06 to -18.90) 
z4_MAIN_1621        HRG14 J033235.09-274633.9  53.146210 -27.776089 4.07 (3.79 to 4.21) -18.10 (-18.21 to -17.93) 
z4_MAIN_4792        HRG14 J033242.49-274734.1  53.177059 -27.792793 4.07 (3.77 to 4.23) -17.85 (-17.99 to -17.65) 
z4_MAIN_2229        HRG14 J033239.08-274647.5  53.162842 -27.779867 4.07 (0.53 to 4.33) -17.21 (-17.49 to -16.93) 
z4_MAIN_3204        HRG14 J033233.35-274703.2  53.138966 -27.784235 4.08 (3.98 to 4.16) -19.23 (-19.26 to -19.12) 
z4_MAIN_4930        HRG14 J033234.58-274738.0  53.144100 -27.793898 4.09 (0.65 to 4.33) -17.36 (-17.49 to -16.97) 
z4_MAIN_53          HRG14 J033238.82-274536.7  53.161743 -27.760185 4.10 (3.47 to 4.27) -17.36 (-17.54 to -16.97) 
z4_MAIN_1198        HRG14 J033238.58-274629.3  53.160759 -27.774803 4.10 (0.39 to 4.17) -18.57 (-18.65 to -18.03) 
z4_MAIN_3333        HRG14 J033241.83-274705.0  53.174297 -27.784716 4.10 (3.98 to 4.20) -18.82 (-18.87 to -18.72) 
z4_MAIN_4073        HRG14 J033238.87-274810.0  53.161942 -27.802790 4.10 (3.17 to 4.22) -17.75 (-17.95 to -17.28) 
z4_MAIN_2262        HRG14 J033236.92-274645.3  53.153835 -27.779249 4.10 (3.82 to 4.25) -17.67 (-17.83 to -17.57) 
z4_MAIN_5692        HRG14 J033237.74-274804.8  53.157246 -27.801346 4.11 (0.35 to 4.23) -16.59 (-16.64 to -15.99) 
z4_MAIN_1533        HRG14 J033240.18-274631.5  53.167416 -27.775406 4.12 (3.86 to 4.26) -17.54 (-17.60 to -17.35) 
z4_MAIN_1215        HRG14 J033235.14-274623.5  53.146412 -27.773190 4.12 (3.60 to 4.33) -17.62 (-17.74 to -17.27) 
z4_MAIN_3588        HRG14 J033241.69-274724.4  53.173717 -27.790119 4.13 (1.43 to 4.95) -17.24 (-17.64 to -16.62) 
z4_MAIN_2454        HRG14 J033243.92-274649.6  53.182999 -27.780455 4.14 (4.03 to 4.22) -19.21 (-19.28 to -19.13) 
z4_MAIN_4695        HRG14 J033239.87-274731.7  53.166107 -27.792139 4.15 (0.66 to 4.29) -18.05 (-18.15 to -17.86) 
z4_MAIN_3211        HRG14 J033242.00-274703.2  53.174999 -27.784235 4.15 (4.00 to 4.27) -18.65 (-18.69 to -18.52) 
z4_MAIN_2906        HRG14 J033238.24-274705.2  53.159332 -27.784771 4.15 (0.98 to 4.39) -17.72 (-17.97 to -17.54) 
z4_MAIN_3523        HRG14 J033241.50-274707.9  53.172928 -27.785524 4.15 (3.73 to 4.33) -17.55 (-17.63 to -17.29) 
z4_MAIN_2512        HRG14 J033243.44-274652.0  53.181004 -27.781118 4.17 (4.06 to 4.25) -19.02 (-19.08 to -18.97) 
z4_MAIN_5427        HRG14 J033239.75-274754.8  53.165638 -27.798546 4.17 (0.52 to 4.30) -18.75 (-18.91 to -18.44) 
z4_MAIN_2528        HRG14 J033236.11-274651.8  53.150448 -27.781050 4.18 (3.79 to 4.39) -17.65 (-17.82 to -17.44) 
z4_MAIN_3998        HRG14 J033237.79-274740.4  53.157478 -27.794567 4.18 (3.82 to 4.31) -19.16 (-19.29 to -19.07) 
z4_MAIN_2170        HRG14 J033237.31-274648.8  53.155464 -27.780228 4.19 (4.00 to 4.29) -19.06 (-19.08 to -18.90) 
z4_MAIN_4571        HRG14 J033239.00-274734.4  53.162510 -27.792879 4.19 (0.44 to 4.33) -18.44 (-18.53 to -18.12) 
z4_MAIN_259         HRG14 J033239.88-274548.9  53.166183 -27.763590 4.19 (3.78 to 4.36) -17.25 (-17.30 to -16.94) 
z4_MAIN_5726        HRG14 J033236.28-274806.8  53.151184 -27.801876 4.21 (0.67 to 4.39) -18.39 (-18.49 to -18.19) 
z4_MAIN_5831        HRG14 J033237.93-274812.1  53.158058 -27.803371 4.21 (4.07 to 4.31) -18.67 (-18.72 to -18.55) 
z4_MAIN_4795        HRG14 J033236.12-274734.3  53.150505 -27.792873 4.21 (3.92 to 4.42) -17.06 (-17.18 to -16.85) 
z4_MAIN_3954        HRG14 J033240.61-274715.7  53.169189 -27.787691 4.24 (3.86 to 4.55) -16.63 (-16.89 to -16.37) 
z4_MAIN_5868        HRG14 J033238.26-274813.9  53.159405 -27.803862 4.25 (3.86 to 4.43) -17.53 (-17.63 to -17.29) 
z4_MAIN_5087        HRG14 J033235.53-274742.0  53.148056 -27.795002 4.25 (4.10 to 4.36) -17.94 (-17.95 to -17.79) 
z4_MAIN_2291        HRG14 J033242.25-274645.9  53.176052 -27.779406 4.26 (3.81 to 4.43) -18.09 (-18.16 to -17.84) 
z4_MAIN_2003        HRG14 J033238.72-274640.6  53.161354 -27.777948 4.27 (4.00 to 4.45) -17.79 (-17.80 to -17.52) 
z4_MAIN_2224        HRG14 J033245.46-274645.1  53.189419 -27.779202 4.28 (0.64 to 4.43) -18.13 (-18.23 to -17.81) 
z4_MAIN_1049        HRG14 J033241.30-274619.8  53.172066 -27.772163 4.29 (3.96 to 4.51) -17.19 (-17.30 to -16.93) 
z4_MAIN_1216        HRG14 J033235.15-274624.1  53.146458 -27.773355 4.29 (4.17 to 4.36) -19.36 (-19.42 to -19.31) 
z4_MAIN_5358        HRG14 J033240.04-274748.7  53.166851 -27.796850 4.32 (4.11 to 4.44) -18.15 (-18.23 to -18.03) 
z4_MAIN_3603        HRG14 J033240.99-274713.0  53.170811 -27.786943 4.34 (0.34 to 4.52) -18.82 (-19.00 to -18.64) 
z4_MAIN_2920        HRG14 J033233.04-274657.2  53.137665 -27.782558 4.34 (3.58 to 4.51) -17.93 (-18.05 to -17.52) 
z4_MAIN_3796        HRG14 J033243.22-274712.9  53.180096 -27.786926 4.34 (4.26 to 4.41) -19.81 (-19.83 to -19.73) 
z4_MAIN_5900        HRG14 J033238.60-274816.2  53.160820 -27.804510 4.36 (4.20 to 4.52) -18.13 (-18.19 to -17.96) 
z4_MAIN_195         HRG14 J033237.13-274546.0  53.154728 -27.762766 4.37 (4.13 to 4.53) -17.52 (-17.60 to -17.29) 
z4_MAIN_1311        HRG14 J033240.67-274625.7  53.169453 -27.773792 4.37 (3.96 to 4.60) -17.39 (-17.52 to -17.17) 
z4_MAIN_3357        HRG14 J033244.48-274704.8  53.185352 -27.784662 4.37 (4.21 to 4.45) -18.72 (-18.81 to -18.67) 
z4_MAIN_1189        HRG14 J033238.74-274627.9  53.161400 -27.774422 4.39 (4.10 to 4.65) -19.15 (-19.30 to -18.90) 
z4_MAIN_5774        HRG14 J033240.23-274809.0  53.167637 -27.802505 4.39 (4.07 to 4.65) -17.31 (-17.41 to -17.02) 
z4_MAIN_5398        HRG14 J033238.57-274750.3  53.160725 -27.797302 4.40 (4.00 to 4.65) -17.00 (-17.07 to -16.70) 
z4_MAIN_4724        HRG14 J033241.64-274732.4  53.173512 -27.792336 4.40 (4.25 to 4.49) -18.81 (-18.85 to -18.66) 
z4_MAIN_5884        HRG14 J033237.68-274815.1  53.157021 -27.804190 4.41 (3.39 to 4.70) -17.23 (-17.33 to -16.91) 
z4_MAIN_5873        HRG14 J033239.93-274816.1  53.166363 -27.804483 4.42 (3.85 to 4.80) -19.23 (-19.48 to -19.09) 
z4_MAIN_2079        HRG14 J033241.12-274643.3  53.171329 -27.778692 4.43 (3.94 to 4.74) -17.39 (-17.49 to -16.90) 
z4_MAIN_2511        HRG14 J033243.36-274651.7  53.180676 -27.781025 4.43 (4.29 to 4.57) -18.28 (-18.38 to -18.15) 
z4_MAIN_3737        HRG14 J033243.63-274710.6  53.181778 -27.786264 4.43 (0.72 to 4.74) -17.16 (-17.41 to -16.67) 
z4_MAIN_1673        HRG14 J033240.72-274634.5  53.169647 -27.776262 4.44 (1.16 to 4.90) -17.52 (-17.85 to -17.23) 
z4_MAIN_652         HRG14 J033239.68-274604.6  53.165329 -27.767939 4.44 (0.70 to 4.80) -17.79 (-18.09 to -17.49) 
z4_MAIN_3155        HRG14 J033241.59-274701.8  53.173306 -27.783821 4.44 (4.33 to 4.51) -19.41 (-19.44 to -19.32) 
z4_MAIN_3436        HRG14 J033235.12-274706.3  53.146324 -27.785078 4.44 (0.72 to 4.76) -17.00 (-17.31 to -16.86) 
z4_MAIN_3700        HRG14 J033235.79-274710.2  53.149117 -27.786161 4.46 (0.97 to 4.66) -17.28 (-17.39 to -16.97) 
z4_MAIN_4217        HRG14 J033237.95-274755.4  53.158108 -27.798733 4.46 (4.31 to 4.59) -18.59 (-18.66 to -18.51) 
z4_MAIN_1013        HRG14 J033240.09-274618.4  53.167049 -27.771791 4.46 (0.81 to 4.70) -16.95 (-17.08 to -16.58) 
z4_MAIN_1099        HRG14 J033241.64-274618.5  53.173492 -27.771799 4.48 (4.21 to 4.73) -17.93 (-18.05 to -17.75) 
z4_MAIN_1403        HRG14 J033243.31-274628.5  53.180462 -27.774586 4.48 (4.26 to 4.66) -18.40 (-18.44 to -18.11) 
z4_MAIN_4725        HRG14 J033241.66-274732.9  53.173603 -27.792467 4.49 (4.16 to 4.69) -17.56 (-17.64 to -17.41) 
z4_MAIN_5253        HRG14 J033236.34-274759.2  53.151428 -27.799765 4.51 (4.42 to 4.55) -20.76 (-20.78 to -20.68) 
z4_MAIN_5857        HRG14 J033238.55-274813.0  53.160625 -27.803608 4.52 (4.08 to 4.76) -17.56 (-17.73 to -17.20) 
z4_MAIN_2034        HRG14 J033239.42-274641.0  53.164268 -27.778067 4.69 (0.74 to 4.75) -16.36 (-16.61 to -15.92) 
z4_MAIN_845         HRG14 J033242.10-274613.3  53.175423 -27.770369 4.74 (2.75 to 4.77) -17.39 (-17.33 to -16.71) 
z5_GSD_18879        HRG14 J033224.38-274828.7  53.101570 -27.807962 4.36 (0.75 to 5.32) -17.90 (-18.54 to -17.67) 
z5_GSD_16913        HRG14 J033235.98-274806.2  53.149910 -27.801735 4.41 (0.85 to 5.02) -19.01 (-19.49 to -18.85) 
z5_GSD_22860        HRG14 J033227.34-274913.9  53.113903 -27.820517 4.46 (0.72 to 5.20) -18.41 (-18.89 to -17.92) 
z5_GSD_7341         HRG14 J033217.99-274623.9  53.074940 -27.773293 4.47 (4.21 to 4.83) -20.11 (-20.46 to -19.92) 
z5_GSD_30960        HRG14 J033214.67-275047.6  53.061123 -27.846548 4.48 (4.21 to 4.87) -19.23 (-19.49 to -19.04) 
z5_GSD_24225        HRG14 J033211.07-274929.1  53.046120 -27.824743 4.48 (0.81 to 5.02) -17.99 (-18.33 to -17.69) 
z5_GSD_2708         HRG14 J033237.71-274514.4  53.157131 -27.754009 4.48 (0.78 to 4.93) -19.16 (-19.58 to -18.87) 
z5_GSD_33450        HRG14 J033232.74-275127.9  53.136429 -27.857744 4.51 (0.81 to 5.03) -18.94 (-19.27 to -18.50) 
z5_GSD_17945        HRG14 J033209.26-274818.5  53.038597 -27.805141 4.51 (4.27 to 4.69) -20.30 (-20.42 to -20.08) 
z5_GSD_36140        HRG14 J033216.29-275243.4  53.067860 -27.878716 4.52 (4.26 to 4.68) -20.49 (-20.62 to -20.37) 
z5_GSD_9155         HRG14 J033247.68-274645.0  53.198647 -27.779177 4.53 (0.82 to 4.77) -19.49 (-19.62 to -19.27) 
z5_GSD_1788         HRG14 J033243.44-274456.8  53.180996 -27.749119 4.53 (0.80 to 4.92) -19.25 (-19.58 to -18.96) 
z5_GSD_29412        HRG14 J033213.52-275026.7  53.056332 -27.840752 4.53 (3.62 to 4.95) -19.40 (-19.58 to -19.01) 
z5_GSD_10659        HRG14 J033208.50-274659.4  53.035412 -27.783173 4.53 (4.31 to 4.72) -19.01 (-19.10 to -18.83) 
z5_GSD_36029        HRG14 J033219.06-275238.4  53.079414 -27.877321 4.53 (4.29 to 4.69) -19.61 (-19.83 to -19.50) 
z5_GSD_17612        HRG14 J033232.66-274814.1  53.136097 -27.803917 4.54 (4.28 to 4.72) -19.15 (-19.26 to -18.91) 
z5_GSD_29494        HRG14 J033233.81-275027.8  53.140862 -27.841057 4.54 (4.38 to 4.66) -20.16 (-20.23 to -20.04) 
z5_GSD_9154         HRG14 J033247.69-274644.0  53.198727 -27.778894 4.54 (4.43 to 4.62) -20.92 (-20.96 to -20.83) 
z5_GSD_25257        HRG14 J033215.36-274936.1  53.063995 -27.826691 4.54 (4.33 to 4.70) -20.16 (-20.23 to -19.96) 
z5_GSD_12523        HRG14 J033209.20-274718.5  53.038326 -27.788475 4.55 (0.78 to 4.88) -18.37 (-18.70 to -18.02) 
z5_GSD_33804        HRG14 J033214.23-275134.6  53.059311 -27.859615 4.55 (3.71 to 5.10) -19.18 (-19.60 to -18.82) 
z5_GSD_7381         HRG14 J033209.53-274623.6  53.039722 -27.773226 4.55 (4.43 to 4.65) -20.59 (-20.65 to -20.51) 
z5_GSD_31799        HRG14 J033212.80-275100.3  53.053318 -27.850088 4.56 (4.28 to 4.77) -20.03 (-20.09 to -19.77) 
z5_GSD_16504        HRG14 J033233.98-274802.1  53.141582 -27.800573 4.56 (4.38 to 4.68) -20.72 (-20.80 to -20.57) 
z5_GSD_7787         HRG14 J033211.57-274627.9  53.048214 -27.774420 4.56 (4.38 to 4.73) -19.48 (-19.60 to -19.33) 
z5_GSD_11112        HRG14 J033216.40-274704.4  53.068329 -27.784542 4.56 (0.84 to 4.83) -18.57 (-18.77 to -18.21) 
z5_GSD_10922        HRG14 J033212.43-274702.5  53.051777 -27.784033 4.56 (4.40 to 4.69) -19.91 (-19.94 to -19.74) 
z5_GSD_2347         HRG14 J033239.38-274508.3  53.164082 -27.752310 4.56 (0.74 to 5.08) -18.97 (-19.44 to -18.65) 
z5_GSD_35823        HRG14 J033215.71-275228.9  53.065464 -27.874683 4.57 (4.40 to 4.71) -20.20 (-20.32 to -20.06) 
z5_GSD_15397        HRG14 J033221.68-274750.0  53.090351 -27.797226 4.57 (4.41 to 4.74) -19.46 (-19.56 to -19.30) 
z5_GSD_733          HRG14 J033247.61-274424.7  53.198364 -27.740191 4.57 (4.39 to 4.76) -19.97 (-20.09 to -19.83) 
z5_GSD_18812        HRG14 J033251.17-274828.1  53.213223 -27.807806 4.57 (3.99 to 5.22) -19.57 (-19.97 to -19.37) 
z5_GSD_18886        HRG14 J033216.69-274828.8  53.069527 -27.807991 4.58 (4.18 to 4.82) -19.38 (-19.62 to -19.14) 
z5_GSD_27966        HRG14 J033247.56-275009.7  53.198174 -27.836031 4.58 (4.46 to 4.69) -20.35 (-20.41 to -20.22) 
z5_GSD_27834        HRG14 J033249.55-275008.0  53.206451 -27.835550 4.58 (0.99 to 6.03) -17.98 (-18.55 to -17.48) 
z5_GSD_23716        HRG14 J033207.44-274923.6  53.031006 -27.823214 4.58 (4.41 to 4.84) -20.32 (-20.49 to -20.17) 
z5_GSD_9044         HRG14 J033222.01-274642.9  53.091724 -27.778580 4.58 (4.47 to 4.68) -21.50 (-21.51 to -21.38) 
z5_GSD_22167        HRG14 J033246.61-274905.6  53.194210 -27.818218 4.58 (0.81 to 4.78) -19.55 (-19.70 to -19.30) 
z5_GSD_30911        HRG14 J033224.34-275047.2  53.101421 -27.846447 4.59 (4.33 to 4.88) -20.32 (-20.56 to -20.23) 
z5_GSD_16223        HRG14 J033248.46-274758.4  53.201908 -27.799543 4.59 (0.77 to 4.98) -18.42 (-18.63 to -18.05) 
z5_GSD_18248        HRG14 J033221.02-274821.5  53.087578 -27.805962 4.60 (0.79 to 4.86) -19.99 (-20.16 to -19.78) 
z5_GSD_18044        HRG14 J033216.18-274819.4  53.067417 -27.805387 4.60 (0.86 to 4.75) -20.35 (-20.46 to -20.14) 
z5_GSD_30329        HRG14 J033242.09-275038.6  53.175365 -27.844057 4.60 (4.26 to 4.78) -19.05 (-19.16 to -18.79) 
z5_GSD_28503        HRG14 J033246.12-275015.1  53.192184 -27.837542 4.60 (0.75 to 4.84) -19.21 (-19.41 to -18.75) 
z5_GSD_31084        HRG14 J033240.09-275049.6  53.167042 -27.847111 4.60 (4.47 to 4.71) -20.24 (-20.27 to -20.11) 
z5_GSD_35457        HRG14 J033215.90-275209.8  53.066261 -27.869396 4.60 (4.41 to 4.86) -20.26 (-20.44 to -20.15) 
z5_GSD_2352         HRG14 J033237.02-274508.4  53.154247 -27.752340 4.61 (0.69 to 5.01) -18.83 (-19.24 to -18.56) 
z5_GSD_6014         HRG14 J033222.68-274606.5  53.094486 -27.768482 4.61 (4.37 to 4.88) -19.99 (-20.18 to -19.80) 
z5_GSD_2240         HRG14 J033242.24-274505.3  53.176003 -27.751469 4.62 (0.71 to 4.87) -19.11 (-19.34 to -18.89) 
z5_GSD_34874        HRG14 J033219.81-275200.3  53.082546 -27.866747 4.62 (1.50 to 5.47) -19.03 (-19.86 to -18.31) 
z5_GSD_20427        HRG14 J033215.40-274838.2  53.064167 -27.810612 4.62 (4.46 to 4.76) -20.17 (-20.22 to -20.00) 
z5_GSD_5726         HRG14 J033225.94-274602.8  53.108097 -27.767431 4.63 (4.01 to 5.08) -19.42 (-19.70 to -19.07) 
z5_GSD_11528        HRG14 J033215.60-274708.7  53.065014 -27.785744 4.63 (4.29 to 4.85) -19.31 (-19.38 to -18.98) 
z5_GSD_33528        HRG14 J033216.05-275129.4  53.066864 -27.858166 4.63 (0.81 to 5.05) -20.12 (-20.45 to -20.04) 
z5_GSD_36003        HRG14 J033216.59-275236.3  53.069126 -27.876762 4.63 (4.23 to 4.91) -18.72 (-19.02 to -18.52) 
z5_GSD_7935         HRG14 J033208.43-274629.4  53.035145 -27.774843 4.63 (4.24 to 4.84) -19.42 (-19.54 to -19.16) 
z5_GSD_10086        HRG14 J033216.59-274653.8  53.069138 -27.781616 4.63 (0.75 to 4.99) -20.08 (-20.35 to -19.83) 
z5_GSD_20728        HRG14 J033241.41-274849.4  53.172550 -27.813711 4.63 (4.51 to 4.71) -20.63 (-20.68 to -20.52) 
z5_GSD_33833        HRG14 J033229.75-275143.7  53.123966 -27.862133 4.64 (3.94 to 4.96) -19.13 (-19.36 to -18.89) 
z5_GSD_4171         HRG14 J033248.34-274538.9  53.201405 -27.760815 4.64 (4.50 to 4.76) -19.86 (-19.89 to -19.71) 
z5_GSD_19416        HRG14 J033222.66-274834.9  53.094414 -27.809692 4.64 (4.50 to 4.81) -19.86 (-19.88 to -19.68) 
z5_GSD_19543        HRG14 J033224.24-274836.3  53.100983 -27.810078 4.64 (4.37 to 4.89) -19.38 (-19.60 to -19.19) 
z5_GSD_4644         HRG14 J033220.26-274557.7  53.084400 -27.766026 4.64 (4.40 to 5.02) -20.73 (-20.99 to -20.59) 
z5_GSD_20169        HRG14 J033241.35-274843.1  53.172272 -27.811977 4.64 (4.49 to 4.79) -20.16 (-20.26 to -20.04) 
z5_GSD_27220        HRG14 J033217.82-275001.5  53.074268 -27.833752 4.64 (4.05 to 4.92) -19.94 (-20.16 to -19.75) 
z5_GSD_32984        HRG14 J033218.95-275119.7  53.078953 -27.855484 4.64 (0.77 to 5.06) -18.89 (-19.18 to -18.48) 
z5_GSD_1086         HRG14 J033247.05-274436.6  53.196033 -27.743507 4.65 (4.46 to 4.84) -19.92 (-20.05 to -19.75) 
z5_GSD_14820        HRG14 J033213.14-274743.3  53.054764 -27.795353 4.65 (1.08 to 4.96) -18.57 (-18.87 to -18.09) 
z5_GSD_35762        HRG14 J033215.41-275226.5  53.064198 -27.874037 4.66 (4.55 to 4.76) -20.42 (-20.45 to -20.29) 
z5_GSD_35990        HRG14 J033217.67-275236.1  53.073608 -27.876690 4.66 (4.44 to 4.90) -20.89 (-21.03 to -20.79) 
z5_GSD_27045        HRG14 J033212.17-274959.7  53.050701 -27.833261 4.66 (0.77 to 4.82) -20.02 (-20.12 to -19.77) 
z5_GSD_35562        HRG14 J033215.37-275219.0  53.064030 -27.871941 4.66 (3.66 to 4.86) -19.66 (-19.74 to -19.33) 
z5_GSD_22528        HRG14 J033207.83-274909.6  53.032639 -27.819345 4.66 (4.27 to 4.86) -19.60 (-19.69 to -19.29) 
z5_GSD_7684         HRG14 J033222.97-274629.1  53.095707 -27.774736 4.67 (4.46 to 5.02) -21.00 (-21.23 to -20.92) 
z5_GSD_34173        HRG14 J033227.16-275137.0  53.113178 -27.860277 4.67 (4.12 to 5.03) -18.70 (-18.97 to -18.49) 
z5_GSD_9660         HRG14 J033248.64-274649.0  53.202656 -27.780275 4.67 (4.39 to 5.02) -19.54 (-19.75 to -19.35) 
z5_GSD_25221        HRG14 J033247.30-274940.3  53.197083 -27.827858 4.67 (3.86 to 5.09) -19.44 (-19.67 to -19.06) 
z5_GSD_33416        HRG14 J033235.10-275125.3  53.146259 -27.857033 4.67 (4.53 to 4.89) -20.22 (-20.41 to -20.12) 
z5_GSD_17639        HRG14 J033226.38-274814.6  53.109913 -27.804045 4.67 (4.24 to 4.93) -19.88 (-20.02 to -19.64) 
z5_GSD_13264        HRG14 J033244.47-274726.7  53.185303 -27.790745 4.67 (4.32 to 4.89) -19.73 (-19.89 to -19.47) 
z5_GSD_30533        HRG14 J033243.76-275040.4  53.182343 -27.844561 4.67 (1.39 to 5.16) -18.56 (-18.99 to -18.20) 
z5_GSD_31798        HRG14 J033212.76-275100.1  53.053185 -27.850040 4.67 (4.41 to 4.91) -19.77 (-19.83 to -19.47) 
z5_GSD_13326        HRG14 J033222.88-274727.6  53.095345 -27.790989 4.67 (4.58 to 4.77) -21.45 (-21.51 to -21.38) 
z5_GSD_8837         HRG14 J033215.59-274639.9  53.064938 -27.777756 4.68 (0.74 to 4.89) -18.94 (-19.10 to -18.64) 
z5_GSD_14687        HRG14 J033210.66-274742.2  53.044415 -27.795061 4.68 (1.22 to 4.93) -18.67 (-18.85 to -18.29) 
z5_GSD_3806         HRG14 J033225.32-274532.6  53.105511 -27.759064 4.69 (4.35 to 4.97) -18.88 (-19.14 to -18.71) 
z5_GSD_3031         HRG14 J033237.53-274520.2  53.156357 -27.755608 4.69 (3.53 to 4.92) -18.92 (-19.02 to -18.54) 
z5_GSD_35139        HRG14 J033215.10-275206.1  53.062920 -27.868368 4.69 (0.85 to 5.07) -18.45 (-18.91 to -18.07) 
z5_GSD_18181        HRG14 J033212.34-274820.7  53.051422 -27.805750 4.69 (4.43 to 4.94) -19.50 (-19.63 to -19.30) 
z5_GSD_29268        HRG14 J033240.26-275027.1  53.167763 -27.840853 4.70 (4.44 to 4.85) -20.04 (-20.16 to -19.90) 
z5_GSD_24272        HRG14 J033219.62-274929.6  53.081738 -27.824892 4.70 (4.07 to 5.04) -18.50 (-18.81 to -18.31) 
z5_GSD_34886        HRG14 J033228.24-275159.2  53.117680 -27.866453 4.70 (0.90 to 5.14) -19.66 (-20.11 to -19.52) 
z5_GSD_3824         HRG14 J033221.93-274533.1  53.091377 -27.759192 4.70 (4.53 to 5.08) -20.51 (-20.86 to -20.48) 
z5_GSD_17864        HRG14 J033215.27-274816.7  53.063633 -27.804651 4.71 (4.23 to 5.13) -18.90 (-19.15 to -18.56) 
z5_GSD_14314        HRG14 J033211.45-274738.6  53.047688 -27.794065 4.71 (4.58 to 5.00) -20.69 (-20.92 to -20.63) 
z5_GSD_11223        HRG14 J033251.45-274705.4  53.214363 -27.784822 4.71 (0.78 to 5.18) -19.34 (-19.66 to -18.88) 
z5_GSD_29490        HRG14 J033244.85-275029.2  53.186859 -27.841450 4.71 (4.59 to 4.91) -20.53 (-20.68 to -20.46) 
z5_GSD_9246         HRG14 J033248.56-274644.6  53.202339 -27.779066 4.71 (3.98 to 4.92) -18.83 (-18.89 to -18.46) 
z5_GSD_31130        HRG14 J033235.61-275050.2  53.148392 -27.847271 4.72 (4.33 to 4.96) -19.71 (-19.80 to -19.42) 
z5_GSD_5680         HRG14 J033230.98-274602.5  53.129063 -27.767353 4.72 (4.49 to 4.91) -19.50 (-19.65 to -19.37) 
z5_GSD_23335        HRG14 J033228.77-274919.2  53.119862 -27.822010 4.72 (4.50 to 4.95) -19.25 (-19.36 to -19.05) 
z5_GSD_12731        HRG14 J033250.48-274720.7  53.210316 -27.789093 4.72 (4.46 to 4.94) -18.67 (-18.82 to -18.46) 
z5_GSD_29337        HRG14 J033211.24-275026.3  53.046829 -27.840641 4.73 (4.55 to 5.04) -20.68 (-20.84 to -20.54) 
z5_GSD_13843        HRG14 J033226.26-274732.6  53.109413 -27.792385 4.73 (4.52 to 4.96) -19.73 (-19.89 to -19.66) 
z5_GSD_11463        HRG14 J033217.66-274709.1  53.073570 -27.785868 4.73 (4.50 to 4.87) -20.53 (-20.61 to -20.39) 
z5_GSD_25099        HRG14 J033242.68-274939.7  53.177826 -27.827682 4.73 (4.47 to 4.90) -20.40 (-20.46 to -20.21) 
z5_GSD_18028        HRG14 J033214.25-274819.0  53.059387 -27.805275 4.73 (1.05 to 6.25) -18.15 (-18.70 to -17.57) 
z5_GSD_14675        HRG14 J033205.04-274741.7  53.021004 -27.794903 4.74 (0.77 to 4.88) -19.53 (-19.71 to -19.20) 
z5_GSD_3074         HRG14 J033225.30-274520.8  53.105408 -27.755787 4.74 (1.06 to 5.14) -19.11 (-19.47 to -18.80) 
z5_GSD_13726        HRG14 J033244.57-274731.3  53.185696 -27.792034 4.74 (4.55 to 4.95) -20.06 (-20.20 to -19.92) 
z5_GSD_10796        HRG14 J033248.40-274700.9  53.201660 -27.783590 4.74 (4.37 to 5.02) -18.88 (-19.14 to -18.69) 
z5_GSD_4946         HRG14 J033225.07-274547.1  53.104462 -27.763083 4.74 (4.58 to 5.02) -19.93 (-20.12 to -19.85) 
z5_GSD_11171        HRG14 J033207.53-274704.9  53.031387 -27.784704 4.75 (4.57 to 4.92) -19.82 (-19.92 to -19.65) 
z5_GSD_33149        HRG14 J033216.99-275123.2  53.070778 -27.856453 4.75 (4.63 to 4.84) -21.40 (-21.47 to -21.32) 
z5_GSD_18379        HRG14 J033231.89-274823.0  53.132874 -27.806377 4.76 (4.62 to 4.94) -19.90 (-20.01 to -19.77) 
z5_GSD_31070        HRG14 J033219.56-275049.4  53.081505 -27.847044 4.76 (4.60 to 4.94) -19.67 (-19.77 to -19.54) 
z5_GSD_15904        HRG14 J033247.54-274755.4  53.198078 -27.798714 4.76 (4.62 to 4.97) -20.05 (-20.25 to -19.99) 
z5_GSD_9836         HRG14 J033221.26-274644.6  53.088585 -27.779049 4.77 (4.03 to 5.05) -18.70 (-18.90 to -18.46) 
z5_GSD_6114         HRG14 J033246.57-274608.6  53.194057 -27.769045 4.77 (4.16 to 5.04) -18.85 (-19.04 to -18.53) 
z5_GSD_27403        HRG14 J033221.83-275003.3  53.090950 -27.834263 4.77 (4.62 to 4.96) -19.78 (-19.89 to -19.65) 
z5_GSD_4335         HRG14 J033221.69-274542.1  53.090393 -27.761688 4.77 (4.62 to 4.96) -19.99 (-20.09 to -19.84) 
z5_GSD_7547         HRG14 J033223.40-274626.0  53.097504 -27.773897 4.77 (4.64 to 4.94) -20.43 (-20.52 to -20.30) 
z5_GSD_16595        HRG14 J033217.61-274753.4  53.073391 -27.798153 4.78 (1.25 to 5.13) -18.99 (-19.29 to -18.58) 
z5_GSD_22234        HRG14 J033246.85-274906.4  53.195198 -27.818434 4.79 (0.81 to 5.08) -18.71 (-18.99 to -18.34) 
z5_GSD_11416        HRG14 J033229.37-274706.0  53.122368 -27.784994 4.79 (4.01 to 5.00) -19.51 (-19.64 to -19.29) 
z5_GSD_2559         HRG14 J033241.11-274512.1  53.171280 -27.753353 4.79 (4.62 to 4.98) -20.14 (-20.30 to -20.06) 
z5_GSD_7303         HRG14 J033221.20-274622.7  53.088345 -27.772966 4.79 (4.01 to 5.11) -18.86 (-19.05 to -18.39) 
z5_GSD_17941        HRG14 J033249.85-274818.0  53.207710 -27.805006 4.79 (3.74 to 5.03) -18.93 (-19.12 to -18.66) 
z5_GSD_15071        HRG14 J033222.45-274746.2  53.093536 -27.796154 4.79 (4.50 to 4.98) -20.04 (-20.19 to -19.88) 
z5_GSD_16588        HRG14 J033214.65-274802.6  53.061054 -27.800714 4.80 (4.27 to 5.27) -19.16 (-19.30 to -18.78) 
z5_GSD_11280        HRG14 J033220.35-274706.1  53.084789 -27.785021 4.81 (4.00 to 5.17) -19.59 (-19.88 to -19.37) 
z5_GSD_35937        HRG14 J033221.21-275233.3  53.088356 -27.875929 4.81 (1.05 to 5.06) -18.52 (-18.81 to -18.16) 
z5_GSD_8019         HRG14 J033250.68-274630.4  53.211155 -27.775103 4.81 (4.67 to 4.98) -19.44 (-19.55 to -19.34) 
z5_GSD_8585         HRG14 J033245.37-274637.2  53.189060 -27.777012 4.81 (4.67 to 4.97) -19.84 (-19.97 to -19.72) 
z5_GSD_3128         HRG14 J033233.01-274518.6  53.137550 -27.755169 4.81 (4.70 to 5.05) -20.78 (-20.98 to -20.71) 
z5_GSD_8586         HRG14 J033245.31-274637.5  53.188801 -27.777092 4.82 (4.68 to 4.98) -20.48 (-20.59 to -20.34) 
z5_GSD_3918         HRG14 J033226.96-274534.3  53.112331 -27.759529 4.82 (4.60 to 5.08) -19.23 (-19.36 to -19.05) 
z5_GSD_249          HRG14 J033245.01-274410.9  53.187523 -27.736357 4.82 (0.83 to 5.01) -18.64 (-18.82 to -18.24) 
z5_GSD_28124        HRG14 J033242.34-275011.4  53.176418 -27.836510 4.82 (4.65 to 5.01) -20.71 (-20.85 to -20.58) 
z5_GSD_13315        HRG14 J033210.40-274727.1  53.043320 -27.790873 4.82 (4.35 to 5.08) -18.95 (-19.05 to -18.61) 
z5_GSD_6055         HRG14 J033223.31-274607.3  53.097145 -27.768692 4.83 (4.58 to 5.02) -20.88 (-20.97 to -20.71) 
z5_GSD_2902         HRG14 J033223.75-274517.8  53.098972 -27.754932 4.83 (4.62 to 5.06) -18.92 (-19.10 to -18.81) 
z5_GSD_12194        HRG14 J033205.22-274715.0  53.021759 -27.787510 4.84 (4.62 to 5.17) -20.84 (-21.06 to -20.66) 
z5_GSD_35240        HRG14 J033219.94-275208.5  53.083069 -27.869022 4.84 (2.54 to 5.24) -18.35 (-18.85 to -18.05) 
z5_GSD_25098        HRG14 J033242.66-274939.0  53.177746 -27.827494 4.84 (4.70 to 5.04) -20.75 (-20.88 to -20.63) 
z5_GSD_15402        HRG14 J033214.77-274750.2  53.061558 -27.797283 4.84 (3.10 to 5.07) -18.88 (-19.12 to -18.51) 
z5_GSD_3957         HRG14 J033240.12-274535.5  53.167160 -27.759859 4.84 (4.71 to 4.95) -20.98 (-21.06 to -20.88) 
z5_GSD_6798         HRG14 J033224.10-274616.2  53.100410 -27.771177 4.84 (4.50 to 5.07) -19.28 (-19.44 to -19.08) 
z5_GSD_4210         HRG14 J033234.26-274539.6  53.142750 -27.761000 4.85 (0.93 to 5.13) -18.97 (-19.12 to -18.62) 
z5_GSD_18204        HRG14 J033208.81-274819.2  53.036716 -27.805328 4.85 (4.76 to 4.99) -19.91 (-20.01 to -19.85) 
z5_GSD_11738        HRG14 J033208.70-274710.7  53.036232 -27.786303 4.86 (4.72 to 4.98) -20.21 (-20.29 to -20.12) 
z5_GSD_12348        HRG14 J033229.87-274716.8  53.124462 -27.787996 4.86 (0.97 to 5.11) -19.48 (-19.62 to -18.86) 
z5_GSD_21043        HRG14 J033233.34-274852.9  53.138920 -27.814682 4.86 (0.82 to 5.33) -18.01 (-18.60 to -17.75) 
z5_GSD_16845        HRG14 J033215.97-274805.6  53.066559 -27.801548 4.87 (4.77 to 5.03) -20.30 (-20.42 to -20.24) 
z5_GSD_31236        HRG14 J033219.11-275051.7  53.079617 -27.847696 4.87 (1.13 to 5.15) -19.39 (-19.67 to -19.24) 
z5_GSD_14278        HRG14 J033226.03-274737.3  53.108463 -27.793703 4.87 (0.79 to 5.13) -19.23 (-19.54 to -18.73) 
z5_GSD_27954        HRG14 J033234.47-275009.4  53.143631 -27.835936 4.87 (4.61 to 5.12) -19.33 (-19.43 to -19.07) 
z5_GSD_34423        HRG14 J033218.08-275147.5  53.075344 -27.863199 4.88 (0.85 to 5.19) -18.78 (-18.99 to -18.29) 
z5_GSD_11875        HRG14 J033218.27-274712.0  53.076118 -27.786663 4.88 (4.50 to 5.18) -18.71 (-18.82 to -18.35) 
z5_GSD_27850        HRG14 J033241.42-275008.2  53.172604 -27.835615 4.88 (1.31 to 5.21) -18.68 (-18.86 to -18.13) 
z5_GSD_1146         HRG14 J033237.80-274438.7  53.157482 -27.744072 4.89 (4.72 to 5.07) -19.54 (-19.66 to -19.36) 
z5_GSD_10625        HRG14 J033205.58-274658.8  53.023235 -27.783001 4.89 (1.03 to 5.18) -17.81 (-18.22 to -17.52) 
z5_GSD_4076         HRG14 J033247.25-274537.6  53.196892 -27.760452 4.89 (3.84 to 5.23) -19.02 (-19.30 to -18.55) 
z5_GSD_28076        HRG14 J033213.61-275010.8  53.056694 -27.836325 4.89 (3.29 to 5.21) -18.53 (-18.79 to -18.00) 
z5_GSD_13327        HRG14 J033222.84-274727.5  53.095165 -27.790972 4.89 (1.21 to 5.29) -18.45 (-18.74 to -17.90) 
z5_GSD_36048        HRG14 J033215.05-275238.6  53.062725 -27.877401 4.90 (4.74 to 5.12) -20.17 (-20.27 to -20.05) 
z5_GSD_23333        HRG14 J033243.53-274919.2  53.181393 -27.822001 4.90 (4.78 to 5.03) -20.65 (-20.70 to -20.51) 
z5_GSD_7193         HRG14 J033250.18-274621.1  53.209080 -27.772539 4.90 (4.80 to 5.06) -19.43 (-19.55 to -19.36) 
z5_GSD_32864        HRG14 J033231.08-275117.8  53.129490 -27.854952 4.91 (4.77 to 5.10) -20.46 (-20.54 to -20.32) 
z5_GSD_19427        HRG14 J033224.87-274835.0  53.103615 -27.809729 4.91 (4.05 to 5.26) -19.01 (-19.15 to -18.57) 
z5_GSD_2421         HRG14 J033240.15-274509.6  53.167282 -27.752657 4.92 (3.68 to 5.15) -19.17 (-19.36 to -19.02) 
z5_GSD_24475        HRG14 J033234.11-274931.7  53.142139 -27.825481 4.92 (1.08 to 5.26) -19.02 (-19.23 to -18.78) 
z5_GSD_17733        HRG14 J033208.63-274815.2  53.035957 -27.804228 4.92 (4.45 to 5.19) -18.61 (-18.83 to -18.29) 
z5_GSD_4626         HRG14 J033226.95-274547.0  53.112301 -27.763054 4.92 (0.72 to 5.09) -19.09 (-19.20 to -18.39) 
z5_GSD_6791         HRG14 J033229.58-274616.3  53.123245 -27.771200 4.92 (4.77 to 5.21) -19.52 (-19.67 to -19.37) 
z5_GSD_20547        HRG14 J033221.12-274847.2  53.087997 -27.813124 4.92 (4.81 to 5.10) -19.99 (-20.07 to -19.86) 
z5_GSD_26226        HRG14 J033216.97-274950.8  53.070694 -27.830767 4.92 (0.93 to 5.52) -18.32 (-18.81 to -17.90) 
z5_GSD_13706        HRG14 J033224.66-274731.1  53.102737 -27.791985 4.92 (4.53 to 5.25) -19.12 (-19.32 to -18.87) 
z5_GSD_450          HRG14 J033240.81-274411.4  53.170025 -27.736498 4.92 (4.49 to 5.13) -18.98 (-19.16 to -18.77) 
z5_GSD_33652        HRG14 J033214.92-275132.6  53.062168 -27.859051 4.92 (4.67 to 5.20) -19.79 (-19.96 to -19.62) 
z5_GSD_4663         HRG14 J033224.89-274547.4  53.103691 -27.763178 4.92 (4.73 to 5.08) -20.50 (-20.55 to -20.36) 
z5_GSD_178          HRG14 J033245.10-274355.6  53.187931 -27.732117 4.93 (4.75 to 5.13) -19.75 (-19.87 to -19.56) 
z5_GSD_21714        HRG14 J033239.85-274900.4  53.166046 -27.816792 4.93 (4.17 to 5.28) -18.83 (-19.03 to -18.49) 
z5_GSD_7863         HRG14 J033213.93-274628.7  53.058041 -27.774633 4.93 (0.93 to 5.25) -19.11 (-19.46 to -18.65) 
z5_GSD_14628        HRG14 J033220.14-274741.4  53.083920 -27.794838 4.93 (0.77 to 5.09) -18.69 (-18.99 to -18.08) 
z5_GSD_13757        HRG14 J033243.02-274731.6  53.179241 -27.792105 4.93 (4.66 to 5.33) -18.83 (-19.02 to -18.63) 
z5_GSD_13292        HRG14 J033217.61-274728.0  53.073391 -27.791111 4.93 (4.77 to 5.14) -19.67 (-19.80 to -19.53) 
z5_GSD_29852        HRG14 J033242.44-275031.9  53.176853 -27.842196 4.94 (4.80 to 5.19) -19.95 (-20.07 to -19.77) 
z5_GSD_15621        HRG14 J033217.57-274752.3  53.073200 -27.797848 4.94 (4.70 to 5.16) -19.51 (-19.69 to -19.36) 
z5_GSD_33148        HRG14 J033216.97-275122.3  53.070702 -27.856182 4.94 (4.16 to 5.35) -19.69 (-19.84 to -19.33) 
z5_GSD_10586        HRG14 J033205.08-274658.6  53.021187 -27.782951 4.95 (4.76 to 5.13) -20.07 (-20.12 to -19.89) 
z5_GSD_31792        HRG14 J033218.67-275100.4  53.077774 -27.850105 4.95 (4.77 to 5.12) -20.86 (-20.94 to -20.70) 
z5_GSD_16093        HRG14 J033217.65-274757.1  53.073540 -27.799183 4.95 (0.89 to 5.25) -19.02 (-19.28 to -18.60) 
z5_GSD_17483        HRG14 J033241.70-274812.6  53.173744 -27.803492 4.95 (4.79 to 5.21) -19.07 (-19.16 to -18.91) 
z5_GSD_1481         HRG14 J033239.80-274448.5  53.165821 -27.746794 4.95 (4.77 to 5.16) -19.15 (-19.30 to -18.96) 
z5_GSD_31073        HRG14 J033231.61-275049.4  53.131721 -27.847061 4.95 (4.78 to 5.22) -19.01 (-19.26 to -18.89) 
z5_GSD_18403        HRG14 J033216.54-274825.0  53.068928 -27.806944 4.95 (1.44 to 6.68) -18.39 (-18.79 to -17.49) 
z5_GSD_10352        HRG14 J033205.08-274656.5  53.021172 -27.782366 4.95 (4.88 to 5.07) -22.70 (-22.79 to -22.68) 
z5_GSD_10370        HRG14 J033204.54-274656.2  53.018898 -27.782291 4.95 (4.71 to 5.10) -19.79 (-19.94 to -19.68) 
z5_GSD_28857        HRG14 J033231.76-275019.7  53.132324 -27.838797 4.95 (4.45 to 5.17) -19.94 (-20.15 to -19.78) 
z5_GSD_12950        HRG14 J033230.74-274723.3  53.128094 -27.789818 4.96 (4.42 to 5.21) -19.14 (-19.32 to -18.89) 
z5_GSD_9806         HRG14 J033205.21-274650.2  53.021717 -27.780622 4.96 (4.38 to 5.24) -18.87 (-19.03 to -18.56) 
z5_GSD_19744        HRG14 J033235.96-274838.4  53.149837 -27.810677 4.96 (3.65 to 5.33) -18.63 (-18.80 to -18.26) 
z5_GSD_998          HRG14 J033247.12-274433.7  53.196354 -27.742701 4.97 (4.42 to 5.18) -19.48 (-19.60 to -19.09) 
z5_GSD_8207         HRG14 J033220.27-274632.9  53.084457 -27.775814 4.97 (1.03 to 5.35) -19.76 (-20.06 to -19.39) 
z5_GSD_8175         HRG14 J033223.13-274632.4  53.096382 -27.775661 4.98 (4.53 to 5.22) -19.14 (-19.24 to -18.83) 
z5_GSD_20507        HRG14 J033246.31-274845.5  53.192966 -27.812639 4.98 (0.94 to 5.21) -19.02 (-19.23 to -18.65) 
z5_GSD_10120        HRG14 J033251.16-274654.2  53.213158 -27.781710 4.98 (4.55 to 5.28) -19.16 (-19.36 to -18.94) 
z5_GSD_29365        HRG14 J033242.06-275028.0  53.175259 -27.841114 4.98 (4.85 to 5.21) -19.61 (-19.72 to -19.42) 
z5_GSD_866          HRG14 J033238.33-274432.4  53.159702 -27.742338 4.99 (4.23 to 5.16) -19.82 (-19.97 to -19.55) 
z5_GSD_4119         HRG14 J033221.52-274538.4  53.089676 -27.760668 4.99 (0.99 to 5.21) -18.77 (-18.96 to -18.10) 
z5_GSD_8971         HRG14 J033216.05-274641.8  53.066895 -27.778269 4.99 (4.77 to 5.18) -19.74 (-19.83 to -19.49) 
z5_GSD_21543        HRG14 J033212.03-274859.8  53.050133 -27.816610 5.00 (3.68 to 5.31) -19.12 (-19.25 to -18.63) 
z5_GSD_8969         HRG14 J033216.17-274641.6  53.067379 -27.778219 5.00 (4.87 to 5.14) -20.62 (-20.68 to -20.51) 
z5_GSD_3183         HRG14 J033243.49-274523.1  53.181229 -27.756424 5.00 (4.17 to 5.42) -18.94 (-19.24 to -18.40) 
z5_GSD_15258        HRG14 J033213.84-274748.4  53.057659 -27.796778 5.00 (3.95 to 5.27) -18.68 (-18.98 to -18.44) 
z5_GSD_29954        HRG14 J033214.94-275033.1  53.062244 -27.842535 5.01 (4.52 to 5.41) -19.08 (-19.25 to -18.72) 
z5_GSD_20572        HRG14 J033209.70-274847.5  53.040398 -27.813196 5.01 (4.22 to 5.18) -19.51 (-19.73 to -19.40) 
z5_GSD_9282         HRG14 J033216.27-274645.1  53.067787 -27.779205 5.01 (0.82 to 5.26) -18.28 (-18.43 to -17.83) 
z5_GSD_16011        HRG14 J033231.84-274756.2  53.132648 -27.798948 5.01 (4.82 to 5.39) -19.08 (-19.34 to -18.90) 
z5_GSD_18482        HRG14 J033231.52-274824.5  53.131325 -27.806795 5.01 (4.87 to 5.22) -19.82 (-19.93 to -19.69) 
z5_GSD_4602         HRG14 J033244.41-274546.5  53.185036 -27.762911 5.02 (4.33 to 5.17) -19.54 (-19.61 to -19.03) 
z5_GSD_22586        HRG14 J033244.27-274913.2  53.184467 -27.820341 5.03 (1.65 to 6.39) -19.88 (-20.64 to -19.49) 
z5_GSD_11925        HRG14 J033209.91-274714.4  53.041286 -27.787327 5.03 (0.94 to 5.30) -18.77 (-19.11 to -18.45) 
z5_GSD_5771         HRG14 J033219.10-274603.4  53.079590 -27.767605 5.03 (0.85 to 5.12) -18.74 (-18.87 to -18.18) 
z5_GSD_17650        HRG14 J033213.75-274814.7  53.057301 -27.804087 5.03 (0.75 to 5.15) -18.65 (-18.92 to -18.33) 
z5_GSD_21255        HRG14 J033254.93-274855.1  53.228886 -27.815300 5.03 (0.76 to 5.22) -19.50 (-19.70 to -19.12) 
z5_GSD_11869        HRG14 J033229.73-274709.9  53.123882 -27.786089 5.04 (1.37 to 5.30) -17.92 (-18.08 to -17.35) 
z5_GSD_34679        HRG14 J033222.72-275154.4  53.094650 -27.865110 5.04 (4.84 to 5.19) -20.77 (-20.85 to -20.68) 
z5_GSD_17467        HRG14 J033245.25-274812.5  53.188541 -27.803459 5.04 (4.84 to 5.28) -19.81 (-19.91 to -19.65) 
z5_GSD_6906         HRG14 J033210.72-274618.5  53.044670 -27.771795 5.04 (4.05 to 5.17) -20.39 (-20.51 to -20.04) 
z5_GSD_28864        HRG14 J033232.55-275019.6  53.135635 -27.838774 5.04 (0.96 to 5.32) -19.18 (-19.45 to -18.91) 
z5_GSD_21558        HRG14 J033242.80-274858.6  53.178349 -27.816265 5.05 (4.85 to 5.26) -19.34 (-19.44 to -19.18) 
z5_GSD_10533        HRG14 J033205.10-274658.1  53.021259 -27.782799 5.05 (4.82 to 5.22) -20.24 (-20.35 to -20.03) 
z5_GSD_26530        HRG14 J033253.98-274953.7  53.224903 -27.831579 5.05 (0.97 to 5.37) -18.94 (-19.09 to -18.47) 
z5_GSD_1462         HRG14 J033245.26-274447.9  53.188564 -27.746645 5.05 (0.69 to 5.12) -19.13 (-19.23 to -18.67) 
z5_GSD_13046        HRG14 J033205.16-274714.2  53.021492 -27.787285 5.05 (4.84 to 5.23) -20.95 (-21.07 to -20.80) 
z5_GSD_15377        HRG14 J033229.12-274749.7  53.121330 -27.797136 5.05 (1.07 to 5.56) -18.93 (-19.34 to -18.65) 
z5_GSD_19914        HRG14 J033215.39-274840.3  53.064125 -27.811184 5.06 (4.72 to 5.36) -19.94 (-20.11 to -19.73) 
z5_GSD_3226         HRG14 J033231.90-274507.5  53.132927 -27.752092 5.06 (4.31 to 5.42) -18.95 (-19.15 to -18.58) 
z5_GSD_29804        HRG14 J033235.43-275031.2  53.147636 -27.842001 5.06 (4.77 to 5.47) -18.88 (-19.10 to -18.74) 
z5_GSD_3692         HRG14 J033225.31-274530.9  53.105476 -27.758575 5.07 (4.63 to 5.21) -19.75 (-19.78 to -19.40) 
z5_GSD_5206         HRG14 J033214.65-274555.7  53.061043 -27.765476 5.07 (1.05 to 5.31) -18.72 (-18.97 to -18.39) 
z5_GSD_7877         HRG14 J033220.23-274629.0  53.084282 -27.774710 5.07 (1.11 to 5.26) -19.54 (-19.69 to -19.07) 
z5_GSD_3190         HRG14 J033232.26-274523.2  53.134430 -27.756449 5.08 (4.90 to 5.23) -20.21 (-20.25 to -20.06) 
z5_GSD_13142        HRG14 J033245.80-274725.3  53.190823 -27.790352 5.09 (4.73 to 5.31) -20.07 (-20.15 to -19.83) 
z5_GSD_19451        HRG14 J033231.57-274835.4  53.131538 -27.809837 5.09 (4.84 to 5.30) -19.82 (-19.92 to -19.62) 
z5_GSD_25755        HRG14 J033223.36-274945.9  53.097313 -27.829426 5.10 (0.87 to 5.27) -19.63 (-19.82 to -19.20) 
z5_GSD_11127        HRG14 J033249.22-274704.4  53.205063 -27.784565 5.10 (0.95 to 5.35) -19.29 (-19.48 to -18.89) 
z5_GSD_2146         HRG14 J033236.46-274503.6  53.151917 -27.750994 5.10 (0.99 to 5.36) -19.46 (-19.74 to -19.12) 
z5_GSD_8721         HRG14 J033216.42-274638.9  53.068413 -27.777466 5.10 (4.64 to 5.20) -20.81 (-20.86 to -20.48) 
z5_GSD_8481         HRG14 J033216.59-274636.1  53.069118 -27.776697 5.11 (4.89 to 5.21) -20.93 (-20.98 to -20.82) 
z5_GSD_24740        HRG14 J033235.46-274935.2  53.147758 -27.826437 5.11 (4.90 to 5.25) -20.45 (-20.53 to -20.32) 
z5_GSD_23036        HRG14 J033223.15-274915.8  53.096474 -27.821051 5.11 (4.58 to 5.23) -20.46 (-20.59 to -20.19) 
z5_GSD_27512        HRG14 J033235.10-275004.4  53.146244 -27.834543 5.12 (4.67 to 5.30) -19.32 (-19.48 to -19.13) 
z5_GSD_17684        HRG14 J033214.71-274816.9  53.061272 -27.804691 5.12 (3.62 to 5.41) -19.18 (-19.34 to -18.77) 
z5_GSD_10950        HRG14 J033220.41-274702.7  53.085033 -27.784081 5.13 (0.80 to 5.34) -18.87 (-19.18 to -18.25) 
z5_GSD_24738        HRG14 J033250.63-274934.8  53.210972 -27.826338 5.13 (4.96 to 5.36) -19.49 (-19.62 to -19.38) 
z5_GSD_23912        HRG14 J033216.32-274925.6  53.068005 -27.823786 5.13 (0.93 to 5.53) -18.66 (-18.84 to -18.25) 
z5_GSD_14371        HRG14 J033208.79-274738.7  53.036633 -27.794081 5.13 (4.52 to 5.38) -19.58 (-19.76 to -19.23) 
z5_GSD_20091        HRG14 J033210.98-274842.0  53.045734 -27.811665 5.13 (0.85 to 5.30) -18.44 (-18.79 to -17.83) 
z5_GSD_9428         HRG14 J033215.83-274646.6  53.065956 -27.779621 5.13 (4.48 to 5.27) -19.76 (-19.89 to -19.50) 
z5_GSD_7946         HRG14 J033227.77-274629.6  53.115688 -27.774881 5.14 (1.06 to 6.20) -17.84 (-18.34 to -17.36) 
z5_GSD_10541        HRG14 J033218.15-274658.0  53.075615 -27.782768 5.15 (1.12 to 5.82) -17.86 (-18.29 to -16.76) 
z5_GSD_2639         HRG14 J033230.37-274514.0  53.126553 -27.753897 5.15 (1.00 to 5.42) -18.96 (-19.11 to -18.71) 
z5_GSD_17665        HRG14 J033209.34-274814.6  53.038933 -27.804062 5.15 (4.87 to 5.29) -19.52 (-19.60 to -19.29) 
z5_GSD_28484        HRG14 J033222.17-275015.1  53.092392 -27.837534 5.16 (4.79 to 5.37) -19.76 (-19.87 to -19.55) 
z5_GSD_16366        HRG14 J033223.15-274759.9  53.096478 -27.799969 5.16 (2.43 to 5.42) -18.66 (-18.81 to -18.02) 
z5_GSD_8722         HRG14 J033216.46-274639.3  53.068573 -27.777571 5.16 (4.96 to 5.29) -20.88 (-20.94 to -20.74) 
z5_GSD_17563        HRG14 J033231.38-274813.8  53.130730 -27.803841 5.17 (4.95 to 5.31) -20.85 (-20.94 to -20.69) 
z5_GSD_23578        HRG14 J033230.28-274922.0  53.126183 -27.822775 5.17 (4.95 to 5.31) -20.67 (-20.72 to -20.46) 
z5_GSD_12718        HRG14 J033225.92-274720.9  53.108021 -27.789129 5.18 (0.95 to 5.32) -18.99 (-19.23 to -18.60) 
z5_GSD_3559         HRG14 J033234.47-274529.4  53.143616 -27.758175 5.19 (4.94 to 5.33) -20.77 (-20.78 to -20.63) 
z5_GSD_26494        HRG14 J033251.77-274953.6  53.215698 -27.831547 5.19 (0.99 to 5.68) -19.20 (-19.61 to -18.85) 
z5_GSD_33519        HRG14 J033217.79-275129.4  53.074139 -27.858175 5.21 (4.50 to 5.39) -20.04 (-20.13 to -19.66) 
z5_GSD_17693        HRG14 J033240.40-274814.9  53.168335 -27.804131 5.22 (4.50 to 5.63) -18.82 (-19.01 to -18.47) 
z5_GSD_4390         HRG14 J033240.18-274543.1  53.167397 -27.761965 5.22 (4.72 to 5.41) -19.61 (-19.72 to -19.20) 
z5_GSD_26429        HRG14 J033253.88-274952.8  53.224487 -27.831347 5.22 (1.25 to 5.60) -18.77 (-19.06 to -18.30) 
z5_GSD_6443         HRG14 J033243.85-274612.0  53.182728 -27.770000 5.22 (4.14 to 5.36) -19.15 (-19.26 to -18.75) 
z5_GSD_5115         HRG14 J033225.91-274554.1  53.107967 -27.765039 5.22 (1.30 to 5.60) -18.63 (-18.89 to -18.34) 
z5_GSD_28015        HRG14 J033237.49-275010.0  53.156227 -27.836115 5.22 (1.79 to 5.61) -19.31 (-19.40 to -18.84) 
z5_GSD_16265        HRG14 J033214.74-274758.7  53.061413 -27.799650 5.22 (4.99 to 5.43) -19.81 (-19.92 to -19.64) 
z5_GSD_15883        HRG14 J033234.55-274755.2  53.143955 -27.798660 5.22 (1.14 to 6.03) -19.39 (-19.75 to -19.09) 
z5_GSD_25799        HRG14 J033209.25-274946.3  53.038528 -27.829521 5.22 (4.60 to 5.42) -18.91 (-19.10 to -18.64) 
z5_GSD_28300        HRG14 J033244.37-275013.0  53.184891 -27.836939 5.22 (4.53 to 5.55) -18.98 (-19.15 to -18.75) 
z5_GSD_13597        HRG14 J033222.13-274722.3  53.092201 -27.789515 5.23 (4.67 to 5.46) -18.81 (-19.02 to -18.60) 
z5_GSD_10048        HRG14 J033216.74-274653.3  53.069763 -27.781460 5.23 (1.09 to 5.38) -20.24 (-20.33 to -19.66) 
z5_GSD_30661        HRG14 J033233.75-275043.6  53.140629 -27.845432 5.24 (0.82 to 5.45) -19.07 (-19.26 to -18.47) 
z5_GSD_4459         HRG14 J033219.31-274544.1  53.080444 -27.762260 5.24 (4.38 to 5.56) -19.14 (-19.40 to -18.92) 
z5_GSD_9917         HRG14 J033248.94-274651.5  53.203918 -27.780966 5.24 (4.88 to 5.43) -19.72 (-19.79 to -19.46) 
z5_GSD_29004        HRG14 J033229.63-275021.5  53.123447 -27.839294 5.24 (0.93 to 5.37) -20.21 (-20.33 to -19.65) 
z5_GSD_5977         HRG14 J033222.72-274605.8  53.094646 -27.768280 5.24 (0.99 to 5.54) -18.85 (-19.03 to -18.32) 
z5_GSD_25681        HRG14 J033225.57-274944.9  53.106560 -27.829126 5.24 (0.95 to 5.46) -19.07 (-19.26 to -18.70) 
z5_GSD_36129        HRG14 J033217.31-275242.7  53.072132 -27.878519 5.25 (2.62 to 5.54) -18.62 (-18.90 to -18.16) 
z5_GSD_15356        HRG14 J033215.67-274749.5  53.065281 -27.797077 5.25 (4.78 to 5.47) -19.67 (-19.70 to -19.37) 
z5_GSD_17666        HRG14 J033217.99-274814.9  53.074966 -27.804142 5.25 (0.97 to 5.48) -19.53 (-19.79 to -19.24) 
z5_GSD_7430         HRG14 J033213.22-274623.9  53.055096 -27.773317 5.25 (0.90 to 5.35) -18.47 (-18.74 to -17.94) 
z5_GSD_10117        HRG14 J033229.65-274654.1  53.123554 -27.781702 5.25 (4.83 to 5.50) -19.70 (-19.80 to -19.45) 
z5_GSD_19194        HRG14 J033230.62-274832.1  53.127567 -27.808912 5.27 (0.95 to 5.49) -18.76 (-18.99 to -18.22) 
z5_GSD_30899        HRG14 J033231.39-275048.6  53.130787 -27.846821 5.27 (4.80 to 5.62) -19.78 (-20.03 to -19.51) 
z5_GSD_18424        HRG14 J033237.14-274823.3  53.154751 -27.806459 5.27 (1.20 to 5.65) -17.55 (-17.94 to -17.02) 
z5_GSD_7976         HRG14 J033217.01-274629.9  53.070877 -27.774967 5.27 (3.16 to 5.53) -19.11 (-19.29 to -18.85) 
z5_GSD_18404        HRG14 J033216.56-274825.8  53.068989 -27.807169 5.28 (4.74 to 5.42) -20.72 (-20.80 to -20.39) 
z5_GSD_11595        HRG14 J033252.52-274709.2  53.218834 -27.785900 5.28 (4.94 to 5.63) -20.45 (-20.59 to -20.21) 
z5_GSD_27490        HRG14 J033217.29-275004.1  53.072048 -27.834486 5.28 (1.19 to 6.28) -19.37 (-19.90 to -19.06) 
z5_GSD_22902        HRG14 J033254.31-274914.3  53.226288 -27.820646 5.28 (3.51 to 6.10) -18.91 (-19.24 to -18.01) 
z5_GSD_25210        HRG14 J033245.38-274940.2  53.189102 -27.827820 5.29 (4.75 to 5.53) -19.74 (-19.94 to -19.43) 
z5_GSD_18903        HRG14 J033215.15-274828.8  53.063126 -27.808012 5.29 (4.08 to 5.74) -18.29 (-18.48 to -17.84) 
z5_GSD_11532        HRG14 J033215.68-274710.6  53.065331 -27.786272 5.29 (0.84 to 5.27) -20.14 (-20.15 to -19.56) 
z5_GSD_10827        HRG14 J033246.24-274703.0  53.192661 -27.784155 5.30 (4.92 to 5.47) -19.98 (-20.07 to -19.77) 
z5_GSD_28895        HRG14 J033244.17-275020.0  53.184044 -27.838882 5.30 (3.73 to 5.54) -19.35 (-19.39 to -18.93) 
z5_GSD_29629        HRG14 J033233.48-275030.0  53.139481 -27.841660 5.30 (4.89 to 5.36) -20.97 (-21.03 to -20.84) 
z5_GSD_9257         HRG14 J033231.67-274644.8  53.131969 -27.779118 5.31 (1.12 to 5.62) -18.95 (-19.11 to -18.61) 
z5_GSD_33786        HRG14 J033226.06-275134.3  53.108582 -27.859516 5.31 (4.73 to 5.61) -19.64 (-19.71 to -19.30) 
z5_GSD_36042        HRG14 J033215.91-275238.9  53.066288 -27.877481 5.31 (3.23 to 5.75) -18.74 (-19.03 to -18.50) 
z5_GSD_22227        HRG14 J033216.27-274906.3  53.067802 -27.818426 5.31 (4.92 to 5.62) -19.71 (-19.84 to -19.49) 
z5_GSD_1494         HRG14 J033239.95-274448.8  53.166443 -27.746902 5.31 (0.97 to 5.40) -19.12 (-19.17 to -18.55) 
z5_GSD_9290         HRG14 J033216.19-274645.3  53.067459 -27.779257 5.32 (0.89 to 5.78) -19.40 (-19.84 to -19.17) 
z5_GSD_17901        HRG14 J033248.14-274817.7  53.200577 -27.804909 5.32 (5.11 to 5.41) -21.14 (-21.21 to -21.09) 
z5_GSD_14995        HRG14 J033250.41-274745.1  53.210041 -27.795872 5.32 (0.98 to 5.76) -19.31 (-19.56 to -18.85) 
z5_GSD_13190        HRG14 J033216.03-274725.9  53.066803 -27.790522 5.33 (0.84 to 5.60) -19.64 (-19.80 to -18.95) 
z5_GSD_28314        HRG14 J033234.65-275013.1  53.144386 -27.836960 5.33 (1.43 to 5.66) -18.37 (-18.55 to -17.91) 
z5_GSD_20010        HRG14 J033237.17-274841.2  53.154861 -27.811436 5.33 (4.90 to 5.68) -19.52 (-19.79 to -19.33) 
z5_GSD_26681        HRG14 J033225.13-274956.0  53.104721 -27.832216 5.34 (5.04 to 5.50) -20.06 (-20.16 to -19.94) 
z5_GSD_27039        HRG14 J033221.29-274959.7  53.088688 -27.833258 5.35 (5.16 to 5.51) -20.70 (-20.78 to -20.61) 
z5_GSD_29355        HRG14 J033225.04-275025.8  53.104340 -27.840500 5.35 (5.12 to 5.54) -19.95 (-19.99 to -19.70) 
z5_GSD_17165        HRG14 J033225.15-274817.2  53.104782 -27.804785 5.35 (4.71 to 5.49) -20.02 (-20.04 to -19.69) 
z5_GSD_27693        HRG14 J033219.35-275006.3  53.080631 -27.835096 5.35 (1.05 to 5.59) -19.22 (-19.48 to -19.01) 
z5_GSD_7258         HRG14 J033227.68-274622.1  53.115314 -27.772818 5.36 (5.13 to 5.57) -19.86 (-19.96 to -19.74) 
z5_GSD_28390        HRG14 J033225.44-275014.3  53.106014 -27.837292 5.36 (5.15 to 5.49) -20.69 (-20.80 to -20.55) 
z5_GSD_36094        HRG14 J033217.80-275241.2  53.074169 -27.878115 5.37 (1.07 to 5.58) -19.72 (-20.10 to -19.40) 
z5_GSD_27915        HRG14 J033243.59-275008.8  53.181618 -27.835787 5.37 (0.88 to 5.59) -18.43 (-18.76 to -17.95) 
z5_GSD_30954        HRG14 J033239.46-275047.6  53.164417 -27.846554 5.37 (0.93 to 5.55) -19.25 (-19.50 to -18.94) 
z5_GSD_22878        HRG14 J033217.11-274914.2  53.071274 -27.820614 5.38 (0.99 to 5.77) -19.74 (-19.96 to -19.38) 
z5_GSD_9886         HRG14 J033225.82-274651.3  53.107597 -27.780912 5.38 (4.90 to 5.64) -19.38 (-19.44 to -19.12) 
z5_GSD_33191        HRG14 J033217.89-275123.1  53.074558 -27.856426 5.38 (3.43 to 5.67) -18.76 (-19.05 to -18.43) 
z5_GSD_12806        HRG14 J033229.69-274721.7  53.123711 -27.789360 5.38 (4.55 to 5.98) -19.14 (-19.50 to -18.74) 
z5_GSD_18262        HRG14 J033211.21-274821.7  53.046692 -27.806019 5.39 (5.26 to 5.52) -19.90 (-19.93 to -19.76) 
z5_GSD_14313        HRG14 J033211.48-274739.3  53.047813 -27.794256 5.39 (0.84 to 5.42) -19.95 (-20.11 to -19.56) 
z5_GSD_17782        HRG14 J033217.96-274816.3  53.074821 -27.804537 5.39 (4.96 to 5.64) -20.28 (-20.48 to -20.11) 
z5_GSD_29836        HRG14 J033230.07-275031.6  53.125278 -27.842102 5.39 (0.97 to 5.54) -19.35 (-19.54 to -18.91) 
z5_GSD_23494        HRG14 J033250.23-274920.8  53.209274 -27.822439 5.40 (4.89 to 5.66) -19.46 (-19.60 to -19.15) 
z5_GSD_15459        HRG14 J033229.83-274750.5  53.124271 -27.797375 5.41 (0.96 to 6.03) -18.33 (-18.72 to -17.90) 
z5_GSD_8392         HRG14 J033212.16-274635.0  53.050659 -27.776396 5.41 (5.09 to 5.57) -19.84 (-19.99 to -19.71) 
z5_GSD_26070        HRG14 J033253.87-274949.2  53.224476 -27.830326 5.42 (5.08 to 5.74) -19.60 (-19.71 to -19.35) 
z5_GSD_22003        HRG14 J033215.35-274903.5  53.063957 -27.817638 5.42 (1.19 to 5.91) -18.94 (-19.37 to -18.40) 
z5_GSD_14564        HRG14 J033252.56-274740.7  53.219013 -27.794643 5.42 (3.15 to 5.59) -19.45 (-19.55 to -18.77) 
z5_GSD_22081        HRG14 J033237.93-274904.6  53.158031 -27.817949 5.43 (5.20 to 5.71) -20.01 (-20.10 to -19.78) 
z5_GSD_22521        HRG14 J033245.23-274909.8  53.188457 -27.819403 5.43 (5.28 to 5.55) -20.85 (-20.89 to -20.75) 
z5_GSD_25824        HRG14 J033253.44-274946.6  53.222672 -27.829611 5.43 (5.01 to 5.78) -20.25 (-20.42 to -20.06) 
z5_GSD_2650         HRG14 J033226.25-274513.4  53.109390 -27.753719 5.44 (1.10 to 6.14) -18.81 (-19.15 to -18.28) 
z5_GSD_12307        HRG14 J033218.39-274717.5  53.076633 -27.788187 5.44 (3.77 to 5.49) -19.15 (-19.26 to -18.81) 
z5_GSD_776          HRG14 J033247.62-274426.3  53.198402 -27.740629 5.44 (1.33 to 5.65) -19.14 (-19.26 to -18.73) 
z5_GSD_15250        HRG14 J033214.93-274748.7  53.062195 -27.796860 5.45 (4.49 to 5.87) -19.13 (-19.27 to -18.79) 
z5_GSD_17747        HRG14 J033210.49-274815.4  53.043697 -27.804285 5.45 (3.59 to 5.60) -19.06 (-19.13 to -18.46) 
z5_GSD_27233        HRG14 J033247.32-275001.4  53.197182 -27.833712 5.46 (1.05 to 5.87) -18.95 (-19.13 to -18.36) 
z5_GSD_20489        HRG14 J033228.44-274846.5  53.118500 -27.812906 5.46 (5.03 to 5.71) -19.52 (-19.72 to -19.31) 
z5_GSD_8393         HRG14 J033212.18-274635.3  53.050735 -27.776463 5.46 (4.92 to 5.67) -19.27 (-19.31 to -19.03) 
z5_GSD_35561        HRG14 J033214.10-275219.0  53.058746 -27.871935 5.46 (4.96 to 5.87) -19.71 (-20.02 to -19.59) 
z5_GSD_18257        HRG14 J033218.29-274821.5  53.076199 -27.805984 5.46 (0.91 to 5.80) -18.44 (-18.57 to -17.85) 
z5_GSD_36044        HRG14 J033219.27-275238.2  53.080296 -27.877281 5.47 (1.03 to 6.06) -18.52 (-18.86 to -17.98) 
z5_GSD_14471        HRG14 J033208.20-274739.5  53.034172 -27.794304 5.47 (5.22 to 5.59) -19.90 (-19.98 to -19.76) 
z5_GSD_4579         HRG14 J033240.86-274546.3  53.170231 -27.762848 5.47 (5.32 to 5.53) -21.24 (-21.34 to -21.25) 
z5_GSD_28486        HRG14 J033215.94-275015.2  53.066425 -27.837547 5.47 (1.33 to 6.07) -18.87 (-19.41 to -18.33) 
z5_GSD_3426         HRG14 J033240.01-274526.8  53.166695 -27.757458 5.47 (5.30 to 5.57) -21.16 (-21.23 to -21.04) 
z5_GSD_527          HRG14 J033241.24-274415.5  53.171822 -27.737642 5.47 (5.22 to 5.63) -19.82 (-19.88 to -19.58) 
z5_GSD_18043        HRG14 J033214.93-274819.2  53.062191 -27.805330 5.47 (4.99 to 5.82) -19.04 (-19.21 to -18.77) 
z5_GSD_19352        HRG14 J033236.44-274834.1  53.151817 -27.809484 5.48 (5.01 to 5.72) -19.61 (-19.77 to -19.46) 
z5_GSD_24270        HRG14 J033213.06-274929.6  53.054409 -27.824881 5.48 (1.00 to 5.90) -18.72 (-18.96 to -18.18) 
z5_GSD_17861        HRG14 J033217.72-274816.7  53.073830 -27.804634 5.48 (4.80 to 5.76) -19.20 (-19.40 to -18.97) 
z5_GSD_10573        HRG14 J033204.57-274702.3  53.019035 -27.783970 5.48 (4.24 to 5.74) -20.74 (-20.93 to -20.33) 
z5_GSD_3317         HRG14 J033231.29-274525.1  53.130386 -27.756983 5.49 (5.02 to 5.77) -19.98 (-20.16 to -19.73) 
z5_GSD_12992        HRG14 J033220.21-274723.7  53.084194 -27.789915 5.50 (5.23 to 5.74) -19.69 (-19.84 to -19.41) 
z5_GSD_27616        HRG14 J033216.47-275005.7  53.068611 -27.834913 5.50 (5.17 to 5.64) -20.42 (-20.49 to -20.26) 
z5_GSD_23427        HRG14 J033224.52-274920.3  53.102173 -27.822298 5.50 (4.08 to 5.76) -19.30 (-19.44 to -18.91) 
z5_GSD_22900        HRG14 J033222.17-274914.4  53.092392 -27.820660 5.51 (1.10 to 5.67) -20.33 (-20.42 to -19.99) 
z5_GSD_11278        HRG14 J033217.05-274706.0  53.071053 -27.785002 5.51 (4.42 to 5.76) -19.55 (-19.69 to -19.27) 
z5_GSD_25161        HRG14 J033217.80-274939.5  53.074162 -27.827625 5.51 (0.91 to 5.68) -19.13 (-19.44 to -18.82) 
z5_GSD_13424        HRG14 J033230.14-274728.4  53.125584 -27.791229 5.51 (1.06 to 5.75) -20.17 (-20.37 to -19.80) 
z5_GSD_4436         HRG14 J033240.99-274544.0  53.170811 -27.762228 5.52 (5.38 to 5.61) -21.18 (-21.21 to -21.07) 
z5_GSD_19757        HRG14 J033223.02-274838.5  53.095917 -27.810705 5.52 (4.13 to 5.79) -19.27 (-19.38 to -18.69) 
z5_GSD_24569        HRG14 J033248.49-274934.9  53.202057 -27.826366 5.53 (5.30 to 5.63) -22.75 (-22.82 to -22.48) 
z5_GSD_15249        HRG14 J033214.95-274748.4  53.062275 -27.796780 5.55 (4.82 to 5.76) -19.50 (-19.65 to -19.18) 
z5_GSD_6213         HRG14 J033250.67-274608.8  53.211124 -27.769102 5.55 (1.07 to 5.81) -19.12 (-19.33 to -18.75) 
z5_GSD_35592        HRG14 J033218.06-275220.3  53.075233 -27.872303 5.56 (1.50 to 5.85) -18.79 (-19.23 to -18.44) 
z5_GSD_20793        HRG14 J033250.58-274849.5  53.210754 -27.813755 5.58 (0.90 to 5.80) -18.40 (-18.75 to -17.92) 
z5_GSD_32636        HRG14 J033224.72-275113.7  53.103016 -27.853792 5.59 (1.06 to 5.86) -18.54 (-18.79 to -18.07) 
z5_GSD_28715        HRG14 J033225.73-275020.1  53.107201 -27.838907 5.63 (2.70 to 5.76) -19.92 (-20.13 to -19.57) 
z5_GSD_2585         HRG14 J033245.22-274512.1  53.188412 -27.753372 5.67 (0.96 to 5.75) -18.41 (-18.61 to -17.79) 
z5_GSD_19308        HRG14 J033216.69-274833.7  53.069530 -27.809353 5.70 (0.96 to 5.90) -19.52 (-19.76 to -19.18) 
z5_GSW_8762         HRG14 J033249.92-275404.6  53.208008 -27.901289 4.51 (4.44 to 4.57) -21.36 (-21.42 to -21.30) 
z5_GSW_5570         HRG14 J033234.84-275307.6  53.145176 -27.885456 4.53 (4.38 to 4.64) -19.15 (-19.22 to -19.02) 
z5_GSW_10359        HRG14 J033239.92-275434.8  53.166313 -27.909664 4.53 (0.92 to 4.71) -18.86 (-18.96 to -18.61) 
z5_GSW_3317         HRG14 J033252.49-275224.8  53.218704 -27.873556 4.54 (4.35 to 4.69) -19.89 (-20.00 to -19.68) 
z5_GSW_795          HRG14 J033253.16-275114.4  53.221508 -27.854010 4.54 (4.18 to 4.68) -19.62 (-19.78 to -19.47) 
z5_GSW_95           HRG14 J033255.37-275025.4  53.230713 -27.840378 4.55 (4.23 to 4.78) -19.24 (-19.38 to -18.99) 
z5_GSW_9798         HRG14 J033237.53-275419.2  53.156357 -27.905346 4.55 (4.44 to 4.65) -20.82 (-20.90 to -20.76) 
z5_GSW_9938         HRG14 J033248.53-275425.7  53.202198 -27.907127 4.56 (4.47 to 4.63) -20.73 (-20.77 to -20.65) 
z5_GSW_1858         HRG14 J033238.87-275153.2  53.161949 -27.864784 4.57 (0.71 to 4.77) -19.20 (-19.31 to -18.74) 
z5_GSW_11630        HRG14 J033229.99-275504.7  53.124962 -27.917976 4.57 (3.30 to 4.73) -19.02 (-19.12 to -18.65) 
z5_GSW_5679         HRG14 J033246.91-275309.6  53.195454 -27.885990 4.57 (3.90 to 4.69) -20.42 (-20.52 to -20.16) 
z5_GSW_7724         HRG14 J033238.42-275352.8  53.160084 -27.898006 4.59 (4.39 to 4.69) -19.60 (-19.64 to -19.44) 
z5_GSW_9942         HRG14 J033232.55-275426.1  53.135616 -27.907257 4.60 (4.23 to 4.73) -20.23 (-20.34 to -20.07) 
z5_GSW_6982         HRG14 J033246.34-275332.5  53.193104 -27.892372 4.60 (4.37 to 4.74) -19.75 (-19.80 to -19.60) 
z5_GSW_12767        HRG14 J033225.49-275545.5  53.106205 -27.929298 4.60 (4.41 to 4.76) -19.39 (-19.47 to -19.20) 
z5_GSW_4078         HRG14 J033240.98-275239.5  53.170757 -27.877630 4.61 (4.40 to 4.77) -20.64 (-20.79 to -20.43) 
z5_GSW_9924         HRG14 J033245.59-275425.4  53.189945 -27.907045 4.62 (4.48 to 4.72) -19.36 (-19.46 to -19.26) 
z5_GSW_4154         HRG14 J033253.88-275241.0  53.224514 -27.878054 4.64 (3.52 to 4.81) -19.40 (-19.56 to -19.12) 
z5_GSW_12935        HRG14 J033223.78-275553.5  53.099072 -27.931538 4.64 (4.38 to 4.83) -19.31 (-19.46 to -19.16) 
z5_GSW_7957         HRG14 J033232.07-275350.5  53.133614 -27.897369 4.65 (4.53 to 4.71) -20.21 (-20.25 to -20.11) 
z5_GSW_2097         HRG14 J033255.53-275158.6  53.231358 -27.866264 4.65 (0.79 to 4.93) -18.95 (-19.20 to -18.58) 
z5_GSW_13561        HRG14 J033231.30-275634.9  53.130413 -27.943027 4.65 (4.50 to 4.81) -19.84 (-19.98 to -19.75) 
z5_GSW_8740         HRG14 J033250.05-275404.0  53.208557 -27.901115 4.65 (4.54 to 4.73) -19.97 (-20.03 to -19.91) 
z5_GSW_6970         HRG14 J033259.16-275332.3  53.246494 -27.892298 4.66 (4.49 to 4.79) -20.32 (-20.42 to -20.24) 
z5_GSW_7069         HRG14 J033246.42-275334.1  53.193420 -27.892811 4.66 (4.52 to 4.76) -19.57 (-19.66 to -19.50) 
z5_GSW_10619        HRG14 J033244.01-275440.8  53.183392 -27.911331 4.66 (4.57 to 4.75) -20.24 (-20.26 to -20.13) 
z5_GSW_12670        HRG14 J033222.75-275541.4  53.094791 -27.928179 4.67 (4.40 to 4.84) -19.26 (-19.41 to -19.05) 
z5_GSW_6969         HRG14 J033259.21-275332.1  53.246723 -27.892256 4.68 (4.52 to 4.83) -20.46 (-20.54 to -20.36) 
z5_GSW_4304         HRG14 J033235.90-275244.0  53.149567 -27.878893 4.69 (4.50 to 4.86) -20.18 (-20.32 to -20.00) 
z5_GSW_6918         HRG14 J033256.30-275331.6  53.234589 -27.892109 4.69 (4.61 to 4.77) -21.16 (-21.19 to -21.08) 
z5_GSW_6917         HRG14 J033256.27-275331.4  53.234467 -27.892056 4.70 (4.53 to 4.82) -20.47 (-20.56 to -20.38) 
z5_GSW_2027         HRG14 J033256.14-275157.1  53.233932 -27.865870 4.70 (0.79 to 4.88) -19.54 (-19.73 to -19.25) 
z5_GSW_11385        HRG14 J033243.33-275459.2  53.180561 -27.916437 4.70 (4.03 to 4.85) -18.26 (-18.41 to -18.00) 
z5_GSW_1785         HRG14 J033256.23-275151.3  53.234272 -27.864243 4.71 (4.41 to 5.01) -20.23 (-20.38 to -20.08) 
z5_GSW_12559        HRG14 J033228.98-275540.8  53.120766 -27.928005 4.72 (3.31 to 4.87) -19.80 (-19.94 to -19.54) 
z5_GSW_5998         HRG14 J033220.06-275315.1  53.083572 -27.887529 4.72 (3.85 to 5.12) -19.50 (-19.84 to -18.96) 
z5_GSW_12261        HRG14 J033236.60-275528.3  53.152496 -27.924522 4.72 (4.62 to 5.18) -20.54 (-21.03 to -20.47) 
z5_GSW_3633         HRG14 J033258.43-275230.8  53.243477 -27.875233 4.74 (4.62 to 4.88) -20.69 (-20.81 to -20.62) 
z5_GSW_1565         HRG14 J033257.17-275144.9  53.238213 -27.862486 4.74 (4.67 to 4.78) -21.69 (-21.72 to -21.64) 
z5_GSW_6257         HRG14 J033257.69-275319.7  53.240368 -27.888794 4.76 (4.64 to 4.92) -20.37 (-20.46 to -20.27) 
z5_GSW_11220        HRG14 J033219.96-275455.8  53.083168 -27.915499 4.76 (0.89 to 5.05) -19.21 (-19.51 to -18.95) 
z5_GSW_10039        HRG14 J033244.60-275428.3  53.185837 -27.907869 4.76 (4.65 to 4.86) -20.48 (-20.58 to -20.39) 
z5_GSW_6988         HRG14 J033234.19-275332.7  53.142467 -27.892408 4.77 (4.28 to 5.01) -19.39 (-19.65 to -19.21) 
z5_GSW_3318         HRG14 J033252.47-275225.4  53.218609 -27.873714 4.77 (0.90 to 4.96) -19.05 (-19.21 to -18.84) 
z5_GSW_652          HRG14 J033249.38-275107.7  53.205753 -27.852150 4.78 (3.85 to 4.97) -20.04 (-20.21 to -19.72) 
z5_GSW_7736         HRG14 J033256.31-275345.3  53.234638 -27.895920 4.79 (3.85 to 5.05) -18.73 (-18.89 to -18.51) 
z5_GSW_8811         HRG14 J033253.20-275405.3  53.221687 -27.901485 4.80 (0.98 to 4.95) -18.85 (-19.08 to -18.56) 
z5_GSW_6966         HRG14 J033259.01-275332.2  53.245884 -27.892273 4.81 (4.71 to 5.09) -21.40 (-21.60 to -21.34) 
z5_GSW_8872         HRG14 J033252.63-275406.5  53.219303 -27.901796 4.82 (3.92 to 5.01) -19.08 (-19.24 to -18.85) 
z5_GSW_10543        HRG14 J033248.67-275438.6  53.202778 -27.910723 4.82 (4.66 to 4.95) -18.96 (-19.07 to -18.84) 
z5_GSW_3352         HRG14 J033254.05-275225.7  53.225201 -27.873812 4.83 (2.90 to 5.29) -20.13 (-20.88 to -19.47) 
z5_GSW_10122        HRG14 J033246.50-275429.8  53.193760 -27.908268 4.83 (4.30 to 5.30) -19.20 (-19.77 to -18.92) 
z5_GSW_5932         HRG14 J033252.01-275313.9  53.216728 -27.887192 4.87 (1.01 to 5.17) -19.81 (-19.97 to -19.50) 
z5_GSW_3483         HRG14 J033247.58-275228.1  53.198254 -27.874474 4.88 (4.76 to 5.04) -20.28 (-20.30 to -20.12) 
z5_GSW_3573         HRG14 J033258.45-275229.5  53.243526 -27.874868 4.88 (0.73 to 4.93) -18.80 (-18.84 to -18.39) 
z5_GSW_532          HRG14 J033249.88-275101.9  53.207851 -27.850538 4.88 (3.99 to 5.15) -19.68 (-19.93 to -19.32) 
z5_GSW_10085        HRG14 J033242.62-275428.9  53.177601 -27.908039 4.89 (4.80 to 5.11) -20.94 (-21.03 to -20.80) 
z5_GSW_3825         HRG14 J033236.54-275234.6  53.152237 -27.876266 4.94 (0.88 to 5.15) -19.21 (-19.49 to -18.94) 
z5_GSW_1383         HRG14 J033242.19-275138.9  53.175797 -27.860798 4.97 (3.85 to 5.24) -19.62 (-19.84 to -19.30) 
z5_GSW_13417        HRG14 J033228.74-275623.4  53.119755 -27.939827 4.97 (4.78 to 5.13) -20.39 (-20.48 to -20.21) 
z5_GSW_3485         HRG14 J033229.80-275228.1  53.124161 -27.874460 4.98 (4.73 to 5.08) -21.29 (-21.33 to -21.10) 
z5_GSW_10326        HRG14 J033235.46-275434.2  53.147758 -27.909510 4.98 (4.52 to 5.13) -19.20 (-19.28 to -18.83) 
z5_GSW_4294         HRG14 J033258.66-275243.7  53.244415 -27.878805 4.99 (4.73 to 5.06) -20.49 (-20.50 to -20.26) 
z5_GSW_11070        HRG14 J033235.51-275452.1  53.147968 -27.914473 5.01 (1.07 to 5.16) -19.24 (-19.48 to -18.87) 
z5_GSW_11048        HRG14 J033232.48-275451.5  53.135334 -27.914318 5.01 (4.85 to 5.29) -20.23 (-20.41 to -20.07) 
z5_GSW_9638         HRG14 J033245.45-275347.3  53.189365 -27.896463 5.01 (4.75 to 5.21) -20.19 (-20.33 to -20.06) 
z5_GSW_6736         HRG14 J033252.01-275327.6  53.216728 -27.891005 5.03 (4.16 to 5.27) -19.99 (-20.22 to -19.71) 
z5_GSW_11069        HRG14 J033235.55-275452.1  53.148117 -27.914469 5.03 (1.14 to 5.38) -19.43 (-19.91 to -19.23) 
z5_GSW_8023         HRG14 J033300.91-275351.4  53.253784 -27.897615 5.11 (4.89 to 5.34) -20.17 (-20.29 to -19.99) 
z5_GSW_9242         HRG14 J033248.40-275412.9  53.201664 -27.903585 5.11 (4.72 to 5.22) -20.30 (-20.37 to -20.02) 
z5_GSW_12125        HRG14 J033236.41-275522.3  53.151726 -27.922857 5.12 (4.30 to 5.22) -19.56 (-19.62 to -19.16) 
z5_GSW_12514        HRG14 J033233.67-275537.0  53.140289 -27.926952 5.18 (0.79 to 5.21) -19.71 (-19.88 to -19.13) 
z5_GSW_8787         HRG14 J033252.69-275405.1  53.219532 -27.901415 5.18 (4.91 to 5.26) -20.72 (-20.71 to -20.53) 
z5_GSW_5768         HRG14 J033225.96-275311.0  53.108166 -27.886391 5.18 (0.94 to 5.38) -19.47 (-19.69 to -19.04) 
z5_GSW_1264         HRG14 J033242.43-275134.4  53.176807 -27.859560 5.21 (3.98 to 5.78) -19.03 (-19.37 to -18.70) 
z5_GSW_7302         HRG14 J033259.22-275337.9  53.246769 -27.893866 5.22 (4.33 to 5.32) -20.21 (-20.27 to -19.80) 
z5_GSW_10815        HRG14 J033231.76-275445.8  53.132317 -27.912724 5.23 (3.96 to 5.50) -18.76 (-18.91 to -18.39) 
z5_GSW_10506        HRG14 J033230.62-275438.0  53.127598 -27.910549 5.24 (2.97 to 5.52) -18.67 (-18.78 to -18.19) 
z5_GSW_6598         HRG14 J033227.53-275325.4  53.114712 -27.890381 5.24 (4.35 to 5.43) -19.89 (-20.05 to -19.51) 
z5_GSW_1236         HRG14 J033254.17-275133.6  53.225719 -27.859331 5.26 (5.01 to 5.36) -21.21 (-21.28 to -21.07) 
z5_GSW_9235         HRG14 J033225.79-275412.9  53.107471 -27.903582 5.27 (5.03 to 5.39) -20.97 (-21.08 to -20.89) 
z5_GSW_6359         HRG14 J033233.70-275321.5  53.140408 -27.889315 5.27 (5.03 to 5.46) -20.02 (-20.12 to -19.87) 
z5_GSW_861          HRG14 J033249.71-275118.4  53.207111 -27.855106 5.30 (5.00 to 5.53) -20.34 (-20.48 to -20.06) 
z5_GSW_6865         HRG14 J033220.75-275330.3  53.086472 -27.891748 5.30 (4.83 to 5.53) -20.04 (-20.24 to -19.87) 
z5_GSW_12221        HRG14 J033225.49-275526.8  53.106201 -27.924112 5.31 (4.87 to 5.62) -19.95 (-20.13 to -19.67) 
z5_GSW_6752         HRG14 J033220.60-275326.4  53.085854 -27.890667 5.31 (0.93 to 5.41) -19.94 (-20.19 to -19.52) 
z5_GSW_12737        HRG14 J033224.36-275543.8  53.101501 -27.928844 5.32 (4.65 to 5.48) -19.95 (-20.01 to -19.57) 
z5_GSW_6082         HRG14 J033227.28-275316.7  53.113682 -27.887960 5.35 (1.07 to 5.57) -19.25 (-19.44 to -18.71) 
z5_GSW_9224         HRG14 J033222.68-275413.2  53.094482 -27.903658 5.36 (1.35 to 5.83) -19.23 (-19.59 to -18.70) 
z5_GSW_8528         HRG14 J033234.95-275400.5  53.145618 -27.900139 5.37 (5.23 to 5.47) -19.99 (-20.06 to -19.89) 
z5_GSW_112          HRG14 J033253.84-275028.2  53.224327 -27.841162 5.38 (4.79 to 5.62) -20.70 (-20.86 to -20.41) 
z5_GSW_1055         HRG14 J033250.25-275127.2  53.209370 -27.857557 5.38 (5.18 to 5.55) -20.41 (-20.52 to -20.23) 
z5_GSW_3761         HRG14 J033229.84-275233.2  53.124325 -27.875895 5.42 (4.98 to 5.59) -20.34 (-20.41 to -20.13) 
z5_GSW_11503        HRG14 J033229.37-275502.1  53.122375 -27.917250 5.42 (5.11 to 5.59) -20.36 (-20.50 to -20.17) 
z5_GSW_8566         HRG14 J033220.43-275401.5  53.085121 -27.900412 5.43 (4.15 to 5.73) -18.81 (-18.92 to -18.41) 
z5_GSW_10516        HRG14 J033245.43-275438.6  53.189278 -27.910719 5.44 (5.34 to 5.49) -21.71 (-21.70 to -21.60) 
z5_GSW_793          HRG14 J033254.91-275114.4  53.228790 -27.854010 5.46 (3.48 to 5.79) -18.77 (-19.13 to -17.65) 
z5_GSW_8411         HRG14 J033230.38-275358.4  53.126579 -27.899561 5.49 (1.13 to 5.59) -19.93 (-20.09 to -19.76) 
z5_GSW_1083         HRG14 J033245.85-275128.2  53.191055 -27.857826 5.49 (5.26 to 5.64) -20.92 (-21.04 to -20.81) 
z5_GSW_8283         HRG14 J033233.00-275356.0  53.137505 -27.898884 5.50 (1.04 to 5.88) -19.22 (-19.49 to -18.77) 
z5_GSW_5032         HRG14 J033239.82-275258.1  53.165905 -27.882801 5.50 (5.30 to 5.69) -20.51 (-20.68 to -20.41) 
z5_GSW_601          HRG14 J033247.66-275105.0  53.198582 -27.851402 5.51 (5.33 to 5.63) -21.32 (-21.41 to -21.19) 
z5_GSW_4312         HRG14 J033256.61-275241.6  53.235878 -27.878225 5.52 (0.90 to 5.65) -19.32 (-19.61 to -18.97) 
z5_GSW_11198        HRG14 J033243.31-275455.2  53.180443 -27.915342 5.52 (5.33 to 5.62) -20.09 (-20.10 to -19.91) 
z5_GSW_12617        HRG14 J033221.95-275540.1  53.091446 -27.927809 5.52 (1.13 to 5.83) -19.34 (-19.72 to -18.78) 
z5_GSW_10918        HRG14 J033233.50-275448.4  53.139587 -27.913445 5.53 (1.18 to 5.68) -18.92 (-19.09 to -18.68) 
z5_GSW_13489        HRG14 J033230.50-275628.1  53.127068 -27.941132 5.57 (4.83 to 5.79) -19.79 (-19.98 to -19.55) 
z5_GSW_7469         HRG14 J033232.33-275340.9  53.134689 -27.894697 5.57 (1.02 to 5.71) -19.59 (-19.64 to -19.24) 
z5_GSW_6365         HRG14 J033251.45-275321.5  53.214371 -27.889292 5.57 (0.97 to 5.75) -19.29 (-19.62 to -19.01) 
z5_GSW_113          HRG14 J033253.87-275028.3  53.224476 -27.841196 5.59 (0.95 to 5.85) -19.46 (-19.72 to -19.01) 
z5_GSW_7070         HRG14 J033218.80-275334.2  53.078331 -27.892822 5.66 (3.92 to 5.88) -19.47 (-19.67 to -19.05) 
z5_GSW_7405         HRG14 J033300.69-275339.9  53.252857 -27.894413 5.68 (0.97 to 5.83) -18.56 (-18.74 to -18.23) 
z5_ERS_7585         HRG14 J033213.38-274208.8  53.055744 -27.702436 4.35 (0.92 to 5.64) -18.48 (-19.15 to -18.06) 
z5_ERS_13122        HRG14 J033243.02-274305.5  53.179260 -27.718195 4.37 (0.98 to 5.37) -18.78 (-19.32 to -18.29) 
z5_ERS_22939        HRG14 J033212.09-274540.5  53.050377 -27.761250 4.50 (0.87 to 5.14) -19.53 (-19.97 to -19.31) 
z5_ERS_10563        HRG14 J033209.69-274252.1  53.040382 -27.714476 4.50 (0.80 to 5.18) -19.05 (-19.66 to -18.81) 
z5_ERS_1131         HRG14 J033237.44-274025.0  53.156013 -27.673599 4.51 (0.79 to 4.73) -19.89 (-20.10 to -19.51) 
z5_ERS_15611        HRG14 J033234.86-274331.7  53.145252 -27.725475 4.53 (0.73 to 4.96) -18.85 (-19.12 to -18.36) 
z5_ERS_3425         HRG14 J033229.87-274112.7  53.124443 -27.686850 4.54 (3.73 to 4.87) -19.20 (-19.38 to -18.78) 
z5_ERS_3308         HRG14 J033228.69-274111.5  53.119526 -27.686520 4.54 (4.30 to 4.69) -20.52 (-20.61 to -20.40) 
z5_ERS_10692        HRG14 J033215.77-274241.0  53.065716 -27.711388 4.55 (4.21 to 4.75) -19.38 (-19.50 to -19.08) 
z5_ERS_15085        HRG14 J033231.02-274326.5  53.129265 -27.724035 4.55 (4.39 to 4.68) -20.38 (-20.46 to -20.26) 
z5_ERS_6079         HRG14 J033215.88-274149.9  53.066147 -27.697203 4.55 (4.17 to 5.16) -19.30 (-19.72 to -19.06) 
z5_ERS_15092        HRG14 J033245.88-274326.3  53.191154 -27.723972 4.56 (4.43 to 4.67) -19.76 (-19.83 to -19.64) 
z5_ERS_10619        HRG14 J033218.23-274240.6  53.075974 -27.711271 4.56 (4.35 to 4.99) -19.81 (-20.07 to -19.57) 
z5_ERS_18135        HRG14 J033234.49-274403.0  53.143688 -27.734163 4.57 (4.47 to 4.66) -20.26 (-20.34 to -20.20) 
z5_ERS_21159        HRG14 J033213.58-274451.6  53.056572 -27.747660 4.58 (4.41 to 4.72) -19.70 (-19.81 to -19.58) 
z5_ERS_15803        HRG14 J033236.73-274333.8  53.153027 -27.726067 4.59 (1.09 to 4.90) -18.76 (-19.06 to -18.35) 
z5_ERS_17519        HRG14 J033202.26-274354.1  53.009426 -27.731707 4.59 (4.37 to 4.77) -19.64 (-19.73 to -19.46) 
z5_ERS_6470         HRG14 J033239.78-274155.4  53.165733 -27.698725 4.59 (4.08 to 4.74) -20.06 (-20.12 to -19.78) 
z5_ERS_5964         HRG14 J033232.19-274149.3  53.134129 -27.697021 4.60 (3.81 to 4.84) -18.87 (-19.03 to -18.54) 
z5_ERS_21405        HRG14 J033224.02-274457.9  53.100090 -27.749405 4.60 (3.74 to 4.84) -18.75 (-18.90 to -18.47) 
z5_ERS_7644         HRG14 J033221.62-274209.6  53.090103 -27.702663 4.60 (4.51 to 4.69) -20.62 (-20.67 to -20.54) 
z5_ERS_13389        HRG14 J033213.24-274308.4  53.055180 -27.719000 4.60 (4.45 to 4.73) -20.52 (-20.61 to -20.36) 
z5_ERS_13409        HRG14 J033226.65-274308.6  53.111027 -27.719053 4.60 (0.76 to 5.02) -19.52 (-19.90 to -19.22) 
z5_ERS_6435         HRG14 J033241.37-274154.9  53.172394 -27.698574 4.61 (0.82 to 4.82) -19.01 (-19.10 to -18.61) 
z5_ERS_3475         HRG14 J033217.00-274113.7  53.070839 -27.687143 4.61 (4.39 to 4.71) -21.31 (-21.36 to -21.18) 
z5_ERS_22000        HRG14 J033206.58-274511.2  53.027397 -27.753120 4.61 (4.26 to 4.86) -19.50 (-19.75 to -19.35) 
z5_ERS_20612        HRG14 J033205.17-274440.3  53.021530 -27.744518 4.61 (4.33 to 4.86) -18.66 (-18.88 to -18.57) 
z5_ERS_19695        HRG14 J033210.27-274425.5  53.042782 -27.740423 4.61 (4.49 to 4.75) -20.41 (-20.46 to -20.27) 
z5_ERS_4705         HRG14 J033226.84-274131.9  53.111847 -27.692202 4.62 (0.71 to 4.91) -19.43 (-19.62 to -18.89) 
z5_ERS_2369         HRG14 J033233.78-274052.5  53.140762 -27.681253 4.62 (0.85 to 5.32) -18.88 (-19.40 to -18.30) 
z5_ERS_16224        HRG14 J033237.14-274338.7  53.154736 -27.727421 4.62 (4.12 to 4.82) -20.27 (-20.39 to -20.12) 
z5_ERS_15626        HRG14 J033242.27-274332.1  53.176105 -27.725578 4.63 (4.51 to 4.75) -20.63 (-20.63 to -20.49) 
z5_ERS_16325        HRG14 J033223.77-274339.6  53.099041 -27.727654 4.63 (3.74 to 4.81) -19.32 (-19.45 to -18.94) 
z5_ERS_5565         HRG14 J033216.59-274143.5  53.069145 -27.695404 4.63 (4.37 to 4.81) -20.08 (-20.15 to -19.88) 
z5_ERS_13204        HRG14 J033242.67-274306.3  53.177795 -27.718418 4.64 (4.49 to 4.79) -19.88 (-20.08 to -19.81) 
z5_ERS_10013        HRG14 J033208.08-274237.7  53.033665 -27.710482 4.65 (4.50 to 4.82) -20.81 (-20.94 to -20.71) 
z5_ERS_21491        HRG14 J033209.67-274459.9  53.040276 -27.749968 4.66 (0.74 to 4.91) -19.86 (-20.12 to -19.63) 
z5_ERS_15502        HRG14 J033237.59-274330.8  53.156605 -27.725227 4.66 (4.42 to 4.85) -19.36 (-19.39 to -19.10) 
z5_ERS_14486        HRG14 J033207.99-274314.7  53.033279 -27.720737 4.66 (4.27 to 4.98) -18.73 (-19.02 to -18.50) 
z5_ERS_18536        HRG14 J033226.40-274408.2  53.109982 -27.735624 4.67 (3.71 to 4.96) -18.95 (-19.09 to -18.50) 
z5_ERS_17234        HRG14 J033209.05-274351.8  53.037727 -27.731049 4.67 (4.47 to 4.90) -20.93 (-21.07 to -20.82) 
z5_ERS_21806        HRG14 J033222.88-274506.6  53.095348 -27.751846 4.67 (4.56 to 4.76) -20.78 (-20.84 to -20.70) 
z5_ERS_22842        HRG14 J033204.30-274536.2  53.017929 -27.760052 4.67 (0.87 to 4.87) -20.53 (-20.68 to -20.41) 
z5_ERS_6072         HRG14 J033209.50-274149.8  53.039570 -27.697168 4.68 (0.84 to 4.88) -18.69 (-18.82 to -18.04) 
z5_ERS_12702        HRG14 J033211.48-274301.2  53.047844 -27.717005 4.68 (0.84 to 4.88) -19.42 (-19.60 to -18.76) 
z5_ERS_7548         HRG14 J033209.68-274208.9  53.040340 -27.702475 4.68 (0.97 to 4.91) -19.57 (-19.74 to -19.18) 
z5_ERS_4496         HRG14 J033226.25-274129.1  53.109379 -27.691423 4.68 (4.49 to 4.94) -19.68 (-19.88 to -19.47) 
z5_ERS_14573        HRG14 J033208.02-274315.0  53.033428 -27.720825 4.69 (4.49 to 4.91) -19.79 (-19.94 to -19.50) 
z5_ERS_4251         HRG14 J033228.93-274128.2  53.120544 -27.691177 4.69 (4.59 to 4.81) -21.33 (-21.42 to -21.24) 
z5_ERS_11157        HRG14 J033208.17-274245.3  53.034031 -27.712585 4.69 (0.70 to 4.92) -19.23 (-19.51 to -18.68) 
z5_ERS_15112        HRG14 J033210.53-274326.5  53.043858 -27.724037 4.69 (4.44 to 4.93) -19.37 (-19.52 to -19.17) 
z5_ERS_22600        HRG14 J033213.94-274528.1  53.058071 -27.757805 4.69 (4.53 to 4.99) -20.29 (-20.48 to -20.11) 
z5_ERS_4441         HRG14 J033221.99-274128.3  53.091644 -27.691208 4.69 (4.55 to 4.86) -19.88 (-20.04 to -19.72) 
z5_ERS_23006        HRG14 J033205.39-274543.4  53.022457 -27.762051 4.69 (0.97 to 5.38) -18.78 (-19.27 to -18.00) 
z5_ERS_17053        HRG14 J033237.94-274349.2  53.158077 -27.730337 4.69 (0.86 to 5.08) -19.52 (-19.87 to -19.25) 
z5_ERS_4250         HRG14 J033228.85-274132.7  53.120190 -27.692423 4.71 (4.63 to 4.81) -20.97 (-21.06 to -20.88) 
z5_ERS_11814        HRG14 J033215.93-274252.4  53.066383 -27.714542 4.71 (4.44 to 5.04) -19.86 (-20.00 to -19.54) 
z5_ERS_17426        HRG14 J033236.49-274353.4  53.152061 -27.731512 4.72 (4.29 to 5.14) -19.99 (-20.27 to -19.75) 
z5_ERS_14389        HRG14 J033237.09-274318.9  53.154552 -27.721905 4.72 (4.54 to 4.99) -19.60 (-19.78 to -19.42) 
z5_ERS_10557        HRG14 J033209.32-274253.1  53.038853 -27.714748 4.72 (0.86 to 4.98) -19.21 (-19.46 to -18.87) 
z5_ERS_13157        HRG14 J033242.76-274305.7  53.178150 -27.718254 4.72 (3.92 to 5.07) -19.00 (-19.20 to -18.67) 
z5_ERS_20750        HRG14 J033216.58-274445.8  53.069069 -27.746044 4.73 (4.60 to 4.88) -20.32 (-20.37 to -20.18) 
z5_ERS_4896         HRG14 J033241.39-274135.9  53.172455 -27.693312 4.73 (0.86 to 5.15) -20.19 (-20.45 to -19.77) 
z5_ERS_8840         HRG14 J033241.89-274221.2  53.174561 -27.705881 4.73 (4.44 to 5.03) -19.44 (-19.57 to -19.13) 
z5_ERS_18864        HRG14 J033221.05-274412.5  53.087708 -27.736797 4.73 (4.39 to 5.07) -19.51 (-19.80 to -19.36) 
z5_ERS_19524        HRG14 J033203.61-274422.6  53.015030 -27.739620 4.74 (0.90 to 5.01) -19.51 (-19.70 to -19.20) 
z5_ERS_16470        HRG14 J033209.88-274341.1  53.041172 -27.728085 4.74 (4.57 to 4.96) -20.06 (-20.22 to -19.92) 
z5_ERS_2286         HRG14 J033228.42-274050.5  53.118420 -27.680702 4.75 (4.57 to 4.93) -19.61 (-19.73 to -19.44) 
z5_ERS_18090        HRG14 J033214.20-274402.2  53.059162 -27.733948 4.75 (1.58 to 5.17) -19.44 (-19.72 to -19.09) 
z5_ERS_1149         HRG14 J033233.07-274025.5  53.137794 -27.673758 4.76 (4.34 to 4.99) -19.33 (-19.56 to -19.13) 
z5_ERS_15286        HRG14 J033223.64-274328.6  53.098515 -27.724623 4.76 (4.51 to 4.91) -19.75 (-19.91 to -19.65) 
z5_ERS_17025        HRG14 J033238.99-274348.5  53.162476 -27.730146 4.76 (4.58 to 4.96) -20.00 (-20.21 to -19.94) 
z5_ERS_11049        HRG14 J033224.73-274244.5  53.103027 -27.712349 4.77 (1.10 to 5.36) -19.53 (-20.06 to -19.19) 
z5_ERS_2550         HRG14 J033219.75-274056.0  53.082287 -27.682217 4.77 (1.07 to 5.10) -19.20 (-19.45 to -18.70) 
z5_ERS_19897        HRG14 J033212.36-274428.7  53.051498 -27.741310 4.78 (0.83 to 5.11) -18.35 (-18.68 to -17.82) 
z5_ERS_20664        HRG14 J033224.75-274441.5  53.103146 -27.744875 4.79 (0.87 to 5.13) -19.68 (-19.95 to -19.48) 
z5_ERS_6818         HRG14 J033234.28-274159.6  53.142822 -27.699902 4.79 (4.56 to 5.04) -19.35 (-19.53 to -19.13) 
z5_ERS_18647        HRG14 J033227.55-274409.7  53.114792 -27.736027 4.79 (4.38 to 5.09) -18.85 (-18.96 to -18.50) 
z5_ERS_2590         HRG14 J033240.89-274057.2  53.170364 -27.682554 4.79 (0.88 to 5.14) -19.18 (-19.37 to -18.70) 
z5_ERS_888          HRG14 J033231.80-274017.0  53.132484 -27.671392 4.79 (4.62 to 4.97) -19.79 (-19.95 to -19.60) 
z5_ERS_10304        HRG14 J033230.45-274237.3  53.126877 -27.710371 4.79 (0.87 to 5.07) -19.46 (-19.82 to -19.19) 
z5_ERS_3518         HRG14 J033239.06-274114.3  53.162754 -27.687298 4.79 (0.78 to 5.07) -19.14 (-19.54 to -18.64) 
z5_ERS_1968         HRG14 J033240.83-274046.1  53.170113 -27.679483 4.80 (4.12 to 5.16) -19.29 (-19.67 to -19.06) 
z5_ERS_2517         HRG14 J033228.56-274055.8  53.119019 -27.682158 4.80 (4.71 to 4.91) -21.06 (-21.15 to -20.97) 
z5_ERS_9537         HRG14 J033228.71-274229.0  53.119610 -27.708048 4.80 (4.66 to 5.00) -20.30 (-20.42 to -20.21) 
z5_ERS_12604        HRG14 J033205.26-274300.4  53.021912 -27.716784 4.81 (4.74 to 4.88) -21.13 (-21.20 to -21.08) 
z5_ERS_18204        HRG14 J033221.30-274403.7  53.088757 -27.734371 4.81 (4.54 to 5.03) -19.81 (-19.97 to -19.63) 
z5_ERS_12839        HRG14 J033241.75-274302.5  53.173977 -27.717348 4.81 (4.23 to 5.10) -19.19 (-19.41 to -18.94) 
z5_ERS_6044         HRG14 J033211.72-274149.6  53.048820 -27.697111 4.85 (4.76 to 4.98) -21.23 (-21.30 to -21.08) 
z5_ERS_17368        HRG14 J033241.56-274352.5  53.173183 -27.731253 4.85 (4.58 to 5.04) -19.69 (-19.77 to -19.40) 
z5_ERS_19694        HRG14 J033210.32-274425.4  53.043015 -27.740379 4.85 (4.73 to 4.99) -20.95 (-21.01 to -20.82) 
z5_ERS_12223        HRG14 J033237.98-274256.5  53.158253 -27.715681 4.87 (4.70 to 5.06) -20.11 (-20.23 to -19.96) 
z5_ERS_14841        HRG14 J033205.03-274323.7  53.020939 -27.723244 4.87 (4.75 to 5.02) -20.53 (-20.63 to -20.48) 
z5_ERS_3414         HRG14 J033224.49-274112.5  53.102058 -27.686796 4.87 (4.57 to 5.14) -19.49 (-19.73 to -19.36) 
z5_ERS_12556        HRG14 J033242.36-274300.2  53.176510 -27.716722 4.87 (4.75 to 5.01) -20.70 (-20.83 to -20.60) 
z5_ERS_2974         HRG14 J033219.40-274104.6  53.080826 -27.684601 4.88 (1.23 to 5.59) -17.71 (-18.14 to -15.96) 
z5_ERS_8704         HRG14 J033218.28-274220.6  53.076187 -27.705725 4.88 (0.98 to 5.18) -19.68 (-19.97 to -19.35) 
z5_ERS_19483        HRG14 J033210.30-274422.1  53.042908 -27.739460 4.88 (4.25 to 5.08) -19.58 (-19.72 to -19.32) 
z5_ERS_7174         HRG14 J033208.46-274204.2  53.035248 -27.701170 4.88 (0.75 to 5.01) -19.63 (-19.75 to -19.26) 
z5_ERS_15982        HRG14 J033229.80-274335.8  53.124153 -27.726616 4.90 (4.75 to 5.13) -19.51 (-19.70 to -19.40) 
z5_ERS_20793        HRG14 J033217.08-274444.0  53.071152 -27.745564 4.90 (4.33 to 5.23) -18.55 (-18.80 to -18.24) 
z5_ERS_7502         HRG14 J033206.35-274207.8  53.026440 -27.702175 4.90 (4.68 to 5.20) -19.68 (-19.79 to -19.36) 
z5_ERS_22846        HRG14 J033209.66-274532.7  53.040245 -27.759073 4.91 (0.85 to 5.11) -19.26 (-19.52 to -18.95) 
z5_ERS_9660         HRG14 J033232.03-274230.1  53.133469 -27.708353 4.91 (0.95 to 5.23) -18.46 (-18.64 to -17.89) 
z5_ERS_23092        HRG14 J03329.98-274546.8   53.041595 -27.762999 4.92 (4.50 to 5.06) -20.16 (-20.26 to -19.91) 
z5_ERS_6253         HRG14 J033227.53-274152.5  53.114697 -27.697912 4.92 (1.02 to 5.23) -19.61 (-20.05 to -19.40) 
z5_ERS_2870         HRG14 J033237.51-274057.4  53.156307 -27.682617 4.93 (4.64 to 5.24) -19.43 (-19.55 to -19.20) 
z5_ERS_12871        HRG14 J033217.87-274302.8  53.074474 -27.717455 4.93 (4.60 to 5.15) -19.88 (-20.02 to -19.64) 
z5_ERS_3552         HRG14 J033242.37-274114.9  53.176521 -27.687462 4.93 (4.72 to 5.10) -20.92 (-20.99 to -20.75) 
z5_ERS_5945         HRG14 J033233.25-274148.6  53.138561 -27.696831 4.94 (4.72 to 5.16) -20.25 (-20.39 to -20.06) 
z5_ERS_5511         HRG14 J033220.10-274142.6  53.083755 -27.695177 4.94 (1.09 to 5.57) -18.48 (-19.02 to -17.82) 
z5_ERS_13600        HRG14 J033243.30-274310.5  53.180424 -27.719593 4.95 (4.78 to 5.08) -20.73 (-20.81 to -20.58) 
z5_ERS_13094        HRG14 J033235.57-274305.2  53.148190 -27.718102 4.95 (4.13 to 5.35) -19.29 (-19.69 to -19.10) 
z5_ERS_5965         HRG14 J033233.07-274148.4  53.137779 -27.696779 4.95 (0.87 to 5.49) -18.32 (-18.71 to -17.75) 
z5_ERS_9382         HRG14 J033244.07-274227.5  53.183640 -27.707630 4.95 (4.86 to 5.06) -21.39 (-21.43 to -21.29) 
z5_ERS_22108        HRG14 J033205.79-274514.9  53.024117 -27.754143 4.96 (0.83 to 5.21) -18.92 (-19.06 to -18.49) 
z5_ERS_16523        HRG14 J033224.52-274344.1  53.102177 -27.728905 4.96 (0.81 to 5.13) -19.80 (-20.00 to -19.49) 
z5_ERS_19773        HRG14 J033204.74-274426.1  53.019737 -27.740597 4.96 (4.34 to 5.35) -18.48 (-18.74 to -18.19) 
z5_ERS_13328        HRG14 J033237.28-274307.6  53.155323 -27.718782 4.96 (4.49 to 5.19) -19.40 (-19.58 to -19.14) 
z5_ERS_20767        HRG14 J033204.00-274443.2  53.016663 -27.745346 4.96 (0.83 to 5.18) -19.78 (-19.92 to -19.35) 
z5_ERS_14279        HRG14 J033247.25-274317.9  53.196888 -27.721636 4.96 (4.77 to 5.17) -19.78 (-19.96 to -19.64) 
z5_ERS_131          HRG14 J033238.32-273940.1  53.159668 -27.661146 4.98 (4.77 to 5.21) -20.10 (-20.22 to -19.90) 
z5_ERS_1198         HRG14 J033230.37-274026.9  53.126549 -27.674141 4.99 (3.87 to 5.23) -19.11 (-19.34 to -18.76) 
z5_ERS_9964         HRG14 J033228.25-274233.6  53.117699 -27.709328 5.00 (4.78 to 5.21) -19.67 (-19.82 to -19.50) 
z5_ERS_13459        HRG14 J033207.37-274309.0  53.030720 -27.719166 5.00 (4.23 to 5.29) -19.03 (-19.25 to -18.74) 
z5_ERS_15216        HRG14 J033236.78-274327.9  53.153255 -27.724428 5.01 (4.57 to 5.22) -19.42 (-19.56 to -19.08) 
z5_ERS_3591         HRG14 J033236.14-274115.5  53.150566 -27.687635 5.01 (4.61 to 5.27) -19.44 (-19.64 to -19.22) 
z5_ERS_1080         HRG14 J033230.45-274022.8  53.126862 -27.672998 5.02 (4.76 to 5.21) -20.15 (-20.25 to -20.00) 
z5_ERS_17014        HRG14 J033236.71-274348.2  53.152946 -27.730047 5.03 (4.65 to 5.29) -19.14 (-19.27 to -18.84) 
z5_ERS_20376        HRG14 J033211.29-274436.2  53.047043 -27.743389 5.03 (4.55 to 5.25) -19.17 (-19.28 to -18.82) 
z5_ERS_11611        HRG14 J033200.06-274249.6  53.000256 -27.713787 5.03 (1.00 to 5.34) -19.18 (-19.44 to -18.78) 
z5_ERS_17681        HRG14 J033204.21-274356.8  53.017559 -27.732441 5.05 (4.31 to 5.30) -20.09 (-20.38 to -19.89) 
z5_ERS_15162        HRG14 J033219.89-274327.3  53.082890 -27.724255 5.05 (4.71 to 5.27) -19.84 (-20.02 to -19.58) 
z5_ERS_14480        HRG14 J033236.73-274319.8  53.153042 -27.722157 5.05 (4.47 to 5.41) -18.99 (-19.26 to -18.75) 
z5_ERS_11025        HRG14 J033200.13-274243.9  53.000549 -27.712206 5.06 (4.61 to 5.44) -19.61 (-19.85 to -19.37) 
z5_ERS_17680        HRG14 J033238.88-274356.8  53.161999 -27.732439 5.07 (4.68 to 5.16) -20.18 (-20.25 to -19.89) 
z5_ERS_5889         HRG14 J033227.61-274147.8  53.115059 -27.696611 5.07 (4.63 to 5.45) -19.97 (-20.45 to -19.91) 
z5_ERS_8142         HRG14 J033210.35-274215.7  53.043144 -27.704367 5.08 (3.95 to 5.42) -19.69 (-19.93 to -19.36) 
z5_ERS_1161         HRG14 J033230.52-274025.7  53.127163 -27.673809 5.08 (4.89 to 5.22) -19.95 (-20.04 to -19.80) 
z5_ERS_12265        HRG14 J033222.06-274256.7  53.091934 -27.715752 5.09 (0.93 to 5.30) -18.92 (-19.01 to -18.36) 
z5_ERS_1256         HRG14 J033229.36-274029.2  53.122330 -27.674765 5.10 (4.86 to 5.33) -19.72 (-19.83 to -19.47) 
z5_ERS_8966         HRG14 J033235.19-274222.5  53.146641 -27.706255 5.10 (4.79 to 5.29) -19.46 (-19.61 to -19.28) 
z5_ERS_16059        HRG14 J033208.01-274334.6  53.033371 -27.726276 5.11 (4.80 to 5.32) -19.97 (-20.12 to -19.68) 
z5_ERS_20536        HRG14 J033221.79-274428.3  53.090797 -27.741194 5.11 (0.95 to 5.25) -19.60 (-19.61 to -19.12) 
z5_ERS_6837         HRG14 J033212.42-274159.9  53.051739 -27.699963 5.12 (4.68 to 5.34) -19.39 (-19.71 to -19.24) 
z5_ERS_5347         HRG14 J033215.03-274140.5  53.062630 -27.694584 5.13 (0.94 to 5.37) -19.26 (-19.47 to -18.71) 
z5_ERS_18869        HRG14 J033213.14-274412.6  53.054749 -27.736826 5.15 (4.70 to 5.37) -19.29 (-19.51 to -19.03) 
z5_ERS_4323         HRG14 J033231.94-274126.5  53.133102 -27.690702 5.15 (0.95 to 5.75) -18.83 (-19.22 to -18.34) 
z5_ERS_14053        HRG14 J033221.04-274315.6  53.087650 -27.720999 5.15 (4.72 to 5.29) -20.75 (-20.81 to -20.44) 
z5_ERS_15753        HRG14 J033241.17-274333.4  53.171562 -27.725948 5.15 (4.94 to 5.31) -19.60 (-19.73 to -19.47) 
z5_ERS_21086        HRG14 J033207.80-274450.2  53.032482 -27.747284 5.16 (4.27 to 5.29) -20.39 (-20.50 to -20.06) 
z5_ERS_20944        HRG14 J033225.60-274447.3  53.106667 -27.746460 5.16 (4.78 to 5.31) -20.08 (-20.19 to -19.85) 
z5_ERS_13568        HRG14 J033236.56-274310.0  53.152351 -27.719458 5.17 (4.71 to 5.46) -19.06 (-19.29 to -18.86) 
z5_ERS_6129         HRG14 J033225.46-274150.8  53.106079 -27.697451 5.17 (4.88 to 5.39) -20.11 (-20.24 to -19.98) 
z5_ERS_10022        HRG14 J033219.84-274234.2  53.082672 -27.709503 5.17 (4.82 to 5.37) -20.44 (-20.62 to -20.23) 
z5_ERS_9511         HRG14 J033237.26-274202.6  53.155231 -27.700718 5.17 (4.88 to 5.33) -21.11 (-21.19 to -20.93) 
z5_ERS_16211        HRG14 J033232.85-274338.4  53.136883 -27.727320 5.17 (1.11 to 5.53) -19.26 (-19.58 to -18.77) 
z5_ERS_18476        HRG14 J033208.14-274407.0  53.033932 -27.735283 5.18 (1.03 to 5.33) -19.19 (-19.44 to -18.63) 
z5_ERS_5153         HRG14 J033223.77-274138.2  53.099030 -27.693943 5.19 (0.84 to 5.44) -19.05 (-19.29 to -18.50) 
z5_ERS_20909        HRG14 J033204.61-274446.5  53.019192 -27.746246 5.19 (4.81 to 5.40) -19.81 (-19.97 to -19.58) 
z5_ERS_19960        HRG14 J033226.87-274429.6  53.111942 -27.741552 5.21 (4.88 to 5.36) -20.17 (-20.17 to -19.90) 
z5_ERS_10316        HRG14 J033241.08-274237.4  53.171150 -27.710398 5.21 (4.83 to 5.47) -19.96 (-20.09 to -19.68) 
z5_ERS_7646         HRG14 J033225.87-274209.4  53.107803 -27.702608 5.22 (1.04 to 5.54) -18.59 (-18.80 to -18.10) 
z5_ERS_11899        HRG14 J033207.33-274253.2  53.030560 -27.714766 5.23 (4.72 to 6.10) -19.16 (-19.46 to -18.81) 
z5_ERS_6301         HRG14 J033208.12-274153.0  53.033848 -27.698046 5.25 (0.93 to 5.52) -20.00 (-20.07 to -19.35) 
z5_ERS_14898        HRG14 J033239.63-274324.2  53.165134 -27.723383 5.26 (5.00 to 5.45) -20.05 (-20.16 to -19.86) 
z5_ERS_11605        HRG14 J033242.83-274249.8  53.178452 -27.713821 5.26 (0.91 to 5.43) -19.44 (-19.56 to -18.92) 
z5_ERS_2314         HRG14 J033221.30-274051.2  53.088764 -27.680889 5.26 (5.07 to 5.36) -21.22 (-21.30 to -21.14) 
z5_ERS_19976        HRG14 J033223.04-274429.7  53.095993 -27.741589 5.27 (0.90 to 5.41) -19.51 (-19.62 to -19.12) 
z5_ERS_10463        HRG14 J033219.05-274244.1  53.079357 -27.712250 5.29 (0.97 to 5.52) -18.82 (-19.07 to -18.34) 
z5_ERS_8430         HRG14 J033236.94-274217.1  53.153904 -27.704744 5.29 (4.71 to 5.48) -19.80 (-19.90 to -19.42) 
z5_ERS_15771        HRG14 J033231.11-274333.6  53.129635 -27.726006 5.30 (0.96 to 5.42) -19.56 (-19.67 to -19.12) 
z5_ERS_20961        HRG14 J033216.66-274447.4  53.069397 -27.746489 5.31 (5.21 to 5.41) -20.74 (-20.78 to -20.65) 
z5_ERS_4247         HRG14 J033228.70-274127.1  53.119591 -27.690849 5.31 (4.90 to 5.50) -20.82 (-20.91 to -20.62) 
z5_ERS_16337        HRG14 J033242.95-274339.7  53.178967 -27.727686 5.32 (5.06 to 5.41) -20.29 (-20.39 to -20.19) 
z5_ERS_3932         HRG14 J033239.96-274118.7  53.166515 -27.688517 5.33 (5.05 to 5.59) -19.48 (-19.56 to -19.27) 
z5_ERS_14149        HRG14 J033223.99-274316.2  53.099945 -27.721169 5.33 (1.16 to 5.64) -19.06 (-19.15 to -18.61) 
z5_ERS_22937        HRG14 J033211.26-274540.5  53.046902 -27.761242 5.33 (1.00 to 5.46) -20.37 (-20.48 to -19.92) 
z5_ERS_21327        HRG14 J033211.39-274456.4  53.047459 -27.749002 5.34 (0.84 to 5.48) -18.98 (-19.21 to -18.52) 
z5_ERS_15737        HRG14 J033212.50-274333.3  53.052094 -27.725920 5.35 (1.03 to 5.63) -19.99 (-20.14 to -19.60) 
z5_ERS_2046         HRG14 J033234.62-274046.9  53.144238 -27.679691 5.35 (5.09 to 5.62) -20.36 (-20.48 to -20.18) 
z5_ERS_12350        HRG14 J033230.03-274257.7  53.125122 -27.716021 5.37 (4.37 to 5.65) -19.02 (-19.12 to -18.62) 
z5_ERS_8439         HRG14 J033238.98-274217.3  53.162437 -27.704798 5.37 (4.63 to 5.60) -20.06 (-20.25 to -19.83) 
z5_ERS_3124         HRG14 J033224.00-274107.9  53.099979 -27.685528 5.37 (5.18 to 5.48) -21.62 (-21.68 to -21.53) 
z5_ERS_10379        HRG14 J033240.19-274239.1  53.167450 -27.710855 5.38 (3.64 to 5.67) -20.03 (-20.15 to -19.60) 
z5_ERS_15620        HRG14 J033209.59-274331.9  53.039951 -27.725515 5.38 (0.86 to 5.61) -19.38 (-19.66 to -18.74) 
z5_ERS_5970         HRG14 J033213.88-274148.5  53.057854 -27.696817 5.41 (5.16 to 5.61) -19.85 (-19.97 to -19.65) 
z5_ERS_3558         HRG14 J033219.24-274114.9  53.080170 -27.687477 5.43 (1.23 to 5.79) -19.28 (-19.54 to -18.96) 
z5_ERS_10307        HRG14 J033209.18-274237.4  53.038235 -27.710402 5.44 (3.82 to 5.88) -19.30 (-19.60 to -18.81) 
z5_ERS_6833         HRG14 J033231.07-274200.3  53.129478 -27.700089 5.44 (1.01 to 5.55) -20.73 (-20.85 to -20.33) 
z5_ERS_18959        HRG14 J033205.83-274413.8  53.024277 -27.737154 5.46 (5.05 to 5.84) -20.63 (-20.86 to -20.38) 
z5_ERS_16775        HRG14 J033204.30-274344.3  53.017914 -27.728966 5.47 (5.26 to 5.69) -20.34 (-20.47 to -20.19) 
z5_ERS_4966         HRG14 J033213.45-274135.3  53.056026 -27.693146 5.48 (4.92 to 5.62) -20.60 (-20.70 to -20.45) 
z5_ERS_18985        HRG14 J033224.32-274414.0  53.101337 -27.737215 5.49 (0.99 to 5.65) -19.03 (-19.34 to -18.61) 
z5_ERS_10917        HRG14 J033225.04-274243.0  53.104343 -27.711941 5.50 (1.02 to 5.77) -19.78 (-20.07 to -19.40) 
z5_ERS_1733         HRG14 J033240.22-274040.2  53.167572 -27.677847 5.50 (1.03 to 5.90) -19.28 (-19.48 to -18.76) 
z5_ERS_13232        HRG14 J033242.22-274301.8  53.175900 -27.717169 5.50 (5.10 to 5.69) -20.19 (-20.31 to -19.92) 
z5_ERS_18707        HRG14 J033205.37-274410.3  53.022366 -27.736195 5.51 (5.04 to 5.76) -18.71 (-18.94 to -18.54) 
z5_ERS_2679         HRG14 J033235.67-274058.9  53.148613 -27.683014 5.52 (0.97 to 5.74) -19.68 (-19.76 to -19.36) 
z5_ERS_14699        HRG14 J033225.28-274324.2  53.105350 -27.723387 5.60 (1.85 to 5.79) -19.81 (-20.13 to -19.26) 
z5_ERS_18410        HRG14 J033201.96-274406.5  53.008175 -27.735149 5.60 (4.67 to 5.75) -20.21 (-20.31 to -19.83) 
z5_ERS_6297         HRG14 J033228.64-274153.3  53.119339 -27.698126 5.60 (1.02 to 5.82) -19.73 (-20.08 to -19.27) 
z5_ERS_15504        HRG14 J033205.64-274330.9  53.023495 -27.725250 5.69 (3.84 to 5.78) -20.40 (-20.51 to -20.03) 
z5_GND_7907         HRG14 J123630.15+621725.7 189.125641  62.290459 4.34 (3.82 to 5.18) -19.08 (-19.43 to -18.55) 
z5_GND_14950        HRG14 J123655.79+621541.9 189.232468  62.261650 4.37 (0.93 to 5.30) -18.05 (-18.46 to -17.60) 
z5_GND_39757        HRG14 J123648.28+621109.7 189.201157  62.186020 4.44 (0.77 to 5.03) -19.68 (-20.16 to -19.38) 
z5_GND_8792         HRG14 J123653.90+621655.7 189.224564  62.282150 4.46 (1.15 to 5.79) -17.98 (-18.79 to -17.35) 
z5_GND_41912        HRG14 J123643.95+621831.7 189.183121  62.308804 4.46 (0.68 to 4.95) -19.19 (-19.66 to -18.97) 
z5_GND_38150        HRG14 J123652.97+621132.4 189.220703  62.192329 4.46 (0.77 to 5.14) -18.98 (-19.46 to -18.60) 
z5_GND_29570        HRG14 J123739.99+621312.3 189.416641  62.220070 4.46 (0.80 to 5.05) -18.67 (-19.10 to -18.40) 
z5_GND_1064         HRG14 J123704.49+620923.8 189.268723  62.156624 4.46 (0.74 to 5.03) -19.01 (-19.49 to -18.83) 
z5_GND_21351        HRG14 J123721.87+621436.9 189.341141  62.243591 4.46 (0.81 to 5.23) -17.86 (-18.30 to -17.55) 
z5_GND_42013        HRG14 J123638.62+621829.6 189.160934  62.308208 4.47 (1.34 to 5.12) -19.04 (-19.60 to -18.77) 
z5_GND_3902         HRG14 J123714.06+621043.0 189.308594  62.178616 4.49 (4.02 to 4.82) -19.49 (-19.73 to -19.30) 
z5_GND_23199        HRG14 J123625.13+621417.5 189.104691  62.238201 4.50 (0.77 to 4.86) -20.51 (-20.77 to -20.28) 
z5_GND_18422        HRG14 J123654.65+621506.3 189.227707  62.251747 4.50 (4.12 to 4.74) -20.11 (-20.23 to -19.89) 
z5_GND_22904        HRG14 J123723.13+621421.4 189.346359  62.239269 4.50 (0.82 to 5.02) -19.61 (-19.92 to -19.12) 
z5_GND_15885        HRG14 J123618.71+621532.0 189.077957  62.258888 4.51 (0.77 to 4.98) -18.64 (-18.95 to -18.14) 
z5_GND_24332        HRG14 J123656.60+621407.2 189.235840  62.235325 4.51 (3.70 to 4.94) -18.35 (-18.59 to -18.06) 
z5_GND_44370        HRG14 J123655.84+621718.9 189.232666  62.288570 4.51 (3.64 to 4.95) -18.72 (-18.96 to -18.35) 
z5_GND_16023        HRG14 J123620.72+621530.6 189.086334  62.258488 4.51 (4.36 to 4.65) -20.06 (-20.14 to -19.91) 
z5_GND_19061        HRG14 J123707.16+621500.9 189.279816  62.250240 4.52 (3.80 to 4.80) -18.85 (-19.03 to -18.50) 
z5_GND_36639        HRG14 J123644.67+621150.4 189.186142  62.197327 4.52 (4.35 to 4.66) -21.22 (-21.33 to -21.10) 
z5_GND_9309         HRG14 J123619.56+621650.5 189.081497  62.280708 4.52 (4.24 to 4.70) -20.01 (-20.13 to -19.84) 
z5_GND_29131        HRG14 J123628.14+621317.2 189.117249  62.221432 4.52 (4.32 to 4.67) -20.14 (-20.23 to -20.00) 
z5_GND_32041        HRG14 J123734.31+621237.8 189.392960  62.210503 4.53 (0.74 to 4.84) -19.28 (-19.47 to -18.91) 
z5_GND_14373        HRG14 J123718.26+621547.0 189.326096  62.263069 4.53 (4.15 to 4.80) -20.38 (-20.50 to -20.18) 
z5_GND_41493        HRG14 J123656.69+621840.1 189.236221  62.311150 4.53 (3.97 to 4.77) -19.19 (-19.32 to -18.93) 
z5_GND_14210        HRG14 J123652.95+621549.2 189.220612  62.263672 4.53 (0.87 to 4.97) -19.02 (-19.35 to -18.74) 
z5_GND_6497         HRG14 J123635.72+621855.5 189.148834  62.315426 4.53 (4.00 to 4.96) -18.58 (-18.85 to -18.21) 
z5_GND_5510         HRG14 J123640.23+621922.1 189.167618  62.322803 4.53 (0.60 to 5.07) -19.72 (-20.10 to -19.37) 
z5_GND_33782        HRG14 J123724.51+621225.8 189.352127  62.207169 4.53 (4.34 to 4.68) -19.94 (-19.98 to -19.71) 
z5_GND_17494        HRG14 J123640.65+621515.5 189.169357  62.254318 4.53 (3.65 to 4.82) -18.68 (-18.80 to -18.42) 
z5_GND_22192        HRG14 J123703.64+621421.5 189.265182  62.239319 4.53 (0.81 to 4.83) -19.06 (-19.25 to -18.62) 
z5_GND_12525        HRG14 J123709.80+621607.1 189.290817  62.268642 4.53 (4.07 to 4.88) -19.57 (-19.69 to -19.26) 
z5_GND_43135        HRG14 J123634.06+621802.5 189.141937  62.300697 4.53 (0.69 to 4.95) -18.76 (-19.12 to -18.22) 
z5_GND_3750         HRG14 J123719.55+621040.1 189.331467  62.177814 4.54 (4.03 to 4.84) -19.20 (-19.42 to -18.74) 
z5_GND_18828        HRG14 J123702.55+621503.2 189.260635  62.250889 4.55 (1.13 to 5.01) -18.62 (-18.84 to -18.17) 
z5_GND_36134        HRG14 J123723.03+621157.6 189.345978  62.199345 4.55 (4.20 to 4.75) -19.99 (-20.14 to -19.84) 
z5_GND_1228         HRG14 J123656.70+620930.5 189.236237  62.158474 4.55 (4.23 to 4.72) -19.31 (-19.38 to -19.10) 
z5_GND_18834        HRG14 J123702.98+621503.1 189.262405  62.250854 4.56 (4.32 to 4.75) -19.40 (-19.61 to -19.26) 
z5_GND_41057        HRG14 J123649.50+621050.3 189.206268  62.180645 4.56 (4.20 to 4.77) -19.30 (-19.34 to -19.02) 
z5_GND_28145        HRG14 J123646.14+621328.6 189.192261  62.224609 4.56 (3.69 to 5.21) -19.51 (-19.86 to -19.18) 
z5_GND_26790        HRG14 J123715.09+621342.5 189.312881  62.228470 4.56 (4.24 to 4.76) -20.08 (-20.16 to -19.90) 
z5_GND_19701        HRG14 J123613.26+621453.9 189.055252  62.248314 4.56 (1.00 to 5.04) -18.84 (-19.14 to -18.40) 
z5_GND_646          HRG14 J123709.76+620904.5 189.290665  62.151257 4.56 (1.45 to 5.30) -18.67 (-18.97 to -18.09) 
z5_GND_556          HRG14 J123701.68+620859.8 189.257019  62.149940 4.56 (0.81 to 5.09) -18.62 (-18.99 to -18.13) 
z5_GND_3097         HRG14 J123709.91+621027.0 189.291275  62.174179 4.56 (0.73 to 4.88) -19.56 (-19.82 to -19.28) 
z5_GND_25723        HRG14 J123654.70+621352.9 189.227905  62.231358 4.56 (4.12 to 4.78) -19.57 (-19.76 to -19.33) 
z5_GND_6579         HRG14 J123648.93+621853.7 189.203873  62.314930 4.56 (4.33 to 4.73) -19.99 (-20.10 to -19.80) 
z5_GND_2468         HRG14 J123709.07+621011.2 189.287811  62.169777 4.56 (0.77 to 4.77) -18.96 (-19.16 to -18.69) 
z5_GND_41396        HRG14 J123653.52+621815.6 189.223007  62.304337 4.56 (1.13 to 4.85) -18.36 (-18.52 to -17.96) 
z5_GND_24466        HRG14 J123627.21+621405.4 189.113388  62.234844 4.57 (0.87 to 4.96) -19.02 (-19.28 to -18.70) 
z5_GND_19072        HRG14 J123703.12+621500.5 189.263000  62.250126 4.57 (4.36 to 4.76) -19.85 (-19.99 to -19.76) 
z5_GND_36137        HRG14 J123703.77+621157.4 189.265701  62.199287 4.57 (0.90 to 5.03) -18.78 (-19.13 to -18.60) 
z5_GND_9242         HRG14 J123714.02+621651.6 189.308426  62.280998 4.57 (1.03 to 4.81) -19.97 (-20.19 to -19.88) 
z5_GND_17375        HRG14 J123648.91+621517.5 189.203796  62.254868 4.58 (0.83 to 5.18) -18.45 (-18.77 to -17.77) 
z5_GND_31947        HRG14 J123648.36+621245.9 189.201492  62.212761 4.58 (0.79 to 4.84) -18.82 (-18.94 to -18.45) 
z5_GND_39786        HRG14 J123713.20+621108.9 189.305008  62.185802 4.58 (4.42 to 4.70) -20.63 (-20.72 to -20.54) 
z5_GND_26204        HRG14 J123712.88+621348.4 189.303665  62.230110 4.58 (0.70 to 4.89) -19.02 (-19.34 to -18.74) 
z5_GND_8616         HRG14 J123706.10+621704.9 189.275406  62.284695 4.58 (0.98 to 5.04) -19.27 (-19.55 to -18.92) 
z5_GND_39642        HRG14 J123645.96+621111.2 189.191498  62.186436 4.59 (4.38 to 4.84) -20.43 (-20.58 to -20.27) 
z5_GND_27611        HRG14 J123725.10+621333.9 189.354568  62.226093 4.59 (0.80 to 4.84) -19.34 (-19.42 to -18.91) 
z5_GND_22519        HRG14 J123708.18+621419.8 189.284088  62.238827 4.59 (4.39 to 4.75) -20.09 (-20.22 to -19.94) 
z5_GND_19291        HRG14 J123656.95+621458.5 189.237289  62.249596 4.59 (4.39 to 4.76) -20.24 (-20.39 to -20.14) 
z5_GND_37566        HRG14 J123704.75+621139.1 189.269775  62.194202 4.59 (4.30 to 4.80) -19.22 (-19.39 to -19.05) 
z5_GND_24757        HRG14 J123627.68+621402.7 189.115341  62.234097 4.59 (0.80 to 5.20) -18.69 (-18.98 to -18.29) 
z5_GND_708          HRG14 J123706.43+620907.6 189.276779  62.152100 4.59 (0.82 to 5.05) -18.68 (-18.95 to -18.38) 
z5_GND_44919        HRG14 J123705.48+621652.0 189.272827  62.281124 4.59 (0.83 to 4.95) -18.83 (-19.14 to -18.66) 
z5_GND_8693         HRG14 J123626.13+621703.2 189.108887  62.284214 4.59 (4.11 to 5.17) -18.75 (-19.07 to -18.43) 
z5_GND_38041        HRG14 J123711.81+621133.3 189.299210  62.192570 4.59 (4.48 to 4.68) -21.06 (-21.09 to -20.96) 
z5_GND_23424        HRG14 J123645.15+621416.2 189.188126  62.237846 4.60 (0.89 to 4.84) -19.08 (-19.21 to -18.86) 
z5_GND_40042        HRG14 J123722.92+621105.7 189.345490  62.184910 4.60 (0.75 to 5.32) -18.45 (-18.82 to -17.81) 
z5_GND_14190        HRG14 J123716.04+621549.4 189.316818  62.263725 4.60 (4.25 to 4.85) -18.41 (-18.48 to -18.06) 
z5_GND_18612        HRG14 J123704.29+621505.1 189.267868  62.251423 4.60 (3.96 to 5.15) -19.68 (-20.04 to -19.48) 
z5_GND_37340        HRG14 J123732.62+621141.9 189.385925  62.194981 4.60 (4.05 to 4.83) -19.02 (-19.22 to -18.77) 
z5_GND_43117        HRG14 J123629.19+621802.5 189.121613  62.300694 4.60 (0.76 to 4.86) -18.10 (-18.28 to -17.56) 
z5_GND_32897        HRG14 J123715.35+621236.3 189.313965  62.210091 4.60 (0.75 to 4.84) -18.90 (-19.01 to -18.52) 
z5_GND_25463        HRG14 J123727.99+621355.8 189.366638  62.232174 4.60 (0.94 to 5.09) -19.41 (-19.75 to -19.22) 
z5_GND_14099        HRG14 J123638.06+621550.2 189.158569  62.263954 4.60 (1.53 to 5.33) -18.39 (-18.94 to -17.92) 
z5_GND_13742        HRG14 J123722.13+621553.8 189.342209  62.264954 4.60 (4.27 to 4.80) -18.93 (-19.07 to -18.75) 
z5_GND_37361        HRG14 J123732.15+621141.6 189.383972  62.194885 4.60 (4.34 to 4.98) -20.33 (-20.61 to -20.16) 
z5_GND_36745        HRG14 J123653.54+621150.0 189.223099  62.197212 4.61 (0.81 to 4.83) -19.19 (-19.34 to -18.93) 
z5_GND_3189         HRG14 J123718.77+621028.9 189.328201  62.174706 4.61 (3.83 to 4.91) -18.81 (-19.00 to -18.53) 
z5_GND_42531        HRG14 J123649.06+621818.2 189.204422  62.305042 4.61 (0.64 to 4.82) -18.96 (-19.06 to -18.61) 
z5_GND_29149        HRG14 J123740.42+621316.6 189.418411  62.221279 4.61 (4.47 to 4.76) -20.22 (-20.32 to -20.07) 
z5_GND_9875         HRG14 J123700.50+621640.6 189.252075  62.277954 4.61 (0.83 to 4.86) -18.91 (-19.14 to -18.59) 
z5_GND_21629        HRG14 J123729.34+621432.2 189.372238  62.242275 4.61 (0.79 to 4.79) -20.22 (-20.33 to -19.92) 
z5_GND_28640        HRG14 J123712.87+621322.9 189.303635  62.223019 4.62 (1.12 to 4.91) -19.07 (-19.40 to -18.87) 
z5_GND_15704        HRG14 J123638.07+621534.0 189.158630  62.259457 4.62 (0.90 to 5.07) -18.33 (-18.57 to -17.91) 
z5_GND_5614         HRG14 J123638.52+621919.4 189.160507  62.322067 4.62 (0.84 to 5.37) -18.76 (-19.08 to -18.13) 
z5_GND_2460         HRG14 J123703.82+621011.0 189.265930  62.169712 4.62 (0.97 to 4.79) -19.76 (-19.92 to -19.58) 
z5_GND_24150        HRG14 J123646.74+621403.0 189.194733  62.234158 4.62 (0.78 to 5.04) -18.61 (-18.89 to -18.28) 
z5_GND_25233        HRG14 J123635.07+621358.2 189.146118  62.232838 4.62 (0.64 to 4.83) -18.81 (-19.05 to -18.44) 
z5_GND_18423        HRG14 J123654.59+621505.2 189.227463  62.251453 4.62 (4.51 to 4.71) -20.86 (-20.90 to -20.76) 
z5_GND_16758        HRG14 J123642.26+621522.8 189.176086  62.256329 4.62 (4.50 to 4.77) -21.61 (-21.71 to -21.53) 
z5_GND_34536        HRG14 J123721.47+621217.6 189.339478  62.204887 4.62 (4.50 to 4.73) -20.99 (-21.06 to -20.88) 
z5_GND_2784         HRG14 J123700.81+621018.9 189.253387  62.171928 4.63 (0.76 to 4.81) -19.56 (-19.71 to -19.41) 
z5_GND_37425        HRG14 J123714.46+621140.7 189.310242  62.194630 4.63 (4.06 to 4.79) -19.68 (-19.71 to -19.40) 
z5_GND_25253        HRG14 J123720.48+621357.8 189.335327  62.232723 4.63 (0.77 to 5.07) -20.33 (-20.61 to -20.14) 
z5_GND_23165        HRG14 J123658.09+621418.7 189.242035  62.238514 4.63 (0.77 to 5.25) -19.54 (-19.82 to -19.00) 
z5_GND_22011        HRG14 J123614.97+621430.5 189.062363  62.241806 4.63 (3.98 to 4.91) -18.92 (-19.11 to -18.67) 
z5_GND_23725        HRG14 J123720.78+621412.9 189.336594  62.236912 4.63 (4.28 to 4.83) -19.43 (-19.49 to -19.09) 
z5_GND_6142         HRG14 J123638.06+621905.1 189.158569  62.318081 4.63 (0.73 to 5.07) -18.20 (-18.50 to -17.73) 
z5_GND_39820        HRG14 J123706.43+621108.8 189.276779  62.185776 4.63 (3.92 to 5.26) -18.94 (-19.25 to -18.57) 
z5_GND_5767         HRG14 J123650.94+621915.2 189.212250  62.320900 4.63 (4.11 to 4.94) -19.53 (-19.66 to -19.07) 
z5_GND_41933        HRG14 J123652.38+621832.5 189.218231  62.309032 4.63 (3.60 to 5.32) -18.55 (-18.94 to -18.05) 
z5_GND_2219         HRG14 J123719.49+621004.6 189.331207  62.167931 4.63 (4.50 to 4.76) -20.92 (-20.97 to -20.78) 
z5_GND_17530        HRG14 J123639.79+621515.1 189.165771  62.254208 4.63 (4.45 to 4.88) -20.07 (-20.21 to -19.91) 
z5_GND_16191        HRG14 J123616.70+621529.0 189.069595  62.258060 4.63 (4.26 to 4.99) -18.82 (-18.99 to -18.45) 
z5_GND_1392         HRG14 J123712.82+620936.9 189.303406  62.160259 4.64 (4.24 to 5.03) -19.85 (-20.01 to -19.47) 
z5_GND_7231         HRG14 J123634.03+621749.5 189.141800  62.297096 4.64 (4.31 to 4.86) -19.47 (-19.54 to -19.17) 
z5_GND_34024        HRG14 J123631.89+621223.2 189.132889  62.206432 4.64 (4.53 to 4.75) -21.00 (-21.04 to -20.91) 
z5_GND_26756        HRG14 J123628.63+621342.9 189.119308  62.228588 4.64 (0.88 to 5.06) -18.51 (-18.70 to -17.96) 
z5_GND_38212        HRG14 J123705.66+621131.3 189.273590  62.192028 4.64 (4.50 to 4.83) -21.36 (-21.52 to -21.27) 
z5_GND_35894        HRG14 J123640.13+621201.2 189.167206  62.200340 4.64 (0.85 to 4.96) -19.52 (-19.72 to -19.31) 
z5_GND_18670        HRG14 J123652.57+621504.7 189.219055  62.251297 4.64 (4.46 to 4.85) -19.03 (-19.23 to -18.94) 
z5_GND_2616         HRG14 J123706.69+621015.1 189.277863  62.170856 4.64 (3.84 to 4.98) -18.38 (-18.49 to -17.91) 
z5_GND_23671        HRG14 J123734.33+621413.2 189.393036  62.237000 4.64 (0.93 to 5.03) -18.98 (-19.28 to -18.52) 
z5_GND_3852         HRG14 J123649.50+621042.0 189.206268  62.178337 4.64 (0.84 to 4.88) -19.07 (-19.22 to -18.62) 
z5_GND_8629         HRG14 J123657.19+621704.6 189.238281  62.284611 4.64 (4.01 to 4.87) -19.03 (-19.10 to -18.69) 
z5_GND_12309        HRG14 J123705.33+621609.7 189.272202  62.269360 4.64 (4.01 to 4.90) -18.98 (-19.14 to -18.67) 
z5_GND_14366        HRG14 J123720.93+621547.3 189.337204  62.263130 4.65 (0.77 to 5.15) -19.27 (-19.59 to -19.04) 
z5_GND_30077        HRG14 J123707.16+621307.3 189.279831  62.218704 4.65 (0.75 to 5.01) -18.43 (-18.73 to -18.04) 
z5_GND_22553        HRG14 J123640.66+621425.4 189.169418  62.240383 4.65 (0.76 to 5.01) -18.61 (-18.88 to -18.01) 
z5_GND_30366        HRG14 J123743.32+621303.8 189.430481  62.217716 4.65 (0.71 to 4.97) -18.96 (-19.29 to -18.66) 
z5_GND_38016        HRG14 J123718.26+621133.1 189.326096  62.192520 4.65 (2.06 to 5.47) -19.67 (-20.68 to -19.23) 
z5_GND_2226         HRG14 J123718.06+621004.5 189.325256  62.167912 4.66 (4.47 to 4.85) -19.93 (-20.04 to -19.75) 
z5_GND_19790        HRG14 J123653.46+621453.1 189.222733  62.248093 4.66 (0.77 to 4.84) -19.58 (-19.78 to -19.38) 
z5_GND_1364         HRG14 J123711.24+620936.0 189.296829  62.160011 4.66 (0.86 to 4.93) -19.58 (-19.78 to -19.33) 
z5_GND_10842        HRG14 J123654.98+621627.3 189.229065  62.274261 4.66 (4.43 to 4.85) -19.51 (-19.65 to -19.38) 
z5_GND_42770        HRG14 J123635.30+621815.2 189.147095  62.304214 4.66 (4.47 to 4.87) -20.23 (-20.40 to -20.11) 
z5_GND_36376        HRG14 J123717.84+621154.2 189.324326  62.198391 4.66 (0.90 to 4.79) -20.06 (-20.20 to -19.93) 
z5_GND_21794        HRG14 J123633.51+621429.2 189.139618  62.241444 4.66 (4.22 to 4.76) -19.62 (-19.71 to -19.51) 
z5_GND_26177        HRG14 J123635.48+621349.6 189.147827  62.230450 4.66 (0.81 to 4.94) -18.86 (-19.09 to -18.69) 
z5_GND_21566        HRG14 J123708.13+621434.9 189.283859  62.243031 4.66 (4.47 to 4.80) -20.54 (-20.59 to -20.40) 
z5_GND_17923        HRG14 J123619.66+621511.7 189.081924  62.253254 4.66 (0.73 to 4.91) -18.62 (-18.88 to -18.21) 
z5_GND_19140        HRG14 J123716.25+621459.5 189.317719  62.249874 4.67 (3.56 to 5.08) -19.82 (-20.17 to -19.62) 
z5_GND_34223        HRG14 J123633.80+621221.5 189.140854  62.205963 4.67 (3.96 to 4.89) -19.52 (-19.72 to -19.33) 
z5_GND_41671        HRG14 J123645.95+621837.8 189.191467  62.310493 4.67 (4.45 to 4.83) -19.48 (-19.57 to -19.34) 
z5_GND_1412         HRG14 J123707.83+620937.8 189.282623  62.160500 4.67 (4.50 to 4.96) -19.70 (-19.85 to -19.45) 
z5_GND_23422        HRG14 J123628.42+621416.2 189.118423  62.237839 4.67 (4.33 to 4.89) -19.63 (-19.78 to -19.36) 
z5_GND_45104        HRG14 J123636.78+621637.7 189.153244  62.277130 4.67 (1.02 to 4.95) -18.61 (-18.93 to -18.18) 
z5_GND_6311         HRG14 J123635.26+621860.0 189.146896  62.316666 4.67 (0.82 to 4.91) -20.22 (-20.50 to -20.03) 
z5_GND_34207        HRG14 J123650.92+621221.7 189.212158  62.206036 4.67 (4.24 to 5.25) -19.20 (-19.53 to -18.93) 
z5_GND_23731        HRG14 J123713.37+621413.0 189.305710  62.236950 4.68 (3.84 to 4.93) -18.36 (-18.51 to -18.00) 
z5_GND_19743        HRG14 J123651.24+621453.1 189.213486  62.248077 4.68 (4.47 to 4.85) -20.47 (-20.59 to -20.38) 
z5_GND_1946         HRG14 J123710.54+620956.1 189.293930  62.165588 4.68 (4.44 to 4.90) -19.29 (-19.45 to -19.10) 
z5_GND_15827        HRG14 J123620.61+621532.5 189.085892  62.259041 4.68 (4.54 to 4.84) -19.73 (-19.78 to -19.60) 
z5_GND_43974        HRG14 J123627.43+621734.8 189.114304  62.292992 4.68 (4.44 to 5.01) -19.54 (-19.73 to -19.33) 
z5_GND_20690        HRG14 J123626.95+621443.9 189.112305  62.245541 4.68 (1.15 to 5.23) -17.95 (-18.25 to -17.35) 
z5_GND_13333        HRG14 J123721.00+621557.7 189.337494  62.266018 4.68 (4.02 to 5.04) -19.49 (-19.70 to -19.09) 
z5_GND_30103        HRG14 J123730.81+621306.6 189.378387  62.218506 4.68 (0.78 to 5.04) -18.57 (-18.78 to -18.03) 
z5_GND_16757        HRG14 J123642.24+621523.1 189.175995  62.256420 4.69 (4.40 to 4.93) -20.72 (-20.92 to -20.62) 
z5_GND_9323         HRG14 J123657.53+621650.7 189.239700  62.280739 4.69 (4.51 to 4.87) -19.65 (-19.81 to -19.56) 
z5_GND_37639        HRG14 J123652.68+621138.0 189.219482  62.193893 4.69 (4.46 to 5.01) -19.76 (-19.94 to -19.57) 
z5_GND_9566         HRG14 J123647.83+621646.1 189.199280  62.279469 4.69 (0.87 to 4.92) -18.49 (-18.61 to -18.00) 
z5_GND_2387         HRG14 J123712.96+621009.2 189.303986  62.169209 4.69 (0.70 to 5.07) -18.61 (-18.91 to -18.35) 
z5_GND_26508        HRG14 J123737.80+621345.5 189.407501  62.229317 4.70 (0.76 to 5.01) -18.08 (-18.43 to -17.77) 
z5_GND_35564        HRG14 J123641.26+621205.0 189.171921  62.201389 4.70 (0.81 to 5.12) -19.17 (-19.62 to -18.92) 
z5_GND_33407        HRG14 J123739.10+621229.4 189.412903  62.208160 4.70 (1.95 to 6.34) -17.93 (-18.51 to -16.89) 
z5_GND_38764        HRG14 J123703.93+621124.0 189.266357  62.190006 4.70 (4.49 to 4.93) -19.52 (-19.71 to -19.36) 
z5_GND_27180        HRG14 J123627.30+621338.1 189.113739  62.227261 4.70 (0.91 to 5.16) -18.32 (-18.59 to -17.84) 
z5_GND_12622        HRG14 J123709.62+621606.3 189.290070  62.268406 4.70 (0.75 to 4.98) -18.35 (-18.57 to -17.97) 
z5_GND_16072        HRG14 J123634.03+621530.2 189.141800  62.258396 4.70 (3.79 to 4.96) -19.31 (-19.50 to -19.00) 
z5_GND_40238        HRG14 J123705.20+621102.8 189.271683  62.184113 4.71 (1.79 to 5.13) -18.53 (-18.91 to -17.69) 
z5_GND_13818        HRG14 J123711.53+621553.2 189.298050  62.264790 4.71 (0.90 to 4.98) -18.66 (-18.99 to -18.50) 
z5_GND_19107        HRG14 J123651.32+621459.5 189.213837  62.249859 4.71 (4.61 to 4.81) -20.80 (-20.85 to -20.72) 
z5_GND_1119         HRG14 J123707.74+620926.5 189.282242  62.157372 4.71 (0.81 to 4.99) -18.93 (-19.17 to -18.61) 
z5_GND_22782        HRG14 J123735.85+621421.5 189.399384  62.239311 4.71 (0.86 to 5.05) -19.12 (-19.31 to -18.77) 
z5_GND_35373        HRG14 J123718.76+621207.8 189.328186  62.202179 4.71 (0.82 to 5.09) -18.13 (-18.31 to -17.57) 
z5_GND_39969        HRG14 J123718.42+621106.6 189.326752  62.185165 4.71 (0.82 to 5.17) -18.37 (-18.65 to -17.64) 
z5_GND_19449        HRG14 J123617.48+621456.3 189.072815  62.248985 4.71 (0.92 to 5.01) -19.56 (-19.70 to -19.18) 
z5_GND_33165        HRG14 J123639.19+621232.9 189.163284  62.209141 4.71 (4.48 to 4.96) -19.56 (-19.79 to -19.48) 
z5_GND_36623        HRG14 J123725.51+621151.4 189.356293  62.197601 4.71 (0.72 to 4.97) -18.90 (-19.11 to -18.34) 
z5_GND_341          HRG14 J123703.50+620846.4 189.264572  62.146229 4.72 (0.73 to 5.12) -19.07 (-19.51 to -18.47) 
z5_GND_17343        HRG14 J123621.94+621516.8 189.091400  62.254662 4.72 (4.63 to 4.87) -21.51 (-21.66 to -21.47) 
z5_GND_40325        HRG14 J123714.38+621101.6 189.309937  62.183781 4.72 (1.16 to 5.22) -17.45 (-17.92 to -16.82) 
z5_GND_39270        HRG14 J123656.84+621116.4 189.236847  62.187893 4.72 (4.41 to 4.93) -19.53 (-19.72 to -19.36) 
z5_GND_36683        HRG14 J123655.63+621150.4 189.231812  62.197323 4.72 (4.60 to 4.87) -20.45 (-20.57 to -20.36) 
z5_GND_6498         HRG14 J123635.69+621855.2 189.148712  62.315331 4.73 (4.38 to 4.99) -19.52 (-19.77 to -19.34) 
z5_GND_12079        HRG14 J123646.53+621611.9 189.193878  62.269978 4.73 (0.84 to 4.99) -19.03 (-19.26 to -18.88) 
z5_GND_44610        HRG14 J123619.13+621704.4 189.079727  62.284546 4.73 (4.39 to 4.99) -20.08 (-20.29 to -19.89) 
z5_GND_35375        HRG14 J123641.63+621204.6 189.173462  62.201275 4.73 (3.82 to 5.06) -20.37 (-20.63 to -20.23) 
z5_GND_42809        HRG14 J123642.39+621811.0 189.176605  62.303047 4.73 (0.80 to 5.08) -17.81 (-18.11 to -17.46) 
z5_GND_8356         HRG14 J123707.87+621720.6 189.282806  62.289062 4.73 (0.75 to 5.07) -18.56 (-18.88 to -18.30) 
z5_GND_29902        HRG14 J123638.66+621308.4 189.161087  62.219013 4.73 (1.87 to 5.16) -19.10 (-20.03 to -18.78) 
z5_GND_19108        HRG14 J123651.21+621459.5 189.213379  62.249863 4.73 (0.83 to 5.07) -18.97 (-19.28 to -18.78) 
z5_GND_1416         HRG14 J123700.28+620938.0 189.251160  62.160568 4.74 (4.56 to 4.98) -19.50 (-19.68 to -19.35) 
z5_GND_28470        HRG14 J123700.85+621320.2 189.253540  62.222290 4.74 (4.19 to 4.89) -19.94 (-20.03 to -19.74) 
z5_GND_16713        HRG14 J123625.77+621524.0 189.107391  62.256680 4.74 (0.72 to 5.18) -18.32 (-18.85 to -18.10) 
z5_GND_39258        HRG14 J123639.67+621116.6 189.165283  62.187958 4.74 (4.57 to 4.96) -19.82 (-19.99 to -19.67) 
z5_GND_34640        HRG14 J123707.91+621217.0 189.282944  62.204735 4.74 (4.44 to 5.02) -18.61 (-18.67 to -18.31) 
z5_GND_7143         HRG14 J123650.79+621757.3 189.211639  62.299255 4.74 (0.81 to 5.12) -19.11 (-19.50 to -19.01) 
z5_GND_27460        HRG14 J123716.21+621335.5 189.317551  62.226521 4.74 (4.54 to 4.92) -19.37 (-19.41 to -19.12) 
z5_GND_12253        HRG14 J123710.66+621610.0 189.294418  62.269447 4.74 (4.65 to 4.89) -21.18 (-21.31 to -21.13) 
z5_GND_16616        HRG14 J123657.88+621524.9 189.241150  62.256916 4.74 (4.62 to 4.92) -20.90 (-21.06 to -20.88) 
z5_GND_25654        HRG14 J123726.57+621354.0 189.360703  62.231659 4.74 (4.51 to 5.00) -19.00 (-19.16 to -18.82) 
z5_GND_9217         HRG14 J123700.58+621653.6 189.252426  62.281559 4.74 (0.85 to 4.96) -18.85 (-18.97 to -18.38) 
z5_GND_12407        HRG14 J123621.12+621607.4 189.087997  62.268730 4.74 (4.55 to 5.08) -20.71 (-21.00 to -20.61) 
z5_GND_17512        HRG14 J123709.19+621515.9 189.288284  62.254414 4.74 (4.57 to 4.99) -20.29 (-20.45 to -20.19) 
z5_GND_13365        HRG14 J123705.52+621601.3 189.273010  62.267033 4.74 (4.46 to 5.02) -18.90 (-18.97 to -18.62) 
z5_GND_31209        HRG14 J123715.83+621253.9 189.315948  62.214970 4.74 (4.48 to 4.99) -19.80 (-20.06 to -19.73) 
z5_GND_42807        HRG14 J123646.41+621811.7 189.193390  62.303253 4.74 (0.85 to 5.24) -18.32 (-18.65 to -18.04) 
z5_GND_18913        HRG14 J123624.68+621500.2 189.102844  62.250042 4.74 (4.20 to 5.01) -19.96 (-20.22 to -19.82) 
z5_GND_31466        HRG14 J123708.56+621251.1 189.285660  62.214199 4.75 (0.97 to 5.09) -18.24 (-18.48 to -17.92) 
z5_GND_31141        HRG14 J123636.24+621255.1 189.151016  62.215302 4.75 (1.06 to 5.09) -18.20 (-18.53 to -18.05) 
z5_GND_18365        HRG14 J123615.36+621507.3 189.063995  62.252014 4.75 (4.62 to 4.90) -20.33 (-20.41 to -20.17) 
z5_GND_29477        HRG14 J123656.51+621313.6 189.235458  62.220440 4.75 (4.23 to 5.13) -19.46 (-19.73 to -19.26) 
z5_GND_10070        HRG14 J123657.44+621637.8 189.239334  62.277180 4.75 (4.65 to 4.99) -21.05 (-21.20 to -21.00) 
z5_GND_717          HRG14 J123709.20+620908.2 189.288315  62.152283 4.75 (0.92 to 5.32) -19.09 (-19.45 to -18.52) 
z5_GND_14774        HRG14 J123631.42+621543.2 189.130936  62.261997 4.76 (4.51 to 5.04) -20.26 (-20.45 to -20.12) 
z5_GND_40564        HRG14 J123652.90+621058.3 189.220428  62.182850 4.76 (4.26 to 5.03) -18.97 (-19.16 to -18.70) 
z5_GND_19657        HRG14 J123621.05+621454.5 189.087723  62.248466 4.76 (0.70 to 4.97) -18.84 (-19.08 to -18.44) 
z5_GND_7140         HRG14 J123700.87+621758.3 189.253616  62.299522 4.76 (0.69 to 4.97) -18.98 (-19.29 to -18.69) 
z5_GND_9831         HRG14 J123707.75+621641.0 189.282272  62.278061 4.76 (0.80 to 5.08) -19.59 (-19.90 to -19.38) 
z5_GND_44227        HRG14 J123644.79+621733.7 189.186630  62.292690 4.76 (0.94 to 5.09) -19.79 (-19.98 to -19.48) 
z5_GND_15576        HRG14 J123639.97+621535.3 189.166534  62.259811 4.76 (3.45 to 5.09) -19.21 (-19.46 to -18.78) 
z5_GND_28387        HRG14 J123736.89+621325.6 189.403717  62.223782 4.76 (0.87 to 5.07) -18.84 (-19.08 to -18.55) 
z5_GND_21104        HRG14 J123702.29+621439.7 189.259552  62.244362 4.77 (3.82 to 5.09) -18.59 (-18.90 to -18.41) 
z5_GND_40833        HRG14 J123712.08+621054.0 189.300323  62.181671 4.77 (4.60 to 4.95) -20.09 (-20.26 to -19.97) 
z5_GND_17733        HRG14 J123606.61+621513.4 189.027557  62.253731 4.77 (1.05 to 5.01) -18.71 (-18.91 to -18.32) 
z5_GND_37216        HRG14 J123649.37+621143.8 189.205688  62.195507 4.77 (0.82 to 5.33) -18.49 (-18.93 to -17.97) 
z5_GND_44825        HRG14 J123629.94+621656.0 189.124741  62.282227 4.77 (4.59 to 4.96) -19.86 (-20.00 to -19.74) 
z5_GND_25196        HRG14 J123710.48+621358.5 189.293671  62.232914 4.77 (4.46 to 5.00) -19.39 (-19.60 to -19.31) 
z5_GND_21075        HRG14 J123640.88+621440.1 189.170349  62.244469 4.78 (0.86 to 5.08) -19.25 (-19.49 to -18.95) 
z5_GND_13561        HRG14 J123623.04+621555.5 189.096008  62.265411 4.78 (4.64 to 5.13) -20.42 (-20.60 to -20.28) 
z5_GND_3690         HRG14 J123716.79+621039.1 189.319977  62.177536 4.78 (4.38 to 5.07) -18.80 (-18.86 to -18.49) 
z5_GND_38300        HRG14 J123719.58+621130.4 189.331604  62.191765 4.78 (4.35 to 5.18) -19.65 (-19.82 to -19.27) 
z5_GND_44678        HRG14 J123642.95+621704.3 189.178955  62.284531 4.79 (3.78 to 5.50) -18.31 (-18.95 to -17.46) 
z5_GND_18986        HRG14 J123639.35+621501.6 189.163940  62.250443 4.79 (0.80 to 5.03) -18.29 (-18.53 to -17.92) 
z5_GND_12364        HRG14 J123628.96+621620.5 189.120682  62.272362 4.79 (3.71 to 5.13) -18.15 (-18.52 to -17.76) 
z5_GND_26845        HRG14 J123737.93+621341.9 189.408051  62.228294 4.79 (0.83 to 5.08) -18.14 (-18.43 to -17.86) 
z5_GND_37152        HRG14 J123704.95+621144.7 189.270630  62.195759 4.79 (4.55 to 5.02) -18.71 (-18.87 to -18.54) 
z5_GND_10498        HRG14 J123655.96+621638.9 189.233170  62.277477 4.79 (4.47 to 4.98) -19.20 (-19.29 to -19.04) 
z5_GND_32587        HRG14 J123713.22+621239.3 189.305099  62.210922 4.79 (3.60 to 5.07) -18.99 (-19.08 to -18.68) 
z5_GND_38624        HRG14 J123648.89+621125.8 189.203720  62.190498 4.79 (4.51 to 5.06) -19.99 (-20.21 to -19.79) 
z5_GND_20965        HRG14 J123630.33+621442.1 189.126389  62.245018 4.79 (4.21 to 5.13) -19.50 (-19.74 to -19.33) 
z5_GND_6378         HRG14 J123653.72+621858.7 189.223816  62.316307 4.79 (0.81 to 5.18) -18.13 (-18.43 to -17.53) 
z5_GND_9324         HRG14 J123657.48+621650.5 189.239517  62.280682 4.80 (4.64 to 4.95) -20.03 (-20.15 to -19.95) 
z5_GND_6235         HRG14 J123650.06+621902.5 189.208588  62.317364 4.80 (4.20 to 5.21) -19.09 (-19.31 to -18.68) 
z5_GND_43955        HRG14 J123625.98+621735.5 189.108261  62.293182 4.81 (1.04 to 5.13) -19.94 (-20.23 to -19.77) 
z5_GND_19419        HRG14 J123726.88+621457.1 189.362015  62.249187 4.81 (4.68 to 4.96) -20.07 (-20.14 to -19.94) 
z5_GND_27439        HRG14 J123625.96+621335.6 189.108170  62.226555 4.81 (3.06 to 5.24) -18.20 (-18.56 to -17.62) 
z5_GND_2519         HRG14 J123659.90+621012.7 189.249573  62.170185 4.81 (0.89 to 5.12) -19.58 (-19.87 to -19.21) 
z5_GND_17225        HRG14 J123714.41+621518.9 189.310059  62.255253 4.82 (4.69 to 4.98) -20.06 (-20.16 to -19.93) 
z5_GND_33516        HRG14 J123640.18+621228.8 189.167419  62.208004 4.82 (4.22 to 5.11) -19.39 (-19.57 to -19.16) 
z5_GND_5245         HRG14 J123647.63+621952.6 189.198456  62.331291 4.82 (0.83 to 5.22) -18.95 (-19.19 to -18.64) 
z5_GND_17179        HRG14 J123605.33+621519.1 189.022217  62.255302 4.82 (0.83 to 5.13) -19.03 (-19.37 to -18.60) 
z5_GND_42675        HRG14 J123656.04+621812.7 189.233521  62.303516 4.82 (4.27 to 5.30) -19.95 (-20.43 to -19.72) 
z5_GND_3487         HRG14 J123703.89+621035.3 189.266190  62.176483 4.82 (0.98 to 5.15) -19.10 (-19.35 to -18.76) 
z5_GND_8168         HRG14 J123643.03+621733.1 189.179306  62.292526 4.82 (4.70 to 4.98) -19.95 (-20.03 to -19.76) 
z5_GND_41204        HRG14 J123644.13+621047.7 189.183868  62.179928 4.82 (0.97 to 5.08) -18.73 (-18.90 to -18.35) 
z5_GND_31943        HRG14 J123633.60+621245.9 189.139999  62.212753 4.82 (0.74 to 5.01) -19.13 (-19.49 to -18.83) 
z5_GND_34591        HRG14 J123647.86+621213.1 189.199417  62.203632 4.82 (1.18 to 6.51) -18.62 (-18.98 to -18.05) 
z5_GND_25650        HRG14 J123640.32+621354.1 189.167984  62.231682 4.82 (4.14 to 5.13) -19.19 (-19.37 to -18.92) 
z5_GND_35940        HRG14 J123720.02+621200.6 189.333420  62.200180 4.83 (4.63 to 5.07) -19.59 (-19.67 to -19.30) 
z5_GND_14395        HRG14 J123608.87+621546.7 189.036942  62.262966 4.83 (1.27 to 5.27) -18.22 (-18.69 to -17.88) 
z5_GND_39643        HRG14 J123645.87+621110.9 189.191116  62.186375 4.83 (4.16 to 5.16) -18.80 (-19.15 to -18.57) 
z5_GND_22255        HRG14 J123635.83+621428.0 189.149292  62.241119 4.83 (4.66 to 5.00) -19.74 (-19.86 to -19.60) 
z5_GND_22692        HRG14 J123727.33+621423.7 189.363861  62.239918 4.83 (4.64 to 5.05) -19.56 (-19.65 to -19.33) 
z5_GND_36542        HRG14 J123711.88+621152.6 189.299484  62.197933 4.83 (4.62 to 5.06) -19.78 (-19.92 to -19.59) 
z5_GND_45017        HRG14 J123622.76+621644.4 189.094818  62.278988 4.83 (0.99 to 5.05) -19.10 (-19.37 to -18.78) 
z5_GND_10649        HRG14 J123709.10+621629.5 189.287918  62.274872 4.83 (4.08 to 5.05) -19.32 (-19.50 to -19.06) 
z5_GND_39122        HRG14 J123720.73+621118.4 189.336380  62.188438 4.84 (4.68 to 5.03) -20.21 (-20.32 to -20.03) 
z5_GND_41132        HRG14 J123712.67+621048.8 189.302795  62.180229 4.84 (4.65 to 5.06) -20.23 (-20.43 to -20.14) 
z5_GND_43611        HRG14 J123627.75+621747.7 189.115631  62.296589 4.84 (4.72 to 4.98) -20.50 (-20.58 to -20.38) 
z5_GND_12517        HRG14 J123647.30+621607.4 189.197098  62.268723 4.84 (4.60 to 5.09) -19.26 (-19.43 to -19.14) 
z5_GND_16120        HRG14 J123610.53+621529.6 189.043884  62.258209 4.84 (1.08 to 5.21) -19.31 (-19.47 to -18.86) 
z5_GND_9643         HRG14 J123630.88+621644.8 189.128677  62.279110 4.84 (1.14 to 5.62) -17.13 (-17.66 to -16.32) 
z5_GND_8353         HRG14 J123634.88+621711.7 189.145340  62.286572 4.85 (1.10 to 5.30) -18.22 (-18.55 to -17.55) 
z5_GND_9723         HRG14 J123651.46+621642.2 189.214401  62.278381 4.85 (2.62 to 6.53) -17.41 (-18.07 to -16.47) 
z5_GND_19741        HRG14 J123651.29+621453.9 189.213715  62.248299 4.85 (0.81 to 5.04) -19.07 (-19.29 to -18.79) 
z5_GND_35009        HRG14 J123656.83+621212.7 189.236801  62.203537 4.85 (4.59 to 5.15) -18.58 (-18.72 to -18.37) 
z5_GND_8369         HRG14 J123641.46+621711.1 189.172745  62.286407 4.85 (2.13 to 5.00) -19.05 (-19.18 to -18.66) 
z5_GND_21893        HRG14 J123631.19+621431.2 189.129974  62.242004 4.85 (4.42 to 5.21) -19.03 (-19.16 to -18.68) 
z5_GND_12665        HRG14 J123719.00+621602.7 189.329163  62.267410 4.85 (4.65 to 5.10) -20.59 (-20.72 to -20.33) 
z5_GND_9311         HRG14 J123658.14+621650.9 189.242249  62.280804 4.85 (0.99 to 5.26) -18.74 (-18.93 to -18.29) 
z5_GND_31173        HRG14 J123731.03+621254.2 189.379272  62.215046 4.85 (4.37 to 5.09) -19.59 (-19.77 to -19.43) 
z5_GND_20336        HRG14 J123708.74+621447.6 189.286423  62.246559 4.85 (0.84 to 5.21) -18.28 (-18.68 to -17.93) 
z5_GND_10467        HRG14 J123630.14+621632.4 189.125580  62.275673 4.85 (0.84 to 5.16) -18.94 (-19.21 to -18.59) 
z5_GND_7527         HRG14 J123634.69+621738.8 189.144531  62.294102 4.86 (0.89 to 5.22) -18.10 (-18.45 to -17.64) 
z5_GND_24359        HRG14 J123639.66+621406.8 189.165253  62.235218 4.86 (4.59 to 5.11) -19.56 (-19.74 to -19.41) 
z5_GND_12390        HRG14 J123614.43+621608.4 189.060104  62.268997 4.86 (0.89 to 5.55) -18.10 (-18.36 to -17.49) 
z5_GND_23708        HRG14 J123726.98+621418.8 189.362427  62.238552 4.86 (0.98 to 5.67) -18.51 (-19.06 to -18.04) 
z5_GND_16688        HRG14 J123658.58+621523.8 189.244064  62.256607 4.86 (4.52 to 5.17) -18.88 (-19.09 to -18.75) 
z5_GND_25721        HRG14 J123654.85+621352.6 189.228531  62.231274 4.87 (3.70 to 5.06) -19.48 (-19.64 to -19.17) 
z5_GND_36839        HRG14 J123713.36+621148.3 189.305664  62.196739 4.87 (3.91 to 5.15) -19.37 (-19.62 to -19.12) 
z5_GND_19277        HRG14 J123637.04+621458.8 189.154327  62.249668 4.87 (4.72 to 5.07) -19.04 (-19.15 to -18.88) 
z5_GND_38091        HRG14 J123640.76+621132.7 189.169846  62.192421 4.87 (4.24 to 5.37) -19.47 (-19.78 to -19.22) 
z5_GND_18934        HRG14 J123724.74+621501.8 189.353104  62.250488 4.87 (1.09 to 5.40) -19.29 (-19.83 to -18.63) 
z5_GND_25114        HRG14 J123643.89+621354.3 189.182861  62.231747 4.87 (2.64 to 5.61) -18.01 (-18.50 to -16.80) 
z5_GND_27857        HRG14 J123701.41+621330.5 189.255875  62.225147 4.88 (4.66 to 5.11) -19.81 (-19.95 to -19.67) 
z5_GND_11157        HRG14 J123718.39+621622.9 189.326645  62.273029 4.88 (0.80 to 5.15) -18.96 (-19.13 to -18.46) 
z5_GND_33184        HRG14 J123636.43+621232.8 189.151794  62.209122 4.88 (0.97 to 5.31) -17.62 (-18.06 to -16.95) 
z5_GND_4789         HRG14 J123647.95+621941.7 189.199799  62.328243 4.88 (0.78 to 5.11) -20.48 (-20.68 to -20.24) 
z5_GND_32291        HRG14 J123735.93+621242.2 189.399704  62.211735 4.88 (4.63 to 5.12) -19.79 (-19.91 to -19.57) 
z5_GND_28362        HRG14 J123725.74+621326.1 189.357269  62.223927 4.88 (1.11 to 5.22) -20.17 (-20.33 to -19.72) 
z5_GND_18184        HRG14 J123647.73+621509.1 189.198868  62.252541 4.88 (4.65 to 5.06) -20.70 (-20.80 to -20.57) 
z5_GND_9906         HRG14 J123642.00+621639.9 189.175003  62.277740 4.89 (0.85 to 5.16) -19.03 (-19.14 to -18.43) 
z5_GND_13977        HRG14 J123636.79+621551.4 189.153305  62.264286 4.89 (1.13 to 5.13) -19.86 (-20.11 to -19.64) 
z5_GND_40388        HRG14 J123653.59+621100.8 189.223312  62.183548 4.89 (0.92 to 5.92) -18.47 (-18.97 to -18.09) 
z5_GND_39725        HRG14 J123646.31+621109.6 189.192978  62.185997 4.89 (3.59 to 5.18) -20.15 (-20.45 to -19.84) 
z5_GND_26849        HRG14 J123712.39+621342.1 189.301620  62.228371 4.89 (4.42 to 5.16) -19.18 (-19.47 to -19.05) 
z5_GND_17937        HRG14 J123617.14+621511.7 189.071426  62.253258 4.89 (4.61 to 5.09) -20.12 (-20.22 to -19.87) 
z5_GND_7181         HRG14 J123632.80+621755.0 189.136673  62.298615 4.89 (0.85 to 5.51) -18.42 (-18.78 to -17.74) 
z5_GND_23639        HRG14 J123731.03+621413.0 189.379272  62.236931 4.89 (3.54 to 5.06) -19.82 (-20.08 to -19.65) 
z5_GND_29508        HRG14 J123705.42+621313.3 189.272583  62.220348 4.89 (4.78 to 5.07) -19.62 (-19.72 to -19.42) 
z5_GND_34994        HRG14 J123732.40+621212.6 189.384995  62.203491 4.89 (4.78 to 5.04) -19.67 (-19.77 to -19.57) 
z5_GND_13277        HRG14 J123618.70+621558.7 189.077927  62.266319 4.89 (4.45 to 5.14) -19.51 (-19.73 to -19.34) 
z5_GND_4005         HRG14 J123646.13+621044.8 189.192215  62.179111 4.90 (4.29 to 5.32) -18.63 (-18.87 to -18.26) 
z5_GND_18033        HRG14 J123640.78+621510.6 189.169907  62.252941 4.90 (4.44 to 5.14) -19.52 (-19.72 to -19.29) 
z5_GND_37018        HRG14 J123644.18+621145.8 189.184082  62.196045 4.90 (3.45 to 5.23) -20.26 (-20.59 to -19.95) 
z5_GND_17089        HRG14 J123623.56+621520.0 189.098160  62.255547 4.90 (4.76 to 5.06) -20.35 (-20.47 to -20.28) 
z5_GND_1059         HRG14 J123709.88+620923.5 189.291183  62.156536 4.90 (0.83 to 5.45) -18.97 (-19.24 to -18.47) 
z5_GND_17942        HRG14 J123642.97+621511.8 189.179047  62.253288 4.90 (0.81 to 5.19) -18.26 (-18.61 to -17.95) 
z5_GND_19603        HRG14 J123629.78+621455.2 189.124069  62.248672 4.90 (4.64 to 5.17) -19.36 (-19.55 to -19.14) 
z5_GND_43916        HRG14 J123638.91+621736.8 189.162140  62.293552 4.90 (3.48 to 5.14) -19.01 (-19.24 to -18.76) 
z5_GND_35817        HRG14 J123645.45+621202.3 189.189377  62.200645 4.90 (1.11 to 5.11) -19.76 (-19.95 to -19.35) 
z5_GND_19058        HRG14 J123625.50+621500.8 189.106262  62.250214 4.90 (1.14 to 5.39) -18.17 (-18.42 to -17.69) 
z5_GND_8436         HRG14 J123704.53+621720.1 189.268860  62.288921 4.91 (4.74 to 5.08) -20.16 (-20.25 to -20.02) 
z5_GND_36079        HRG14 J123703.62+621158.6 189.265076  62.199608 4.91 (4.74 to 5.16) -19.59 (-19.79 to -19.42) 
z5_GND_1553         HRG14 J123709.75+620943.3 189.290634  62.162022 4.91 (4.58 to 5.20) -19.45 (-19.68 to -19.29) 
z5_GND_21251        HRG14 J123659.95+621438.1 189.249771  62.243908 4.91 (0.83 to 5.32) -18.61 (-18.98 to -17.97) 
z5_GND_19511        HRG14 J123727.53+621456.2 189.364700  62.248932 4.92 (1.19 to 5.26) -19.31 (-19.45 to -18.87) 
z5_GND_29670        HRG14 J123624.72+621311.2 189.102997  62.219788 4.92 (1.07 to 5.20) -18.54 (-18.67 to -18.25) 
z5_GND_18470        HRG14 J123651.61+621506.7 189.215027  62.251865 4.92 (1.23 to 5.60) -18.98 (-19.30 to -18.63) 
z5_GND_37242        HRG14 J123727.91+621143.2 189.366287  62.195343 4.92 (4.69 to 5.17) -20.43 (-20.62 to -20.29) 
z5_GND_44863        HRG14 J123618.66+621654.2 189.077759  62.281712 4.92 (4.57 to 5.26) -18.88 (-19.04 to -18.57) 
z5_GND_2104         HRG14 J123719.15+621000.7 189.329788  62.166847 4.93 (0.86 to 5.25) -18.38 (-18.60 to -17.74) 
z5_GND_7208         HRG14 J123701.88+621753.7 189.257812  62.298256 4.93 (4.66 to 5.19) -19.33 (-19.46 to -19.09) 
z5_GND_44643        HRG14 J123625.00+621705.2 189.104156  62.284771 4.93 (4.59 to 5.16) -20.30 (-20.40 to -20.04) 
z5_GND_38863        HRG14 J123652.15+621122.6 189.217300  62.189625 4.93 (1.01 to 5.25) -19.33 (-19.48 to -19.08) 
z5_GND_39038        HRG14 J123715.20+621119.9 189.313324  62.188858 4.93 (4.74 to 5.17) -19.59 (-19.69 to -19.42) 
z5_GND_4028         HRG14 J123649.78+621045.0 189.207428  62.179173 4.93 (0.93 to 5.14) -19.99 (-20.19 to -19.78) 
z5_GND_29624        HRG14 J123644.80+621312.1 189.186676  62.220036 4.93 (0.99 to 5.33) -18.19 (-18.68 to -17.56) 
z5_GND_14513        HRG14 J123611.21+621545.7 189.046707  62.262703 4.93 (3.28 to 5.42) -18.32 (-18.86 to -18.09) 
z5_GND_34857        HRG14 J123730.08+621214.3 189.375336  62.203972 4.93 (0.93 to 5.10) -19.28 (-19.57 to -19.05) 
z5_GND_44730        HRG14 J123640.46+621700.8 189.168579  62.283554 4.94 (1.03 to 5.27) -18.70 (-19.06 to -18.31) 
z5_GND_3426         HRG14 J123657.04+621034.0 189.237671  62.176125 4.94 (1.05 to 5.99) -18.66 (-19.06 to -18.09) 
z5_GND_33796        HRG14 J123630.16+621225.6 189.125656  62.207108 4.95 (0.85 to 5.14) -19.33 (-19.46 to -18.90) 
z5_GND_2492         HRG14 J123658.60+621011.8 189.244156  62.169945 4.95 (1.18 to 5.16) -19.39 (-19.57 to -18.95) 
z5_GND_37317        HRG14 J123639.32+621142.4 189.163849  62.195103 4.95 (4.44 to 5.39) -19.00 (-19.23 to -18.66) 
z5_GND_21046        HRG14 J123712.43+621439.5 189.301788  62.244297 4.95 (1.24 to 5.29) -18.04 (-18.42 to -17.56) 
z5_GND_12588        HRG14 J123627.46+621601.3 189.114410  62.267040 4.96 (0.84 to 5.21) -19.26 (-19.50 to -18.73) 
z5_GND_1230         HRG14 J123713.06+620935.7 189.304398  62.159924 4.96 (0.95 to 5.01) -20.88 (-21.16 to -20.50) 
z5_GND_2290         HRG14 J123712.63+621006.7 189.302612  62.168526 4.96 (4.74 to 5.20) -19.11 (-19.25 to -18.94) 
z5_GND_10401        HRG14 J123640.40+621633.5 189.168350  62.275967 4.96 (4.58 to 5.26) -18.89 (-19.09 to -18.62) 
z5_GND_25873        HRG14 J123648.76+621353.3 189.203171  62.231480 4.96 (4.34 to 5.29) -19.30 (-19.43 to -18.89) 
z5_GND_36193        HRG14 J123710.34+621156.1 189.293091  62.198917 4.96 (1.41 to 5.18) -20.10 (-20.21 to -19.70) 
z5_GND_14244        HRG14 J123655.39+621548.8 189.230774  62.263550 4.96 (4.74 to 5.15) -19.70 (-19.79 to -19.51) 
z5_GND_28322        HRG14 J123728.04+621326.6 189.366837  62.224064 4.96 (1.13 to 5.24) -19.14 (-19.29 to -18.59) 
z5_GND_10409        HRG14 J123713.73+621633.2 189.307190  62.275902 4.96 (0.89 to 5.33) -18.54 (-18.85 to -18.26) 
z5_GND_31454        HRG14 J123706.27+621251.1 189.276123  62.214191 4.97 (3.84 to 5.18) -20.19 (-20.43 to -19.96) 
z5_GND_34647        HRG14 J123648.93+621216.8 189.203888  62.204655 4.97 (3.70 to 5.44) -18.86 (-19.09 to -18.48) 
z5_GND_25722        HRG14 J123654.61+621353.3 189.227524  62.231480 4.97 (4.71 to 5.20) -19.22 (-19.44 to -19.14) 
z5_GND_16640        HRG14 J123638.76+621524.9 189.161484  62.256927 4.98 (0.85 to 5.31) -19.24 (-19.41 to -18.64) 
z5_GND_5349         HRG14 J123645.23+621924.7 189.188446  62.323536 4.98 (1.53 to 5.71) -19.52 (-20.06 to -19.09) 
z5_GND_24750        HRG14 J123730.53+621402.7 189.377213  62.234093 4.98 (1.02 to 5.29) -18.85 (-19.03 to -18.44) 
z5_GND_45292        HRG14 J123617.30+621624.3 189.072083  62.273415 4.98 (4.26 to 5.34) -18.18 (-18.44 to -18.03) 
z5_GND_30840        HRG14 J123702.57+621258.6 189.260727  62.216282 4.98 (0.92 to 5.33) -18.16 (-18.56 to -17.69) 
z5_GND_11281        HRG14 J123630.24+621619.8 189.126007  62.272179 4.98 (0.85 to 5.23) -19.81 (-20.02 to -19.54) 
z5_GND_21521        HRG14 J123634.47+621436.2 189.143631  62.243397 4.98 (4.70 to 5.13) -19.86 (-19.95 to -19.63) 
z5_GND_33661        HRG14 J123642.14+621227.2 189.175598  62.207561 4.98 (1.00 to 5.32) -18.46 (-18.73 to -18.26) 
z5_GND_31623        HRG14 J123657.29+621249.4 189.238708  62.213722 4.98 (4.79 to 5.18) -20.13 (-20.19 to -19.92) 
z5_GND_28488        HRG14 J123711.40+621324.8 189.297485  62.223568 4.98 (0.93 to 5.39) -18.89 (-19.11 to -18.31) 
z5_GND_41362        HRG14 J123634.89+621806.5 189.145386  62.301819 4.98 (4.42 to 5.22) -19.36 (-19.51 to -19.05) 
z5_GND_24253        HRG14 J123733.24+621407.4 189.388504  62.235394 4.98 (4.56 to 5.22) -19.21 (-19.39 to -19.02) 
z5_GND_26723        HRG14 J123622.57+621343.2 189.094040  62.228657 4.99 (1.06 to 5.33) -18.96 (-19.23 to -18.62) 
z5_GND_21874        HRG14 J123629.77+621431.6 189.124023  62.242104 4.99 (0.79 to 5.29) -18.80 (-19.02 to -18.33) 
z5_GND_19012        HRG14 J123705.38+621501.3 189.272415  62.250362 4.99 (4.72 to 5.29) -19.06 (-19.22 to -18.86) 
z5_GND_43732        HRG14 J123624.44+621740.6 189.101852  62.294624 4.99 (0.91 to 5.65) -17.79 (-18.16 to -17.28) 
z5_GND_7319         HRG14 J123627.76+621747.1 189.115646  62.296425 4.99 (4.75 to 5.22) -19.77 (-19.98 to -19.65) 
z5_GND_35937        HRG14 J123648.00+621200.7 189.200012  62.200207 4.99 (4.58 to 5.29) -19.66 (-19.72 to -19.28) 
z5_GND_12873        HRG14 J123715.70+621603.0 189.315430  62.267498 5.00 (4.65 to 5.37) -20.32 (-20.55 to -20.15) 
z5_GND_11049        HRG14 J123705.02+621624.1 189.270935  62.273361 5.00 (3.59 to 5.34) -19.14 (-19.32 to -18.81) 
z5_GND_38276        HRG14 J123724.02+621130.7 189.350082  62.191860 5.00 (4.35 to 5.26) -19.21 (-19.35 to -18.91) 
z5_GND_13196        HRG14 J123704.28+621559.2 189.267838  62.266457 5.00 (4.77 to 5.16) -20.64 (-20.68 to -20.46) 
z5_GND_15230        HRG14 J123649.23+621538.6 189.205124  62.260712 5.01 (4.91 to 5.10) -21.30 (-21.38 to -21.25) 
z5_GND_17957        HRG14 J123653.31+621507.8 189.222137  62.252174 5.01 (3.81 to 5.32) -18.56 (-18.89 to -18.32) 
z5_GND_33733        HRG14 J123650.32+621226.2 189.209686  62.207264 5.01 (4.64 to 5.18) -20.23 (-20.27 to -19.89) 
z5_GND_32711        HRG14 J123629.16+621238.3 189.121506  62.210651 5.01 (4.31 to 5.25) -19.51 (-19.57 to -19.08) 
z5_GND_37907        HRG14 J123714.00+621135.0 189.308319  62.193066 5.01 (4.43 to 5.24) -19.36 (-19.57 to -19.05) 
z5_GND_33149        HRG14 J123713.67+621233.1 189.306946  62.209198 5.01 (4.60 to 5.36) -20.01 (-20.16 to -19.75) 
z5_GND_15197        HRG14 J123655.34+621539.3 189.230591  62.260929 5.01 (1.02 to 5.42) -18.21 (-18.58 to -17.85) 
z5_GND_15804        HRG14 J123655.50+621532.8 189.231232  62.259109 5.01 (4.92 to 5.12) -21.22 (-21.28 to -21.17) 
z5_GND_27122        HRG14 J123727.16+621338.7 189.363174  62.227425 5.02 (0.89 to 5.35) -18.85 (-19.06 to -18.35) 
z5_GND_37024        HRG14 J123644.32+621144.8 189.184677  62.195786 5.02 (4.67 to 5.29) -20.08 (-20.34 to -20.00) 
z5_GND_39309        HRG14 J123657.27+621115.5 189.238617  62.187653 5.02 (4.82 to 5.19) -20.33 (-20.42 to -20.19) 
z5_GND_44605        HRG14 J123634.20+621708.5 189.142517  62.285698 5.02 (4.81 to 5.17) -20.51 (-20.59 to -20.41) 
z5_GND_14542        HRG14 J123701.66+621545.7 189.256897  62.262691 5.03 (4.49 to 5.30) -19.52 (-19.67 to -19.25) 
z5_GND_39445        HRG14 J123642.88+621114.1 189.178650  62.187237 5.03 (0.97 to 5.38) -19.14 (-19.49 to -18.87) 
z5_GND_44604        HRG14 J123703.22+621708.6 189.263397  62.285717 5.03 (0.92 to 5.42) -18.98 (-19.32 to -18.71) 
z5_GND_25784        HRG14 J123721.79+621353.5 189.340775  62.231525 5.03 (1.27 to 6.44) -18.27 (-18.90 to -17.44) 
z5_GND_16830        HRG14 J123706.47+621522.8 189.276962  62.256344 5.03 (4.86 to 5.16) -20.93 (-20.96 to -20.78) 
z5_GND_42555        HRG14 J123652.49+621817.7 189.218704  62.304913 5.03 (4.19 to 5.39) -19.01 (-19.21 to -18.62) 
z5_GND_681          HRG14 J123700.31+620910.2 189.251282  62.152828 5.03 (1.58 to 5.49) -20.13 (-20.71 to -19.71) 
z5_GND_24504        HRG14 J123704.73+621404.0 189.269714  62.234455 5.03 (0.95 to 5.46) -18.61 (-18.91 to -18.34) 
z5_GND_31370        HRG14 J123706.11+621251.0 189.275467  62.214161 5.03 (3.59 to 5.15) -20.03 (-20.17 to -19.75) 
z5_GND_11789        HRG14 J123658.44+621614.9 189.243515  62.270794 5.04 (4.73 to 5.20) -20.60 (-20.62 to -20.34) 
z5_GND_14761        HRG14 J123624.02+621543.4 189.100067  62.262043 5.04 (0.87 to 5.22) -19.33 (-19.41 to -18.94) 
z5_GND_1447         HRG14 J123700.61+620939.2 189.252533  62.160896 5.04 (0.94 to 5.42) -18.75 (-19.06 to -18.47) 
z5_GND_45273        HRG14 J123618.70+621625.8 189.077911  62.273827 5.04 (4.14 to 5.18) -19.92 (-19.99 to -19.56) 
z5_GND_22341        HRG14 J123710.91+621427.2 189.295456  62.240883 5.04 (1.71 to 5.76) -18.61 (-19.28 to -18.00) 
z5_GND_7604         HRG14 J123652.81+621736.2 189.220032  62.293377 5.05 (4.46 to 5.44) -19.15 (-19.25 to -18.75) 
z5_GND_6494         HRG14 J123645.00+621855.6 189.187515  62.315445 5.05 (4.67 to 5.39) -19.19 (-19.39 to -18.95) 
z5_GND_27586        HRG14 J123736.66+621334.2 189.402756  62.226158 5.05 (0.83 to 5.65) -18.79 (-19.20 to -18.42) 
z5_GND_35764        HRG14 J123644.34+621203.2 189.184753  62.200901 5.05 (0.91 to 5.37) -18.73 (-18.95 to -18.33) 
z5_GND_1966         HRG14 J123655.13+620956.6 189.229691  62.165714 5.05 (4.10 to 5.34) -19.90 (-20.04 to -19.54) 
z5_GND_35652        HRG14 J123640.53+621204.2 189.168869  62.201168 5.05 (0.83 to 5.19) -19.61 (-19.67 to -19.09) 
z5_GND_18192        HRG14 J123631.19+621509.0 189.129944  62.252510 5.05 (4.77 to 5.21) -20.12 (-20.21 to -19.96) 
z5_GND_1936         HRG14 J123709.48+620956.4 189.289505  62.165680 5.05 (4.63 to 5.19) -20.50 (-20.50 to -20.19) 
z5_GND_2797         HRG14 J123649.46+621019.2 189.206085  62.172009 5.06 (4.39 to 5.30) -19.65 (-19.78 to -19.30) 
z5_GND_4732         HRG14 J123643.02+621947.4 189.179245  62.329845 5.06 (4.29 to 5.30) -19.79 (-20.00 to -19.55) 
z5_GND_858          HRG14 J123711.19+620916.1 189.296616  62.154476 5.06 (0.95 to 5.32) -19.83 (-19.98 to -19.51) 
z5_GND_19458        HRG14 J123703.26+621456.9 189.263565  62.249146 5.06 (4.68 to 5.80) -20.31 (-20.60 to -20.01) 
z5_GND_10768        HRG14 J123641.40+621628.5 189.172516  62.274570 5.07 (4.07 to 5.32) -19.53 (-19.71 to -19.16) 
z5_GND_1587         HRG14 J123701.71+620944.6 189.257141  62.162376 5.07 (0.98 to 5.49) -19.00 (-19.36 to -18.69) 
z5_GND_22630        HRG14 J123642.07+621424.6 189.175278  62.240158 5.07 (1.01 to 5.32) -18.98 (-19.15 to -18.59) 
z5_GND_40858        HRG14 J123648.53+621053.8 189.202209  62.181614 5.07 (4.51 to 5.47) -18.81 (-19.12 to -18.62) 
z5_GND_40581        HRG14 J123643.15+621057.9 189.179810  62.182751 5.07 (4.15 to 5.41) -19.07 (-19.31 to -18.80) 
z5_GND_28046        HRG14 J123706.71+621329.7 189.277939  62.224922 5.07 (0.88 to 5.20) -19.64 (-19.85 to -19.33) 
z5_GND_36876        HRG14 J123716.80+621148.1 189.320007  62.196701 5.07 (4.78 to 5.34) -19.41 (-19.51 to -19.17) 
z5_GND_39799        HRG14 J123711.96+621109.0 189.299850  62.185833 5.07 (1.07 to 5.31) -19.50 (-19.69 to -19.24) 
z5_GND_39798        HRG14 J123711.90+621109.1 189.299591  62.185871 5.07 (0.90 to 5.72) -18.51 (-18.86 to -17.99) 
z5_GND_39609        HRG14 J123650.60+621111.9 189.210846  62.186630 5.07 (1.19 to 5.62) -19.00 (-19.33 to -18.68) 
z5_GND_3052         HRG14 J123709.30+621025.8 189.288742  62.173836 5.08 (4.76 to 5.26) -19.88 (-19.99 to -19.63) 
z5_GND_26652        HRG14 J123630.63+621344.2 189.127609  62.228935 5.08 (0.97 to 5.44) -19.75 (-20.10 to -19.38) 
z5_GND_15601        HRG14 J123711.06+621534.9 189.296097  62.259697 5.09 (4.49 to 5.29) -19.68 (-19.83 to -19.39) 
z5_GND_28178        HRG14 J123721.98+621328.1 189.341583  62.224461 5.09 (4.23 to 5.36) -18.69 (-18.90 to -18.41) 
z5_GND_32915        HRG14 J123644.55+621236.1 189.185623  62.210041 5.09 (1.02 to 5.35) -18.93 (-19.11 to -18.53) 
z5_GND_25573        HRG14 J123718.78+621354.1 189.328232  62.231686 5.09 (1.13 to 5.37) -18.97 (-19.16 to -18.44) 
z5_GND_2210         HRG14 J123652.90+621003.9 189.220413  62.167744 5.10 (1.06 to 5.62) -19.14 (-19.50 to -18.81) 
z5_GND_1116         HRG14 J123707.35+620926.3 189.280640  62.157314 5.10 (1.04 to 5.56) -18.51 (-18.82 to -18.07) 
z5_GND_19556        HRG14 J123701.95+621456.0 189.258133  62.248890 5.10 (0.80 to 5.49) -18.21 (-18.61 to -17.86) 
z5_GND_40743        HRG14 J123702.99+621055.5 189.262466  62.182095 5.10 (0.70 to 5.42) -18.56 (-18.84 to -18.15) 
z5_GND_22823        HRG14 J123622.73+621421.7 189.094727  62.239357 5.10 (4.37 to 5.31) -19.85 (-19.97 to -19.56) 
z5_GND_4016         HRG14 J123649.09+621044.9 189.204529  62.179150 5.10 (4.54 to 5.30) -19.71 (-19.85 to -19.47) 
z5_GND_11088        HRG14 J123715.63+621623.6 189.315125  62.273216 5.10 (4.92 to 5.21) -20.83 (-20.88 to -20.71) 
z5_GND_23181        HRG14 J123658.21+621418.7 189.242538  62.238541 5.10 (4.04 to 5.43) -19.62 (-19.77 to -19.12) 
z5_GND_33208        HRG14 J123713.79+621232.7 189.307465  62.209076 5.10 (4.67 to 5.53) -18.91 (-19.17 to -18.68) 
z5_GND_39136        HRG14 J123717.80+621118.1 189.324158  62.188362 5.10 (0.84 to 5.28) -19.56 (-19.77 to -19.11) 
z5_GND_35551        HRG14 J123708.08+621205.7 189.283676  62.201584 5.11 (1.02 to 5.66) -18.56 (-18.99 to -18.25) 
z5_GND_12158        HRG14 J123619.93+621610.9 189.083023  62.269699 5.11 (0.87 to 5.26) -19.12 (-19.20 to -18.61) 
z5_GND_31792        HRG14 J123632.52+621247.0 189.135483  62.213055 5.12 (4.82 to 5.38) -19.89 (-20.10 to -19.71) 
z5_GND_10084        HRG14 J123633.77+621638.1 189.140717  62.277237 5.12 (3.94 to 5.24) -19.96 (-20.09 to -19.63) 
z5_GND_44300        HRG14 J123622.55+621721.5 189.093964  62.289299 5.12 (1.52 to 5.46) -18.60 (-18.90 to -18.14) 
z5_GND_28819        HRG14 J123727.68+621320.5 189.365326  62.222359 5.13 (4.66 to 5.35) -19.83 (-19.98 to -19.60) 
z5_GND_9036         HRG14 J123701.18+621656.8 189.254929  62.282436 5.13 (1.04 to 6.23) -18.31 (-18.73 to -17.60) 
z5_GND_26806        HRG14 J123705.69+621342.5 189.273712  62.228466 5.13 (4.88 to 5.29) -20.24 (-20.32 to -20.07) 
z5_GND_25578        HRG14 J123635.86+621354.7 189.149429  62.231865 5.13 (4.66 to 5.28) -20.77 (-20.80 to -20.38) 
z5_GND_3481         HRG14 J123719.03+621035.1 189.329285  62.176426 5.13 (4.26 to 5.44) -19.09 (-19.30 to -18.80) 
z5_GND_10362        HRG14 J123703.86+621641.4 189.266068  62.278164 5.13 (3.99 to 5.57) -19.55 (-19.69 to -18.95) 
z5_GND_8681         HRG14 J123633.39+621700.7 189.139130  62.283527 5.13 (4.81 to 5.31) -18.93 (-19.06 to -18.73) 
z5_GND_29527        HRG14 J123624.16+621312.8 189.100662  62.220226 5.13 (4.88 to 5.31) -20.24 (-20.33 to -20.09) 
z5_GND_19218        HRG14 J123713.68+621459.2 189.306992  62.249779 5.13 (1.12 to 5.45) -19.08 (-19.27 to -18.72) 
z5_GND_18733        HRG14 J123709.11+621459.5 189.287979  62.249866 5.13 (3.98 to 5.43) -18.53 (-18.65 to -18.00) 
z5_GND_23197        HRG14 J123624.95+621417.4 189.103973  62.238167 5.13 (1.16 to 5.60) -19.48 (-19.85 to -19.25) 
z5_GND_18615        HRG14 J123708.47+621505.1 189.285294  62.251419 5.13 (4.94 to 5.30) -20.19 (-20.25 to -20.05) 
z5_GND_42222        HRG14 J123638.70+621817.6 189.161255  62.304886 5.13 (1.01 to 5.47) -19.99 (-20.25 to -19.63) 
z5_GND_25785        HRG14 J123730.64+621352.3 189.377655  62.231190 5.13 (4.51 to 5.27) -20.36 (-20.48 to -20.03) 
z5_GND_14386        HRG14 J123652.22+621547.2 189.217575  62.263100 5.13 (4.60 to 5.49) -19.52 (-19.63 to -19.22) 
z5_GND_9914         HRG14 J123641.37+621639.9 189.172379  62.277752 5.14 (0.81 to 5.43) -18.31 (-18.46 to -17.72) 
z5_GND_1303         HRG14 J123657.22+620933.8 189.238403  62.159389 5.15 (4.51 to 5.29) -19.92 (-20.03 to -19.57) 
z5_GND_14052        HRG14 J123636.20+621550.5 189.150833  62.264027 5.15 (4.60 to 5.34) -20.02 (-20.12 to -19.76) 
z5_GND_38076        HRG14 J123702.37+621133.0 189.259857  62.192493 5.15 (4.64 to 5.29) -20.72 (-20.77 to -20.36) 
z5_GND_26143        HRG14 J123629.11+621349.1 189.121307  62.230293 5.16 (0.96 to 5.35) -19.03 (-19.06 to -18.49) 
z5_GND_37906        HRG14 J123703.24+621135.1 189.263519  62.193096 5.16 (4.60 to 5.51) -19.88 (-20.10 to -19.60) 
z5_GND_35819        HRG14 J123710.63+621201.9 189.294312  62.200523 5.16 (4.55 to 5.27) -20.30 (-20.41 to -20.00) 
z5_GND_25015        HRG14 J123623.24+621360.0 189.096848  62.233330 5.16 (4.55 to 5.49) -19.07 (-19.19 to -18.69) 
z5_GND_37089        HRG14 J123706.66+621144.6 189.277756  62.195721 5.16 (1.12 to 5.59) -18.54 (-18.82 to -18.12) 
z5_GND_19494        HRG14 J123623.10+621456.1 189.096252  62.248917 5.16 (1.21 to 5.36) -19.55 (-19.80 to -19.01) 
z5_GND_15422        HRG14 J123654.64+621537.0 189.227661  62.260273 5.16 (0.80 to 5.40) -18.94 (-19.23 to -18.55) 
z5_GND_11521        HRG14 J123652.18+621617.8 189.217407  62.271622 5.16 (4.89 to 5.27) -20.65 (-20.74 to -20.58) 
z5_GND_15712        HRG14 J123648.15+621534.0 189.200607  62.259445 5.17 (5.00 to 5.33) -19.83 (-19.91 to -19.70) 
z5_GND_993          HRG14 J123708.03+620920.4 189.283447  62.155670 5.17 (0.97 to 5.50) -19.22 (-19.40 to -18.67) 
z5_GND_30288        HRG14 J123742.11+621304.7 189.425446  62.217979 5.17 (3.88 to 5.37) -19.63 (-19.70 to -19.26) 
z5_GND_35187        HRG14 J123710.22+621208.8 189.292587  62.202457 5.17 (0.83 to 5.48) -18.69 (-18.92 to -18.16) 
z5_GND_22796        HRG14 J123621.27+621422.2 189.088608  62.239491 5.17 (4.74 to 5.38) -20.35 (-20.59 to -20.20) 
z5_GND_35084        HRG14 J123706.86+621211.6 189.278580  62.203220 5.17 (4.55 to 5.37) -19.91 (-20.12 to -19.72) 
z5_GND_39164        HRG14 J123642.28+621117.9 189.176178  62.188309 5.17 (4.32 to 5.54) -18.89 (-19.08 to -18.47) 
z5_GND_39523        HRG14 J123644.79+621113.2 189.186615  62.187000 5.17 (0.83 to 5.41) -19.52 (-19.74 to -19.29) 
z5_GND_29491        HRG14 J123625.06+621313.2 189.104431  62.220345 5.18 (4.70 to 5.37) -19.33 (-19.42 to -18.91) 
z5_GND_18394        HRG14 J123647.18+621506.8 189.196579  62.251888 5.18 (4.44 to 5.34) -19.57 (-19.81 to -19.34) 
z5_GND_36637        HRG14 J123638.12+621148.8 189.158844  62.196880 5.19 (0.99 to 5.29) -20.64 (-20.68 to -20.23) 
z5_GND_29405        HRG14 J123656.68+621314.1 189.236176  62.220570 5.19 (1.15 to 5.54) -19.88 (-20.25 to -19.60) 
z5_GND_8641         HRG14 J123647.26+621704.2 189.196930  62.284508 5.19 (4.99 to 5.31) -20.24 (-20.33 to -20.17) 
z5_GND_33357        HRG14 J123706.17+621230.8 189.275726  62.208557 5.20 (4.61 to 5.49) -19.68 (-19.77 to -19.33) 
z5_GND_22178        HRG14 J123647.09+621429.1 189.196213  62.241421 5.20 (0.88 to 5.42) -19.44 (-19.59 to -19.12) 
z5_GND_6005         HRG14 J123651.73+621908.0 189.215530  62.318878 5.20 (3.44 to 5.36) -19.40 (-19.58 to -19.08) 
z5_GND_15151        HRG14 J123700.99+621539.9 189.254135  62.261086 5.20 (4.84 to 5.47) -19.14 (-19.24 to -18.95) 
z5_GND_12432        HRG14 J123616.52+621608.0 189.068817  62.268879 5.20 (4.91 to 5.44) -19.90 (-19.99 to -19.55) 
z5_GND_29662        HRG14 J123715.94+621311.5 189.316406  62.219872 5.20 (0.97 to 5.62) -18.10 (-18.25 to -17.47) 
z5_GND_21774        HRG14 J123720.58+621431.4 189.335770  62.242050 5.20 (0.82 to 5.34) -18.21 (-18.34 to -17.69) 
z5_GND_16018        HRG14 J123709.91+621531.1 189.291290  62.258629 5.20 (4.93 to 5.45) -19.32 (-19.43 to -19.11) 
z5_GND_8301         HRG14 J123631.44+621712.6 189.130981  62.286823 5.21 (4.24 to 5.89) -19.22 (-19.62 to -18.83) 
z5_GND_28426        HRG14 J123717.34+621325.3 189.322235  62.223690 5.22 (5.01 to 5.36) -20.48 (-20.62 to -20.35) 
z5_GND_25091        HRG14 J123721.19+621359.3 189.338287  62.233139 5.22 (4.91 to 5.49) -19.25 (-19.43 to -19.03) 
z5_GND_32243        HRG14 J123642.30+621243.0 189.176239  62.211956 5.22 (2.06 to 5.59) -18.41 (-18.66 to -17.87) 
z5_GND_31781        HRG14 J123641.56+621247.5 189.173172  62.213188 5.22 (0.93 to 5.60) -18.83 (-19.21 to -18.60) 
z5_GND_25994        HRG14 J123736.56+621348.4 189.402313  62.230099 5.22 (3.83 to 5.57) -19.60 (-19.86 to -19.20) 
z5_GND_16821        HRG14 J123714.74+621523.1 189.311417  62.256420 5.22 (0.82 to 5.33) -18.39 (-18.57 to -17.93) 
z5_GND_33620        HRG14 J123703.71+621227.7 189.265457  62.207706 5.22 (4.33 to 5.56) -18.66 (-18.90 to -18.35) 
z5_GND_12557        HRG14 J123625.50+621606.5 189.106247  62.268463 5.22 (1.04 to 5.66) -19.05 (-19.37 to -18.75) 
z5_GND_15356        HRG14 J123707.73+621537.4 189.282211  62.260399 5.22 (4.50 to 5.39) -20.33 (-20.40 to -19.88) 
z5_GND_26558        HRG14 J123630.22+621345.0 189.125916  62.229160 5.22 (4.93 to 5.35) -20.59 (-20.64 to -20.42) 
z5_GND_15899        HRG14 J123714.19+621532.0 189.309113  62.258888 5.22 (4.82 to 5.69) -19.92 (-20.17 to -19.60) 
z5_GND_30279        HRG14 J123630.44+621305.1 189.126846  62.218094 5.22 (0.84 to 5.61) -18.97 (-19.29 to -18.65) 
z5_GND_28693        HRG14 J123625.52+621322.1 189.106339  62.222816 5.23 (4.54 to 5.49) -19.22 (-19.40 to -18.91) 
z5_GND_12705        HRG14 J123652.34+621605.1 189.218094  62.268093 5.23 (4.96 to 5.36) -20.81 (-20.87 to -20.64) 
z5_GND_43555        HRG14 J123645.10+621749.9 189.187912  62.297195 5.23 (4.87 to 5.54) -18.72 (-18.88 to -18.45) 
z5_GND_28795        HRG14 J123635.89+621319.2 189.149551  62.221996 5.23 (4.82 to 5.35) -20.90 (-21.01 to -20.70) 
z5_GND_40117        HRG14 J123642.60+621104.4 189.177521  62.184551 5.23 (4.67 to 5.39) -20.34 (-20.38 to -20.05) 
z5_GND_28011        HRG14 J123628.75+621330.0 189.119797  62.224995 5.23 (3.55 to 5.52) -19.15 (-19.30 to -18.72) 
z5_GND_2774         HRG14 J123658.84+621019.4 189.245148  62.172050 5.23 (1.09 to 5.34) -20.07 (-20.22 to -19.69) 
z5_GND_36531        HRG14 J123643.22+621150.5 189.180099  62.197361 5.24 (0.89 to 5.48) -20.50 (-20.79 to -20.26) 
z5_GND_22596        HRG14 J123624.21+621424.7 189.100861  62.240181 5.24 (4.84 to 5.54) -19.28 (-19.45 to -19.08) 
z5_GND_12472        HRG14 J123718.59+621607.9 189.327454  62.268848 5.25 (0.95 to 5.81) -19.20 (-19.56 to -18.78) 
z5_GND_22516        HRG14 J123635.76+621422.9 189.149002  62.239697 5.25 (3.77 to 5.35) -19.85 (-20.06 to -19.31) 
z5_GND_16704        HRG14 J123606.99+621523.9 189.029144  62.256638 5.25 (1.43 to 5.56) -18.70 (-18.89 to -18.32) 
z5_GND_25550        HRG14 J123702.72+621355.1 189.261337  62.231972 5.25 (4.93 to 5.57) -19.23 (-19.50 to -19.02) 
z5_GND_43646        HRG14 J123627.67+621741.9 189.115295  62.294975 5.25 (4.74 to 6.03) -18.72 (-19.04 to -18.53) 
z5_GND_16389        HRG14 J123726.47+621527.2 189.360291  62.257557 5.25 (5.09 to 5.41) -19.96 (-20.03 to -19.82) 
z5_GND_12387        HRG14 J123706.64+621608.7 189.277649  62.269089 5.25 (0.80 to 5.38) -19.31 (-19.31 to -18.75) 
z5_GND_36794        HRG14 J123653.10+621149.4 189.221268  62.197052 5.25 (0.84 to 5.39) -18.07 (-18.39 to -17.47) 
z5_GND_1415         HRG14 J123656.36+620938.0 189.234848  62.160557 5.26 (0.96 to 5.44) -19.56 (-19.75 to -19.22) 
z5_GND_20890        HRG14 J123721.79+621441.4 189.340775  62.244846 5.26 (4.96 to 5.46) -20.01 (-20.08 to -19.77) 
z5_GND_15875        HRG14 J123657.64+621532.4 189.240158  62.259010 5.26 (4.41 to 6.44) -19.16 (-19.52 to -18.78) 
z5_GND_32576        HRG14 J123713.39+621239.2 189.305771  62.210899 5.26 (5.16 to 5.34) -21.41 (-21.44 to -21.35) 
z5_GND_40784        HRG14 J123655.55+621054.9 189.231476  62.181923 5.27 (1.01 to 5.55) -19.04 (-19.30 to -18.47) 
z5_GND_17105        HRG14 J123628.47+621520.0 189.118622  62.255566 5.27 (3.80 to 5.50) -18.97 (-19.04 to -18.58) 
z5_GND_24236        HRG14 J123628.31+621407.9 189.117950  62.235527 5.27 (4.88 to 5.60) -18.87 (-18.98 to -18.46) 
z5_GND_29728        HRG14 J123623.29+621310.5 189.097046  62.219597 5.27 (4.67 to 5.55) -19.59 (-19.76 to -19.27) 
z5_GND_34243        HRG14 J123718.88+621220.2 189.328659  62.205601 5.27 (3.68 to 5.63) -19.49 (-19.71 to -19.07) 
z5_GND_30740        HRG14 J123653.10+621259.5 189.221237  62.216541 5.27 (5.06 to 5.47) -20.21 (-20.31 to -20.08) 
z5_GND_27871        HRG14 J123632.50+621331.3 189.135422  62.225361 5.27 (4.87 to 5.36) -20.89 (-20.92 to -20.62) 
z5_GND_38172        HRG14 J123712.79+621132.0 189.303299  62.192223 5.27 (5.04 to 5.40) -20.79 (-20.88 to -20.68) 
z5_GND_19581        HRG14 J123637.50+621455.4 189.156250  62.248734 5.27 (0.91 to 5.53) -20.00 (-20.14 to -19.40) 
z5_GND_32413        HRG14 J123725.88+621241.2 189.357834  62.211445 5.27 (0.92 to 5.42) -19.23 (-19.36 to -18.78) 
z5_GND_12062        HRG14 J123645.32+621611.7 189.188843  62.269917 5.27 (5.04 to 5.42) -19.83 (-19.92 to -19.70) 
z5_GND_38274        HRG14 J123643.97+621135.7 189.183197  62.193260 5.28 (1.04 to 5.72) -19.58 (-19.89 to -19.15) 
z5_GND_18510        HRG14 J123726.99+621506.1 189.362473  62.251698 5.28 (4.92 to 5.74) -19.44 (-19.59 to -19.10) 
z5_GND_39362        HRG14 J123716.69+621115.2 189.319550  62.187557 5.28 (1.06 to 5.83) -19.75 (-20.10 to -19.41) 
z5_GND_43776        HRG14 J123626.32+621742.2 189.109680  62.295052 5.28 (3.34 to 5.57) -19.46 (-19.54 to -18.92) 
z5_GND_18239        HRG14 J123626.53+621506.3 189.110550  62.251755 5.28 (4.09 to 5.88) -19.67 (-20.10 to -19.38) 
z5_GND_25194        HRG14 J123702.59+621358.6 189.260803  62.232956 5.28 (0.87 to 5.59) -18.71 (-18.90 to -18.26) 
z5_GND_27023        HRG14 J123627.22+621339.5 189.113434  62.227650 5.29 (4.78 to 5.45) -20.43 (-20.53 to -20.08) 
z5_GND_28421        HRG14 J123717.17+621325.6 189.321533  62.223774 5.29 (1.09 to 6.22) -19.22 (-19.62 to -18.82) 
z5_GND_42576        HRG14 J123634.39+621817.2 189.143311  62.304779 5.29 (1.12 to 5.52) -19.07 (-19.15 to -18.55) 
z5_GND_44836        HRG14 J123643.38+621656.1 189.180756  62.282238 5.29 (4.73 to 5.47) -20.07 (-20.18 to -19.80) 
z5_GND_23097        HRG14 J123628.81+621419.2 189.120056  62.238659 5.29 (4.95 to 5.47) -19.97 (-20.12 to -19.84) 
z5_GND_13065        HRG14 J123706.09+621601.2 189.275375  62.266991 5.29 (4.75 to 5.64) -19.14 (-19.30 to -18.82) 
z5_GND_23860        HRG14 J123715.45+621411.3 189.314392  62.236462 5.29 (5.01 to 5.37) -20.82 (-20.87 to -20.70) 
z5_GND_908          HRG14 J123658.93+620917.6 189.245544  62.154888 5.30 (4.91 to 5.50) -19.37 (-19.49 to -19.15) 
z5_GND_39982        HRG14 J123720.79+621106.5 189.336609  62.185135 5.30 (0.82 to 5.42) -19.98 (-20.12 to -19.57) 
z5_GND_38372        HRG14 J123725.40+621129.3 189.355820  62.191467 5.30 (4.91 to 5.51) -20.07 (-20.17 to -19.88) 
z5_GND_10773        HRG14 J123657.30+621628.5 189.238770  62.274597 5.30 (0.72 to 5.39) -19.44 (-19.56 to -18.80) 
z5_GND_34380        HRG14 J123659.79+621218.7 189.249146  62.205204 5.30 (4.99 to 5.40) -21.63 (-21.73 to -21.53) 
z5_GND_37128        HRG14 J123652.04+621144.8 189.216827  62.195786 5.30 (5.10 to 5.47) -20.62 (-20.75 to -20.53) 
z5_GND_6190         HRG14 J123652.62+621903.7 189.219269  62.317703 5.30 (0.92 to 5.50) -19.59 (-19.77 to -19.17) 
z5_GND_45128        HRG14 J123657.18+621638.1 189.238235  62.277245 5.30 (0.85 to 5.59) -18.59 (-18.76 to -18.06) 
z5_GND_1442         HRG14 J123656.03+620938.9 189.233444  62.160805 5.30 (0.99 to 5.60) -18.80 (-19.04 to -18.34) 
z5_GND_15485        HRG14 J123715.33+621536.2 189.313889  62.260063 5.31 (4.87 to 5.70) -20.08 (-20.19 to -19.66) 
z5_GND_15258        HRG14 J123638.96+621538.5 189.162338  62.260696 5.31 (0.86 to 5.59) -18.80 (-19.15 to -18.37) 
z5_GND_39635        HRG14 J123651.79+621111.3 189.215805  62.186470 5.31 (5.01 to 5.43) -20.44 (-20.50 to -20.23) 
z5_GND_39403        HRG14 J123640.82+621114.2 189.170074  62.187279 5.31 (0.24 to 5.42) -20.07 (-20.23 to -19.15) 
z5_GND_26051        HRG14 J123644.44+621349.6 189.185165  62.230453 5.31 (0.89 to 5.45) -20.88 (-20.99 to -20.38) 
z5_GND_14496        HRG14 J123720.93+621546.1 189.337204  62.262798 5.31 (4.79 to 5.46) -20.00 (-20.19 to -19.82) 
z5_GND_5232         HRG14 J123650.65+621930.3 189.211029  62.325092 5.31 (1.05 to 5.67) -19.08 (-19.25 to -18.64) 
z5_GND_38627        HRG14 J123711.06+621123.9 189.296066  62.189976 5.31 (3.50 to 5.69) -18.90 (-19.03 to -18.35) 
z5_GND_23238        HRG14 J123705.32+621418.1 189.272186  62.238361 5.31 (0.89 to 5.55) -18.94 (-19.42 to -18.70) 
z5_GND_17574        HRG14 J123611.02+621515.0 189.045929  62.254158 5.31 (0.90 to 5.55) -19.00 (-19.16 to -18.40) 
z5_GND_33664        HRG14 J123650.08+621226.8 189.208664  62.207432 5.31 (5.01 to 5.42) -20.53 (-20.64 to -20.45) 
z5_GND_40591        HRG14 J123723.16+621057.7 189.346497  62.182686 5.31 (4.55 to 5.83) -19.97 (-20.15 to -19.55) 
z5_GND_25829        HRG14 J123624.08+621351.1 189.100327  62.230854 5.31 (4.80 to 5.47) -20.42 (-20.52 to -20.18) 
z5_GND_21641        HRG14 J123628.23+621439.5 189.117630  62.244312 5.31 (4.10 to 5.52) -19.23 (-19.37 to -18.83) 
z5_GND_16723        HRG14 J123614.44+621523.4 189.060165  62.256508 5.32 (4.85 to 5.50) -19.94 (-20.07 to -19.74) 
z5_GND_42437        HRG14 J123641.33+621820.2 189.172195  62.305618 5.32 (4.76 to 5.61) -19.06 (-19.22 to -18.84) 
z5_GND_42189        HRG14 J123639.72+621824.8 189.165497  62.306877 5.32 (5.05 to 5.44) -20.68 (-20.76 to -20.56) 
z5_GND_13494        HRG14 J123635.47+621556.4 189.147812  62.265678 5.32 (0.99 to 5.58) -18.89 (-19.12 to -18.29) 
z5_GND_28891        HRG14 J123628.07+621319.5 189.116974  62.222080 5.32 (4.92 to 5.52) -20.17 (-20.29 to -20.07) 
z5_GND_23632        HRG14 J123620.14+621413.7 189.083908  62.237129 5.32 (5.05 to 5.57) -19.43 (-19.54 to -19.23) 
z5_GND_2126         HRG14 J123659.44+621001.6 189.247681  62.167103 5.32 (4.81 to 5.45) -20.74 (-20.90 to -20.67) 
z5_GND_36638        HRG14 J123644.65+621151.1 189.186035  62.197540 5.33 (0.82 to 5.40) -20.21 (-20.34 to -19.80) 
z5_GND_23926        HRG14 J123628.58+621410.5 189.119080  62.236248 5.33 (5.18 to 5.45) -20.72 (-20.73 to -20.58) 
z5_GND_40815        HRG14 J123646.73+621054.1 189.194717  62.181686 5.33 (5.10 to 5.55) -19.82 (-19.98 to -19.66) 
z5_GND_28944        HRG14 J123654.23+621319.6 189.225967  62.222118 5.33 (5.01 to 5.50) -20.09 (-20.22 to -19.90) 
z5_GND_45159        HRG14 J123700.33+621636.7 189.251373  62.276859 5.33 (4.81 to 5.65) -19.35 (-19.44 to -19.13) 
z5_GND_1873         HRG14 J123716.63+620953.6 189.319275  62.164894 5.33 (0.98 to 5.90) -19.20 (-19.43 to -18.54) 
z5_GND_40610        HRG14 J123710.89+621057.5 189.295395  62.182640 5.33 (4.28 to 5.62) -19.76 (-19.88 to -19.29) 
z5_GND_37378        HRG14 J123702.81+621141.7 189.261703  62.194908 5.33 (5.05 to 5.54) -19.64 (-19.67 to -19.39) 
z5_GND_28158        HRG14 J123645.42+621327.3 189.189255  62.224251 5.33 (1.00 to 5.57) -19.61 (-19.78 to -19.27) 
z5_GND_39570        HRG14 J123642.17+621112.2 189.175720  62.186714 5.33 (5.01 to 5.48) -21.24 (-21.29 to -21.02) 
z5_GND_22781        HRG14 J123735.93+621422.2 189.399719  62.239494 5.33 (5.03 to 5.49) -20.78 (-20.91 to -20.56) 
z5_GND_39516        HRG14 J123700.22+621113.4 189.250916  62.187057 5.33 (4.89 to 5.58) -19.28 (-19.47 to -19.01) 
z5_GND_11014        HRG14 J123629.53+621624.9 189.123032  62.273594 5.34 (1.26 to 5.77) -18.85 (-19.09 to -18.50) 
z5_GND_32295        HRG14 J123628.32+621240.9 189.117996  62.211357 5.34 (4.64 to 5.63) -19.91 (-20.11 to -19.63) 
z5_GND_21873        HRG14 J123629.80+621432.0 189.124161  62.242218 5.34 (4.81 to 5.57) -20.16 (-20.23 to -19.84) 
z5_GND_25053        HRG14 J123636.30+621359.6 189.151260  62.233215 5.34 (0.98 to 5.72) -19.48 (-19.73 to -19.05) 
z5_GND_20529        HRG14 J123630.19+621445.3 189.125778  62.245922 5.34 (4.92 to 5.53) -20.20 (-20.26 to -19.94) 
z5_GND_33094        HRG14 J123703.95+621233.0 189.266449  62.209164 5.35 (5.19 to 5.43) -21.09 (-21.18 to -21.10) 
z5_GND_12796        HRG14 J123640.09+621604.1 189.167038  62.267803 5.35 (4.84 to 5.99) -19.04 (-19.45 to -18.94) 
z5_GND_22822        HRG14 J123622.79+621422.1 189.094940  62.239460 5.35 (5.00 to 5.50) -20.18 (-20.27 to -20.01) 
z5_GND_10699        HRG14 J123642.67+621623.4 189.177811  62.273163 5.35 (4.84 to 5.43) -19.70 (-19.81 to -19.37) 
z5_GND_5348         HRG14 J123645.31+621923.0 189.188812  62.323067 5.35 (1.13 to 6.07) -19.47 (-19.63 to -18.98) 
z5_GND_26807        HRG14 J123705.64+621342.1 189.273499  62.228371 5.35 (5.17 to 5.51) -20.69 (-20.77 to -20.57) 
z5_GND_12659        HRG14 J123702.55+621605.8 189.260620  62.268284 5.35 (5.17 to 5.51) -20.35 (-20.43 to -20.22) 
z5_GND_34905        HRG14 J123709.50+621213.4 189.289597  62.203724 5.35 (4.81 to 5.63) -20.28 (-20.41 to -20.01) 
z5_GND_33674        HRG14 J123736.86+621226.8 189.403564  62.207455 5.35 (1.03 to 5.64) -19.68 (-19.78 to -19.19) 
z5_GND_34362        HRG14 J123702.67+621214.2 189.261108  62.203945 5.36 (1.10 to 5.63) -20.31 (-20.55 to -19.88) 
z5_GND_32925        HRG14 J123637.52+621236.0 189.156342  62.210011 5.36 (5.14 to 5.49) -20.06 (-20.16 to -19.99) 
z5_GND_3533         HRG14 J123653.12+621038.4 189.221344  62.177345 5.37 (3.17 to 6.34) -19.66 (-20.02 to -18.50) 
z5_GND_15270        HRG14 J123632.93+621538.3 189.137222  62.260639 5.37 (4.51 to 5.70) -19.56 (-19.75 to -19.24) 
z5_GND_38295        HRG14 J123703.04+621131.0 189.262650  62.191956 5.37 (0.98 to 5.61) -18.91 (-19.20 to -18.55) 
z5_GND_30804        HRG14 J123710.02+621258.9 189.291733  62.216358 5.37 (4.71 to 5.72) -19.43 (-19.58 to -19.04) 
z5_GND_27366        HRG14 J123631.83+621336.2 189.132629  62.226734 5.37 (4.94 to 5.56) -19.97 (-20.01 to -19.67) 
z5_GND_12430        HRG14 J123703.89+621608.4 189.266220  62.269001 5.38 (4.89 to 5.71) -19.33 (-19.44 to -19.02) 
z5_GND_18617        HRG14 J123724.83+621502.8 189.353439  62.250774 5.38 (5.20 to 5.49) -21.59 (-21.63 to -21.45) 
z5_GND_6300         HRG14 J123634.75+621900.5 189.144775  62.316811 5.38 (0.90 to 5.61) -18.88 (-19.10 to -18.21) 
z5_GND_7157         HRG14 J123649.18+621756.2 189.204910  62.298958 5.38 (1.05 to 5.68) -19.13 (-19.35 to -18.68) 
z5_GND_45184        HRG14 J123615.09+621634.1 189.062866  62.276150 5.39 (0.91 to 5.66) -18.33 (-18.68 to -17.82) 
z5_GND_2791         HRG14 J123649.33+621019.1 189.205536  62.171963 5.39 (3.85 to 5.57) -20.35 (-20.45 to -19.91) 
z5_GND_37205        HRG14 J123725.38+621143.7 189.355759  62.195465 5.39 (4.53 to 5.63) -19.24 (-19.45 to -18.95) 
z5_GND_29671        HRG14 J123624.77+621310.9 189.103226  62.219704 5.39 (5.12 to 5.55) -20.15 (-20.25 to -20.00) 
z5_GND_37006        HRG14 J123727.84+621146.2 189.365982  62.196171 5.39 (5.02 to 5.64) -19.52 (-19.67 to -19.30) 
z5_GND_9255         HRG14 J123657.39+621651.6 189.239105  62.281002 5.39 (4.36 to 5.72) -19.67 (-19.84 to -19.25) 
z5_GND_20169        HRG14 J123648.99+621449.5 189.204132  62.247089 5.39 (1.88 to 6.08) -18.37 (-18.94 to -17.46) 
z5_GND_18467        HRG14 J123643.64+621504.3 189.181839  62.251186 5.39 (4.23 to 5.77) -19.98 (-20.13 to -19.55) 
z5_GND_45250        HRG14 J123615.42+621627.5 189.064270  62.274292 5.39 (4.74 to 5.65) -19.67 (-19.88 to -19.48) 
z5_GND_27819        HRG14 J123626.48+621331.6 189.110336  62.225437 5.40 (5.26 to 5.52) -20.89 (-20.92 to -20.74) 
z5_GND_10054        HRG14 J123640.76+621638.3 189.169846  62.277298 5.40 (5.25 to 5.49) -21.24 (-21.30 to -21.17) 
z5_GND_13256        HRG14 J123636.97+621558.1 189.154037  62.266151 5.40 (3.75 to 5.59) -20.05 (-20.19 to -19.68) 
z5_GND_21949        HRG14 J123646.03+621431.4 189.191772  62.242043 5.40 (1.10 to 5.71) -19.41 (-19.61 to -19.00) 
z5_GND_27870        HRG14 J123703.31+621331.5 189.263809  62.225407 5.40 (5.24 to 5.50) -20.84 (-20.90 to -20.76) 
z5_GND_11042        HRG14 J123644.56+621624.6 189.185684  62.273506 5.41 (0.94 to 5.85) -18.39 (-18.59 to -18.03) 
z5_GND_8691         HRG14 J123705.96+621703.5 189.274826  62.284302 5.41 (1.09 to 6.32) -17.85 (-18.19 to -17.34) 
z5_GND_11958        HRG14 J123711.00+621613.1 189.295837  62.270317 5.41 (0.91 to 5.64) -19.33 (-19.48 to -19.01) 
z5_GND_13295        HRG14 J123713.52+621558.7 189.306335  62.266296 5.41 (0.88 to 5.59) -19.92 (-20.06 to -19.47) 
z5_GND_12817        HRG14 J123705.58+621603.9 189.273254  62.267754 5.41 (5.28 to 5.52) -20.49 (-20.55 to -20.41) 
z5_GND_12904        HRG14 J123646.82+621603.0 189.195068  62.267513 5.41 (1.05 to 6.04) -18.83 (-19.09 to -18.25) 
z5_GND_14131        HRG14 J123715.70+621549.8 189.315414  62.263824 5.41 (5.21 to 5.53) -20.51 (-20.53 to -20.37) 
z5_GND_27779        HRG14 J123735.62+621343.4 189.398407  62.228722 5.41 (0.98 to 5.95) -19.28 (-19.58 to -18.87) 
z5_GND_24915        HRG14 J123658.28+621401.5 189.242813  62.233746 5.41 (4.73 to 5.75) -19.45 (-19.53 to -19.13) 
z5_GND_44411        HRG14 J123638.36+621716.6 189.159821  62.287952 5.41 (5.02 to 5.65) -20.03 (-20.17 to -19.75) 
z5_GND_28981        HRG14 J123714.59+621319.0 189.310776  62.221935 5.42 (4.54 to 5.61) -19.89 (-20.06 to -19.77) 
z5_GND_12163        HRG14 J123640.47+621611.2 189.168610  62.269779 5.42 (0.90 to 5.71) -18.95 (-19.14 to -18.64) 
z5_GND_42864        HRG14 J123629.21+621809.9 189.121704  62.302738 5.42 (1.05 to 5.89) -18.82 (-19.15 to -18.28) 
z5_GND_36668        HRG14 J123730.40+621150.7 189.376678  62.197426 5.42 (4.96 to 5.71) -19.90 (-20.09 to -19.65) 
z5_GND_17358        HRG14 J123626.35+621517.6 189.109802  62.254894 5.42 (0.92 to 5.59) -18.65 (-18.94 to -18.29) 
z5_GND_24948        HRG14 J123716.88+621400.4 189.320312  62.233444 5.43 (5.26 to 5.55) -21.29 (-21.32 to -21.18) 
z5_GND_17585        HRG14 J123635.61+621513.1 189.148361  62.253647 5.43 (1.22 to 6.17) -19.92 (-20.28 to -19.55) 
z5_GND_34379        HRG14 J123659.86+621219.0 189.249405  62.205284 5.43 (5.22 to 5.57) -20.97 (-21.01 to -20.81) 
z5_GND_4070         HRG14 J123701.22+621045.7 189.255096  62.179371 5.43 (0.85 to 5.66) -19.28 (-19.44 to -18.89) 
z5_GND_29394        HRG14 J123644.04+621314.3 189.183517  62.220627 5.43 (5.19 to 5.68) -20.10 (-20.21 to -19.93) 
z5_GND_33844        HRG14 J123701.03+621227.7 189.254288  62.207706 5.43 (5.17 to 5.70) -19.60 (-19.70 to -19.37) 
z5_GND_14449        HRG14 J123709.70+621546.7 189.290436  62.262959 5.44 (4.32 to 5.73) -18.84 (-19.03 to -18.63) 
z5_GND_35038        HRG14 J123659.26+621212.3 189.246918  62.203430 5.44 (1.20 to 5.76) -19.04 (-19.25 to -18.66) 
z5_GND_37598        HRG14 J123640.20+621138.4 189.167496  62.194004 5.44 (1.11 to 5.62) -20.78 (-20.96 to -20.57) 
z5_GND_30291        HRG14 J123657.63+621305.1 189.240143  62.218090 5.44 (1.11 to 5.73) -19.29 (-19.37 to -18.61) 
z5_GND_924          HRG14 J123711.28+620917.9 189.297012  62.154980 5.44 (4.44 to 5.67) -20.08 (-20.23 to -19.86) 
z5_GND_464          HRG14 J123704.97+620854.3 189.270706  62.148418 5.45 (4.63 to 5.71) -19.90 (-20.03 to -19.62) 
z5_GND_18697        HRG14 J123712.62+621504.1 189.302582  62.251148 5.45 (4.96 to 5.58) -20.39 (-20.50 to -20.18) 
z5_GND_32646        HRG14 J123658.57+621244.2 189.244049  62.212265 5.45 (1.65 to 5.64) -18.99 (-19.15 to -18.74) 
z5_GND_45282        HRG14 J123706.51+621625.3 189.277130  62.273685 5.46 (0.86 to 5.56) -20.11 (-20.24 to -19.63) 
z5_GND_23098        HRG14 J123628.71+621418.8 189.119629  62.238552 5.46 (5.29 to 5.63) -20.55 (-20.67 to -20.44) 
z5_GND_22869        HRG14 J123705.69+621421.2 189.273712  62.239220 5.46 (4.67 to 5.60) -20.46 (-20.59 to -20.32) 
z5_GND_34587        HRG14 J123648.38+621217.3 189.201569  62.204800 5.46 (5.23 to 5.64) -21.16 (-21.31 to -21.07) 
z5_GND_17752        HRG14 J123622.03+621513.5 189.091812  62.253738 5.46 (5.14 to 5.67) -19.48 (-19.60 to -19.28) 
z5_GND_3651         HRG14 J123712.86+621038.5 189.303589  62.177364 5.46 (4.84 to 5.63) -19.53 (-19.68 to -19.25) 
z5_GND_3987         HRG14 J123704.40+621044.6 189.268341  62.179062 5.46 (1.06 to 5.64) -19.00 (-19.10 to -18.51) 
z5_GND_21438        HRG14 J123711.44+621436.6 189.297653  62.243488 5.46 (0.77 to 5.61) -19.46 (-19.59 to -18.99) 
z5_GND_15083        HRG14 J123718.78+621540.4 189.328232  62.261211 5.47 (1.05 to 5.68) -19.13 (-19.37 to -18.75) 
z5_GND_19695        HRG14 J123622.93+621454.2 189.095551  62.248394 5.47 (1.02 to 5.95) -19.11 (-19.39 to -18.68) 
z5_GND_34550        HRG14 J123654.79+621217.9 189.228302  62.204975 5.47 (0.94 to 5.68) -19.62 (-19.82 to -19.25) 
z5_GND_42972        HRG14 J123648.93+621807.3 189.203873  62.302032 5.47 (1.02 to 5.84) -18.24 (-18.55 to -17.77) 
z5_GND_22589        HRG14 J123701.59+621425.1 189.256607  62.240318 5.47 (5.00 to 5.72) -19.24 (-19.30 to -18.96) 
z5_GND_1549         HRG14 J123715.26+620943.2 189.313599  62.161987 5.47 (1.12 to 6.26) -18.26 (-18.70 to -17.49) 
z5_GND_11013        HRG14 J123637.79+621625.0 189.157440  62.273609 5.47 (5.20 to 5.66) -19.99 (-20.06 to -19.78) 
z5_GND_13973        HRG14 J123634.97+621551.3 189.145691  62.264256 5.47 (4.72 to 5.62) -19.89 (-20.00 to -19.71) 
z5_GND_35096        HRG14 J123708.04+621211.0 189.283508  62.203049 5.47 (5.31 to 5.60) -21.50 (-21.56 to -21.42) 
z5_GND_21153        HRG14 J123611.91+621438.5 189.049622  62.244038 5.47 (5.28 to 5.58) -20.87 (-20.95 to -20.81) 
z5_GND_30467        HRG14 J123709.57+621302.5 189.289871  62.217373 5.47 (5.16 to 5.77) -19.75 (-19.93 to -19.54) 
z5_GND_23616        HRG14 J123630.27+621413.8 189.126144  62.237171 5.47 (5.24 to 5.69) -20.19 (-20.30 to -20.04) 
z5_GND_29629        HRG14 J123707.20+621312.0 189.280014  62.220001 5.48 (1.05 to 5.63) -18.10 (-18.25 to -16.77) 
z5_GND_23830        HRG14 J123632.83+621410.8 189.136795  62.236320 5.48 (1.56 to 5.68) -20.73 (-20.82 to -20.50) 
z5_GND_44047        HRG14 J123654.90+621732.2 189.228760  62.292271 5.48 (0.89 to 5.56) -19.81 (-19.87 to -19.33) 
z5_GND_19515        HRG14 J123653.95+621455.9 189.224777  62.248867 5.48 (5.29 to 5.68) -20.14 (-20.21 to -19.98) 
z5_GND_15486        HRG14 J123715.33+621535.5 189.313858  62.259865 5.48 (5.00 to 5.65) -20.60 (-20.73 to -20.46) 
z5_GND_31569        HRG14 J123649.87+621247.7 189.207809  62.213249 5.49 (5.15 to 5.66) -21.44 (-21.49 to -21.24) 
z5_GND_15025        HRG14 J123717.87+621540.8 189.324448  62.261330 5.49 (5.22 to 5.73) -19.97 (-20.13 to -19.79) 
z5_GND_28649        HRG14 J123633.73+621322.9 189.140549  62.223026 5.49 (0.78 to 5.94) -19.36 (-19.66 to -18.72) 
z5_GND_34594        HRG14 J123648.72+621216.7 189.202988  62.204651 5.49 (5.19 to 5.67) -21.50 (-21.59 to -21.37) 
z5_GND_10047        HRG14 J123711.11+621638.6 189.296280  62.277386 5.50 (5.33 to 5.62) -20.96 (-21.03 to -20.87) 
z5_GND_19949        HRG14 J123623.95+621451.8 189.099792  62.247723 5.50 (3.58 to 5.63) -19.62 (-19.80 to -19.29) 
z5_GND_41572        HRG14 J123639.58+621835.5 189.164932  62.309868 5.50 (1.03 to 5.75) -19.15 (-19.29 to -18.76) 
z5_GND_937          HRG14 J123659.56+620918.5 189.248169  62.155148 5.50 (5.23 to 5.70) -19.75 (-19.78 to -19.53) 
z5_GND_23450        HRG14 J123633.41+621415.8 189.139206  62.237736 5.50 (5.07 to 5.70) -19.75 (-19.82 to -19.52) 
z5_GND_33500        HRG14 J123702.73+621228.9 189.261383  62.208023 5.50 (5.27 to 5.67) -20.96 (-21.05 to -20.81) 
z5_GND_30143        HRG14 J123729.14+621259.2 189.371399  62.216454 5.51 (0.96 to 5.64) -18.86 (-18.99 to -18.31) 
z5_GND_11028        HRG14 J123649.77+621624.5 189.207382  62.273468 5.51 (5.35 to 5.61) -21.82 (-21.89 to -21.72) 
z5_GND_14554        HRG14 J123719.75+621602.9 189.332275  62.267471 5.51 (5.26 to 5.72) -19.84 (-19.98 to -19.75) 
z5_GND_13996        HRG14 J123638.92+621549.7 189.162186  62.263817 5.51 (5.10 to 5.75) -20.58 (-20.77 to -20.39) 
z5_GND_44555        HRG14 J123628.19+621709.2 189.117447  62.285877 5.51 (1.13 to 5.70) -18.81 (-19.04 to -18.42) 
z5_GND_13580        HRG14 J123643.15+621555.6 189.179810  62.265446 5.51 (0.92 to 5.77) -19.67 (-19.87 to -19.03) 
z5_GND_14430        HRG14 J123722.15+621546.3 189.342285  62.262852 5.51 (5.37 to 5.62) -21.51 (-21.62 to -21.46) 
z5_GND_9333         HRG14 J123706.65+621650.3 189.277710  62.280643 5.51 (1.06 to 5.70) -20.05 (-20.15 to -19.71) 
z5_GND_32273        HRG14 J123654.32+621242.9 189.226334  62.211914 5.52 (5.25 to 5.67) -20.44 (-20.51 to -20.26) 
z5_GND_42418        HRG14 J123639.97+621820.1 189.166550  62.305592 5.53 (5.03 to 5.72) -20.11 (-20.21 to -19.91) 
z5_GND_30190        HRG14 J123659.75+621306.1 189.248978  62.218365 5.53 (1.06 to 5.76) -18.98 (-19.16 to -18.53) 
z5_GND_21520        HRG14 J123622.07+621435.3 189.091965  62.243145 5.53 (1.28 to 5.84) -18.67 (-18.77 to -18.09) 
z5_GND_30952        HRG14 J123654.61+621257.2 189.227539  62.215889 5.53 (4.82 to 5.82) -19.64 (-19.74 to -19.34) 
z5_GND_29029        HRG14 J123718.86+621318.6 189.328568  62.221832 5.53 (1.89 to 5.74) -18.32 (-18.51 to -17.77) 
z5_GND_16761        HRG14 J123631.95+621523.5 189.133118  62.256535 5.54 (0.96 to 5.78) -19.47 (-19.70 to -19.07) 
z5_GND_15562        HRG14 J123625.53+621535.0 189.106384  62.259712 5.54 (5.04 to 5.78) -19.27 (-19.41 to -19.02) 
z5_GND_35309        HRG14 J123714.77+621208.1 189.311554  62.202244 5.55 (1.17 to 5.92) -19.06 (-19.38 to -18.60) 
z5_GND_3410         HRG14 J123704.48+621033.6 189.268646  62.176006 5.55 (1.08 to 6.36) -18.37 (-18.91 to -18.13) 
z5_GND_7334         HRG14 J123641.52+621747.2 189.173019  62.296448 5.55 (5.07 to 5.72) -20.08 (-20.17 to -19.87) 
z5_GND_2861         HRG14 J123658.93+621020.9 189.245544  62.172482 5.57 (4.26 to 5.74) -19.77 (-19.94 to -19.38) 
z5_GND_3842         HRG14 J123725.05+621041.6 189.354355  62.178230 5.57 (1.00 to 5.95) -19.02 (-19.19 to -18.41) 
z5_GND_33414        HRG14 J123701.42+621230.2 189.255936  62.208385 5.57 (0.90 to 5.84) -18.95 (-19.14 to -18.49) 
z5_GND_44499        HRG14 J123625.42+621712.6 189.105927  62.286846 5.58 (4.05 to 5.79) -19.91 (-20.11 to -19.49) 
z5_GND_7766         HRG14 J123633.60+621730.5 189.139984  62.291809 5.58 (4.68 to 5.79) -19.30 (-19.45 to -19.01) 
z5_GND_21233        HRG14 J123631.87+621437.3 189.132797  62.243698 5.58 (3.64 to 5.77) -19.35 (-19.47 to -18.95) 
z5_GND_33776        HRG14 J123701.94+621226.1 189.258087  62.207237 5.60 (1.08 to 5.82) -19.95 (-20.18 to -19.62) 
z5_GND_10574        HRG14 J123642.15+621630.9 189.175613  62.275261 5.61 (1.13 to 5.81) -19.28 (-19.42 to -18.97) 
z5_GND_20863        HRG14 J123632.09+621442.0 189.133728  62.244991 5.61 (1.44 to 5.83) -18.72 (-18.98 to -18.44) 
z5_GND_43398        HRG14 J123629.00+621752.5 189.120834  62.297928 5.61 (0.93 to 5.86) -18.42 (-18.66 to -17.90) 
z5_GND_15432        HRG14 J123715.20+621536.8 189.313339  62.260231 5.62 (3.56 to 5.81) -19.07 (-19.20 to -18.77) 
z5_GND_28326        HRG14 J123735.15+621326.4 189.396439  62.224007 5.63 (0.94 to 5.79) -19.35 (-19.57 to -18.88) 
z5_GND_9220         HRG14 J123631.86+621653.4 189.132736  62.281498 5.63 (0.96 to 5.68) -19.21 (-19.33 to -18.72) 
z5_GND_13471        HRG14 J123721.02+621556.6 189.337601  62.265736 5.65 (0.88 to 5.80) -18.72 (-18.91 to -18.32) 
z5_GNW_13961        HRG14 J123603.79+621131.9 189.015808  62.192196 4.48 (0.85 to 4.78) -20.40 (-20.54 to -20.14) 
z5_GNW_31880        HRG14 J123705.13+622104.4 189.271393  62.351212 4.51 (0.63 to 4.92) -19.97 (-20.39 to -19.58) 
z5_GNW_7072         HRG14 J123606.08+620856.3 189.025330  62.148975 4.52 (4.38 to 4.62) -20.98 (-21.08 to -20.92) 
z5_GNW_10068        HRG14 J123558.60+621001.1 188.994186  62.166977 4.53 (4.01 to 4.68) -20.37 (-20.51 to -20.22) 
z5_GNW_10051        HRG14 J123634.33+621000.3 189.143051  62.166763 4.53 (4.29 to 4.71) -19.67 (-19.73 to -19.38) 
z5_GNW_18335        HRG14 J123711.69+622213.3 189.298721  62.370361 4.54 (4.26 to 4.75) -20.01 (-20.20 to -19.87) 
z5_GNW_11343        HRG14 J123615.14+621030.3 189.063065  62.175076 4.54 (0.95 to 5.23) -20.00 (-20.59 to -19.90) 
z5_GNW_30139        HRG14 J123656.70+622044.8 189.236237  62.345791 4.54 (4.38 to 4.66) -20.53 (-20.57 to -20.40) 
z5_GNW_27207        HRG14 J123746.97+621647.5 189.445709  62.279854 4.56 (0.79 to 4.79) -19.93 (-20.10 to -19.63) 
z5_GNW_27329        HRG14 J123756.52+621642.9 189.485489  62.278584 4.56 (0.85 to 4.66) -19.72 (-19.77 to -19.54) 
z5_GNW_1436         HRG14 J123633.02+620638.5 189.137604  62.110703 4.56 (0.76 to 4.89) -19.89 (-20.16 to -19.62) 
z5_GNW_11470        HRG14 J123631.37+621033.6 189.130722  62.176006 4.56 (4.42 to 4.68) -20.22 (-20.29 to -20.10) 
z5_GNW_7359         HRG14 J123641.63+620902.0 189.173447  62.150562 4.56 (0.78 to 4.71) -19.68 (-19.79 to -19.44) 
z5_GNW_19328        HRG14 J123720.56+622031.3 189.335648  62.342037 4.56 (4.22 to 4.70) -20.55 (-20.65 to -20.42) 
z5_GNW_24884        HRG14 J123739.29+621735.1 189.413727  62.293072 4.57 (0.63 to 4.88) -19.94 (-20.20 to -19.70) 
z5_GNW_26735        HRG14 J123738.50+621650.2 189.410400  62.280621 4.57 (4.18 to 4.86) -19.29 (-19.47 to -18.97) 
z5_GNW_23173        HRG14 J123739.36+621813.2 189.414001  62.303658 4.57 (4.29 to 4.72) -20.30 (-20.41 to -20.18) 
z5_GNW_17976        HRG14 J123712.03+622238.9 189.300125  62.377483 4.57 (4.37 to 4.78) -21.07 (-21.24 to -20.93) 
z5_GNW_10435        HRG14 J123640.74+621011.0 189.169754  62.169712 4.57 (4.42 to 4.63) -20.26 (-20.34 to -20.13) 
z5_GNW_23135        HRG14 J123728.26+621814.3 189.367737  62.303959 4.58 (0.72 to 5.10) -19.00 (-19.32 to -18.55) 
z5_GNW_13519        HRG14 J123607.92+621121.3 189.033020  62.189247 4.58 (0.71 to 5.11) -19.41 (-19.78 to -19.16) 
z5_GNW_16950        HRG14 J123601.81+621257.1 189.007523  62.215862 4.58 (4.27 to 4.75) -20.03 (-20.10 to -19.76) 
z5_GNW_3113         HRG14 J123617.90+620724.8 189.074585  62.123543 4.58 (0.73 to 4.74) -19.86 (-19.99 to -19.59) 
z5_GNW_7148         HRG14 J123640.35+620857.4 189.168121  62.149288 4.58 (4.20 to 4.86) -20.16 (-20.32 to -19.89) 
z5_GNW_8029         HRG14 J123631.72+620915.4 189.132172  62.154274 4.58 (0.66 to 4.98) -19.46 (-19.82 to -18.91) 
z5_GNW_14909        HRG14 J123614.16+621153.1 189.059006  62.198074 4.59 (4.45 to 4.69) -20.45 (-20.50 to -20.31) 
z5_GNW_24869        HRG14 J123739.15+621734.6 189.413132  62.292938 4.59 (0.67 to 4.90) -20.10 (-20.43 to -19.94) 
z5_GNW_25533        HRG14 J123754.76+621718.9 189.478180  62.288589 4.60 (4.43 to 4.72) -20.11 (-20.26 to -20.00) 
z5_GNW_10902        HRG14 J123605.23+621019.7 189.021790  62.172131 4.60 (4.43 to 4.71) -20.68 (-20.77 to -20.54) 
z5_GNW_18119        HRG14 J123721.90+622229.3 189.341263  62.374805 4.60 (4.28 to 4.96) -19.58 (-19.80 to -19.31) 
z5_GNW_22005        HRG14 J123729.86+621954.4 189.374405  62.331764 4.63 (4.31 to 4.76) -20.74 (-20.75 to -20.57) 
z5_GNW_9713         HRG14 J123605.00+620951.5 189.020844  62.164299 4.63 (4.09 to 4.84) -20.41 (-20.56 to -20.11) 
z5_GNW_27307        HRG14 J123732.04+621643.3 189.383484  62.278702 4.63 (4.49 to 4.71) -20.94 (-20.96 to -20.85) 
z5_GNW_25757        HRG14 J123757.47+621714.2 189.489471  62.287277 4.63 (0.80 to 4.87) -18.67 (-18.92 to -18.39) 
z5_GNW_16792        HRG14 J123556.60+621251.2 188.985825  62.214222 4.63 (0.70 to 4.93) -19.54 (-19.86 to -19.19) 
z5_GNW_20205        HRG14 J123748.46+621922.7 189.451920  62.322983 4.63 (0.75 to 4.98) -20.07 (-20.38 to -19.63) 
z5_GNW_25207        HRG14 J123759.02+621727.1 189.495926  62.290863 4.63 (4.40 to 4.88) -19.33 (-19.47 to -19.09) 
z5_GNW_30718        HRG14 J123746.93+621521.4 189.445557  62.255939 4.64 (4.31 to 4.81) -19.64 (-19.68 to -19.37) 
z5_GNW_5814         HRG14 J123623.02+620832.2 189.095932  62.142269 4.64 (4.53 to 4.73) -21.15 (-21.20 to -21.04) 
z5_GNW_7069         HRG14 J123626.35+620856.0 189.109787  62.148880 4.64 (4.35 to 4.74) -20.56 (-20.63 to -20.40) 
z5_GNW_23546        HRG14 J123658.73+622005.8 189.244720  62.334938 4.64 (4.42 to 4.84) -19.84 (-19.95 to -19.65) 
z5_GNW_20538        HRG14 J123729.21+621915.0 189.371704  62.320847 4.64 (4.42 to 4.86) -20.70 (-20.92 to -20.60) 
z5_GNW_18499        HRG14 J123715.43+622209.0 189.314285  62.369171 4.64 (1.05 to 4.96) -19.58 (-19.83 to -19.29) 
z5_GNW_31257        HRG14 J123752.41+621550.7 189.468384  62.264084 4.64 (4.48 to 4.82) -20.78 (-20.87 to -20.62) 
z5_GNW_26545        HRG14 J123808.90+621657.0 189.537079  62.282501 4.65 (4.45 to 4.82) -20.55 (-20.58 to -20.35) 
z5_GNW_6850         HRG14 J123648.41+620852.2 189.201691  62.147831 4.65 (3.25 to 4.85) -19.25 (-19.44 to -18.92) 
z5_GNW_11473        HRG14 J123631.33+621033.7 189.130524  62.176033 4.66 (4.47 to 4.97) -20.64 (-20.87 to -20.50) 
z5_GNW_5561         HRG14 J123654.83+620827.1 189.228455  62.140850 4.66 (0.99 to 5.01) -19.08 (-19.28 to -18.59) 
z5_GNW_19050        HRG14 J123723.29+622110.9 189.347031  62.353020 4.66 (0.83 to 5.07) -20.25 (-20.51 to -20.07) 
z5_GNW_879          HRG14 J123637.69+620622.2 189.157059  62.106163 4.67 (4.41 to 4.90) -20.50 (-20.67 to -20.37) 
z5_GNW_24893        HRG14 J123739.38+621734.6 189.414062  62.292942 4.67 (4.39 to 4.97) -21.00 (-21.20 to -20.84) 
z5_GNW_14358        HRG14 J123550.57+621139.3 188.960693  62.194244 4.67 (4.41 to 4.90) -19.97 (-20.12 to -19.76) 
z5_GNW_25950        HRG14 J123726.14+622011.2 189.358902  62.336449 4.67 (4.47 to 4.88) -19.70 (-19.83 to -19.48) 
z5_GNW_26489        HRG14 J123721.50+621658.0 189.339569  62.282784 4.68 (4.26 to 4.93) -19.89 (-20.08 to -19.60) 
z5_GNW_3841         HRG14 J123650.98+620744.5 189.212433  62.129036 4.68 (0.78 to 4.86) -19.51 (-19.68 to -19.29) 
z5_GNW_4094         HRG14 J123651.76+620751.8 189.215683  62.131046 4.68 (4.31 to 4.88) -20.57 (-20.71 to -20.32) 
z5_GNW_18190        HRG14 J123719.73+622223.4 189.332199  62.373177 4.68 (4.52 to 4.83) -20.02 (-20.10 to -19.85) 
z5_GNW_3997         HRG14 J123638.20+620749.0 189.159180  62.130283 4.68 (4.11 to 4.98) -19.90 (-20.07 to -19.61) 
z5_GNW_31995        HRG14 J123746.05+621448.8 189.441864  62.246876 4.69 (0.95 to 4.96) -19.69 (-20.02 to -19.42) 
z5_GNW_18833        HRG14 J123720.90+622138.8 189.337082  62.360779 4.69 (4.28 to 4.90) -19.66 (-19.77 to -19.47) 
z5_GNW_7664         HRG14 J123605.41+620906.9 189.022537  62.151905 4.69 (4.51 to 4.95) -20.26 (-20.55 to -20.24) 
z5_GNW_33833        HRG14 J123718.40+622123.5 189.326660  62.356537 4.69 (0.79 to 4.92) -19.79 (-19.89 to -19.48) 
z5_GNW_12826        HRG14 J123630.20+621105.9 189.125839  62.184967 4.70 (4.57 to 4.87) -20.44 (-20.60 to -20.35) 
z5_GNW_13501        HRG14 J123607.98+621120.9 189.033249  62.189144 4.70 (4.58 to 4.87) -20.84 (-21.03 to -20.78) 
z5_GNW_20568        HRG14 J123702.28+621914.3 189.259491  62.320644 4.70 (4.57 to 4.87) -20.09 (-20.18 to -19.91) 
z5_GNW_11968        HRG14 J123620.18+621045.7 189.084091  62.179352 4.71 (4.42 to 4.87) -19.68 (-19.77 to -19.46) 
z5_GNW_23558        HRG14 J123729.35+621804.4 189.372299  62.301224 4.71 (4.55 to 4.90) -20.23 (-20.32 to -20.10) 
z5_GNW_25980        HRG14 J123747.27+621704.4 189.446945  62.284557 4.71 (4.21 to 4.96) -19.39 (-19.51 to -19.15) 
z5_GNW_33716        HRG14 J123611.17+621340.0 189.046555  62.227791 4.71 (4.48 to 4.94) -20.31 (-20.51 to -20.22) 
z5_GNW_4829         HRG14 J123610.56+620811.1 189.043991  62.136406 4.71 (3.73 to 5.00) -19.39 (-19.71 to -18.78) 
z5_GNW_14950        HRG14 J123558.17+621153.8 188.992371  62.198277 4.71 (0.78 to 5.02) -19.86 (-20.16 to -19.63) 
z5_GNW_14858        HRG14 J123611.37+621152.0 189.047394  62.197777 4.72 (3.82 to 4.93) -20.34 (-20.49 to -19.98) 
z5_GNW_2814         HRG14 J123647.03+620716.6 189.195938  62.121281 4.72 (4.53 to 4.87) -20.79 (-20.88 to -20.65) 
z5_GNW_19828        HRG14 J123721.07+621927.1 189.337784  62.324188 4.72 (4.63 to 4.84) -21.18 (-21.26 to -21.09) 
z5_GNW_26396        HRG14 J123726.47+622017.2 189.360275  62.338116 4.72 (4.58 to 4.87) -19.85 (-19.94 to -19.72) 
z5_GNW_23125        HRG14 J123725.93+622001.9 189.358032  62.333870 4.72 (4.57 to 4.92) -20.04 (-20.19 to -19.85) 
z5_GNW_9183         HRG14 J123635.09+620941.2 189.146210  62.161446 4.73 (0.75 to 4.92) -19.33 (-19.56 to -19.03) 
z5_GNW_19545        HRG14 J123737.47+621937.2 189.406128  62.326988 4.73 (4.58 to 4.83) -20.74 (-20.78 to -20.61) 
z5_GNW_23800        HRG14 J123738.96+621757.8 189.412338  62.299400 4.73 (0.82 to 5.03) -19.16 (-19.31 to -18.84) 
z5_GNW_9037         HRG14 J123631.52+620938.1 189.131332  62.160572 4.74 (3.77 to 4.95) -18.86 (-19.00 to -18.56) 
z5_GNW_26086        HRG14 J123806.24+621705.7 189.525986  62.284908 4.74 (4.60 to 4.96) -20.46 (-20.64 to -20.33) 
z5_GNW_30223        HRG14 J123754.23+621535.4 189.475952  62.259846 4.74 (0.72 to 4.93) -19.20 (-19.39 to -18.77) 
z5_GNW_5719         HRG14 J123654.80+620830.2 189.228348  62.141731 4.75 (4.53 to 4.94) -20.05 (-20.21 to -19.93) 
z5_GNW_23475        HRG14 J123741.03+621805.4 189.420959  62.301502 4.75 (4.63 to 4.88) -20.22 (-20.29 to -20.07) 
z5_GNW_29175        HRG14 J123737.70+621605.7 189.407074  62.268250 4.76 (4.63 to 4.91) -19.90 (-20.00 to -19.75) 
z5_GNW_25539        HRG14 J123757.51+621718.7 189.489624  62.288536 4.76 (4.69 to 4.84) -22.46 (-22.56 to -22.43) 
z5_GNW_26020        HRG14 J123732.00+621708.9 189.383316  62.285797 4.76 (4.52 to 5.08) -19.86 (-20.04 to -19.69) 
z5_GNW_16050        HRG14 J123618.90+621224.8 189.078735  62.206894 4.77 (4.58 to 4.95) -20.21 (-20.43 to -20.13) 
z5_GNW_6679         HRG14 J123631.15+620849.0 189.129776  62.146931 4.77 (0.76 to 4.93) -18.11 (-18.30 to -17.69) 
z5_GNW_4301         HRG14 J123649.60+620757.9 189.206665  62.132736 4.77 (4.62 to 5.07) -20.73 (-20.98 to -20.65) 
z5_GNW_8299         HRG14 J123630.70+620921.4 189.127930  62.155956 4.78 (4.08 to 5.03) -18.96 (-19.11 to -18.67) 
z5_GNW_4878         HRG14 J123657.16+620813.1 189.238174  62.136986 4.78 (4.64 to 4.91) -21.08 (-21.26 to -20.97) 
z5_GNW_31591        HRG14 J123752.04+621460.0 189.466827  62.249989 4.80 (4.66 to 4.98) -20.77 (-20.85 to -20.64) 
z5_GNW_15396        HRG14 J123548.12+621203.8 188.950516  62.201050 4.80 (4.67 to 4.96) -20.29 (-20.43 to -20.22) 
z5_GNW_25483        HRG14 J123756.11+621721.0 189.483795  62.289162 4.82 (4.60 to 5.05) -18.82 (-18.96 to -18.67) 
z5_GNW_27853        HRG14 J123729.85+621634.1 189.374390  62.276127 4.82 (4.54 to 5.01) -20.08 (-20.23 to -19.93) 
z5_GNW_28420        HRG14 J123757.48+621621.3 189.489487  62.272579 4.83 (2.20 to 5.29) -19.06 (-20.11 to -18.72) 
z5_GNW_21247        HRG14 J123717.66+621937.9 189.323563  62.327206 4.84 (4.21 to 5.20) -19.39 (-19.57 to -18.89) 
z5_GNW_500          HRG14 J123639.68+620607.4 189.165344  62.102058 4.84 (0.83 to 5.16) -20.10 (-20.54 to -19.59) 
z5_GNW_25351        HRG14 J123731.07+621724.4 189.379440  62.290100 4.84 (4.63 to 5.08) -20.15 (-20.26 to -19.96) 
z5_GNW_13302        HRG14 J123619.50+621116.5 189.081268  62.187920 4.85 (4.04 to 5.09) -19.35 (-19.62 to -19.15) 
z5_GNW_12025        HRG14 J123558.25+621046.6 188.992706  62.179607 4.86 (0.78 to 5.01) -19.43 (-19.59 to -18.95) 
z5_GNW_24765        HRG14 J123738.07+621737.4 189.408615  62.293724 4.86 (2.63 to 5.56) -19.00 (-19.36 to -17.56) 
z5_GNW_22993        HRG14 J123751.60+621817.1 189.464996  62.304745 4.87 (3.02 to 5.09) -20.83 (-21.04 to -20.57) 
z5_GNW_7475         HRG14 J123623.05+620903.6 189.096024  62.151009 4.88 (4.67 to 5.18) -19.45 (-19.54 to -19.14) 
z5_GNW_30406        HRG14 J123756.97+621529.6 189.487366  62.258228 4.89 (0.82 to 5.16) -19.43 (-19.60 to -18.94) 
z5_GNW_24199        HRG14 J123726.89+622007.4 189.362061  62.335377 4.89 (4.69 to 5.14) -19.61 (-19.76 to -19.39) 
z5_GNW_22068        HRG14 J123739.71+621839.6 189.415451  62.310997 4.89 (4.44 to 5.17) -20.02 (-20.30 to -19.78) 
z5_GNW_16101        HRG14 J123600.04+621226.1 189.000168  62.207241 4.89 (4.79 to 5.03) -21.18 (-21.25 to -21.09) 
z5_GNW_22952        HRG14 J123730.36+621811.9 189.376480  62.303314 4.90 (4.53 to 5.09) -20.02 (-20.18 to -19.87) 
z5_GNW_18539        HRG14 J123715.29+622159.1 189.313705  62.366421 4.91 (0.84 to 5.19) -19.06 (-19.32 to -18.71) 
z5_GNW_19346        HRG14 J123710.88+622026.3 189.295334  62.340641 4.91 (4.79 to 5.03) -21.02 (-21.10 to -20.96) 
z5_GNW_16750        HRG14 J123613.97+621250.4 189.058228  62.213993 4.92 (4.71 to 5.13) -20.55 (-20.70 to -20.41) 
z5_GNW_5471         HRG14 J123654.51+620824.9 189.227142  62.140247 4.92 (4.77 to 5.10) -20.87 (-20.97 to -20.76) 
z5_GNW_4151         HRG14 J123647.14+620753.1 189.196411  62.131405 4.92 (4.55 to 5.14) -19.51 (-19.68 to -19.37) 
z5_GNW_15250        HRG14 J123618.79+621200.9 189.078278  62.200256 4.92 (4.70 to 5.10) -20.66 (-20.81 to -20.53) 
z5_GNW_17220        HRG14 J123614.43+621310.1 189.060104  62.219460 4.92 (4.64 to 5.08) -20.63 (-20.70 to -20.37) 
z5_GNW_24681        HRG14 J123747.98+621738.8 189.449921  62.294109 4.93 (4.61 to 5.16) -19.77 (-19.96 to -19.60) 
z5_GNW_22867        HRG14 J123744.99+621820.2 189.437439  62.305618 4.94 (4.71 to 5.12) -20.34 (-20.48 to -20.20) 
z5_GNW_19973        HRG14 J123729.23+621928.4 189.371780  62.324554 4.94 (4.65 to 5.06) -21.36 (-21.43 to -21.15) 
z5_GNW_7021         HRG14 J123651.08+620855.2 189.212845  62.148659 4.95 (0.97 to 5.51) -18.80 (-19.19 to -18.39) 
z5_GNW_12303        HRG14 J123633.71+621053.7 189.140442  62.181587 4.95 (4.83 to 5.11) -20.89 (-20.98 to -20.71) 
z5_GNW_20164        HRG14 J123717.14+621924.4 189.321426  62.323441 4.96 (3.77 to 5.20) -18.98 (-19.01 to -18.46) 
z5_GNW_17282        HRG14 J123615.05+621313.0 189.062729  62.220272 4.96 (4.46 to 5.17) -19.49 (-19.61 to -19.14) 
z5_GNW_9182         HRG14 J123627.88+620941.0 189.116165  62.161400 4.96 (0.82 to 5.21) -18.98 (-19.26 to -18.39) 
z5_GNW_12609        HRG14 J123624.03+621101.0 189.100113  62.183624 4.96 (1.96 to 5.34) -19.21 (-19.60 to -17.49) 
z5_GNW_4207         HRG14 J123651.51+620755.2 189.214615  62.131989 4.96 (4.67 to 5.18) -19.34 (-19.48 to -18.97) 
z5_GNW_6112         HRG14 J123615.56+620838.3 189.064835  62.143963 4.96 (4.83 to 5.11) -21.18 (-21.28 to -21.08) 
z5_GNW_16380        HRG14 J123611.93+621236.9 189.049713  62.210239 4.97 (4.68 to 5.20) -19.46 (-19.59 to -19.22) 
z5_GNW_21681        HRG14 J123727.67+621951.9 189.365295  62.331093 4.98 (3.61 to 5.82) -19.16 (-19.62 to -18.72) 
z5_GNW_32544        HRG14 J123720.05+622123.8 189.333527  62.356617 4.98 (4.84 to 5.11) -20.85 (-20.90 to -20.73) 
z5_GNW_18384        HRG14 J123714.80+622210.4 189.311661  62.369568 4.98 (4.73 to 5.19) -19.90 (-20.00 to -19.70) 
z5_GNW_28771        HRG14 J123727.77+621613.3 189.365707  62.270374 4.99 (4.78 to 5.16) -20.42 (-20.52 to -20.23) 
z5_GNW_24194        HRG14 J123716.48+622007.3 189.318680  62.335365 4.99 (4.41 to 5.18) -20.30 (-20.39 to -19.88) 
z5_GNW_18481        HRG14 J123708.71+622202.0 189.286301  62.367218 4.99 (1.50 to 5.16) -19.56 (-19.89 to -19.15) 
z5_GNW_6135         HRG14 J123607.86+620838.3 189.032761  62.143970 5.01 (4.87 to 5.21) -20.11 (-20.24 to -20.03) 
z5_GNW_24858        HRG14 J123739.47+621735.5 189.414474  62.293190 5.01 (4.49 to 5.15) -20.14 (-20.25 to -19.94) 
z5_GNW_26358        HRG14 J123726.47+622016.0 189.360306  62.337769 5.01 (4.83 to 5.16) -20.32 (-20.41 to -20.21) 
z5_GNW_7580         HRG14 J123635.50+620905.5 189.147934  62.151527 5.01 (0.88 to 5.07) -20.13 (-20.19 to -19.55) 
z5_GNW_29397        HRG14 J123730.71+621600.1 189.377945  62.266701 5.01 (4.41 to 5.18) -19.70 (-19.87 to -19.41) 
z5_GNW_8240         HRG14 J123632.05+620920.2 189.133530  62.155624 5.01 (2.69 to 5.18) -18.56 (-19.04 to -18.07) 
z5_GNW_11071        HRG14 J123553.38+621023.2 188.972427  62.173115 5.02 (4.59 to 5.26) -19.39 (-19.66 to -19.25) 
z5_GNW_32085        HRG14 J123659.90+622112.1 189.249588  62.353359 5.02 (0.81 to 5.33) -19.73 (-19.86 to -19.05) 
z5_GNW_26831        HRG14 J123722.43+621653.3 189.343475  62.281479 5.04 (0.80 to 5.13) -20.12 (-20.22 to -19.62) 
z5_GNW_28132        HRG14 J123718.11+622014.1 189.325470  62.337238 5.04 (4.38 to 5.24) -19.57 (-19.67 to -19.16) 
z5_GNW_22974        HRG14 J123744.84+621817.3 189.436813  62.304794 5.05 (4.84 to 5.17) -20.51 (-20.52 to -20.35) 
z5_GNW_3328         HRG14 J123631.89+620731.2 189.132889  62.125340 5.05 (4.30 to 5.29) -19.50 (-19.62 to -19.13) 
z5_GNW_4604         HRG14 J123656.27+620805.7 189.234467  62.134914 5.05 (3.72 to 5.12) -21.20 (-21.26 to -20.68) 
z5_GNW_6610         HRG14 J123629.67+620847.5 189.123611  62.146542 5.06 (4.68 to 5.26) -19.91 (-20.03 to -19.71) 
z5_GNW_3220         HRG14 J123633.04+620727.8 189.137650  62.124378 5.07 (1.09 to 5.16) -19.43 (-19.74 to -18.96) 
z5_GNW_18316        HRG14 J123723.26+622214.4 189.346909  62.370659 5.07 (4.76 to 5.26) -20.40 (-20.51 to -20.20) 
z5_GNW_11701        HRG14 J123613.30+621039.0 189.055405  62.177502 5.07 (4.64 to 5.31) -19.48 (-19.74 to -19.28) 
z5_GNW_3304         HRG14 J123642.02+620730.6 189.175095  62.125172 5.09 (4.96 to 5.21) -21.13 (-21.17 to -21.02) 
z5_GNW_23042        HRG14 J123739.60+622000.7 189.415009  62.333538 5.09 (4.87 to 5.25) -20.81 (-20.87 to -20.61) 
z5_GNW_9718         HRG14 J123640.04+620952.0 189.166824  62.164448 5.09 (0.78 to 5.18) -19.31 (-19.45 to -18.60) 
z5_GNW_7184         HRG14 J123620.70+620857.9 189.086258  62.149422 5.09 (4.88 to 5.35) -19.10 (-19.27 to -18.89) 
z5_GNW_18492        HRG14 J123716.01+622201.3 189.316696  62.367031 5.09 (3.49 to 5.23) -19.33 (-19.44 to -18.74) 
z5_GNW_6780         HRG14 J123631.51+620850.8 189.131287  62.147434 5.10 (1.11 to 5.25) -19.58 (-19.91 to -19.08) 
z5_GNW_21020        HRG14 J123709.44+621904.7 189.289322  62.317978 5.10 (0.94 to 5.32) -19.36 (-19.64 to -19.08) 
z5_GNW_21283        HRG14 J123736.85+621856.5 189.403549  62.315697 5.10 (4.56 to 5.32) -19.56 (-19.79 to -19.29) 
z5_GNW_24140        HRG14 J123747.26+621742.6 189.446915  62.295174 5.10 (1.16 to 6.41) -18.61 (-19.27 to -18.32) 
z5_GNW_7248         HRG14 J123621.45+620859.3 189.089371  62.149796 5.11 (4.65 to 5.33) -19.94 (-20.11 to -19.67) 
z5_GNW_30229        HRG14 J123740.71+621535.8 189.419632  62.259953 5.12 (1.05 to 5.32) -19.52 (-19.69 to -19.10) 
z5_GNW_3424         HRG14 J123650.05+620734.4 189.208527  62.126209 5.12 (4.56 to 5.22) -20.31 (-20.40 to -20.01) 
z5_GNW_4241         HRG14 J123640.46+620756.3 189.168594  62.132294 5.12 (0.87 to 5.31) -18.80 (-18.89 to -18.27) 
z5_GNW_10657        HRG14 J123631.25+621014.8 189.130219  62.170780 5.12 (4.90 to 5.30) -21.15 (-21.32 to -21.05) 
z5_GNW_30237        HRG14 J123740.42+621535.4 189.418411  62.259842 5.13 (4.82 to 5.25) -20.44 (-20.47 to -20.24) 
z5_GNW_2416         HRG14 J123646.93+620705.9 189.195557  62.118301 5.13 (4.48 to 5.38) -18.96 (-19.06 to -18.57) 
z5_GNW_16472        HRG14 J123548.41+621240.1 188.951706  62.211136 5.13 (4.69 to 5.31) -19.77 (-19.88 to -19.44) 
z5_GNW_2890         HRG14 J123639.25+620718.7 189.163544  62.121872 5.13 (4.19 to 5.28) -19.93 (-20.00 to -19.40) 
z5_GNW_4779         HRG14 J123648.74+620810.3 189.203064  62.136204 5.13 (4.91 to 5.25) -21.15 (-21.22 to -21.02) 
z5_GNW_21219        HRG14 J123714.43+621948.9 189.310135  62.330257 5.14 (4.74 to 5.26) -20.18 (-20.26 to -20.00) 
z5_GNW_18086        HRG14 J123717.16+622232.0 189.321503  62.375549 5.14 (0.96 to 5.27) -20.07 (-20.25 to -19.57) 
z5_GNW_19038        HRG14 J123709.83+622111.3 189.290970  62.353146 5.15 (4.91 to 5.24) -21.10 (-21.16 to -21.00) 
z5_GNW_22180        HRG14 J123727.29+621837.2 189.363693  62.310337 5.16 (0.83 to 5.32) -18.98 (-19.22 to -18.60) 
z5_GNW_5021         HRG14 J123643.62+620815.9 189.181732  62.137760 5.16 (0.89 to 5.28) -19.62 (-19.77 to -19.19) 
z5_GNW_28199        HRG14 J123731.87+622014.8 189.382797  62.337444 5.16 (0.89 to 5.34) -19.83 (-20.08 to -19.63) 
z5_GNW_32760        HRG14 J123748.30+621427.8 189.451263  62.241043 5.16 (4.93 to 5.36) -20.01 (-20.13 to -19.81) 
z5_GNW_15644        HRG14 J123558.58+621211.7 188.994095  62.203255 5.16 (4.88 to 5.40) -19.18 (-19.39 to -19.05) 
z5_GNW_18993        HRG14 J123700.27+622102.7 189.251129  62.350750 5.16 (0.86 to 5.23) -20.26 (-20.40 to -19.73) 
z5_GNW_29869        HRG14 J123759.12+621542.7 189.496323  62.261868 5.17 (4.52 to 5.37) -20.31 (-20.46 to -20.10) 
z5_GNW_10304        HRG14 J123626.92+621006.2 189.112167  62.168396 5.17 (4.92 to 5.30) -20.57 (-20.68 to -20.48) 
z5_GNW_22583        HRG14 J123711.73+621827.2 189.298859  62.307564 5.17 (4.88 to 5.29) -20.24 (-20.31 to -20.06) 
z5_GNW_29099        HRG14 J123734.22+621605.8 189.392563  62.268265 5.18 (4.61 to 5.40) -20.34 (-20.38 to -20.02) 
z5_GNW_32117        HRG14 J123701.73+622112.8 189.257217  62.353569 5.18 (3.47 to 5.25) -21.13 (-21.27 to -20.55) 
z5_GNW_9175         HRG14 J123613.00+620940.6 189.054169  62.161289 5.19 (4.76 to 5.42) -19.77 (-19.88 to -19.46) 
z5_GNW_3433         HRG14 J123649.32+620734.6 189.205490  62.126289 5.19 (4.74 to 5.37) -19.91 (-20.00 to -19.68) 
z5_GNW_9155         HRG14 J123610.63+620940.2 189.044281  62.161171 5.19 (4.52 to 5.46) -18.93 (-19.09 to -18.56) 
z5_GNW_23548        HRG14 J123739.79+622002.6 189.415771  62.334045 5.19 (0.99 to 5.39) -19.28 (-19.43 to -18.94) 
z5_GNW_9541         HRG14 J123639.80+620949.1 189.165833  62.163639 5.19 (4.97 to 5.32) -20.84 (-20.94 to -20.75) 
z5_GNW_11950        HRG14 J123552.24+621044.7 188.967667  62.179089 5.20 (0.90 to 5.34) -19.92 (-20.07 to -19.49) 
z5_GNW_1433         HRG14 J123629.15+620638.4 189.121475  62.110664 5.20 (1.02 to 5.36) -20.01 (-20.13 to -19.71) 
z5_GNW_4337         HRG14 J123617.75+620758.4 189.073959  62.132893 5.20 (4.29 to 5.53) -20.15 (-20.35 to -19.80) 
z5_GNW_4321         HRG14 J123646.59+620758.2 189.194138  62.132847 5.22 (4.36 to 5.48) -19.22 (-19.37 to -18.84) 
z5_GNW_13514        HRG14 J123552.16+621120.8 188.967331  62.189121 5.22 (5.04 to 5.36) -20.22 (-20.26 to -20.06) 
z5_GNW_18766        HRG14 J123722.85+622143.8 189.345215  62.362179 5.22 (4.98 to 5.39) -19.96 (-20.06 to -19.80) 
z5_GNW_16295        HRG14 J123616.75+621233.3 189.069809  62.209255 5.22 (1.03 to 5.42) -20.11 (-20.31 to -19.69) 
z5_GNW_1503         HRG14 J123633.44+620640.4 189.139328  62.111233 5.23 (4.91 to 5.34) -20.92 (-21.01 to -20.78) 
z5_GNW_26366        HRG14 J123800.85+621658.7 189.503525  62.282974 5.23 (4.44 to 5.34) -19.81 (-19.96 to -19.41) 
z5_GNW_26081        HRG14 J123731.45+621708.3 189.381042  62.285637 5.23 (4.98 to 5.43) -19.66 (-19.75 to -19.43) 
z5_GNW_8942         HRG14 J123625.35+620935.8 189.105606  62.159954 5.23 (0.88 to 5.60) -19.61 (-19.94 to -18.98) 
z5_GNW_1663         HRG14 J123635.41+620645.0 189.147537  62.112507 5.23 (4.96 to 5.38) -19.88 (-19.99 to -19.75) 
z5_GNW_24063        HRG14 J123726.46+621752.1 189.360260  62.297802 5.23 (3.97 to 5.51) -19.70 (-19.86 to -19.40) 
z5_GNW_13254        HRG14 J123609.53+621115.8 189.039703  62.187725 5.24 (5.07 to 5.31) -21.65 (-21.67 to -21.52) 
z5_GNW_13381        HRG14 J123624.98+621118.4 189.104095  62.188435 5.24 (4.61 to 5.45) -20.49 (-20.71 to -20.30) 
z5_GNW_22312        HRG14 J123721.53+621832.5 189.339706  62.309032 5.24 (4.94 to 5.42) -19.67 (-19.72 to -19.42) 
z5_GNW_7098         HRG14 J123651.41+620856.6 189.214188  62.149055 5.24 (5.08 to 5.37) -20.66 (-20.75 to -20.55) 
z5_GNW_29609        HRG14 J123744.75+621554.2 189.436447  62.265049 5.24 (4.98 to 5.39) -19.80 (-19.94 to -19.67) 
z5_GNW_21750        HRG14 J123716.10+621847.0 189.317093  62.313053 5.25 (4.26 to 5.43) -19.46 (-19.58 to -19.06) 
z5_GNW_11120        HRG14 J123612.16+621024.9 189.050674  62.173576 5.27 (5.11 to 5.39) -20.74 (-20.77 to -20.59) 
z5_GNW_30244        HRG14 J123740.54+621534.8 189.418915  62.259678 5.27 (4.93 to 5.45) -19.47 (-19.55 to -19.25) 
z5_GNW_22490        HRG14 J123734.77+621829.0 189.394882  62.308056 5.27 (4.79 to 5.42) -20.05 (-20.21 to -19.84) 
z5_GNW_9696         HRG14 J123607.64+620951.2 189.031815  62.164223 5.27 (4.86 to 5.45) -20.36 (-20.52 to -20.12) 
z5_GNW_21915        HRG14 J123745.55+621843.6 189.439789  62.312111 5.28 (4.49 to 5.39) -19.74 (-19.82 to -19.40) 
z5_GNW_24491        HRG14 J123734.35+621742.0 189.393127  62.294991 5.28 (0.84 to 5.36) -19.32 (-19.56 to -18.83) 
z5_GNW_1799         HRG14 J123638.14+620649.2 189.158905  62.113655 5.28 (5.02 to 5.41) -21.27 (-21.30 to -21.05) 
z5_GNW_28602        HRG14 J123730.21+621617.2 189.375870  62.271450 5.28 (3.86 to 5.43) -19.68 (-19.77 to -19.28) 
z5_GNW_28317        HRG14 J123712.49+622034.4 189.302048  62.342876 5.29 (4.18 to 5.50) -19.28 (-19.44 to -18.93) 
z5_GNW_13415        HRG14 J123621.77+621119.7 189.090729  62.188805 5.29 (4.80 to 5.37) -22.65 (-22.65 to -22.35) 
z5_GNW_2919         HRG14 J123648.84+620720.6 189.203491  62.122383 5.30 (4.97 to 5.49) -20.52 (-20.60 to -20.23) 
z5_GNW_10284        HRG14 J123639.51+621007.0 189.164612  62.168625 5.30 (1.00 to 5.29) -20.09 (-20.18 to -19.58) 
z5_GNW_25408        HRG14 J123749.78+621722.4 189.457428  62.289562 5.30 (5.12 to 5.45) -21.04 (-21.08 to -20.88) 
z5_GNW_25352        HRG14 J123737.74+621724.4 189.407257  62.290123 5.30 (4.49 to 5.54) -19.02 (-19.16 to -18.71) 
z5_GNW_28669        HRG14 J123731.66+621616.7 189.381897  62.271294 5.30 (4.71 to 5.54) -19.61 (-19.77 to -19.17) 
z5_GNW_633          HRG14 J123629.30+620613.6 189.122101  62.103775 5.31 (0.99 to 5.33) -20.31 (-20.34 to -19.84) 
z5_GNW_9029         HRG14 J123640.52+620937.9 189.168854  62.160538 5.32 (0.89 to 5.46) -18.94 (-19.13 to -18.52) 
z5_GNW_23086        HRG14 J123748.41+621815.0 189.451691  62.304169 5.32 (4.76 to 5.49) -20.33 (-20.50 to -20.08) 
z5_GNW_19355        HRG14 J123726.45+622027.6 189.360199  62.340992 5.33 (1.82 to 5.37) -19.81 (-19.88 to -18.88) 
z5_GNW_10883        HRG14 J123555.08+621018.6 188.979492  62.171844 5.33 (1.01 to 5.60) -20.06 (-20.40 to -19.55) 
z5_GNW_28982        HRG14 J123746.48+621609.8 189.443680  62.269379 5.33 (4.47 to 5.54) -20.01 (-20.25 to -19.67) 
z5_GNW_12482        HRG14 J123619.02+621058.3 189.079254  62.182869 5.33 (5.11 to 5.47) -20.50 (-20.55 to -20.30) 
z5_GNW_29193        HRG14 J123714.83+622014.8 189.311798  62.337437 5.34 (5.10 to 5.51) -20.85 (-20.92 to -20.67) 
z5_GNW_11014        HRG14 J123617.54+621022.4 189.073074  62.172878 5.34 (4.84 to 5.53) -20.29 (-20.34 to -19.98) 
z5_GNW_8402         HRG14 J123631.69+620923.8 189.132050  62.156620 5.35 (5.06 to 5.50) -20.25 (-20.28 to -20.02) 
z5_GNW_19611        HRG14 J123723.57+621934.3 189.348190  62.326191 5.35 (1.26 to 5.42) -19.65 (-19.78 to -19.18) 
z5_GNW_18506        HRG14 J123708.65+622200.5 189.286057  62.366810 5.35 (3.81 to 5.45) -20.11 (-20.26 to -19.68) 
z5_GNW_25031        HRG14 J123716.81+621731.4 189.320038  62.292068 5.36 (0.88 to 5.42) -19.94 (-20.16 to -19.44) 
z5_GNW_25106        HRG14 J123731.77+621727.9 189.382370  62.291073 5.37 (1.89 to 5.56) -19.13 (-19.52 to -18.20) 
z5_GNW_5165         HRG14 J123645.44+620818.4 189.189346  62.138443 5.37 (0.77 to 5.44) -20.18 (-20.32 to -19.65) 
z5_GNW_13431        HRG14 J123625.41+621119.8 189.105881  62.188835 5.37 (0.99 to 5.56) -20.11 (-20.28 to -19.82) 
z5_GNW_22125        HRG14 J123752.26+621837.6 189.467743  62.310452 5.38 (1.01 to 5.43) -20.16 (-20.43 to -19.50) 
z5_GNW_6540         HRG14 J123605.53+620845.8 189.023026  62.146069 5.38 (3.87 to 5.56) -19.53 (-19.71 to -19.18) 
z5_GNW_27194        HRG14 J123805.71+621643.8 189.523804  62.278839 5.39 (5.24 to 5.49) -21.66 (-21.73 to -21.57) 
z5_GNW_23908        HRG14 J123743.35+621755.5 189.430618  62.298737 5.39 (1.09 to 5.92) -19.65 (-19.98 to -19.14) 
z5_GNW_22097        HRG14 J123727.51+621839.0 189.364624  62.310837 5.40 (5.15 to 5.54) -20.45 (-20.57 to -20.34) 
z5_GNW_4804         HRG14 J123610.33+620810.6 189.043030  62.136265 5.40 (5.11 to 5.65) -20.29 (-20.44 to -20.05) 
z5_GNW_24385        HRG14 J123801.11+621745.1 189.504623  62.295868 5.40 (0.93 to 5.61) -19.51 (-19.64 to -19.06) 
z5_GNW_6566         HRG14 J123620.69+620848.1 189.086212  62.146694 5.40 (1.22 to 5.71) -21.32 (-21.50 to -21.01) 
z5_GNW_23294        HRG14 J123714.02+621810.9 189.308411  62.303028 5.41 (0.93 to 5.72) -18.73 (-19.08 to -18.24) 
z5_GNW_27292        HRG14 J123805.99+621644.2 189.524963  62.278946 5.41 (1.04 to 5.62) -19.38 (-19.58 to -18.94) 
z5_GNW_20906        HRG14 J123745.04+621905.4 189.437683  62.318161 5.41 (5.08 to 5.54) -21.65 (-21.77 to -21.49) 
z5_GNW_19188        HRG14 J123731.92+622043.4 189.382980  62.345398 5.41 (5.11 to 5.56) -20.25 (-20.38 to -20.10) 
z5_GNW_29490        HRG14 J123715.11+622040.4 189.312943  62.344555 5.42 (4.59 to 5.55) -21.02 (-21.14 to -20.70) 
z5_GNW_24582        HRG14 J123726.67+621741.1 189.361115  62.294762 5.42 (4.91 to 5.68) -18.82 (-19.01 to -18.55) 
z5_GNW_18436        HRG14 J123720.23+622205.7 189.334290  62.368252 5.42 (0.97 to 5.55) -20.34 (-20.59 to -20.01) 
z5_GNW_2438         HRG14 J123625.57+620706.5 189.106522  62.118481 5.43 (5.24 to 5.60) -19.92 (-19.98 to -19.73) 
z5_GNW_14624        HRG14 J123556.17+621145.4 188.984055  62.195950 5.43 (4.85 to 5.61) -20.68 (-20.87 to -20.50) 
z5_GNW_7892         HRG14 J123610.27+620911.4 189.042801  62.153168 5.43 (0.94 to 5.52) -19.94 (-20.06 to -19.52) 
z5_GNW_11415        HRG14 J123626.21+621032.6 189.109222  62.175716 5.43 (5.21 to 5.58) -20.95 (-21.03 to -20.77) 
z5_GNW_28218        HRG14 J123800.78+621626.0 189.503250  62.273884 5.44 (5.30 to 5.55) -22.12 (-22.16 to -21.99) 
z5_GNW_9975         HRG14 J123613.65+620958.1 189.056854  62.166138 5.44 (4.63 to 5.61) -20.52 (-20.58 to -20.12) 
z5_GNW_5622         HRG14 J123619.40+620827.9 189.080841  62.141083 5.44 (0.90 to 5.53) -19.27 (-19.45 to -18.83) 
z5_GNW_23799        HRG14 J123717.89+621759.0 189.324554  62.299732 5.44 (5.02 to 5.64) -19.87 (-20.04 to -19.64) 
z5_GNW_7550         HRG14 J123619.13+620904.7 189.079727  62.151302 5.45 (1.03 to 5.68) -19.45 (-19.62 to -19.01) 
z5_GNW_13176        HRG14 J123622.87+621114.2 189.095291  62.187275 5.46 (1.14 to 5.87) -20.42 (-20.73 to -20.03) 
z5_GNW_12083        HRG14 J123630.48+621048.5 189.127014  62.180126 5.47 (5.12 to 5.66) -20.00 (-20.10 to -19.83) 
z5_GNW_11226        HRG14 J123611.53+621027.3 189.048050  62.174236 5.47 (4.57 to 5.79) -19.52 (-19.70 to -19.09) 
z5_GNW_17036        HRG14 J123600.37+621300.3 189.001556  62.216759 5.47 (1.07 to 5.78) -19.52 (-19.80 to -19.09) 
z5_GNW_17295        HRG14 J123556.59+621313.3 188.985779  62.220367 5.47 (1.06 to 5.61) -20.08 (-20.26 to -19.43) 
z5_GNW_24998        HRG14 J123737.77+621724.2 189.407364  62.290047 5.48 (5.11 to 5.67) -20.94 (-21.11 to -20.79) 
z5_GNW_17522        HRG14 J123600.01+621325.8 189.000061  62.223839 5.49 (5.20 to 5.72) -19.60 (-19.65 to -19.30) 
z5_GNW_9550         HRG14 J123622.59+620948.6 189.094131  62.163494 5.49 (1.10 to 5.80) -20.29 (-20.55 to -20.07) 
z5_GNW_25250        HRG14 J123743.82+621726.1 189.432602  62.290581 5.49 (4.81 to 5.70) -20.49 (-20.59 to -20.23) 
z5_GNW_6964         HRG14 J123636.56+620854.0 189.152328  62.148323 5.51 (0.88 to 5.60) -19.32 (-19.47 to -18.82) 
z5_GNW_28827        HRG14 J123728.14+621613.3 189.367249  62.270363 5.51 (1.00 to 5.87) -19.88 (-20.25 to -19.45) 
z5_GNW_32160        HRG14 J123700.96+622114.2 189.253998  62.353954 5.51 (0.96 to 5.77) -20.69 (-20.98 to -20.43) 
z5_GNW_3960         HRG14 J123613.43+620748.0 189.055939  62.129990 5.52 (5.31 to 5.66) -21.46 (-21.50 to -21.27) 
z5_GNW_11324        HRG14 J123616.41+621029.8 189.068375  62.174931 5.52 (5.16 to 5.72) -20.87 (-20.98 to -20.68) 
z5_GNW_1620         HRG14 J123626.11+620643.8 189.108795  62.112156 5.53 (0.98 to 5.60) -19.56 (-19.81 to -19.05) 
z5_GNW_7896         HRG14 J123602.39+620911.4 189.009964  62.153156 5.55 (1.06 to 5.78) -19.31 (-19.62 to -18.84) 
z5_GNW_15595        HRG14 J123620.82+621210.5 189.086746  62.202915 5.55 (3.55 to 5.66) -20.97 (-21.12 to -20.59) 
z5_GNW_22336        HRG14 J123721.90+621833.1 189.341263  62.309196 5.55 (0.96 to 5.68) -19.16 (-19.39 to -18.86) 
z5_GNW_10084        HRG14 J123613.75+621001.0 189.057281  62.166943 5.55 (4.89 to 5.79) -20.04 (-20.17 to -19.82) 
z5_GNW_15423        HRG14 J123555.03+621204.7 188.979294  62.201313 5.55 (4.68 to 5.72) -20.17 (-20.32 to -19.86) 
z5_GNW_5129         HRG14 J123635.52+620817.7 189.147980  62.138256 5.57 (3.71 to 5.72) -20.53 (-20.72 to -20.24) 
z5_GNW_6364         HRG14 J123650.88+620843.7 189.211990  62.145466 5.57 (4.32 to 5.82) -20.01 (-20.22 to -19.68) 
z5_GNW_28803        HRG14 J123714.83+622015.1 189.311783  62.337528 5.59 (1.21 to 5.76) -19.29 (-19.42 to -18.93) 
z5_GNW_12024        HRG14 J123634.31+621047.2 189.142960  62.179790 5.62 (1.37 to 5.79) -19.79 (-20.13 to -18.78) 
z5_MAIN_2157        HRG14 J033241.76-274643.1  53.173996 -27.778629 4.48 (0.94 to 4.95) -17.33 (-17.57 to -16.94) 
z5_MAIN_3554        HRG14 J033234.22-274708.3  53.142563 -27.785625 4.52 (4.20 to 4.71) -17.95 (-18.03 to -17.74) 
z5_MAIN_1346        HRG14 J033243.40-274626.9  53.180847 -27.774126 4.52 (4.39 to 4.63) -19.19 (-19.23 to -19.05) 
z5_MAIN_983         HRG14 J033238.81-274618.0  53.161713 -27.771673 4.52 (4.25 to 4.73) -18.23 (-18.34 to -18.05) 
z5_MAIN_2996        HRG14 J033240.98-274712.9  53.170738 -27.786915 4.56 (4.29 to 4.80) -17.38 (-17.55 to -17.29) 
z5_MAIN_2658        HRG14 J033239.23-274653.2  53.163456 -27.781435 4.56 (4.41 to 4.71) -18.02 (-18.12 to -17.93) 
z5_MAIN_5428        HRG14 J033239.79-274755.6  53.165787 -27.798775 4.57 (3.50 to 5.05) -16.71 (-16.99 to -16.29) 
z5_MAIN_3727        HRG14 J033237.94-274710.9  53.158104 -27.786362 4.57 (4.51 to 4.61) -20.80 (-20.83 to -20.76) 
z5_MAIN_2043        HRG14 J033233.83-274641.4  53.140968 -27.778173 4.58 (3.93 to 4.74) -18.04 (-18.16 to -17.87) 
z5_MAIN_451         HRG14 J033236.65-274557.6  53.152710 -27.766006 4.58 (0.63 to 4.94) -17.63 (-17.89 to -17.35) 
z5_MAIN_3081        HRG14 J033244.58-274700.3  53.185760 -27.783403 4.58 (4.34 to 4.76) -18.31 (-18.44 to -18.10) 
z5_MAIN_5596        HRG14 J033237.42-274758.5  53.155926 -27.799589 4.59 (4.35 to 5.00) -17.60 (-17.84 to -17.37) 
z5_MAIN_3214        HRG14 J033235.94-274702.7  53.149742 -27.784096 4.59 (0.84 to 4.76) -17.88 (-18.02 to -17.67) 
z5_MAIN_5334        HRG14 J033239.97-274748.2  53.166546 -27.796722 4.60 (0.68 to 4.89) -17.72 (-17.93 to -17.53) 
z5_MAIN_291         HRG14 J033237.10-274550.4  53.154602 -27.763987 4.60 (4.49 to 4.70) -19.09 (-19.15 to -19.00) 
z5_MAIN_3742        HRG14 J033237.20-274710.7  53.154980 -27.786293 4.60 (4.42 to 4.78) -18.05 (-18.12 to -17.87) 
z5_MAIN_1238        HRG14 J033236.66-274626.6  53.152760 -27.774067 4.60 (4.30 to 4.91) -18.10 (-18.25 to -17.89) 
z5_MAIN_1916        HRG14 J033240.85-274638.4  53.170197 -27.777323 4.62 (4.51 to 4.72) -19.18 (-19.24 to -19.10) 
z5_MAIN_1316        HRG14 J033239.48-274626.0  53.164513 -27.773880 4.62 (4.52 to 4.72) -18.48 (-18.51 to -18.38) 
z5_MAIN_2394        HRG14 J033244.44-274649.3  53.185177 -27.780354 4.63 (4.49 to 4.96) -18.66 (-18.97 to -18.56) 
z5_MAIN_42          HRG14 J033238.09-274534.3  53.158710 -27.759541 4.63 (4.40 to 4.79) -17.65 (-17.67 to -17.44) 
z5_MAIN_3337        HRG14 J033241.07-274704.5  53.171139 -27.784590 4.63 (4.41 to 4.90) -17.91 (-18.12 to -17.74) 
z5_MAIN_1347        HRG14 J033243.37-274627.8  53.180714 -27.774380 4.63 (4.54 to 4.73) -19.39 (-19.43 to -19.31) 
z5_MAIN_4392        HRG14 J033238.93-274723.9  53.162201 -27.789968 4.64 (1.40 to 4.92) -17.45 (-17.63 to -16.97) 
z5_MAIN_4581        HRG14 J033238.65-274734.5  53.161022 -27.792908 4.64 (4.55 to 4.73) -19.35 (-19.37 to -19.26) 
z5_MAIN_2345        HRG14 J033239.56-274654.6  53.164825 -27.781824 4.64 (0.89 to 4.96) -16.91 (-17.08 to -16.52) 
z5_MAIN_2117        HRG14 J033238.59-274642.6  53.160805 -27.778513 4.65 (4.51 to 4.87) -18.31 (-18.45 to -18.22) 
z5_MAIN_5752        HRG14 J033239.04-274808.3  53.162663 -27.802305 4.67 (4.60 to 4.74) -19.35 (-19.40 to -19.31) 
z5_MAIN_2215        HRG14 J033245.60-274644.6  53.190014 -27.779051 4.68 (4.60 to 4.74) -19.49 (-19.50 to -19.41) 
z5_MAIN_1995        HRG14 J033233.49-274641.3  53.139557 -27.778149 4.68 (4.53 to 4.78) -17.11 (-17.26 to -17.06) 
z5_MAIN_3091        HRG14 J033232.57-274700.8  53.135693 -27.783558 4.69 (0.82 to 4.96) -17.81 (-17.99 to -17.60) 
z5_MAIN_1991        HRG14 J033245.24-274640.7  53.188507 -27.777971 4.69 (4.62 to 4.77) -18.71 (-18.77 to -18.63) 
z5_MAIN_3981        HRG14 J033238.19-274716.1  53.159134 -27.787802 4.70 (4.25 to 4.96) -16.97 (-17.05 to -16.55) 
z5_MAIN_3377        HRG14 J033241.18-274706.0  53.171566 -27.785007 4.70 (0.72 to 5.04) -17.82 (-18.18 to -17.52) 
z5_MAIN_3755        HRG14 J033238.28-274710.8  53.159481 -27.786333 4.70 (4.46 to 4.95) -17.91 (-18.03 to -17.66) 
z5_MAIN_1474        HRG14 J033243.95-274644.1  53.183132 -27.778904 4.71 (4.57 to 4.87) -18.34 (-18.47 to -18.23) 
z5_MAIN_60          HRG14 J033239.11-274536.9  53.162975 -27.760241 4.71 (4.57 to 4.86) -17.89 (-17.96 to -17.76) 
z5_MAIN_3243        HRG14 J033239.60-274705.5  53.164997 -27.784861 4.73 (0.83 to 5.20) -17.48 (-17.77 to -17.10) 
z5_MAIN_1166        HRG14 J033242.65-274622.8  53.177689 -27.773006 4.73 (0.75 to 5.07) -17.58 (-17.81 to -17.28) 
z5_MAIN_3412        HRG14 J033237.38-274705.9  53.155758 -27.784975 4.74 (3.86 to 4.97) -17.36 (-17.46 to -17.09) 
z5_MAIN_2702        HRG14 J033241.02-274656.7  53.170929 -27.782429 4.74 (4.21 to 4.90) -17.86 (-18.01 to -17.65) 
z5_MAIN_3208        HRG14 J033240.26-274702.5  53.167732 -27.784027 4.75 (0.70 to 5.00) -16.66 (-17.01 to -16.33) 
z5_MAIN_440         HRG14 J033236.75-274558.3  53.153111 -27.766199 4.76 (4.67 to 4.84) -18.75 (-18.80 to -18.70) 
z5_MAIN_1385        HRG14 J033239.21-274628.1  53.163387 -27.774481 4.76 (4.05 to 5.10) -17.35 (-17.61 to -17.12) 
z5_MAIN_2078        HRG14 J033241.09-274642.5  53.171188 -27.778460 4.77 (4.73 to 4.84) -20.30 (-20.34 to -20.28) 
z5_MAIN_999         HRG14 J033240.15-274618.3  53.167305 -27.771748 4.77 (4.61 to 4.93) -18.09 (-18.21 to -17.94) 
z5_MAIN_3695        HRG14 J033238.04-274709.7  53.158508 -27.786037 4.77 (4.33 to 5.01) -17.32 (-17.46 to -17.08) 
z5_MAIN_439         HRG14 J033236.77-274558.1  53.153206 -27.766146 4.77 (4.69 to 4.90) -19.60 (-19.80 to -19.57) 
z5_MAIN_3391        HRG14 J033244.10-274705.4  53.183746 -27.784843 4.78 (4.40 to 5.04) -17.11 (-17.17 to -16.80) 
z5_MAIN_2283        HRG14 J033245.13-274645.5  53.188042 -27.779305 4.78 (4.56 to 4.98) -17.39 (-17.47 to -17.20) 
z5_MAIN_2193        HRG14 J033243.96-274644.0  53.183186 -27.778885 4.82 (4.69 to 4.95) -18.92 (-19.01 to -18.82) 
z5_MAIN_1881        HRG14 J033242.71-274637.5  53.177944 -27.777079 4.83 (4.46 to 5.06) -16.64 (-16.82 to -16.42) 
z5_MAIN_3480        HRG14 J033235.06-274707.5  53.146080 -27.785421 4.84 (4.75 to 4.94) -18.61 (-18.73 to -18.59) 
z5_MAIN_2647        HRG14 J033233.05-274652.6  53.137688 -27.781271 4.85 (4.78 to 4.93) -19.60 (-19.66 to -19.54) 
z5_MAIN_4794        HRG14 J033236.11-274734.1  53.150452 -27.792795 4.86 (4.39 to 5.16) -16.73 (-16.86 to -16.36) 
z5_MAIN_5891        HRG14 J033240.12-274815.4  53.167171 -27.804289 4.87 (4.66 to 5.05) -17.95 (-18.08 to -17.69) 
z5_MAIN_1473        HRG14 J033243.98-274643.9  53.183247 -27.778870 4.92 (4.67 to 5.08) -17.67 (-17.83 to -17.56) 
z5_MAIN_485         HRG14 J033239.52-274610.5  53.164684 -27.769577 4.92 (4.27 to 5.13) -19.02 (-19.29 to -18.85) 
z5_MAIN_1796        HRG14 J033240.78-274636.7  53.169899 -27.776871 4.93 (4.81 to 5.05) -18.80 (-18.85 to -18.67) 
z5_MAIN_563         HRG14 J033237.04-274612.5  53.154350 -27.770128 4.95 (0.90 to 5.22) -17.71 (-18.12 to -17.51) 
z5_MAIN_208         HRG14 J033239.15-274547.4  53.163120 -27.763166 4.96 (0.91 to 5.15) -18.23 (-18.38 to -17.86) 
z5_MAIN_3555        HRG14 J033233.77-274712.1  53.140697 -27.786682 4.97 (4.70 to 5.12) -18.59 (-18.69 to -18.40) 
z5_MAIN_647         HRG14 J033240.05-274605.6  53.166878 -27.768229 4.98 (0.70 to 5.02) -17.48 (-17.60 to -17.06) 
z5_MAIN_5106        HRG14 J033241.31-274742.3  53.172123 -27.795094 4.98 (4.85 to 5.06) -19.39 (-19.44 to -19.30) 
z5_MAIN_4147        HRG14 J033238.45-274719.8  53.160191 -27.788832 5.02 (4.49 to 5.20) -17.47 (-17.59 to -17.19) 
z5_MAIN_3597        HRG14 J033241.64-274723.4  53.173485 -27.789827 5.03 (1.32 to 5.77) -16.81 (-17.28 to -16.15) 
z5_MAIN_544         HRG14 J033237.63-274609.0  53.156803 -27.769165 5.03 (1.11 to 5.34) -17.19 (-17.72 to -17.12) 
z5_MAIN_5895        HRG14 J033237.77-274815.6  53.157360 -27.804338 5.04 (0.79 to 5.30) -16.60 (-16.74 to -16.12) 
z5_MAIN_1656        HRG14 J033234.50-274634.2  53.143742 -27.776161 5.05 (4.63 to 5.26) -17.42 (-17.63 to -17.10) 
z5_MAIN_4813        HRG14 J033240.05-274734.8  53.166859 -27.792988 5.08 (0.82 to 5.42) -16.77 (-16.98 to -16.10) 
z5_MAIN_1377        HRG14 J033240.12-274628.3  53.167168 -27.774529 5.09 (4.93 to 5.17) -19.55 (-19.59 to -19.45) 
z5_MAIN_3932        HRG14 J033241.93-274716.1  53.174725 -27.787804 5.09 (0.87 to 5.32) -17.40 (-17.72 to -16.90) 
z5_MAIN_176         HRG14 J033237.17-274544.9  53.154892 -27.762476 5.10 (4.84 to 5.23) -17.96 (-18.00 to -17.72) 
z5_MAIN_220         HRG14 J033238.80-274547.2  53.161655 -27.763103 5.10 (4.97 to 5.21) -19.04 (-19.10 to -18.93) 
z5_MAIN_246         HRG14 J033239.61-274548.6  53.165039 -27.763498 5.10 (0.79 to 5.19) -16.18 (-16.25 to -15.60) 
z5_MAIN_2650        HRG14 J033242.86-274652.7  53.178581 -27.781311 5.11 (4.99 to 5.20) -19.19 (-19.22 to -19.10) 
z5_MAIN_3859        HRG14 J033233.65-274713.3  53.140213 -27.787031 5.12 (4.75 to 5.32) -17.44 (-17.79 to -17.38) 
z5_MAIN_1124        HRG14 J033239.21-274621.7  53.163391 -27.772705 5.12 (4.79 to 5.31) -17.29 (-17.51 to -17.16) 
z5_MAIN_1807        HRG14 J033241.22-274636.9  53.171761 -27.776920 5.12 (4.77 to 5.27) -17.80 (-17.87 to -17.47) 
z5_MAIN_2634        HRG14 J033236.25-274658.3  53.151039 -27.782867 5.13 (5.01 to 5.21) -20.07 (-20.09 to -19.94) 
z5_MAIN_3602        HRG14 J033233.27-274725.0  53.138615 -27.790272 5.13 (5.04 to 5.20) -19.99 (-20.03 to -19.93) 
z5_MAIN_1797        HRG14 J033240.82-274637.1  53.170101 -27.776968 5.13 (4.38 to 5.38) -17.64 (-17.77 to -17.31) 
z5_MAIN_3995        HRG14 J033239.73-274718.4  53.165539 -27.788433 5.14 (0.86 to 5.23) -18.19 (-18.35 to -17.88) 
z5_MAIN_2398        HRG14 J033237.89-274648.0  53.157864 -27.779997 5.15 (4.96 to 5.29) -17.99 (-18.10 to -17.86) 
z5_MAIN_2366        HRG14 J033235.86-274648.0  53.149403 -27.780008 5.15 (1.06 to 5.39) -18.04 (-18.24 to -17.74) 
z5_MAIN_309         HRG14 J033239.37-274552.1  53.164040 -27.764475 5.16 (0.96 to 5.33) -18.16 (-18.29 to -17.85) 
z5_MAIN_147         HRG14 J033239.30-274542.9  53.163754 -27.761908 5.16 (4.43 to 5.28) -18.41 (-18.49 to -18.02) 
z5_MAIN_5455        HRG14 J033235.47-274751.2  53.147800 -27.797548 5.17 (4.70 to 5.35) -17.97 (-18.01 to -17.54) 
z5_MAIN_2279        HRG14 J033239.55-274645.5  53.164810 -27.779316 5.17 (1.43 to 5.41) -17.34 (-17.58 to -17.01) 
z5_MAIN_3594        HRG14 J033241.52-274711.7  53.173008 -27.786577 5.17 (4.58 to 5.29) -17.77 (-17.88 to -17.41) 
z5_MAIN_4396        HRG14 J033233.26-274724.8  53.138580 -27.790218 5.18 (5.10 to 5.24) -20.56 (-20.59 to -20.50) 
z5_MAIN_3248        HRG14 J033239.77-274705.5  53.165714 -27.784853 5.19 (1.01 to 5.22) -18.94 (-19.04 to -18.67) 
z5_MAIN_713         HRG14 J033239.61-274607.5  53.165035 -27.768763 5.20 (1.10 to 5.52) -17.69 (-17.89 to -17.24) 
z5_MAIN_1226        HRG14 J033242.98-274623.9  53.179092 -27.773314 5.21 (0.99 to 5.48) -17.58 (-17.74 to -17.10) 
z5_MAIN_3286        HRG14 J033236.07-274703.8  53.150291 -27.784389 5.23 (5.01 to 5.38) -18.24 (-18.25 to -18.03) 
z5_MAIN_4655        HRG14 J033233.84-274730.1  53.141018 -27.791698 5.24 (4.03 to 5.34) -17.89 (-17.97 to -17.40) 
z5_MAIN_502         HRG14 J033238.46-274600.3  53.160236 -27.766756 5.24 (4.19 to 5.50) -17.68 (-17.73 to -17.06) 
z5_MAIN_4035        HRG14 J033234.96-274717.6  53.145649 -27.788221 5.24 (5.13 to 5.31) -19.56 (-19.57 to -19.45) 
z5_MAIN_4699        HRG14 J033234.43-274731.6  53.143471 -27.792110 5.24 (1.33 to 5.63) -16.59 (-16.92 to -16.23) 
z5_MAIN_922         HRG14 J033242.37-274615.7  53.176540 -27.771034 5.25 (5.12 to 5.38) -18.83 (-18.87 to -18.71) 
z5_MAIN_3579        HRG14 J033241.48-274710.9  53.172840 -27.786350 5.25 (3.14 to 6.50) -16.50 (-16.98 to -16.00) 
z5_MAIN_175         HRG14 J033240.12-274544.8  53.167156 -27.762440 5.26 (4.97 to 5.33) -19.21 (-19.27 to -19.09) 
z5_MAIN_4988        HRG14 J033239.37-274739.2  53.164047 -27.794224 5.27 (4.84 to 5.47) -17.34 (-17.46 to -17.09) 
z5_MAIN_6026        HRG14 J033238.92-274828.7  53.162148 -27.807972 5.29 (4.46 to 5.45) -17.46 (-17.57 to -17.07) 
z5_MAIN_3258        HRG14 J033239.86-274708.4  53.166088 -27.785666 5.29 (5.02 to 5.37) -18.82 (-18.88 to -18.71) 
z5_MAIN_391         HRG14 J033240.28-274555.4  53.167824 -27.765387 5.31 (0.93 to 5.41) -17.76 (-17.91 to -17.15) 
z5_MAIN_2680        HRG14 J033235.55-274653.2  53.148125 -27.781437 5.31 (4.80 to 5.60) -17.16 (-17.33 to -16.86) 
z5_MAIN_5344        HRG14 J033237.50-274748.3  53.156239 -27.796757 5.31 (0.95 to 5.51) -17.25 (-17.44 to -16.85) 
z5_MAIN_1464        HRG14 J033240.82-274630.1  53.170078 -27.775023 5.32 (1.07 to 5.50) -17.69 (-17.88 to -17.27) 
z5_MAIN_673         HRG14 J033236.51-274605.2  53.152138 -27.768101 5.32 (1.02 to 5.90) -16.13 (-16.57 to -15.46) 
z5_MAIN_4818        HRG14 J033235.32-274735.1  53.147179 -27.793085 5.34 (4.97 to 5.46) -18.16 (-18.20 to -17.87) 
z5_MAIN_5378        HRG14 J033235.22-274750.3  53.146732 -27.797297 5.34 (4.38 to 5.50) -17.24 (-17.33 to -16.80) 
z5_MAIN_1614        HRG14 J033243.37-274635.3  53.180695 -27.776484 5.37 (1.31 to 5.62) -17.67 (-17.87 to -17.41) 
z5_MAIN_1857        HRG14 J033234.04-274637.4  53.141853 -27.777046 5.39 (4.20 to 5.51) -17.80 (-17.88 to -17.27) 
z5_MAIN_5277        HRG14 J033234.97-274748.1  53.145729 -27.796698 5.39 (5.16 to 5.50) -18.64 (-18.72 to -18.54) 
z5_MAIN_392         HRG14 J033240.22-274555.5  53.167572 -27.765413 5.39 (5.10 to 5.56) -18.56 (-18.63 to -18.37) 
z5_MAIN_2764        HRG14 J033244.23-274654.4  53.184311 -27.781773 5.39 (5.00 to 5.68) -17.28 (-17.39 to -16.99) 
z5_MAIN_3535        HRG14 J033243.09-274709.6  53.179562 -27.786003 5.43 (4.11 to 5.55) -18.53 (-18.58 to -18.16) 
z5_MAIN_5824        HRG14 J033239.78-274812.1  53.165741 -27.803373 5.43 (5.28 to 5.55) -18.63 (-18.67 to -18.50) 
z5_MAIN_1262        HRG14 J033237.35-274624.6  53.155636 -27.773487 5.43 (0.93 to 5.93) -17.62 (-17.81 to -17.06) 
z5_MAIN_4038        HRG14 J033242.83-274717.6  53.178478 -27.788223 5.44 (5.29 to 5.52) -19.74 (-19.74 to -19.64) 
z5_MAIN_55          HRG14 J033237.65-274535.5  53.156860 -27.759863 5.46 (1.08 to 5.66) -17.90 (-18.02 to -17.52) 
z5_MAIN_5588        HRG14 J033236.82-274758.2  53.153408 -27.799496 5.47 (5.30 to 5.67) -17.94 (-18.00 to -17.77) 
z5_MAIN_5872        HRG14 J033239.93-274814.7  53.166386 -27.804073 5.47 (4.45 to 5.79) -17.99 (-18.08 to -17.57) 
z5_MAIN_3271        HRG14 J033243.52-274711.4  53.181351 -27.786510 5.50 (4.58 to 5.67) -16.95 (-17.05 to -16.78) 
z5_MAIN_1513        HRG14 J033239.00-274648.2  53.162506 -27.780048 5.50 (5.06 to 5.77) -18.80 (-18.92 to -18.58) 
z5_MAIN_3953        HRG14 J033240.57-274715.4  53.169029 -27.787619 5.51 (5.26 to 5.67) -18.03 (-18.14 to -17.89) 
z5_MAIN_4394        HRG14 J033233.36-274725.1  53.138985 -27.790314 5.51 (5.29 to 5.66) -18.42 (-18.51 to -18.29) 
z5_MAIN_586         HRG14 J033237.68-274601.8  53.156986 -27.767170 5.53 (0.90 to 5.89) -17.34 (-17.50 to -16.91) 
z5_MAIN_271         HRG14 J033237.88-274549.8  53.157818 -27.763840 5.53 (3.80 to 5.76) -17.56 (-17.67 to -17.13) 
z5_MAIN_4410        HRG14 J033235.19-274724.7  53.146637 -27.790190 5.55 (1.12 to 5.89) -17.70 (-17.94 to -17.31) 
z5_MAIN_5300        HRG14 J033237.74-274747.4  53.157257 -27.796503 5.64 (3.99 to 5.82) -17.55 (-17.69 to -17.13) 
z5_MAIN_4541        HRG14 J033241.24-274710.2  53.171829 -27.786167 6.73 (1.30 to 6.75) -18.61 (-18.70 to -18.35) 
z5_PAR1_2399        HRG14 J033302.62-274130.5  53.260914 -27.691793 4.32 (3.79 to 4.52) -18.29 (-18.45 to -18.10) 
z5_PAR1_1616        HRG14 J033255.76-274108.7  53.232334 -27.685760 4.34 (0.83 to 4.59) -17.34 (-17.51 to -16.91) 
z5_PAR1_2316        HRG14 J033304.87-274127.4  53.270290 -27.690954 4.35 (0.71 to 4.49) -18.72 (-18.87 to -18.59) 
z5_PAR1_1051        HRG14 J033305.66-274056.2  53.273582 -27.682283 4.36 (0.85 to 4.48) -20.16 (-20.23 to -20.01) 
z5_PAR1_2743        HRG14 J033302.24-274145.0  53.259315 -27.695827 4.36 (0.79 to 4.50) -18.52 (-18.59 to -18.27) 
z5_PAR1_2161        HRG14 J033305.84-274122.9  53.274353 -27.689707 4.37 (4.17 to 4.53) -18.86 (-18.96 to -18.69) 
z5_PAR1_2815        HRG14 J033301.29-274147.9  53.255386 -27.696630 4.39 (0.75 to 4.94) -17.85 (-18.18 to -17.39) 
z5_PAR1_1449        HRG14 J033259.71-274104.7  53.248787 -27.684641 4.42 (3.48 to 4.70) -19.22 (-19.41 to -18.95) 
z5_PAR1_1885        HRG14 J033303.34-274114.3  53.263912 -27.687313 4.43 (1.80 to 4.90) -17.44 (-17.83 to -17.05) 
z5_PAR1_3507        HRG14 J033302.11-274226.9  53.258793 -27.707481 4.44 (0.78 to 4.68) -17.92 (-18.02 to -17.41) 
z5_PAR1_2345        HRG14 J033307.21-274129.3  53.280052 -27.691475 4.44 (4.28 to 4.57) -19.38 (-19.43 to -19.23) 
z5_PAR1_25          HRG14 J033300.77-273946.8  53.253212 -27.662992 4.44 (4.22 to 4.58) -18.97 (-19.06 to -18.84) 
z5_PAR1_995         HRG14 J033305.37-274048.3  53.272377 -27.680086 4.45 (4.30 to 4.55) -19.78 (-19.83 to -19.70) 
z5_PAR1_652         HRG14 J033302.66-274035.1  53.261074 -27.676407 4.45 (0.79 to 4.74) -17.96 (-18.13 to -17.65) 
z5_PAR1_1411        HRG14 J033305.56-274102.2  53.273167 -27.683935 4.47 (4.36 to 4.54) -20.54 (-20.58 to -20.48) 
z5_PAR1_2629        HRG14 J033259.32-274139.4  53.247177 -27.694271 4.48 (0.85 to 4.81) -18.22 (-18.47 to -17.91) 
z5_PAR1_1581        HRG14 J033302.59-274106.0  53.260788 -27.685009 4.49 (1.14 to 4.71) -19.20 (-19.29 to -19.04) 
z5_PAR1_2117        HRG14 J033302.90-274121.8  53.262104 -27.689381 4.50 (1.09 to 4.88) -17.67 (-17.97 to -17.11) 
z5_PAR1_1126        HRG14 J033303.61-274054.5  53.265057 -27.681801 4.50 (4.09 to 4.83) -19.79 (-20.00 to -19.47) 
z5_PAR1_255         HRG14 J033303.31-274011.7  53.263786 -27.669920 4.51 (4.23 to 4.73) -19.06 (-19.17 to -18.85) 
z5_PAR1_2474        HRG14 J033304.95-274133.3  53.270638 -27.692577 4.51 (4.06 to 4.74) -18.75 (-18.87 to -18.44) 
z5_PAR1_3356        HRG14 J033300.96-274218.1  53.253990 -27.705021 4.52 (3.73 to 4.72) -19.07 (-19.18 to -18.75) 
z5_PAR1_2865        HRG14 J033258.38-274150.2  53.243237 -27.697273 4.57 (4.47 to 4.66) -20.53 (-20.57 to -20.46) 
z5_PAR1_3527        HRG14 J033302.69-274229.3  53.261192 -27.708145 4.58 (0.84 to 4.82) -18.62 (-18.78 to -18.32) 
z5_PAR1_1055        HRG14 J033305.51-274056.1  53.272961 -27.682262 4.60 (4.41 to 4.79) -20.58 (-20.65 to -20.45) 
z5_PAR1_3381        HRG14 J033301.17-274218.2  53.254864 -27.705044 4.61 (0.83 to 4.96) -18.25 (-18.52 to -18.11) 
z5_PAR1_166         HRG14 J033300.21-274004.5  53.250862 -27.667927 4.63 (2.97 to 4.83) -18.08 (-18.16 to -17.59) 
z5_PAR1_1158        HRG14 J033305.57-274050.5  53.273216 -27.680691 4.64 (1.06 to 5.03) -19.89 (-20.26 to -19.80) 
z5_PAR1_2917        HRG14 J033259.80-274152.1  53.249157 -27.697803 4.65 (1.04 to 5.00) -18.74 (-18.90 to -18.34) 
z5_PAR1_1628        HRG14 J033307.96-274107.1  53.283161 -27.685301 4.66 (0.76 to 5.06) -17.70 (-17.94 to -17.19) 
z5_PAR1_13          HRG14 J033300.78-273943.5  53.253239 -27.662092 4.67 (4.40 to 4.86) -18.32 (-18.42 to -18.11) 
z5_PAR1_2905        HRG14 J033301.24-274151.5  53.255157 -27.697638 4.68 (4.51 to 4.81) -18.51 (-18.55 to -18.33) 
z5_PAR1_1030        HRG14 J033305.08-274049.5  53.271187 -27.680412 4.69 (0.78 to 5.05) -18.10 (-18.26 to -17.74) 
z5_PAR1_3329        HRG14 J033301.30-274212.0  53.255398 -27.703342 4.69 (1.04 to 4.91) -17.77 (-17.89 to -17.41) 
z5_PAR1_1746        HRG14 J033302.29-274110.2  53.259544 -27.686169 4.70 (4.56 to 4.85) -19.27 (-19.35 to -19.14) 
z5_PAR1_2264        HRG14 J033257.74-274126.5  53.240570 -27.690687 4.71 (4.03 to 5.00) -19.00 (-19.23 to -18.82) 
z5_PAR1_703         HRG14 J033258.96-274037.3  53.245678 -27.677038 4.72 (4.24 to 4.92) -18.10 (-18.25 to -17.84) 
z5_PAR1_968         HRG14 J033304.06-274047.6  53.266930 -27.679893 4.73 (4.29 to 5.02) -18.43 (-18.55 to -18.09) 
z5_PAR1_72          HRG14 J033300.16-273955.8  53.250668 -27.665497 4.73 (4.65 to 4.87) -20.99 (-21.04 to -20.91) 
z5_PAR1_807         HRG14 J033302.34-274040.9  53.259766 -27.678022 4.74 (2.87 to 5.03) -17.64 (-17.70 to -17.16) 
z5_PAR1_233         HRG14 J033302.11-274011.5  53.258812 -27.669868 4.76 (3.83 to 5.06) -18.18 (-18.34 to -17.69) 
z5_PAR1_2839        HRG14 J033300.71-274149.0  53.252941 -27.696932 4.77 (3.62 to 5.01) -18.48 (-18.63 to -18.18) 
z5_PAR1_3288        HRG14 J033300.23-274210.0  53.250957 -27.702784 4.79 (0.74 to 5.01) -17.66 (-17.81 to -17.32) 
z5_PAR1_230         HRG14 J033300.24-274010.0  53.250992 -27.669432 4.79 (4.54 to 5.01) -19.06 (-19.12 to -18.82) 
z5_PAR1_3176        HRG14 J033303.38-274203.5  53.264084 -27.700979 4.80 (4.73 to 4.88) -20.09 (-20.14 to -20.02) 
z5_PAR1_1783        HRG14 J033304.77-274111.1  53.269882 -27.686413 4.80 (2.25 to 5.11) -17.13 (-17.42 to -16.71) 
z5_PAR1_2004        HRG14 J033257.86-274118.0  53.241077 -27.688330 4.81 (1.56 to 5.11) -18.17 (-18.44 to -17.85) 
z5_PAR1_249         HRG14 J033259.96-274010.7  53.249813 -27.669640 4.81 (4.61 to 5.00) -18.56 (-18.63 to -18.38) 
z5_PAR1_1576        HRG14 J033304.53-274105.9  53.268871 -27.684969 4.82 (4.71 to 4.98) -19.36 (-19.46 to -19.28) 
z5_PAR1_3506        HRG14 J033303.40-274227.0  53.264172 -27.707504 4.83 (4.72 to 4.96) -19.21 (-19.24 to -19.08) 
z5_PAR1_2569        HRG14 J033306.10-274136.9  53.275429 -27.693594 4.85 (4.64 to 5.03) -19.43 (-19.58 to -19.25) 
z5_PAR1_235         HRG14 J033302.17-274011.3  53.259026 -27.669792 4.86 (4.67 to 5.01) -19.96 (-20.04 to -19.84) 
z5_PAR1_1763        HRG14 J033300.98-274110.5  53.254066 -27.686241 4.88 (4.41 to 5.12) -18.48 (-18.60 to -18.20) 
z5_PAR1_2675        HRG14 J033303.40-274141.4  53.264187 -27.694824 4.88 (4.63 to 5.06) -18.96 (-19.05 to -18.80) 
z5_PAR1_469         HRG14 J033301.70-274024.4  53.257072 -27.673458 4.91 (4.69 to 5.10) -19.36 (-19.47 to -19.21) 
z5_PAR1_2501        HRG14 J033306.23-274134.4  53.275940 -27.692890 4.95 (1.18 to 5.11) -18.99 (-19.13 to -18.68) 
z5_PAR1_1735        HRG14 J033259.28-274111.2  53.246998 -27.686445 4.95 (4.80 to 5.13) -21.14 (-21.17 to -20.98) 
z5_PAR1_2110        HRG14 J033307.17-274122.7  53.279865 -27.689650 4.96 (4.35 to 5.32) -18.38 (-18.59 to -18.00) 
z5_PAR1_256         HRG14 J033258.96-274012.0  53.245647 -27.670004 4.98 (4.87 to 5.09) -20.23 (-20.26 to -20.12) 
z5_PAR1_594         HRG14 J033257.63-274033.0  53.240139 -27.675829 5.01 (4.60 to 5.31) -18.57 (-18.71 to -18.28) 
z5_PAR1_2257        HRG14 J033259.36-274127.7  53.247337 -27.691040 5.01 (4.73 to 5.21) -19.45 (-19.50 to -19.17) 
z5_PAR1_724         HRG14 J033302.14-274038.8  53.258934 -27.677452 5.03 (4.86 to 5.13) -20.46 (-20.50 to -20.35) 
z5_PAR1_1784        HRG14 J033258.74-274111.4  53.244759 -27.686489 5.07 (3.94 to 5.30) -18.30 (-18.46 to -17.96) 
z5_PAR1_979         HRG14 J033258.12-274048.2  53.242165 -27.680058 5.12 (4.86 to 5.22) -19.71 (-19.75 to -19.59) 
z5_PAR1_19          HRG14 J033301.25-273945.5  53.255226 -27.662640 5.17 (4.89 to 5.26) -19.80 (-19.89 to -19.69) 
z5_PAR1_1007        HRG14 J033304.17-274049.9  53.267361 -27.680527 5.17 (4.97 to 5.25) -20.26 (-20.29 to -20.15) 
z5_PAR1_3127        HRG14 J033259.15-274201.3  53.246475 -27.700361 5.22 (4.81 to 5.42) -19.83 (-19.94 to -19.61) 
z5_PAR1_1385        HRG14 J033305.73-274101.3  53.273891 -27.683685 5.22 (5.06 to 5.31) -21.04 (-21.09 to -20.98) 
z5_PAR1_129         HRG14 J033301.05-274001.2  53.254372 -27.666988 5.23 (4.87 to 5.34) -19.98 (-20.01 to -19.71) 
z5_PAR1_3131        HRG14 J033302.88-274201.6  53.262012 -27.700449 5.26 (5.13 to 5.33) -20.56 (-20.60 to -20.48) 
z5_PAR1_3334        HRG14 J033303.80-274212.2  53.265823 -27.703402 5.26 (1.26 to 5.59) -17.83 (-17.97 to -17.51) 
z5_PAR1_2154        HRG14 J033304.72-274122.8  53.269680 -27.689676 5.27 (5.05 to 5.38) -19.72 (-19.74 to -19.60) 
z5_PAR1_3565        HRG14 J033302.05-274235.8  53.258537 -27.709934 5.28 (1.47 to 5.96) -17.44 (-17.91 to -16.52) 
z5_PAR1_1640        HRG14 J033303.23-274108.1  53.263470 -27.685577 5.30 (0.95 to 5.46) -19.75 (-19.82 to -19.34) 
z5_PAR1_1047        HRG14 J033305.20-274054.6  53.271671 -27.681822 5.33 (1.22 to 5.49) -20.80 (-20.89 to -20.33) 
z5_PAR1_1263        HRG14 J033306.38-274057.4  53.276577 -27.682621 5.34 (1.35 to 5.71) -18.07 (-18.37 to -17.60) 
z5_PAR1_2534        HRG14 J033259.38-274135.7  53.247429 -27.693260 5.35 (0.91 to 5.69) -17.48 (-17.73 to -17.10) 
z5_PAR1_231         HRG14 J033300.26-274010.4  53.251099 -27.669569 5.36 (4.74 to 5.63) -18.74 (-18.89 to -18.42) 
z5_PAR1_1233        HRG14 J033301.24-274103.3  53.255180 -27.684258 5.39 (3.96 to 5.62) -18.61 (-18.79 to -18.24) 
z5_PAR1_1732        HRG14 J033304.66-274110.1  53.269409 -27.686144 5.43 (3.95 to 5.72) -18.30 (-18.35 to -17.91) 
z5_PAR1_78          HRG14 J033300.87-273956.3  53.253628 -27.665638 5.43 (1.13 to 5.70) -18.06 (-18.29 to -17.67) 
z5_PAR1_1631        HRG14 J033303.26-274107.3  53.263592 -27.685352 5.51 (1.00 to 5.74) -19.22 (-19.39 to -18.95) 
z5_PAR1_904         HRG14 J033305.08-274045.8  53.271164 -27.679390 5.53 (0.95 to 5.64) -19.31 (-19.45 to -19.02) 
z5_PAR1_1822        HRG14 J033257.60-274112.6  53.239990 -27.686836 5.56 (1.21 to 5.82) -18.11 (-18.31 to -17.74) 
z5_PAR1_1238        HRG14 J033301.86-274101.1  53.257759 -27.683638 5.58 (1.26 to 5.70) -19.12 (-19.21 to -18.87) 
z5_PAR1_2809        HRG14 J033305.35-274147.4  53.272308 -27.696512 5.59 (5.37 to 5.80) -18.59 (-18.65 to -18.44) 
z5_PAR1_623         HRG14 J033259.82-274036.7  53.249233 -27.676867 5.63 (5.49 to 5.78) -19.80 (-19.89 to -19.71) 
z5_PAR1_2136        HRG14 J033258.20-274122.1  53.242485 -27.689478 5.63 (5.47 to 5.80) -19.14 (-19.22 to -19.04) 
z5_PAR1_1276        HRG14 J033302.31-274057.1  53.259640 -27.682524 5.63 (5.52 to 5.70) -20.50 (-20.55 to -20.44) 
z5_PAR1_821         HRG14 J033260.00-274042.0  53.249996 -27.678329 5.66 (1.31 to 6.00) -18.38 (-18.57 to -18.02) 
z5_PAR1_1271        HRG14 J033302.59-274056.7  53.260784 -27.682411 5.67 (0.96 to 5.80) -18.63 (-18.80 to -18.25) 
z5_PAR1_2050        HRG14 J033258.35-274119.6  53.243126 -27.688789 5.71 (1.24 to 5.88) -18.21 (-18.36 to -17.96) 
z5_PAR1_1343        HRG14 J033257.06-274059.2  53.237762 -27.683117 5.72 (5.54 to 5.88) -19.51 (-19.57 to -19.38) 
z5_PAR1_1538        HRG14 J033306.83-274105.2  53.278454 -27.684786 5.75 (1.14 to 5.81) -18.22 (-18.50 to -17.76) 
z5_PAR1_3079        HRG14 J033302.79-274158.4  53.261604 -27.699568 5.76 (1.30 to 5.98) -18.77 (-18.96 to -18.55) 
z5_PAR1_1066        HRG14 J033301.26-274050.5  53.255241 -27.680708 5.77 (1.03 to 5.95) -18.43 (-18.63 to -18.15) 
z5_PAR1_1346        HRG14 J033257.02-274059.2  53.237572 -27.683125 5.82 (4.74 to 6.06) -18.01 (-18.16 to -17.64) 
z5_PAR1_2659        HRG14 J033300.83-274140.4  53.253456 -27.694555 5.85 (1.41 to 6.12) -18.28 (-18.53 to -17.91) 
z5_PAR1_2003        HRG14 J033256.90-274118.1  53.237095 -27.688349 5.86 (1.03 to 6.02) -18.27 (-18.50 to -17.93) 
z5_PAR1_323         HRG14 J033258.85-274016.0  53.245201 -27.671114 5.94 (1.23 to 6.18) -18.34 (-18.59 to -17.89) 
z5_PAR1_566         HRG14 J033303.31-274030.7  53.263779 -27.675190 5.97 (4.57 to 6.22) -19.07 (-19.28 to -18.61) 
z5_PAR2_3006        HRG14 J033304.31-275157.7  53.267979 -27.866034 4.30 (0.66 to 4.62) -18.28 (-18.51 to -17.82) 
z5_PAR2_1356        HRG14 J033301.60-275105.9  53.256683 -27.851635 4.32 (3.73 to 4.53) -18.84 (-18.99 to -18.58) 
z5_PAR2_3687        HRG14 J033304.37-275230.2  53.268208 -27.875065 4.34 (2.56 to 4.55) -18.14 (-18.27 to -17.80) 
z5_PAR2_591         HRG14 J033307.60-275038.0  53.281658 -27.843889 4.34 (0.84 to 4.58) -17.64 (-17.72 to -17.27) 
z5_PAR2_144         HRG14 J033304.50-275006.1  53.268745 -27.835039 4.36 (0.69 to 4.49) -19.84 (-19.96 to -19.68) 
z5_PAR2_529         HRG14 J033304.78-275033.7  53.269913 -27.842701 4.37 (4.16 to 4.50) -19.05 (-19.09 to -18.86) 
z5_PAR2_992         HRG14 J033310.04-275054.9  53.291817 -27.848585 4.37 (0.67 to 4.51) -19.16 (-19.29 to -18.97) 
z5_PAR2_578         HRG14 J033305.25-275037.7  53.271881 -27.843819 4.39 (4.26 to 4.48) -19.46 (-19.51 to -19.35) 
z5_PAR2_1703        HRG14 J033302.50-275119.3  53.260433 -27.855370 4.39 (4.27 to 4.48) -20.62 (-20.67 to -20.56) 
z5_PAR2_2758        HRG14 J033304.76-275149.4  53.269825 -27.863728 4.41 (0.91 to 4.55) -17.96 (-18.06 to -17.78) 
z5_PAR2_3628        HRG14 J033306.97-275226.3  53.279057 -27.873964 4.41 (0.71 to 4.56) -18.30 (-18.38 to -17.97) 
z5_PAR2_831         HRG14 J033303.76-275048.5  53.265667 -27.846800 4.41 (4.30 to 4.49) -19.75 (-19.80 to -19.68) 
z5_PAR2_2204        HRG14 J033305.90-275132.9  53.274601 -27.859142 4.43 (3.97 to 4.65) -18.63 (-18.71 to -18.36) 
z5_PAR2_1333        HRG14 J033309.61-275105.3  53.290024 -27.851477 4.43 (3.57 to 4.59) -19.08 (-19.16 to -18.87) 
z5_PAR2_203         HRG14 J033304.26-275012.1  53.267761 -27.836689 4.44 (0.79 to 4.63) -19.54 (-19.72 to -19.46) 
z5_PAR2_3093        HRG14 J033308.17-275200.7  53.284058 -27.866869 4.44 (0.92 to 4.56) -18.95 (-19.06 to -18.75) 
z5_PAR2_508         HRG14 J033307.28-275038.9  53.280331 -27.844137 4.45 (0.61 to 4.58) -18.10 (-18.23 to -17.69) 
z5_PAR2_653         HRG14 J033304.35-275040.0  53.268139 -27.844442 4.46 (3.98 to 4.63) -18.78 (-18.85 to -18.59) 
z5_PAR2_1141        HRG14 J033301.08-275058.9  53.254513 -27.849701 4.46 (4.05 to 4.64) -18.70 (-18.80 to -18.47) 
z5_PAR2_363         HRG14 J033305.66-275025.2  53.273586 -27.840321 4.46 (4.37 to 4.53) -20.71 (-20.75 to -20.65) 
z5_PAR2_557         HRG14 J033305.29-275036.0  53.272030 -27.843336 4.47 (0.63 to 4.63) -18.30 (-18.40 to -17.93) 
z5_PAR2_3762        HRG14 J033304.80-275234.7  53.270004 -27.876295 4.47 (3.71 to 4.70) -18.83 (-18.97 to -18.57) 
z5_PAR2_922         HRG14 J033302.64-275051.5  53.260994 -27.847645 4.50 (4.19 to 4.75) -17.89 (-18.02 to -17.71) 
z5_PAR2_413         HRG14 J033307.75-275027.5  53.282299 -27.840961 4.50 (1.19 to 4.78) -18.35 (-18.57 to -18.08) 
z5_PAR2_254         HRG14 J033306.77-275016.8  53.278191 -27.838009 4.50 (4.32 to 4.58) -19.86 (-19.86 to -19.72) 
z5_PAR2_2182        HRG14 J033302.04-275133.3  53.258492 -27.859249 4.51 (0.85 to 4.68) -18.42 (-18.59 to -18.21) 
z5_PAR2_652         HRG14 J033302.24-275040.0  53.259319 -27.844439 4.52 (4.27 to 4.69) -19.39 (-19.50 to -19.29) 
z5_PAR2_116         HRG14 J033304.42-275001.7  53.268402 -27.833799 4.53 (1.26 to 4.81) -18.14 (-18.26 to -17.58) 
z5_PAR2_2090        HRG14 J033306.96-275129.4  53.279011 -27.858175 4.53 (0.87 to 4.74) -17.73 (-17.86 to -17.20) 
z5_PAR2_2768        HRG14 J033303.97-275149.9  53.266529 -27.863855 4.54 (0.80 to 4.89) -18.66 (-18.87 to -18.47) 
z5_PAR2_1304        HRG14 J033305.83-275104.2  53.274281 -27.851156 4.55 (4.24 to 4.73) -18.19 (-18.33 to -18.06) 
z5_PAR2_200         HRG14 J033306.10-275011.7  53.275410 -27.836590 4.56 (4.29 to 4.74) -19.48 (-19.55 to -19.27) 
z5_PAR2_3416        HRG14 J033303.16-275212.5  53.263168 -27.870140 4.56 (4.31 to 4.76) -18.90 (-18.99 to -18.73) 
z5_PAR2_2975        HRG14 J033302.66-275156.6  53.261082 -27.865709 4.59 (4.17 to 4.82) -17.67 (-17.81 to -17.41) 
z5_PAR2_3413        HRG14 J033302.60-275212.4  53.260815 -27.870115 4.60 (3.50 to 4.79) -18.62 (-18.75 to -18.26) 
z5_PAR2_1105        HRG14 J033306.23-275057.9  53.275951 -27.849415 4.60 (4.48 to 4.73) -19.73 (-19.78 to -19.62) 
z5_PAR2_3161        HRG14 J033308.20-275202.1  53.284172 -27.867260 4.60 (0.79 to 4.75) -17.47 (-17.63 to -17.12) 
z5_PAR2_410         HRG14 J033308.05-275027.3  53.283535 -27.840910 4.60 (4.13 to 4.84) -17.79 (-17.94 to -17.56) 
z5_PAR2_1211        HRG14 J033302.74-275101.4  53.261410 -27.850382 4.60 (1.22 to 4.82) -17.86 (-18.13 to -17.67) 
z5_PAR2_3014        HRG14 J033306.58-275158.0  53.277409 -27.866108 4.64 (1.04 to 4.86) -17.93 (-18.07 to -17.61) 
z5_PAR2_1260        HRG14 J033302.16-275103.3  53.258999 -27.850924 4.65 (4.56 to 4.71) -20.20 (-20.23 to -20.13) 
z5_PAR2_2623        HRG14 J033308.51-275148.7  53.285477 -27.863527 4.65 (3.83 to 4.90) -19.02 (-19.07 to -18.72) 
z5_PAR2_3728        HRG14 J033306.42-275238.1  53.276730 -27.877245 4.66 (3.97 to 4.89) -18.27 (-18.33 to -17.95) 
z5_PAR2_3900        HRG14 J033305.59-275250.4  53.273293 -27.880676 4.67 (4.25 to 4.90) -17.95 (-18.09 to -17.67) 
z5_PAR2_2181        HRG14 J033302.06-275132.4  53.258583 -27.859003 4.69 (4.56 to 4.89) -19.67 (-19.78 to -19.58) 
z5_PAR2_3651        HRG14 J033306.39-275227.7  53.276627 -27.874374 4.70 (4.23 to 4.93) -17.93 (-18.04 to -17.70) 
z5_PAR2_2730        HRG14 J033309.63-275148.2  53.290112 -27.863396 4.70 (0.73 to 4.91) -17.86 (-18.05 to -17.50) 
z5_PAR2_1482        HRG14 J033302.29-275109.7  53.259541 -27.852697 4.70 (0.93 to 4.97) -17.57 (-17.81 to -17.13) 
z5_PAR2_197         HRG14 J033306.45-275011.3  53.276871 -27.836470 4.71 (0.86 to 4.91) -17.53 (-17.72 to -17.27) 
z5_PAR2_1930        HRG14 J033301.84-275124.5  53.257675 -27.856796 4.71 (4.57 to 4.88) -19.10 (-19.21 to -18.99) 
z5_PAR2_1156        HRG14 J033301.44-275101.0  53.256001 -27.850283 4.72 (4.33 to 5.07) -19.06 (-19.27 to -18.92) 
z5_PAR2_909         HRG14 J033305.03-275051.2  53.270947 -27.847542 4.73 (0.98 to 5.01) -18.75 (-18.82 to -18.27) 
z5_PAR2_2939        HRG14 J033304.09-275155.7  53.267040 -27.865469 4.74 (3.56 to 4.92) -18.36 (-18.47 to -18.04) 
z5_PAR2_1329        HRG14 J033311.86-275105.3  53.299404 -27.851479 4.75 (4.66 to 5.00) -20.37 (-20.51 to -20.30) 
z5_PAR2_3535        HRG14 J033306.71-275220.8  53.277977 -27.872454 4.76 (4.68 to 4.84) -19.90 (-19.97 to -19.87) 
z5_PAR2_3058        HRG14 J033306.38-275159.6  53.276604 -27.866550 4.77 (4.51 to 4.96) -18.46 (-18.55 to -18.24) 
z5_PAR2_263         HRG14 J033305.74-275017.5  53.273926 -27.838188 4.77 (4.62 to 4.90) -18.75 (-18.82 to -18.63) 
z5_PAR2_2757        HRG14 J033304.33-275149.4  53.268047 -27.863733 4.77 (4.47 to 4.98) -17.47 (-17.67 to -17.30) 
z5_PAR2_680         HRG14 J033302.62-275032.7  53.260925 -27.842419 4.77 (4.50 to 4.98) -18.37 (-18.53 to -18.21) 
z5_PAR2_3507        HRG14 J033302.84-275218.9  53.261848 -27.871912 4.77 (1.21 to 5.00) -17.83 (-18.02 to -17.39) 
z5_PAR2_3713        HRG14 J033307.44-275231.6  53.280994 -27.875441 4.77 (0.90 to 5.05) -17.96 (-18.24 to -17.64) 
z5_PAR2_1688        HRG14 J033302.79-275116.4  53.261631 -27.854553 4.78 (4.60 to 4.95) -18.73 (-18.82 to -18.60) 
z5_PAR2_2839        HRG14 J033259.25-275152.4  53.246895 -27.864563 4.78 (4.47 to 5.04) -19.21 (-19.33 to -18.98) 
z5_PAR2_3295        HRG14 J033306.58-275207.1  53.277431 -27.868631 4.80 (4.57 to 4.97) -18.52 (-18.62 to -18.33) 
z5_PAR2_1224        HRG14 J033302.00-275102.0  53.258331 -27.850550 4.80 (4.72 to 4.97) -20.04 (-20.18 to -20.02) 
z5_PAR2_3557        HRG14 J033304.36-275221.8  53.268158 -27.872728 4.80 (2.22 to 5.11) -17.65 (-17.89 to -17.24) 
z5_PAR2_2663        HRG14 J033304.04-275146.8  53.266838 -27.862991 4.81 (4.38 to 5.03) -17.79 (-17.94 to -17.57) 
z5_PAR2_466         HRG14 J033303.93-275029.6  53.266373 -27.841555 4.81 (3.84 to 5.05) -17.72 (-17.89 to -17.47) 
z5_PAR2_1517        HRG14 J033305.91-275110.9  53.274609 -27.853018 4.81 (4.52 to 5.00) -18.03 (-18.15 to -17.88) 
z5_PAR2_3217        HRG14 J033308.03-275204.5  53.283478 -27.867914 4.82 (4.73 to 4.90) -20.66 (-20.67 to -20.59) 
z5_PAR2_1917        HRG14 J033303.50-275124.3  53.264565 -27.856752 4.84 (4.60 to 5.05) -17.70 (-17.81 to -17.45) 
z5_PAR2_2482        HRG14 J033309.65-275141.5  53.290226 -27.861517 4.84 (0.96 to 5.10) -17.64 (-17.83 to -17.23) 
z5_PAR2_2720        HRG14 J033304.78-275147.8  53.269920 -27.863270 4.85 (4.54 to 5.12) -17.49 (-17.65 to -17.25) 
z5_PAR2_902         HRG14 J033306.11-275050.9  53.275452 -27.847471 4.86 (4.66 to 5.05) -18.41 (-18.51 to -18.24) 
z5_PAR2_198         HRG14 J033306.38-275012.7  53.276588 -27.836866 4.89 (4.71 to 5.06) -19.08 (-19.22 to -18.96) 
z5_PAR2_981         HRG14 J033308.68-275034.3  53.286160 -27.842850 4.91 (4.44 to 5.18) -17.74 (-17.92 to -17.54) 
z5_PAR2_2968        HRG14 J033302.76-275156.4  53.261490 -27.865656 4.93 (4.79 to 5.09) -19.15 (-19.25 to -19.02) 
z5_PAR2_3126        HRG14 J033307.51-275201.2  53.281303 -27.866987 4.93 (0.91 to 5.15) -17.25 (-17.35 to -16.68) 
z5_PAR2_2769        HRG14 J033303.93-275150.4  53.266396 -27.864004 4.96 (4.68 to 5.13) -20.54 (-20.58 to -20.29) 
z5_PAR2_669         HRG14 J033302.33-275040.9  53.259705 -27.844690 4.96 (4.76 to 5.07) -19.76 (-19.78 to -19.59) 
z5_PAR2_774         HRG14 J033305.33-275045.8  53.272217 -27.846062 4.98 (0.82 to 5.15) -17.94 (-18.12 to -17.58) 
z5_PAR2_2330        HRG14 J033259.11-275137.2  53.246273 -27.860325 4.99 (4.60 to 5.18) -17.38 (-17.44 to -17.06) 
z5_PAR2_2257        HRG14 J033304.41-275137.7  53.268391 -27.860458 5.01 (0.96 to 5.51) -17.72 (-18.11 to -17.36) 
z5_PAR2_1872        HRG14 J033309.66-275121.7  53.290230 -27.856030 5.02 (0.89 to 5.24) -18.29 (-18.51 to -17.94) 
z5_PAR2_1114        HRG14 J033309.93-275058.0  53.291363 -27.849453 5.04 (4.69 to 5.10) -19.82 (-19.83 to -19.53) 
z5_PAR2_848         HRG14 J033307.12-275048.7  53.279678 -27.846848 5.10 (4.70 to 5.33) -18.27 (-18.39 to -18.02) 
z5_PAR2_406         HRG14 J033304.37-275027.7  53.268227 -27.841040 5.16 (4.83 to 5.33) -18.47 (-18.57 to -18.27) 
z5_PAR2_1490        HRG14 J033302.37-275111.8  53.259876 -27.853271 5.19 (5.00 to 5.25) -19.91 (-19.98 to -19.84) 
z5_PAR2_251         HRG14 J033303.74-275016.1  53.265602 -27.837795 5.43 (1.14 to 5.59) -19.22 (-19.27 to -18.86) 
z5_PAR2_2937        HRG14 J033302.31-275155.5  53.259605 -27.865429 5.47 (1.02 to 5.65) -18.32 (-18.51 to -17.95) 
z5_PAR2_1829        HRG14 J033305.65-275120.3  53.273521 -27.855631 5.48 (5.32 to 5.61) -18.90 (-18.91 to -18.76) 
z5_PAR2_3391        HRG14 J033303.32-275211.4  53.263840 -27.869841 5.53 (5.31 to 5.70) -18.64 (-18.79 to -18.58) 
z5_PAR2_3376        HRG14 J033304.12-275215.1  53.267170 -27.870852 5.53 (5.37 to 5.67) -19.65 (-19.73 to -19.57) 
z5_PAR2_1959        HRG14 J033310.52-275125.4  53.293819 -27.857042 5.58 (1.08 to 5.68) -18.70 (-18.82 to -18.36) 
z5_PAR2_808         HRG14 J033302.48-275049.4  53.260319 -27.847055 5.60 (1.09 to 5.68) -19.08 (-19.20 to -18.72) 
z5_PAR2_1288        HRG14 J033311.71-275103.9  53.298782 -27.851097 5.63 (1.03 to 5.80) -18.22 (-18.44 to -17.93) 
z5_PAR2_435         HRG14 J033306.51-275034.6  53.277142 -27.842947 5.66 (5.47 to 5.81) -19.64 (-19.77 to -19.54) 
z5_PAR2_3794        HRG14 J033305.10-275237.3  53.271255 -27.877037 5.68 (5.10 to 5.88) -18.28 (-18.46 to -18.12) 
z5_PAR2_3314        HRG14 J033304.71-275208.1  53.269630 -27.868912 5.72 (5.36 to 5.93) -17.91 (-18.01 to -17.69) 
z5_PAR2_3063        HRG14 J033259.98-275159.8  53.249908 -27.866604 5.89 (1.16 to 6.14) -18.44 (-18.77 to -18.11) 
z5_PAR2_2211        HRG14 J033300.37-275133.2  53.251534 -27.859217 6.15 (1.19 to 6.31) -18.13 (-18.19 to -17.62) 
z5_MACS0416PAR_1009 HRG14 J041633.86-240605.2  64.141075 -24.101450 4.34 (0.69 to 5.46) -17.61 (-18.17 to -17.28) 
z5_MACS0416PAR_1534 HRG14 J041630.92-240619.6  64.128815 -24.105453 4.38 (0.68 to 5.11) -17.62 (-18.13 to -17.42) 
z5_MACS0416PAR_1646 HRG14 J041633.33-240622.7  64.138855 -24.106316 4.40 (0.90 to 5.07) -17.11 (-17.46 to -16.72) 
z5_MACS0416PAR_3141 HRG14 J041632.40-240705.1  64.134995 -24.118086 4.43 (0.67 to 5.06) -17.36 (-17.80 to -17.08) 
z5_MACS0416PAR_892  HRG14 J041631.62-240602.3  64.131752 -24.100628 4.48 (0.73 to 5.21) -17.95 (-18.40 to -17.62) 
z5_MACS0416PAR_4268 HRG14 J041635.95-240732.3  64.149811 -24.125633 4.51 (4.37 to 4.64) -19.55 (-19.61 to -19.43) 
z5_MACS0416PAR_3224 HRG14 J041635.21-240704.1  64.146721 -24.117804 4.52 (4.03 to 4.82) -18.95 (-19.12 to -18.75) 
z5_MACS0416PAR_2893 HRG14 J041633.76-240654.0  64.140663 -24.115005 4.53 (4.17 to 4.83) -18.31 (-18.49 to -18.17) 
z5_MACS0416PAR_784  HRG14 J041632.67-240559.7  64.136139 -24.099930 4.53 (4.10 to 4.89) -17.91 (-18.11 to -17.66) 
z5_MACS0416PAR_3267 HRG14 J041632.41-240705.0  64.135040 -24.118050 4.54 (4.14 to 4.98) -18.51 (-18.74 to -18.31) 
z5_MACS0416PAR_517  HRG14 J041633.72-240552.3  64.140488 -24.097866 4.57 (0.72 to 4.85) -17.88 (-18.05 to -17.47) 
z5_MACS0416PAR_4703 HRG14 J041633.55-240745.1  64.139786 -24.129202 4.57 (4.26 to 4.83) -18.91 (-19.06 to -18.72) 
z5_MACS0416PAR_654  HRG14 J041633.00-240556.9  64.137512 -24.099136 4.58 (4.20 to 4.83) -18.20 (-18.30 to -17.98) 
z5_MACS0416PAR_804  HRG14 J041632.46-240600.7  64.135269 -24.100208 4.59 (4.03 to 4.81) -19.33 (-19.43 to -19.12) 
z5_MACS0416PAR_2941 HRG14 J041633.71-240655.7  64.140450 -24.115467 4.60 (4.33 to 4.81) -18.55 (-18.63 to -18.39) 
z5_MACS0416PAR_4511 HRG14 J041635.94-240738.6  64.149765 -24.127377 4.60 (3.75 to 4.85) -18.17 (-18.18 to -17.74) 
z5_MACS0416PAR_899  HRG14 J041632.43-240602.9  64.135117 -24.100800 4.61 (4.12 to 5.02) -18.64 (-18.76 to -18.27) 
z5_MACS0416PAR_2643 HRG14 J041637.48-240647.6  64.156181 -24.113213 4.61 (4.40 to 5.02) -19.51 (-19.84 to -19.44) 
z5_MACS0416PAR_2978 HRG14 J041633.98-240656.9  64.141571 -24.115807 4.63 (4.41 to 4.82) -18.69 (-18.71 to -18.49) 
z5_MACS0416PAR_4895 HRG14 J041634.83-240752.9  64.145119 -24.131353 4.63 (1.00 to 5.12) -17.45 (-17.73 to -17.21) 
z5_MACS0416PAR_2847 HRG14 J041629.61-240701.3  64.123383 -24.117025 4.63 (0.70 to 5.14) -18.46 (-18.74 to -18.12) 
z5_MACS0416PAR_1161 HRG14 J041630.85-240610.6  64.128555 -24.102957 4.63 (4.19 to 4.83) -18.48 (-18.51 to -18.15) 
z5_MACS0416PAR_466  HRG14 J041633.64-240550.5  64.140160 -24.097374 4.64 (4.50 to 4.78) -19.81 (-19.85 to -19.73) 
z5_MACS0416PAR_815  HRG14 J041634.53-240601.1  64.143875 -24.100294 4.65 (4.01 to 5.11) -18.06 (-18.34 to -17.78) 
z5_MACS0416PAR_1421 HRG14 J041635.60-240616.1  64.148338 -24.104467 4.66 (4.56 to 4.77) -19.67 (-19.75 to -19.61) 
z5_MACS0416PAR_3616 HRG14 J041632.17-240717.9  64.134048 -24.121639 4.66 (4.51 to 4.92) -19.68 (-19.86 to -19.62) 
z5_MACS0416PAR_1842 HRG14 J041636.51-240627.4  64.152115 -24.107622 4.66 (4.48 to 4.96) -19.12 (-19.30 to -18.99) 
z5_MACS0416PAR_393  HRG14 J041633.90-240547.3  64.141243 -24.096458 4.67 (4.32 to 4.85) -17.76 (-17.83 to -17.49) 
z5_MACS0416PAR_1569 HRG14 J041630.73-240621.2  64.128036 -24.105896 4.67 (4.31 to 4.86) -18.80 (-18.84 to -18.57) 
z5_MACS0416PAR_2012 HRG14 J041637.09-240631.7  64.154556 -24.108812 4.67 (0.91 to 5.07) -16.62 (-16.80 to -16.22) 
z5_MACS0416PAR_3711 HRG14 J041633.02-240716.7  64.137573 -24.121292 4.67 (4.11 to 5.00) -18.42 (-18.63 to -18.19) 
z5_MACS0416PAR_2258 HRG14 J041633.76-240632.7  64.140648 -24.109081 4.69 (0.66 to 5.17) -18.82 (-19.16 to -18.59) 
z5_MACS0416PAR_1071 HRG14 J041635.45-240607.0  64.147690 -24.101936 4.70 (4.56 to 4.87) -19.02 (-19.10 to -18.88) 
z5_MACS0416PAR_4462 HRG14 J041634.64-240737.1  64.144333 -24.126986 4.70 (4.13 to 5.17) -18.08 (-18.36 to -17.91) 
z5_MACS0416PAR_428  HRG14 J041632.51-240548.6  64.135445 -24.096846 4.71 (4.54 to 4.90) -18.97 (-19.03 to -18.83) 
z5_MACS0416PAR_469  HRG14 J041635.09-240550.5  64.146225 -24.097351 4.71 (4.30 to 5.04) -17.78 (-18.02 to -17.64) 
z5_MACS0416PAR_3157 HRG14 J041635.57-240702.0  64.148201 -24.117212 4.71 (4.46 to 4.92) -18.22 (-18.21 to -18.00) 
z5_MACS0416PAR_1665 HRG14 J041637.78-240623.5  64.157425 -24.106533 4.71 (0.82 to 4.92) -16.79 (-16.91 to -16.36) 
z5_MACS0416PAR_4118 HRG14 J041630.63-240729.1  64.127625 -24.124756 4.74 (4.59 to 5.16) -19.36 (-19.67 to -19.31) 
z5_MACS0416PAR_2649 HRG14 J041637.34-240648.1  64.155586 -24.113363 4.74 (4.65 to 4.90) -20.96 (-21.09 to -20.89) 
z5_MACS0416PAR_4296 HRG14 J041633.05-240733.0  64.137726 -24.125828 4.74 (4.32 to 4.96) -17.82 (-17.91 to -17.58) 
z5_MACS0416PAR_4657 HRG14 J041633.12-240743.6  64.137993 -24.128771 4.76 (4.56 to 4.95) -19.16 (-19.23 to -19.00) 
z5_MACS0416PAR_1076 HRG14 J041634.02-240607.1  64.141739 -24.101980 4.77 (0.92 to 5.01) -18.62 (-18.74 to -18.37) 
z5_MACS0416PAR_1329 HRG14 J041638.88-240609.3  64.162010 -24.102571 4.77 (4.51 to 5.03) -18.50 (-18.63 to -18.27) 
z5_MACS0416PAR_3660 HRG14 J041636.42-240716.5  64.151756 -24.121237 4.78 (0.97 to 5.15) -18.74 (-18.95 to -18.43) 
z5_MACS0416PAR_4518 HRG14 J041630.18-240739.2  64.125732 -24.127563 4.79 (4.37 to 5.08) -17.58 (-17.64 to -17.27) 
z5_MACS0416PAR_3061 HRG14 J041636.45-240701.0  64.151886 -24.116941 4.79 (4.00 to 5.03) -18.98 (-19.14 to -18.72) 
z5_MACS0416PAR_1049 HRG14 J041632.75-240607.0  64.136452 -24.101950 4.79 (4.36 to 5.02) -17.22 (-17.29 to -16.94) 
z5_MACS0416PAR_926  HRG14 J041635.24-240604.0  64.146835 -24.101101 4.80 (4.73 to 4.93) -21.80 (-21.93 to -21.73) 
z5_MACS0416PAR_2138 HRG14 J041637.27-240645.7  64.155281 -24.112694 4.81 (4.35 to 5.05) -17.93 (-18.09 to -17.74) 
z5_MACS0416PAR_1599 HRG14 J041630.28-240637.3  64.126167 -24.110373 4.82 (4.08 to 5.04) -18.38 (-18.58 to -18.13) 
z5_MACS0416PAR_3805 HRG14 J041629.36-240720.4  64.122330 -24.122328 4.82 (0.93 to 5.18) -18.72 (-19.01 to -18.49) 
z5_MACS0416PAR_4550 HRG14 J041632.41-240740.1  64.135040 -24.127817 4.84 (0.67 to 5.04) -18.64 (-18.89 to -18.42) 
z5_MACS0416PAR_571  HRG14 J041632.82-240554.1  64.136742 -24.098360 4.85 (4.29 to 5.16) -18.45 (-18.51 to -18.08) 
z5_MACS0416PAR_1932 HRG14 J041637.43-240630.4  64.155960 -24.108444 4.86 (0.96 to 5.14) -18.61 (-18.76 to -18.16) 
z5_MACS0416PAR_3320 HRG14 J041637.39-240705.5  64.155800 -24.118198 4.87 (4.01 to 5.15) -18.29 (-18.56 to -17.94) 
z5_MACS0416PAR_3260 HRG14 J041629.96-240704.7  64.124832 -24.117981 4.88 (4.54 to 5.11) -17.95 (-18.13 to -17.80) 
z5_MACS0416PAR_813  HRG14 J041634.56-240601.1  64.144020 -24.100313 4.96 (0.89 to 5.17) -18.80 (-18.94 to -18.42) 
z5_MACS0416PAR_2670 HRG14 J041629.08-240650.3  64.121170 -24.113958 4.99 (0.89 to 5.33) -17.87 (-18.20 to -17.69) 
z5_MACS0416PAR_3210 HRG14 J041628.67-240704.9  64.119461 -24.118031 5.03 (4.91 to 5.13) -20.48 (-20.51 to -20.37) 
z5_MACS0416PAR_3914 HRG14 J041630.81-240722.3  64.128357 -24.122852 5.04 (4.82 to 5.23) -18.11 (-18.21 to -17.93) 
z5_MACS0416PAR_3233 HRG14 J041632.35-240704.4  64.134796 -24.117901 5.05 (4.72 to 5.25) -18.65 (-18.68 to -18.36) 
z5_MACS0416PAR_1573 HRG14 J041635.93-240620.8  64.149689 -24.105772 5.06 (4.51 to 5.22) -19.33 (-19.40 to -18.92) 
z5_MACS0416PAR_1384 HRG14 J041636.88-240623.3  64.153671 -24.106483 5.06 (3.83 to 5.33) -17.99 (-18.20 to -17.55) 
z5_MACS0416PAR_2603 HRG14 J041631.35-240646.6  64.130638 -24.112949 5.06 (4.62 to 5.26) -18.50 (-18.63 to -18.23) 
z5_MACS0416PAR_579  HRG14 J041635.84-240554.2  64.149330 -24.098398 5.07 (3.74 to 5.35) -16.93 (-17.26 to -16.72) 
z5_MACS0416PAR_4811 HRG14 J041635.29-240749.4  64.147057 -24.130392 5.08 (0.76 to 5.20) -18.37 (-18.48 to -18.04) 
z5_MACS0416PAR_1519 HRG14 J041637.77-240618.8  64.157387 -24.105236 5.08 (3.90 to 5.20) -18.57 (-18.60 to -18.05) 
z5_MACS0416PAR_4440 HRG14 J041636.44-240736.7  64.151848 -24.126865 5.09 (4.43 to 5.35) -17.91 (-18.12 to -17.60) 
z5_MACS0416PAR_2022 HRG14 J041635.41-240632.2  64.147545 -24.108946 5.09 (4.47 to 5.21) -18.64 (-18.63 to -18.17) 
z5_MACS0416PAR_577  HRG14 J041631.32-240549.1  64.130486 -24.096970 5.10 (0.91 to 5.38) -18.30 (-18.50 to -17.90) 
z5_MACS0416PAR_1746 HRG14 J041630.27-240629.2  64.126137 -24.108116 5.10 (0.88 to 5.33) -18.30 (-18.58 to -17.98) 
z5_MACS0416PAR_4340 HRG14 J041633.78-240734.1  64.140739 -24.126137 5.12 (4.34 to 5.32) -19.07 (-19.20 to -18.57) 
z5_MACS0416PAR_3718 HRG14 J041630.40-240717.1  64.126663 -24.121428 5.13 (4.31 to 5.43) -18.35 (-18.59 to -18.06) 
z5_MACS0416PAR_906  HRG14 J041636.10-240602.5  64.150406 -24.100704 5.16 (1.09 to 5.38) -17.53 (-17.73 to -17.17) 
z5_MACS0416PAR_3115 HRG14 J041635.94-240700.9  64.149742 -24.116920 5.17 (0.77 to 5.43) -18.38 (-18.63 to -17.91) 
z5_MACS0416PAR_2634 HRG14 J041632.86-240723.2  64.136925 -24.123106 5.17 (1.11 to 5.25) -18.32 (-18.68 to -17.99) 
z5_MACS0416PAR_4127 HRG14 J041627.52-240730.5  64.114685 -24.125137 5.17 (4.87 to 5.26) -20.87 (-20.88 to -20.65) 
z5_MACS0416PAR_4565 HRG14 J041632.65-240747.1  64.136047 -24.129761 5.23 (4.59 to 5.48) -19.13 (-19.40 to -18.78) 
z5_MACS0416PAR_4612 HRG14 J041636.31-240741.4  64.151283 -24.128157 5.24 (0.95 to 5.70) -17.09 (-17.52 to -16.43) 
z5_MACS0416PAR_4126 HRG14 J041627.53-240729.8  64.114700 -24.124933 5.28 (4.77 to 5.37) -20.26 (-20.26 to -19.86) 
z5_MACS0416PAR_2123 HRG14 J041635.40-240634.5  64.147507 -24.109587 5.28 (3.18 to 5.50) -17.87 (-18.00 to -17.33) 
z5_MACS0416PAR_2198 HRG14 J041634.86-240636.0  64.145248 -24.110008 5.28 (0.81 to 5.42) -18.85 (-18.96 to -18.19) 
z5_MACS0416PAR_2773 HRG14 J041636.58-240651.2  64.152397 -24.114225 5.37 (1.11 to 5.53) -17.85 (-18.09 to -17.50) 
z5_MACS0416PAR_2877 HRG14 J041635.44-240653.5  64.147652 -24.114855 5.39 (0.80 to 5.46) -18.18 (-18.47 to -17.64) 
z5_MACS0416PAR_3090 HRG14 J041628.61-240700.1  64.119209 -24.116699 5.39 (0.97 to 5.56) -18.68 (-18.78 to -18.25) 
z5_MACS0416PAR_1532 HRG14 J041634.78-240619.5  64.144928 -24.105425 5.39 (0.81 to 5.51) -18.46 (-18.52 to -17.93) 
z5_MACS0416PAR_1160 HRG14 J041638.10-240618.5  64.158737 -24.105129 5.45 (0.90 to 5.61) -19.77 (-19.91 to -19.41) 
z5_MACS0416PAR_1163 HRG14 J041636.26-240610.5  64.151070 -24.102911 5.51 (0.93 to 5.53) -18.06 (-18.21 to -17.57) 
z5_MACS0416PAR_2425 HRG14 J041633.32-240641.4  64.138840 -24.111504 5.53 (0.98 to 5.63) -18.99 (-19.10 to -18.43) 
z5_MACS0416PAR_1814 HRG14 J041636.21-240628.6  64.150864 -24.107956 5.55 (0.95 to 5.57) -18.92 (-19.02 to -18.36) 
z5_MACS0416PAR_2199 HRG14 J041634.86-240637.0  64.145264 -24.110275 5.55 (0.89 to 5.53) -18.88 (-18.96 to -18.34) 
z5_MACS0416PAR_2434 HRG14 J041637.81-240642.4  64.157555 -24.111788 5.58 (4.73 to 5.66) -19.39 (-19.46 to -19.09) 
z5_MACS0416PAR_3461 HRG14 J041637.25-240713.6  64.155197 -24.120432 5.68 (1.05 to 5.85) -18.87 (-19.17 to -18.38) 
z5_A2744PAR_325     HRG14 J001351.67-302153.7   3.465311 -30.364904 4.47 (0.75 to 5.26) -17.05 (-17.58 to -16.69) 
z5_A2744PAR_1803    HRG14 J001357.57-302234.8   3.489893 -30.376335 4.48 (0.47 to 4.86) -18.77 (-19.12 to -18.58) 
z5_A2744PAR_1190    HRG14 J001351.93-302218.1   3.466393 -30.371708 4.50 (4.13 to 5.16) -18.32 (-18.76 to -18.06) 
z5_A2744PAR_986     HRG14 J001353.23-302218.7   3.471782 -30.371866 4.55 (0.77 to 4.78) -17.14 (-17.29 to -16.87) 
z5_A2744PAR_4078    HRG14 J001349.30-302351.1   3.455416 -30.397522 4.55 (4.48 to 4.61) -20.64 (-20.70 to -20.62) 
z5_A2744PAR_997     HRG14 J001354.28-302214.2   3.476171 -30.370625 4.56 (4.31 to 4.67) -19.63 (-19.66 to -19.47) 
z5_A2744PAR_976     HRG14 J001356.52-302213.3   3.485489 -30.370361 4.58 (0.73 to 5.14) -18.18 (-18.55 to -17.84) 
z5_A2744PAR_3816    HRG14 J001348.72-302343.7   3.453007 -30.395470 4.58 (0.80 to 5.20) -18.33 (-18.74 to -18.16) 
z5_A2744PAR_3292    HRG14 J001352.33-302324.7   3.468022 -30.390207 4.58 (0.68 to 5.01) -17.71 (-17.96 to -17.28) 
z5_A2744PAR_2754    HRG14 J001351.55-302304.0   3.464777 -30.384439 4.61 (4.49 to 4.72) -19.97 (-20.05 to -19.93) 
z5_A2744PAR_777     HRG14 J001355.07-302215.8   3.479453 -30.371058 4.62 (4.50 to 4.73) -19.64 (-19.69 to -19.56) 
z5_A2744PAR_2804    HRG14 J001354.01-302310.7   3.475054 -30.386309 4.62 (0.68 to 5.08) -18.76 (-19.17 to -18.66) 
z5_A2744PAR_2428    HRG14 J001355.60-302257.6   3.481671 -30.382669 4.64 (4.29 to 4.92) -17.92 (-18.13 to -17.83) 
z5_A2744PAR_222     HRG14 J001354.46-302151.3   3.476904 -30.364244 4.69 (4.59 to 4.89) -20.06 (-20.25 to -19.97) 
z5_A2744PAR_866     HRG14 J001351.11-302209.2   3.462976 -30.369223 4.69 (4.28 to 4.97) -17.91 (-18.00 to -17.64) 
z5_A2744PAR_3930    HRG14 J001350.28-302346.2   3.459513 -30.396162 4.71 (4.54 to 4.86) -18.72 (-18.75 to -18.57) 
z5_A2744PAR_1429    HRG14 J001355.50-302234.9   3.481256 -30.376369 4.73 (4.47 to 4.99) -18.70 (-18.90 to -18.57) 
z5_A2744PAR_527     HRG14 J001355.79-302200.1   3.482469 -30.366688 4.73 (4.41 to 4.96) -18.32 (-18.42 to -18.13) 
z5_A2744PAR_3223    HRG14 J001351.37-302325.2   3.464032 -30.390347 4.73 (4.65 to 4.80) -21.32 (-21.35 to -21.27) 
z5_A2744PAR_3215    HRG14 J001352.98-302324.0   3.470750 -30.390005 4.74 (4.44 to 5.06) -18.24 (-18.42 to -17.95) 
z5_A2744PAR_1245    HRG14 J001350.65-302220.8   3.461039 -30.372448 4.76 (4.62 to 4.99) -19.17 (-19.38 to -19.13) 
z5_A2744PAR_2402    HRG14 J001355.09-302256.4   3.479555 -30.382339 4.78 (3.70 to 5.12) -17.38 (-17.54 to -17.00) 
z5_A2744PAR_1859    HRG14 J001358.29-302236.8   3.492887 -30.376902 4.79 (4.65 to 4.88) -19.20 (-19.19 to -19.04) 
z5_A2744PAR_1452    HRG14 J001351.57-302225.8   3.464859 -30.373846 4.82 (4.70 to 5.06) -19.49 (-19.67 to -19.37) 
z5_A2744PAR_3398    HRG14 J001355.03-302330.2   3.479291 -30.391720 4.82 (4.34 to 5.02) -18.17 (-18.31 to -17.94) 
z5_A2744PAR_3530    HRG14 J001352.77-302333.7   3.469855 -30.392689 4.84 (4.12 to 5.03) -18.54 (-18.67 to -18.22) 
z5_A2744PAR_2827    HRG14 J001356.31-302311.9   3.484619 -30.386639 4.86 (4.58 to 5.08) -18.89 (-19.03 to -18.74) 
z5_A2744PAR_364     HRG14 J001352.02-302154.3   3.466765 -30.365072 4.87 (4.46 to 5.11) -17.73 (-17.91 to -17.56) 
z5_A2744PAR_418     HRG14 J001351.92-302156.0   3.466350 -30.365559 4.88 (4.73 to 5.04) -18.22 (-18.30 to -18.08) 
z5_A2744PAR_954     HRG14 J001350.60-302212.6   3.460845 -30.370161 4.99 (0.84 to 5.25) -17.90 (-18.10 to -17.47) 
z5_A2744PAR_2555    HRG14 J001351.97-302303.3   3.466554 -30.384258 5.03 (4.34 to 5.28) -19.26 (-19.52 to -18.95) 
z5_A2744PAR_2446    HRG14 J001351.80-302258.1   3.465828 -30.382795 5.08 (0.77 to 5.20) -17.53 (-17.80 to -17.26) 
z5_A2744PAR_3783    HRG14 J001350.12-302342.5   3.458822 -30.395128 5.08 (0.97 to 5.28) -18.13 (-18.19 to -17.45) 
z5_A2744PAR_2075    HRG14 J001349.83-302254.5   3.457613 -30.381805 5.09 (1.51 to 5.40) -18.81 (-18.99 to -18.39) 
z5_A2744PAR_2609    HRG14 J001355.78-302303.7   3.482434 -30.384373 5.15 (5.04 to 5.24) -20.60 (-20.66 to -20.53) 
z5_A2744PAR_893     HRG14 J001351.67-302210.5   3.465307 -30.369581 5.17 (0.88 to 5.34) -17.90 (-18.21 to -17.51) 
z5_A2744PAR_4234    HRG14 J001350.76-302355.6   3.461481 -30.398775 5.18 (4.26 to 5.29) -18.81 (-19.02 to -18.51) 
z5_A2744PAR_2109    HRG14 J001354.16-302244.9   3.475680 -30.379129 5.20 (2.13 to 5.44) -17.96 (-18.27 to -17.40) 
z5_A2744PAR_1238    HRG14 J001350.35-302223.5   3.459788 -30.373203 5.22 (1.17 to 5.33) -19.21 (-19.27 to -18.62) 
z5_A2744PAR_3520    HRG14 J001349.27-302333.0   3.455303 -30.392504 5.22 (0.97 to 5.46) -17.99 (-18.23 to -17.51) 
z5_A2744PAR_886     HRG14 J001352.79-302210.2   3.469962 -30.369488 5.23 (3.09 to 5.46) -17.34 (-17.66 to -17.08) 
z5_A2744PAR_3179    HRG14 J001352.09-302322.4   3.467054 -30.389549 5.24 (3.99 to 5.63) -18.91 (-19.13 to -18.34) 
z5_A2744PAR_1443    HRG14 J001351.92-302225.5   3.466323 -30.373745 5.24 (0.95 to 5.51) -17.92 (-18.07 to -17.42) 
z5_A2744PAR_358     HRG14 J001355.80-302154.1   3.482496 -30.365019 5.26 (1.26 to 6.11) -17.54 (-18.30 to -17.07) 
z5_A2744PAR_589     HRG14 J001354.17-302202.3   3.475701 -30.367292 5.28 (1.00 to 5.57) -19.25 (-19.47 to -18.78) 
z5_A2744PAR_3182    HRG14 J001355.78-302322.3   3.482424 -30.389526 5.31 (0.76 to 5.44) -18.49 (-18.58 to -17.87) 
z5_A2744PAR_1887    HRG14 J001351.52-302238.0   3.464674 -30.377211 5.32 (1.15 to 5.51) -17.71 (-17.85 to -17.30) 
z5_A2744PAR_4487    HRG14 J001355.79-302405.8   3.482478 -30.401617 5.34 (4.24 to 5.42) -19.39 (-19.42 to -18.68) 
z5_A2744PAR_404     HRG14 J001353.50-302155.6   3.472917 -30.365454 5.35 (0.92 to 5.52) -17.90 (-18.00 to -17.45) 
z5_A2744PAR_3711    HRG14 J001357.13-302339.6   3.488062 -30.394333 5.36 (1.10 to 5.46) -18.02 (-18.20 to -17.66) 
z5_A2744PAR_768     HRG14 J001349.80-302207.3   3.457480 -30.368694 5.46 (0.87 to 5.54) -18.17 (-18.31 to -17.62) 
z5_A2744PAR_1863    HRG14 J001354.48-302237.4   3.477018 -30.377050 5.46 (1.12 to 5.74) -19.07 (-19.24 to -18.46) 
z5_A2744PAR_3076    HRG14 J001351.72-302325.0   3.465511 -30.390289 5.47 (4.81 to 5.60) -19.77 (-19.84 to -19.29) 
z5_A2744PAR_1429    HRG14 J001350.41-302225.5   3.460055 -30.373760 5.59 (4.85 to 5.79) -19.25 (-19.37 to -18.95) 
z6_GSD_22171        HRG14 J033218.90-274905.7  53.078743 -27.818251 5.38 (5.15 to 6.42) -19.58 (-20.27 to -19.49) 
z6_GSD_10956        HRG14 J033229.97-274702.8  53.124886 -27.784111 5.51 (5.30 to 5.77) -19.90 (-19.96 to -19.75) 
z6_GSD_32535        HRG14 J033233.54-275112.2  53.139732 -27.853399 5.51 (1.10 to 5.83) -19.82 (-20.06 to -19.59) 
z6_GSD_29074        HRG14 J033237.63-275022.4  53.156788 -27.839560 5.53 (5.37 to 5.67) -21.15 (-21.23 to -21.10) 
z6_GSD_25438        HRG14 J033216.49-274942.3  53.068714 -27.828417 5.53 (0.98 to 6.03) -19.00 (-19.27 to -18.51) 
z6_GSD_16979        HRG14 J033248.77-274806.9  53.203194 -27.801929 5.55 (5.04 to 5.87) -19.42 (-19.53 to -19.20) 
z6_GSD_15795        HRG14 J033232.61-274754.0  53.135864 -27.798328 5.55 (5.33 to 5.74) -20.55 (-20.66 to -20.42) 
z6_GSD_30912        HRG14 J033224.34-275048.0  53.101402 -27.846668 5.55 (5.22 to 5.98) -19.75 (-20.01 to -19.57) 
z6_GSD_17530        HRG14 J033217.79-274813.6  53.074116 -27.803768 5.58 (5.38 to 5.76) -20.93 (-21.00 to -20.78) 
z6_GSD_17919        HRG14 J033217.80-274817.7  53.074165 -27.804928 5.58 (5.44 to 5.72) -21.08 (-21.12 to -20.97) 
z6_GSD_31657        HRG14 J033212.67-275057.9  53.052792 -27.849415 5.58 (4.83 to 5.80) -19.83 (-19.95 to -19.67) 
z6_GSD_22966        HRG14 J033214.98-274915.1  53.062397 -27.820856 5.58 (4.06 to 5.95) -19.57 (-19.73 to -19.14) 
z6_GSD_17531        HRG14 J033217.77-274814.2  53.074039 -27.803932 5.59 (4.87 to 5.85) -19.76 (-19.93 to -19.51) 
z6_GSD_2443         HRG14 J033243.24-274510.0  53.180172 -27.752768 5.60 (5.14 to 5.72) -19.87 (-19.93 to -19.63) 
z6_GSD_27934        HRG14 J033224.40-275009.9  53.101673 -27.836084 5.60 (5.35 to 5.74) -21.80 (-21.85 to -21.59) 
z6_GSD_17921        HRG14 J033231.30-274808.3  53.130424 -27.802299 5.61 (4.90 to 5.99) -19.32 (-19.52 to -18.97) 
z6_GSD_25986        HRG14 J033248.21-274948.3  53.200874 -27.830074 5.61 (4.37 to 6.10) -18.96 (-19.31 to -18.79) 
z6_GSD_15796        HRG14 J033232.63-274754.3  53.135971 -27.798403 5.61 (4.22 to 5.88) -19.50 (-19.67 to -19.21) 
z6_GSD_7155         HRG14 J033218.04-274621.5  53.075165 -27.772648 5.62 (4.07 to 5.82) -19.82 (-19.97 to -19.57) 
z6_GSD_21046        HRG14 J033227.68-274852.9  53.115345 -27.814705 5.62 (4.37 to 5.85) -18.94 (-19.13 to -18.66) 
z6_GSD_2895         HRG14 J033243.17-274517.6  53.179890 -27.754892 5.62 (5.29 to 5.77) -19.54 (-19.67 to -19.37) 
z6_GSD_29472        HRG14 J033225.03-275024.5  53.104279 -27.840134 5.62 (5.41 to 5.78) -20.81 (-20.94 to -20.71) 
z6_GSD_25386        HRG14 J033225.59-274941.8  53.106625 -27.828274 5.63 (5.30 to 5.95) -19.86 (-20.00 to -19.63) 
z6_GSD_32191        HRG14 J033238.32-275106.4  53.159683 -27.851772 5.63 (1.47 to 6.06) -19.46 (-19.66 to -19.08) 
z6_GSD_16267        HRG14 J033224.79-274758.8  53.103310 -27.799671 5.63 (5.42 to 5.78) -19.62 (-19.67 to -19.47) 
z6_GSD_3008         HRG14 J033226.38-274519.7  53.109917 -27.755470 5.63 (4.87 to 5.84) -19.41 (-19.53 to -19.15) 
z6_GSD_25631        HRG14 J033253.19-274944.2  53.221626 -27.828949 5.63 (4.95 to 5.99) -19.48 (-19.57 to -19.14) 
z6_GSD_10367        HRG14 J033249.98-274656.2  53.208248 -27.782270 5.63 (5.49 to 5.76) -20.14 (-20.19 to -20.03) 
z6_GSD_28183        HRG14 J033234.60-275011.7  53.144154 -27.836592 5.63 (5.33 to 5.86) -19.27 (-19.35 to -18.94) 
z6_GSD_27580        HRG14 J033235.53-275005.6  53.148037 -27.834890 5.65 (1.01 to 5.93) -19.43 (-19.65 to -19.11) 
z6_GSD_14318        HRG14 J033215.47-274737.6  53.064445 -27.793776 5.65 (1.09 to 6.35) -18.45 (-18.93 to -18.27) 
z6_GSD_17018        HRG14 J033233.78-274807.6  53.140747 -27.802109 5.65 (5.25 to 5.88) -19.09 (-19.25 to -18.90) 
z6_GSD_29309        HRG14 J033246.71-275025.3  53.194633 -27.840349 5.65 (5.01 to 5.94) -19.91 (-20.03 to -19.66) 
z6_GSD_8999         HRG14 J033231.21-274641.9  53.130028 -27.778316 5.66 (5.28 to 5.87) -20.39 (-20.50 to -20.26) 
z6_GSD_4153         HRG14 J033225.36-274539.5  53.105679 -27.760975 5.67 (5.35 to 5.93) -20.01 (-20.12 to -19.85) 
z6_GSD_7156         HRG14 J033218.01-274622.0  53.075027 -27.772783 5.67 (4.47 to 6.02) -19.54 (-19.76 to -19.23) 
z6_GSD_24282        HRG14 J033246.04-274929.7  53.191822 -27.824923 5.68 (5.54 to 5.81) -20.10 (-20.18 to -20.06) 
z6_GSD_22818        HRG14 J033224.99-274913.3  53.104111 -27.820353 5.68 (1.13 to 5.88) -18.68 (-18.73 to -18.26) 
z6_GSD_16277        HRG14 J033218.61-274759.1  53.077541 -27.799746 5.69 (5.43 to 5.94) -20.75 (-20.84 to -20.58) 
z6_GSD_2672         HRG14 J033234.27-274513.7  53.142792 -27.753817 5.69 (4.11 to 6.03) -19.29 (-19.49 to -18.98) 
z6_GSD_21666        HRG14 J033213.07-274900.8  53.054466 -27.816877 5.69 (5.56 to 5.79) -21.53 (-21.56 to -21.42) 
z6_GSD_13027        HRG14 J033249.92-274723.9  53.207989 -27.789978 5.69 (4.06 to 6.15) -19.38 (-19.67 to -19.09) 
z6_GSD_26186        HRG14 J033215.02-274950.7  53.062603 -27.830742 5.70 (5.38 to 5.87) -19.88 (-19.99 to -19.73) 
z6_GSD_1852         HRG14 J033235.36-274457.1  53.147335 -27.749205 5.72 (5.55 to 5.85) -19.82 (-19.92 to -19.73) 
z6_GSD_4151         HRG14 J033225.31-274539.8  53.105438 -27.761066 5.72 (5.22 to 6.18) -20.29 (-20.51 to -20.00) 
z6_GSD_11977        HRG14 J033219.01-274708.8  53.079227 -27.785784 5.74 (4.93 to 5.98) -19.33 (-19.42 to -18.98) 
z6_GSD_24869        HRG14 J033214.94-274936.5  53.062260 -27.826813 5.74 (5.35 to 6.02) -19.88 (-20.03 to -19.61) 
z6_GSD_16449        HRG14 J033221.04-274801.2  53.087654 -27.800333 5.75 (1.37 to 5.95) -19.40 (-19.58 to -19.14) 
z6_GSD_2947         HRG14 J033234.06-274518.6  53.141937 -27.755161 5.76 (5.46 to 5.94) -19.33 (-19.43 to -19.22) 
z6_GSD_11837        HRG14 J033244.70-274711.6  53.186245 -27.786554 5.76 (4.92 to 6.18) -19.11 (-19.28 to -18.78) 
z6_GSD_6105         HRG14 J033244.95-274607.6  53.187309 -27.768791 5.77 (4.88 to 5.95) -19.07 (-19.25 to -18.90) 
z6_GSD_8350         HRG14 J033206.31-274634.4  53.026283 -27.776228 5.78 (5.60 to 5.93) -19.64 (-19.73 to -19.50) 
z6_GSD_11442        HRG14 J033218.76-274707.5  53.078175 -27.785416 5.78 (4.76 to 6.15) -19.11 (-19.21 to -18.67) 
z6_GSD_35588        HRG14 J033216.95-275220.4  53.070621 -27.872347 5.80 (1.38 to 6.07) -19.23 (-19.31 to -18.79) 
z6_GSD_15744        HRG14 J033252.39-274753.4  53.218277 -27.798170 5.80 (5.18 to 6.11) -19.69 (-19.86 to -19.51) 
z6_GSD_26147        HRG14 J033247.04-274950.0  53.195984 -27.830545 5.81 (5.48 to 6.06) -19.23 (-19.37 to -19.07) 
z6_GSD_30000        HRG14 J033214.86-275033.8  53.061901 -27.842730 5.83 (5.46 to 6.08) -20.22 (-20.31 to -19.93) 
z6_GSD_9255         HRG14 J033226.03-274645.0  53.108471 -27.779171 5.83 (4.48 to 6.06) -19.64 (-19.88 to -19.38) 
z6_GSD_6874         HRG14 J033248.57-274617.4  53.202358 -27.771494 5.85 (5.13 to 6.03) -19.19 (-19.43 to -19.08) 
z6_GSD_26917        HRG14 J033246.53-274958.4  53.193886 -27.832891 5.85 (5.49 to 6.06) -19.45 (-19.59 to -19.32) 
z6_GSD_15275        HRG14 J033205.29-274748.5  53.022057 -27.796793 5.86 (4.76 to 6.09) -18.95 (-19.17 to -18.76) 
z6_GSD_13403        HRG14 J033227.39-274728.3  53.114113 -27.791187 5.86 (5.67 to 6.00) -20.42 (-20.47 to -20.24) 
z6_GSD_35710        HRG14 J033217.22-275224.6  53.071732 -27.873503 5.86 (1.35 to 6.06) -19.86 (-20.04 to -19.49) 
z6_GSD_28975        HRG14 J033225.28-275020.9  53.105331 -27.839132 5.87 (5.44 to 6.14) -19.27 (-19.43 to -19.07) 
z6_GSD_17835        HRG14 J033249.27-274816.3  53.205288 -27.804525 5.87 (2.69 to 6.17) -18.69 (-19.04 to -18.37) 
z6_GSD_29590        HRG14 J033221.83-275028.9  53.090946 -27.841368 5.87 (5.01 to 6.11) -19.50 (-19.69 to -19.27) 
z6_GSD_15534        HRG14 J033229.21-274751.2  53.121723 -27.797562 5.89 (5.49 to 6.22) -19.44 (-19.55 to -19.16) 
z6_GSD_9149         HRG14 J033250.45-274643.5  53.210190 -27.778736 5.89 (5.36 to 6.17) -19.16 (-19.26 to -18.95) 
z6_GSD_18240        HRG14 J033212.29-274821.3  53.051212 -27.805912 5.89 (1.16 to 6.17) -19.15 (-19.35 to -18.82) 
z6_GSD_7500         HRG14 J033217.56-274625.1  53.073147 -27.773636 5.91 (5.71 to 6.04) -20.91 (-21.03 to -20.85) 
z6_GSD_10379        HRG14 J033211.23-274656.4  53.046787 -27.782347 5.91 (5.75 to 6.07) -19.83 (-19.97 to -19.72) 
z6_GSD_11224        HRG14 J033206.05-274705.5  53.025192 -27.784866 5.91 (4.99 to 6.09) -19.86 (-20.07 to -19.62) 
z6_GSD_35016        HRG14 J033214.39-275202.6  53.059975 -27.867390 5.91 (5.55 to 6.07) -20.34 (-20.43 to -20.12) 
z6_GSD_14542        HRG14 J033229.45-274740.6  53.122704 -27.794600 5.91 (5.61 to 6.14) -19.42 (-19.57 to -19.28) 
z6_GSD_16763        HRG14 J033252.23-274804.7  53.217632 -27.801294 5.92 (5.73 to 6.04) -20.57 (-20.70 to -20.52) 
z6_GSD_14480        HRG14 J033216.66-274739.8  53.069401 -27.794399 5.92 (5.75 to 6.04) -20.75 (-20.77 to -20.58) 
z6_GSD_16447        HRG14 J033252.73-274801.1  53.219719 -27.800306 5.92 (5.27 to 6.15) -19.71 (-19.87 to -19.58) 
z6_GSD_4098         HRG14 J033229.41-274537.8  53.122543 -27.760502 5.93 (5.77 to 6.06) -20.24 (-20.31 to -20.11) 
z6_GSD_15616        HRG14 J033234.28-274752.3  53.142838 -27.797871 5.94 (5.51 to 6.20) -19.80 (-19.99 to -19.57) 
z6_GSD_31626        HRG14 J033232.77-275105.7  53.136562 -27.851585 5.94 (1.21 to 6.05) -18.63 (-18.77 to -18.07) 
z6_GSD_7215         HRG14 J033232.37-274621.5  53.134895 -27.772633 5.95 (5.66 to 6.13) -19.52 (-19.60 to -19.30) 
z6_GSD_4551         HRG14 J033234.80-274545.9  53.145004 -27.762754 5.95 (5.61 to 6.17) -19.51 (-19.60 to -19.24) 
z6_GSD_14567        HRG14 J033220.84-274740.7  53.086842 -27.794649 5.95 (1.37 to 6.27) -19.47 (-19.66 to -19.17) 
z6_GSD_22943        HRG14 J033241.18-274914.9  53.171593 -27.820793 5.96 (5.58 to 6.16) -19.99 (-20.06 to -19.78) 
z6_GSD_29177        HRG14 J033243.81-275023.4  53.182545 -27.839832 5.97 (1.16 to 6.23) -18.82 (-18.92 to -18.30) 
z6_GSD_18691        HRG14 J033226.34-274826.7  53.109734 -27.807407 5.97 (5.64 to 6.17) -19.78 (-19.92 to -19.67) 
z6_GSD_6013         HRG14 J033247.00-274606.1  53.195850 -27.768362 5.98 (3.46 to 6.57) -19.12 (-19.50 to -18.79) 
z6_GSD_14417        HRG14 J033217.45-274738.9  53.072720 -27.794127 5.99 (5.74 to 6.23) -19.52 (-19.59 to -19.25) 
z6_GSD_2913         HRG14 J033230.12-274517.9  53.125511 -27.754963 5.99 (3.90 to 6.28) -18.73 (-18.97 to -18.49) 
z6_GSD_29018        HRG14 J033223.44-275021.7  53.097675 -27.839365 5.99 (4.92 to 6.32) -19.34 (-19.48 to -18.98) 
z6_GSD_23051        HRG14 J033254.09-274916.1  53.225368 -27.821125 6.00 (5.86 to 6.12) -21.73 (-21.77 to -21.64) 
z6_GSD_31275        HRG14 J033225.26-275052.2  53.105267 -27.847843 6.00 (1.30 to 7.04) -18.83 (-19.21 to -18.21) 
z6_GSD_8025         HRG14 J033246.97-274630.5  53.195721 -27.775127 6.01 (1.20 to 6.30) -18.50 (-18.69 to -18.13) 
z6_GSD_4772         HRG14 J033245.17-274548.7  53.188217 -27.763523 6.02 (5.77 to 6.34) -19.03 (-19.15 to -18.79) 
z6_GSD_15123        HRG14 J033250.78-274746.7  53.211590 -27.796318 6.02 (5.59 to 6.21) -20.19 (-20.31 to -20.05) 
z6_GSD_33775        HRG14 J033228.15-275134.2  53.117283 -27.859499 6.02 (5.43 to 6.24) -19.52 (-19.59 to -19.18) 
z6_GSD_9400         HRG14 J033213.41-274646.4  53.055889 -27.779551 6.03 (5.84 to 6.17) -19.86 (-19.95 to -19.73) 
z6_GSD_23429        HRG14 J033232.69-274920.3  53.136219 -27.822306 6.03 (1.46 to 6.47) -19.44 (-19.69 to -19.18) 
z6_GSD_22048        HRG14 J033230.36-274904.9  53.126511 -27.818031 6.03 (4.31 to 6.48) -18.98 (-19.25 to -18.76) 
z6_GSD_4137         HRG14 J033228.58-274538.6  53.119076 -27.760727 6.04 (5.85 to 6.23) -20.06 (-20.12 to -19.91) 
z6_GSD_15617        HRG14 J033234.29-274752.8  53.142876 -27.798014 6.04 (5.74 to 6.26) -20.48 (-20.62 to -20.36) 
z6_GSD_1388         HRG14 J033237.38-274445.8  53.155762 -27.746056 6.05 (5.93 to 6.21) -19.99 (-20.10 to -19.92) 
z6_GSD_7400         HRG14 J033215.00-274623.8  53.062508 -27.773289 6.05 (5.77 to 6.34) -19.80 (-19.85 to -19.46) 
z6_GSD_704          HRG14 J033238.85-274423.4  53.161880 -27.739843 6.05 (5.86 to 6.37) -19.66 (-19.79 to -19.45) 
z6_GSD_35759        HRG14 J033220.36-275226.3  53.084835 -27.873970 6.07 (1.29 to 6.76) -18.46 (-18.91 to -17.99) 
z6_GSD_21576        HRG14 J033248.48-274858.9  53.202019 -27.816351 6.07 (5.71 to 6.21) -20.70 (-20.74 to -20.47) 
z6_GSD_10876        HRG14 J033248.52-274701.8  53.202183 -27.783844 6.08 (4.69 to 6.39) -19.42 (-19.65 to -19.17) 
z6_GSD_17985        HRG14 J033228.19-274818.7  53.117458 -27.805193 6.08 (5.90 to 6.21) -20.65 (-20.75 to -20.56) 
z6_GSD_25532        HRG14 J033219.64-274943.5  53.081837 -27.828743 6.10 (3.86 to 6.28) -18.76 (-19.11 to -18.17) 
z6_GSD_5334         HRG14 J033244.72-274557.6  53.186352 -27.765993 6.12 (5.14 to 6.45) -19.35 (-19.58 to -19.18) 
z6_GSD_18421        HRG14 J033224.05-274823.5  53.100197 -27.806538 6.12 (5.93 to 6.48) -19.96 (-20.12 to -19.72) 
z6_GSD_8391         HRG14 J033208.64-274635.0  53.035980 -27.776377 6.13 (5.45 to 6.29) -19.62 (-19.75 to -19.34) 
z6_GSD_14965        HRG14 J033233.42-274744.9  53.139271 -27.795794 6.15 (5.78 to 6.35) -19.88 (-19.90 to -19.59) 
z6_GSD_2446         HRG14 J033235.96-274509.9  53.149841 -27.752750 6.16 (5.07 to 6.36) -19.28 (-19.47 to -19.16) 
z6_GSD_1389         HRG14 J033237.38-274446.3  53.155739 -27.746193 6.16 (5.72 to 6.53) -19.17 (-19.27 to -18.91) 
z6_GSD_27003        HRG14 J033217.65-274959.3  53.073555 -27.833134 6.17 (1.13 to 6.40) -19.42 (-19.62 to -19.02) 
z6_GSD_21163        HRG14 J033248.57-274853.3  53.202381 -27.814793 6.18 (5.36 to 6.43) -19.65 (-19.81 to -19.38) 
z6_GSD_16352        HRG14 J033244.14-274759.8  53.183918 -27.799931 6.20 (1.61 to 7.47) -18.23 (-18.65 to -17.67) 
z6_GSD_15086        HRG14 J033247.85-274746.3  53.199375 -27.796207 6.20 (5.83 to 6.42) -19.52 (-19.61 to -19.34) 
z6_GSD_15972        HRG14 J033234.55-274756.0  53.143940 -27.798878 6.21 (5.67 to 6.38) -20.29 (-20.37 to -20.00) 
z6_GSD_8270         HRG14 J033221.72-274633.6  53.090485 -27.775997 6.21 (5.13 to 6.38) -20.58 (-20.68 to -20.12) 
z6_GSD_8299         HRG14 J033248.71-274633.8  53.202972 -27.776062 6.21 (5.71 to 6.79) -19.24 (-19.53 to -19.02) 
z6_GSD_4553         HRG14 J033222.83-274537.9  53.095127 -27.760540 6.21 (6.00 to 6.43) -19.52 (-19.61 to -19.34) 
z6_GSD_8275         HRG14 J033249.66-274633.5  53.206924 -27.775965 6.21 (1.36 to 6.45) -19.30 (-19.36 to -18.92) 
z6_GSD_35597        HRG14 J033222.40-275220.5  53.093319 -27.872368 6.23 (4.84 to 6.55) -19.26 (-19.41 to -18.72) 
z6_GSD_16237        HRG14 J033207.31-274758.5  53.030457 -27.799580 6.27 (4.41 to 6.48) -18.91 (-19.01 to -18.38) 
z6_GSD_29313        HRG14 J033221.19-275025.3  53.088280 -27.840351 6.27 (5.10 to 6.51) -19.61 (-19.73 to -19.25) 
z6_GSD_7071         HRG14 J033230.19-274616.7  53.125790 -27.771303 6.28 (1.37 to 6.71) -19.10 (-19.26 to -18.71) 
z6_GSD_32291        HRG14 J033216.81-275108.0  53.070057 -27.852222 6.29 (1.15 to 6.35) -18.98 (-19.04 to -18.43) 
z6_GSD_11344        HRG14 J033230.98-274706.5  53.129066 -27.785149 6.31 (5.41 to 6.54) -20.40 (-20.44 to -20.05) 
z6_GSD_21289        HRG14 J033218.30-274855.6  53.076241 -27.815453 6.32 (6.14 to 6.44) -21.03 (-21.09 to -20.93) 
z6_GSD_25565        HRG14 J033254.57-274943.4  53.227356 -27.828735 6.33 (1.51 to 6.74) -18.71 (-18.92 to -18.34) 
z6_GSD_18942        HRG14 J033247.64-274829.2  53.198502 -27.808113 6.34 (3.92 to 6.59) -18.95 (-19.17 to -18.59) 
z6_GSD_15615        HRG14 J033234.30-274753.6  53.142914 -27.798222 6.35 (4.73 to 6.62) -19.95 (-20.04 to -19.49) 
z6_GSD_12819        HRG14 J033206.36-274721.9  53.026485 -27.789415 6.38 (4.52 to 6.54) -20.07 (-20.22 to -19.73) 
z6_GSD_233          HRG14 J033245.26-274359.6  53.188583 -27.733210 6.39 (6.23 to 6.52) -21.31 (-21.33 to -21.21) 
z6_GSD_28705        HRG14 J033245.60-275017.6  53.189999 -27.838215 6.39 (5.82 to 6.70) -18.95 (-19.06 to -18.71) 
z6_GSD_9450         HRG14 J033211.49-274646.7  53.047894 -27.779652 6.44 (1.65 to 6.86) -19.49 (-19.73 to -19.09) 
z6_GSD_21256        HRG14 J033214.24-274855.3  53.059338 -27.815351 6.51 (1.35 to 6.76) -19.58 (-19.85 to -19.28) 
z6_GSD_21325        HRG14 J033215.39-274856.0  53.064117 -27.815569 6.53 (1.39 to 6.86) -19.57 (-19.79 to -19.26) 
z6_GSD_32909        HRG14 J033229.64-275118.5  53.123505 -27.855131 6.55 (1.42 to 7.02) -18.83 (-19.10 to -18.37) 
z6_GSD_2545         HRG14 J033240.68-274511.6  53.169487 -27.753229 6.58 (1.73 to 6.92) -19.33 (-19.57 to -19.02) 
z6_GSW_746          HRG14 J033254.05-275112.0  53.225220 -27.853325 5.54 (5.33 to 5.70) -20.32 (-20.36 to -20.11) 
z6_GSW_11359        HRG14 J033219.97-275459.0  53.083214 -27.916399 5.56 (5.29 to 5.71) -20.76 (-20.90 to -20.65) 
z6_GSW_13664        HRG14 J033223.99-275657.9  53.099941 -27.949404 5.58 (5.14 to 5.80) -19.80 (-19.92 to -19.65) 
z6_GSW_6754         HRG14 J033231.07-275328.2  53.129467 -27.891155 5.60 (1.07 to 5.84) -19.79 (-20.00 to -19.46) 
z6_GSW_5228         HRG14 J033237.18-275301.7  53.154900 -27.883795 5.63 (4.86 to 5.92) -19.96 (-20.09 to -19.69) 
z6_GSW_6312         HRG14 J033248.41-275320.6  53.201717 -27.889048 5.64 (4.80 to 5.82) -19.00 (-19.18 to -18.72) 
z6_GSW_4329         HRG14 J033233.31-275244.5  53.138786 -27.879038 5.64 (5.07 to 5.84) -19.28 (-19.42 to -19.10) 
z6_GSW_13409        HRG14 J033228.55-275621.8  53.118950 -27.939396 5.65 (5.21 to 5.86) -19.55 (-19.73 to -19.33) 
z6_GSW_6505         HRG14 J033248.93-275323.7  53.203865 -27.889917 5.66 (4.72 to 5.98) -20.05 (-20.26 to -19.77) 
z6_GSW_659          HRG14 J033245.54-275107.9  53.189762 -27.852184 5.66 (4.51 to 5.82) -19.86 (-19.96 to -19.57) 
z6_GSW_6051         HRG14 J033255.32-275315.6  53.230484 -27.887678 5.66 (5.44 to 5.82) -20.06 (-20.16 to -19.90) 
z6_GSW_9970         HRG14 J033251.92-275426.3  53.216331 -27.907316 5.72 (5.57 to 5.78) -20.89 (-20.96 to -20.82) 
z6_GSW_12379        HRG14 J033233.52-275532.2  53.139671 -27.925604 5.76 (4.87 to 6.02) -19.29 (-19.43 to -18.88) 
z6_GSW_9880         HRG14 J033249.49-275424.4  53.206215 -27.906782 5.76 (5.63 to 5.86) -20.60 (-20.64 to -20.46) 
z6_GSW_8683         HRG14 J033221.30-275403.2  53.088741 -27.900900 5.77 (5.37 to 5.97) -19.99 (-20.15 to -19.85) 
z6_GSW_12831        HRG14 J033225.61-275548.7  53.106689 -27.930193 5.77 (5.70 to 5.83) -22.06 (-22.10 to -22.00) 
z6_GSW_9110         HRG14 J033253.12-275410.3  53.221313 -27.902857 5.78 (5.37 to 5.97) -20.35 (-20.48 to -20.15) 
z6_GSW_6659         HRG14 J033236.42-275326.7  53.151745 -27.890762 5.80 (5.61 to 5.92) -21.08 (-21.19 to -20.99) 
z6_GSW_11844        HRG14 J033223.84-275511.6  53.099350 -27.919888 5.83 (5.67 to 5.93) -19.95 (-20.01 to -19.74) 
z6_GSW_4428         HRG14 J033234.80-275246.6  53.145012 -27.879601 5.83 (1.29 to 5.97) -19.77 (-20.00 to -19.57) 
z6_GSW_13289        HRG14 J033224.97-275613.7  53.104031 -27.937149 5.85 (5.35 to 6.03) -19.84 (-20.04 to -19.64) 
z6_GSW_9598         HRG14 J033239.52-275419.4  53.164680 -27.905388 5.86 (1.27 to 6.00) -19.19 (-19.38 to -18.75) 
z6_GSW_2202         HRG14 J033236.83-275201.1  53.153442 -27.866968 5.92 (5.52 to 6.16) -20.70 (-20.87 to -20.48) 
z6_GSW_8423         HRG14 J033248.18-275358.3  53.200748 -27.899534 5.96 (3.79 to 6.13) -18.96 (-19.32 to -18.73) 
z6_GSW_12728        HRG14 J033222.33-275543.8  53.093044 -27.928827 5.96 (5.19 to 6.13) -20.16 (-20.30 to -19.83) 
z6_GSW_148          HRG14 J033254.92-275032.9  53.228836 -27.842480 6.00 (5.47 to 6.17) -19.98 (-20.01 to -19.59) 
z6_GSW_1698         HRG14 J033253.81-275149.6  53.224209 -27.863787 6.02 (4.92 to 6.20) -20.35 (-20.59 to -20.00) 
z6_GSW_13480        HRG14 J033222.52-275627.5  53.093815 -27.940977 6.03 (5.66 to 6.19) -20.04 (-20.12 to -19.76) 
z6_GSW_2004         HRG14 J033240.85-275156.9  53.170227 -27.865793 6.07 (1.75 to 7.76) -19.02 (-19.30 to -18.00) 
z6_GSW_3185         HRG14 J033237.35-275223.0  53.155624 -27.873043 6.08 (5.78 to 6.28) -20.35 (-20.43 to -20.05) 
z6_GSW_501          HRG14 J033253.93-275100.7  53.224697 -27.850203 6.11 (4.35 to 6.26) -19.42 (-19.59 to -18.87) 
z6_GSW_8203         HRG14 J033219.59-275354.9  53.081631 -27.898579 6.18 (1.04 to 6.08) -19.97 (-20.02 to -19.45) 
z6_GSW_13472        HRG14 J033226.35-275626.8  53.109806 -27.940773 6.27 (5.41 to 6.39) -20.61 (-20.68 to -20.15) 
z6_GSW_964          HRG14 J033247.76-275122.4  53.199013 -27.856224 6.29 (3.47 to 6.54) -18.68 (-18.93 to -18.12) 
z6_GSW_5863         HRG14 J033258.85-275312.5  53.245216 -27.886805 6.30 (5.67 to 6.45) -20.15 (-20.26 to -19.70) 
z6_GSW_10661        HRG14 J033236.72-275442.1  53.152981 -27.911682 6.34 (6.02 to 6.45) -20.72 (-20.78 to -20.52) 
z6_GSW_13460        HRG14 J033230.38-275625.4  53.126579 -27.940393 6.36 (5.98 to 6.56) -20.53 (-20.62 to -20.32) 
z6_GSW_9022         HRG14 J033219.47-275409.1  53.081127 -27.902540 6.44 (5.59 to 6.53) -21.26 (-21.31 to -20.84) 
z6_GSW_6395         HRG14 J033257.38-275321.8  53.239098 -27.889387 6.45 (5.26 to 6.51) -20.06 (-20.04 to -19.48) 
z6_GSW_3993         HRG14 J033257.62-275237.3  53.240089 -27.877041 6.47 (6.03 to 6.58) -19.91 (-20.03 to -19.61) 
z6_GSW_7210         HRG14 J033245.37-275336.2  53.189045 -27.893400 6.50 (4.54 to 6.71) -19.45 (-19.57 to -18.93) 
z6_ERS_11410        HRG14 J033243.29-274247.9  53.180374 -27.713308 5.51 (1.17 to 6.23) -19.87 (-20.38 to -19.52) 
z6_ERS_19100        HRG14 J033212.44-274416.2  53.051838 -27.737839 5.52 (4.73 to 5.92) -19.59 (-19.66 to -19.28) 
z6_ERS_8871         HRG14 J033209.11-274202.6  53.037960 -27.700733 5.53 (1.08 to 6.31) -19.23 (-19.60 to -18.61) 
z6_ERS_14979        HRG14 J033229.50-274325.3  53.122898 -27.723703 5.54 (5.28 to 5.86) -20.06 (-20.19 to -19.85) 
z6_ERS_14358        HRG14 J033222.26-274318.6  53.092747 -27.721828 5.58 (1.10 to 5.93) -19.23 (-19.45 to -18.85) 
z6_ERS_8714         HRG14 J033215.04-274220.0  53.062668 -27.705557 5.58 (1.05 to 5.89) -19.19 (-19.43 to -18.86) 
z6_ERS_7770         HRG14 J033211.93-274157.1  53.049709 -27.699194 5.60 (5.26 to 5.75) -20.36 (-20.46 to -20.23) 
z6_ERS_3412         HRG14 J033218.08-274113.1  53.075344 -27.686964 5.63 (1.46 to 5.80) -19.37 (-19.50 to -19.08) 
z6_ERS_5307         HRG14 J033214.85-274140.2  53.061893 -27.694494 5.63 (5.47 to 5.76) -20.86 (-20.93 to -20.75) 
z6_ERS_15367        HRG14 J033236.21-274329.7  53.150883 -27.724913 5.63 (1.19 to 6.07) -19.68 (-20.10 to -19.17) 
z6_ERS_3997         HRG14 J033235.34-274122.0  53.147266 -27.689447 5.63 (0.99 to 5.75) -19.36 (-19.45 to -19.06) 
z6_ERS_4104         HRG14 J033215.90-274123.9  53.066242 -27.689983 5.64 (5.48 to 5.79) -21.44 (-21.50 to -21.35) 
z6_ERS_14080        HRG14 J033227.89-274315.7  53.116192 -27.721020 5.68 (5.47 to 5.84) -19.94 (-20.08 to -19.83) 
z6_ERS_21073        HRG14 J033213.15-274449.7  53.054775 -27.747147 5.68 (3.06 to 5.93) -18.83 (-19.02 to -18.47) 
z6_ERS_1617         HRG14 J033229.64-274038.1  53.123520 -27.677254 5.68 (5.12 to 5.86) -19.75 (-19.84 to -19.46) 
z6_ERS_21130        HRG14 J033220.64-274451.1  53.086002 -27.747517 5.74 (5.22 to 5.98) -19.74 (-19.84 to -19.53) 
z6_ERS_21833        HRG14 J033219.47-274454.0  53.081116 -27.748346 5.75 (5.50 to 5.90) -20.44 (-20.59 to -20.38) 
z6_ERS_19343        HRG14 J033216.26-274419.7  53.067753 -27.738811 5.77 (1.33 to 5.95) -19.29 (-19.35 to -18.95) 
z6_ERS_11363        HRG14 J033224.10-274247.7  53.100433 -27.713259 5.78 (3.84 to 6.03) -20.08 (-20.12 to -19.60) 
z6_ERS_13464        HRG14 J033215.26-274309.0  53.063568 -27.719168 5.80 (5.55 to 6.00) -18.95 (-19.17 to -18.78) 
z6_ERS_21914        HRG14 J033220.96-274509.3  53.087330 -27.752573 5.85 (5.42 to 6.09) -19.74 (-19.86 to -19.43) 
z6_ERS_9059         HRG14 J033216.99-274223.9  53.070774 -27.706638 5.87 (5.64 to 6.07) -20.54 (-20.63 to -20.40) 
z6_ERS_13927        HRG14 J033231.65-274313.9  53.131882 -27.720522 5.87 (1.09 to 6.20) -18.60 (-18.89 to -18.07) 
z6_ERS_5345         HRG14 J033243.29-274140.5  53.180382 -27.694586 5.87 (5.41 to 6.19) -20.62 (-20.79 to -20.26) 
z6_ERS_9602         HRG14 J033211.07-274229.8  53.046135 -27.708288 5.88 (1.18 to 6.08) -19.53 (-19.71 to -19.27) 
z6_ERS_4696         HRG14 J033240.75-274131.7  53.169800 -27.692137 5.88 (4.93 to 6.12) -19.49 (-19.64 to -19.24) 
z6_ERS_1664         HRG14 J033235.59-274038.8  53.148273 -27.677456 5.88 (5.64 to 6.07) -19.66 (-19.71 to -19.38) 
z6_ERS_14068        HRG14 J033236.34-274315.5  53.151417 -27.720984 5.91 (5.75 to 6.05) -20.14 (-20.19 to -19.93) 
z6_ERS_8953         HRG14 J033205.56-274224.9  53.023148 -27.706903 5.92 (1.52 to 6.25) -19.16 (-19.34 to -18.70) 
z6_ERS_11394        HRG14 J033242.84-274247.7  53.178520 -27.713238 5.94 (1.91 to 7.11) -18.62 (-19.39 to -17.87) 
z6_ERS_3829         HRG14 J033227.96-274119.0  53.116497 -27.688616 5.94 (5.50 to 6.19) -19.26 (-19.46 to -18.97) 
z6_ERS_6867         HRG14 J033234.41-274160.0  53.143387 -27.699995 5.95 (3.31 to 6.24) -18.95 (-19.00 to -18.56) 
z6_ERS_15283        HRG14 J033215.40-274328.6  53.064171 -27.724607 5.96 (5.45 to 6.26) -19.91 (-20.00 to -19.59) 
z6_ERS_19900        HRG14 J033218.44-274428.8  53.076817 -27.741325 5.97 (5.38 to 6.19) -19.65 (-19.80 to -19.38) 
z6_ERS_21628        HRG14 J033212.49-274502.3  53.052029 -27.750647 5.97 (5.79 to 6.16) -20.35 (-20.44 to -20.20) 
z6_ERS_7413         HRG14 J033237.95-274207.6  53.158138 -27.702112 5.98 (5.61 to 6.22) -21.95 (-22.03 to -21.69) 
z6_ERS_23027        HRG14 J033209.94-274544.2  53.041435 -27.762278 5.98 (5.51 to 6.25) -19.94 (-20.02 to -19.64) 
z6_ERS_20346        HRG14 J033221.81-274438.7  53.090878 -27.744087 6.03 (1.14 to 6.37) -19.99 (-20.18 to -19.55) 
z6_ERS_13521        HRG14 J033216.50-274309.6  53.068752 -27.719343 6.05 (4.79 to 6.61) -20.29 (-20.48 to -19.95) 
z6_ERS_1482         HRG14 J033234.75-274035.1  53.144787 -27.676413 6.05 (5.79 to 6.24) -20.20 (-20.33 to -20.03) 
z6_ERS_21533        HRG14 J033203.77-274454.4  53.015709 -27.748440 6.05 (5.51 to 6.28) -19.75 (-19.87 to -19.45) 
z6_ERS_9021         HRG14 J033217.07-274223.0  53.071140 -27.706400 6.06 (5.84 to 6.29) -20.28 (-20.36 to -20.06) 
z6_ERS_3380         HRG14 J033235.21-274112.0  53.146702 -27.686676 6.06 (2.94 to 6.41) -20.17 (-20.34 to -19.82) 
z6_ERS_17994        HRG14 J033234.24-274400.8  53.142651 -27.733561 6.08 (1.39 to 6.28) -18.61 (-18.80 to -18.29) 
z6_ERS_20898        HRG14 J033221.77-274446.3  53.090706 -27.746197 6.09 (5.04 to 6.31) -18.97 (-19.05 to -18.57) 
z6_ERS_22185        HRG14 J033214.48-274455.5  53.060345 -27.748749 6.09 (1.52 to 6.34) -18.97 (-19.24 to -18.54) 
z6_ERS_20192        HRG14 J033211.54-274433.0  53.048080 -27.742502 6.11 (5.69 to 6.30) -19.52 (-19.66 to -19.35) 
z6_ERS_13532        HRG14 J033228.42-274309.8  53.118435 -27.719385 6.16 (5.83 to 6.39) -19.88 (-20.00 to -19.64) 
z6_ERS_7377         HRG14 J033211.90-274206.9  53.049591 -27.701914 6.19 (5.93 to 6.43) -20.54 (-20.61 to -20.37) 
z6_ERS_12737        HRG14 J033216.00-274301.4  53.066669 -27.717058 6.20 (5.70 to 6.40) -20.19 (-20.32 to -19.93) 
z6_ERS_22049        HRG14 J033214.04-274513.0  53.058514 -27.753616 6.20 (1.41 to 6.58) -18.75 (-19.09 to -18.39) 
z6_ERS_7500         HRG14 J033229.02-274207.9  53.120918 -27.702196 6.20 (5.98 to 6.34) -20.44 (-20.48 to -20.26) 
z6_ERS_2248         HRG14 J033229.69-274049.9  53.123718 -27.680531 6.20 (5.75 to 6.43) -19.07 (-19.23 to -18.83) 
z6_ERS_4671         HRG14 J033226.78-274131.5  53.111599 -27.692091 6.21 (1.33 to 6.65) -19.65 (-19.83 to -19.08) 
z6_ERS_5533         HRG14 J033227.01-274142.9  53.112526 -27.695248 6.22 (4.85 to 6.49) -18.79 (-18.98 to -18.39) 
z6_ERS_19179        HRG14 J033235.70-274416.8  53.148769 -27.738001 6.22 (1.21 to 6.29) -19.78 (-20.06 to -19.34) 
z6_ERS_19411        HRG14 J033218.20-274420.6  53.075829 -27.739042 6.23 (1.29 to 6.38) -19.05 (-19.10 to -18.44) 
z6_ERS_22941        HRG14 J033210.41-274540.8  53.043388 -27.761320 6.23 (1.24 to 6.37) -20.31 (-20.46 to -19.89) 
z6_ERS_6916         HRG14 J033222.50-274200.5  53.093769 -27.700129 6.24 (1.20 to 6.57) -19.11 (-19.41 to -18.58) 
z6_ERS_2184         HRG14 J033240.52-274048.6  53.168842 -27.680168 6.24 (4.27 to 6.42) -19.20 (-19.37 to -18.82) 
z6_ERS_3940         HRG14 J033238.60-274121.1  53.160828 -27.689196 6.28 (1.76 to 6.66) -18.85 (-19.04 to -18.48) 
z6_ERS_8477         HRG14 J033207.86-274217.8  53.032757 -27.704933 6.29 (6.04 to 6.50) -20.62 (-20.67 to -20.44) 
z6_ERS_18334        HRG14 J033210.43-274405.5  53.043438 -27.734873 6.29 (1.83 to 6.43) -20.08 (-20.30 to -19.70) 
z6_ERS_6482         HRG14 J033243.72-274155.3  53.182163 -27.698696 6.34 (1.29 to 6.37) -19.52 (-19.60 to -19.11) 
z6_ERS_11016        HRG14 J033220.45-274243.9  53.085209 -27.712196 6.34 (2.15 to 6.91) -18.99 (-19.29 to -18.33) 
z6_ERS_8495         HRG14 J033231.84-274217.7  53.132687 -27.704927 6.43 (3.93 to 6.65) -19.50 (-19.67 to -19.21) 
z6_ERS_19116        HRG14 J033202.91-274415.7  53.012108 -27.737701 6.45 (1.29 to 6.54) -19.95 (-20.09 to -19.69) 
z6_ERS_13029        HRG14 J033224.64-274304.5  53.102680 -27.717930 6.46 (3.73 to 6.72) -19.90 (-20.08 to -19.49) 
z6_ERS_20302        HRG14 J033215.40-274435.1  53.064156 -27.743073 6.46 (5.85 to 6.81) -19.37 (-19.53 to -19.11) 
z6_ERS_22427        HRG14 J033210.06-274522.5  53.041901 -27.756264 6.48 (3.73 to 6.72) -19.48 (-19.73 to -19.24) 
z6_ERS_19506        HRG14 J033206.83-274422.2  53.028446 -27.739494 6.49 (6.21 to 6.68) -20.21 (-20.28 to -19.98) 
z6_ERS_19912        HRG14 J033205.63-274428.9  53.023468 -27.741360 6.49 (1.21 to 6.55) -19.48 (-19.72 to -19.09) 
z6_ERS_15822        HRG14 J033220.24-274334.3  53.084335 -27.726183 6.50 (5.31 to 6.68) -19.74 (-19.92 to -19.51) 
z6_ERS_8318         HRG14 J033230.00-274216.0  53.125000 -27.704433 6.51 (1.69 to 6.82) -18.77 (-18.98 to -18.25) 
z6_ERS_14196        HRG14 J033241.39-274316.9  53.172451 -27.721350 6.51 (5.71 to 6.66) -20.14 (-20.29 to -19.99) 
z6_ERS_2025         HRG14 J033230.81-274046.0  53.128361 -27.679436 6.53 (4.43 to 6.71) -20.58 (-20.75 to -20.34) 
z6_ERS_8374         HRG14 J033208.94-274216.6  53.037243 -27.704605 6.58 (1.12 to 6.49) -20.25 (-20.24 to -19.68) 
z6_ERS_4763         HRG14 J033229.46-274132.7  53.122768 -27.692408 6.58 (5.35 to 6.82) -19.57 (-19.68 to -19.18) 
z6_ERS_18661        HRG14 J033222.93-274410.0  53.095558 -27.736097 6.66 (1.36 to 6.74) -19.88 (-20.03 to -19.59) 
z6_ERS_10612        HRG14 J033223.62-274240.3  53.098400 -27.711206 6.91 (1.70 to 7.23) -19.54 (-19.63 to -18.97) 
z6_GND_27072        HRG14 J123704.23+621339.4 189.267609  62.227623 5.38 (1.64 to 6.44) -19.03 (-19.43 to -18.51) 
z6_GND_30597        HRG14 J123640.33+621301.3 189.168045  62.217018 5.39 (4.41 to 6.28) -18.00 (-18.26 to -17.62) 
z6_GND_16205        HRG14 J123707.49+621529.3 189.281204  62.258125 5.50 (4.62 to 5.97) -19.39 (-19.55 to -18.96) 
z6_GND_15226        HRG14 J123659.03+621538.8 189.245941  62.260784 5.51 (5.24 to 5.81) -19.85 (-20.05 to -19.71) 
z6_GND_25400        HRG14 J123722.05+621355.5 189.341888  62.232079 5.51 (5.32 to 5.68) -20.60 (-20.69 to -20.49) 
z6_GND_30340        HRG14 J123733.34+621304.2 189.388916  62.217834 5.51 (5.18 to 5.78) -19.86 (-19.92 to -19.65) 
z6_GND_7533         HRG14 J123632.57+621738.4 189.135727  62.294010 5.52 (1.27 to 6.10) -19.60 (-19.87 to -19.15) 
z6_GND_38075        HRG14 J123702.48+621133.2 189.260315  62.192558 5.53 (5.15 to 5.84) -19.62 (-19.69 to -19.26) 
z6_GND_19665        HRG14 J123659.69+621454.4 189.248718  62.248444 5.53 (5.33 to 5.68) -21.03 (-21.09 to -20.91) 
z6_GND_42241        HRG14 J123632.64+621825.4 189.136017  62.307053 5.54 (4.96 to 5.80) -19.36 (-19.46 to -19.08) 
z6_GND_14309        HRG14 J123720.18+621547.0 189.334091  62.263069 5.54 (1.07 to 5.80) -19.84 (-19.98 to -19.54) 
z6_GND_16819        HRG14 J123718.78+621522.7 189.328232  62.256317 5.55 (5.41 to 5.65) -21.56 (-21.62 to -21.47) 
z6_GND_19428        HRG14 J123659.82+621457.4 189.249237  62.249271 5.55 (1.21 to 5.96) -19.22 (-19.38 to -18.92) 
z6_GND_21202        HRG14 J123609.42+621451.6 189.039261  62.247654 5.57 (5.02 to 5.83) -18.77 (-18.82 to -18.37) 
z6_GND_31259        HRG14 J123630.77+621253.6 189.128204  62.214882 5.57 (5.07 to 5.85) -19.86 (-19.97 to -19.63) 
z6_GND_26817        HRG14 J123729.27+621342.2 189.371964  62.228394 5.58 (2.00 to 5.91) -19.57 (-19.70 to -19.15) 
z6_GND_15034        HRG14 J123629.28+621540.7 189.121994  62.261303 5.58 (1.00 to 5.81) -19.23 (-19.36 to -18.97) 
z6_GND_41463        HRG14 J123642.22+621841.5 189.175934  62.311527 5.58 (5.25 to 5.76) -20.25 (-20.29 to -20.09) 
z6_GND_16399        HRG14 J123656.36+621527.0 189.234833  62.257507 5.61 (5.45 to 5.74) -21.06 (-21.15 to -21.01) 
z6_GND_36100        HRG14 J123645.90+621158.3 189.191269  62.199520 5.62 (5.16 to 5.78) -20.06 (-20.18 to -19.91) 
z6_GND_25195        HRG14 J123702.53+621358.0 189.260529  62.232784 5.63 (5.19 to 5.86) -19.57 (-19.69 to -19.38) 
z6_GND_31645        HRG14 J123716.12+621249.1 189.317184  62.213650 5.63 (1.11 to 5.91) -19.14 (-19.35 to -18.80) 
z6_GND_23050        HRG14 J123643.42+621420.0 189.180908  62.238876 5.63 (4.46 to 6.18) -19.26 (-19.52 to -18.85) 
z6_GND_22665        HRG14 J123628.67+621423.8 189.119446  62.239944 5.63 (5.50 to 5.75) -20.85 (-20.89 to -20.71) 
z6_GND_4887         HRG14 J123642.67+621941.3 189.177811  62.328133 5.63 (4.97 to 6.07) -20.23 (-20.39 to -19.97) 
z6_GND_13731        HRG14 J123644.15+621554.1 189.183960  62.265041 5.64 (1.60 to 5.88) -19.17 (-19.38 to -18.87) 
z6_GND_37210        HRG14 J123733.08+621143.6 189.387817  62.195457 5.65 (1.08 to 5.90) -18.60 (-18.80 to -18.21) 
z6_GND_13524        HRG14 J123720.98+621558.0 189.337402  62.266106 5.65 (5.17 to 5.84) -20.18 (-20.25 to -19.97) 
z6_GND_31073        HRG14 J123629.73+621255.8 189.123856  62.215500 5.65 (5.18 to 5.98) -19.62 (-19.72 to -19.30) 
z6_GND_34565        HRG14 J123636.20+621217.8 189.150848  62.204937 5.65 (5.25 to 5.95) -19.28 (-19.42 to -19.05) 
z6_GND_2041         HRG14 J123714.53+620958.7 189.310562  62.166309 5.65 (5.04 to 5.94) -19.68 (-19.78 to -19.31) 
z6_GND_38003        HRG14 J123724.43+621133.9 189.351807  62.192741 5.66 (5.29 to 5.88) -19.17 (-19.29 to -18.99) 
z6_GND_34516        HRG14 J123710.19+621218.3 189.292450  62.205074 5.67 (4.68 to 5.89) -19.03 (-19.23 to -18.80) 
z6_GND_18410        HRG14 J123709.46+621507.3 189.289429  62.252029 5.67 (5.17 to 6.00) -19.90 (-19.96 to -19.66) 
z6_GND_43125        HRG14 J123645.40+621802.4 189.189148  62.300659 5.67 (5.48 to 5.82) -19.62 (-19.75 to -19.57) 
z6_GND_32372        HRG14 J123635.63+621242.0 189.148468  62.211670 5.68 (1.05 to 6.19) -18.90 (-19.14 to -18.47) 
z6_GND_36607        HRG14 J123637.34+621151.6 189.155594  62.197659 5.69 (5.36 to 5.88) -19.56 (-19.61 to -19.41) 
z6_GND_22789        HRG14 J123613.87+621421.4 189.057785  62.239265 5.70 (5.48 to 5.88) -20.40 (-20.49 to -20.30) 
z6_GND_10131        HRG14 J123640.72+621637.4 189.169647  62.277069 5.70 (1.00 to 5.89) -18.60 (-18.87 to -18.21) 
z6_GND_5752         HRG14 J123647.90+621915.5 189.199585  62.320965 5.70 (0.98 to 6.03) -19.18 (-19.46 to -18.77) 
z6_GND_36192        HRG14 J123710.38+621155.3 189.293243  62.198696 5.71 (1.00 to 5.91) -19.59 (-19.75 to -19.23) 
z6_GND_36553        HRG14 J123637.53+621152.0 189.156387  62.197773 5.72 (5.47 to 5.89) -20.29 (-20.39 to -20.14) 
z6_GND_36554        HRG14 J123637.53+621151.6 189.156387  62.197666 5.72 (5.38 to 5.88) -19.89 (-19.97 to -19.73) 
z6_GND_41772        HRG14 J123638.66+621835.7 189.161087  62.309929 5.72 (1.22 to 6.09) -19.34 (-19.56 to -18.95) 
z6_GND_45284        HRG14 J123623.76+621625.0 189.098999  62.273613 5.73 (1.00 to 5.91) -19.15 (-19.32 to -18.77) 
z6_GND_28043        HRG14 J123740.42+621329.3 189.418427  62.224796 5.73 (5.56 to 5.88) -21.37 (-21.40 to -21.25) 
z6_GND_31483        HRG14 J123723.38+621250.8 189.347397  62.214108 5.74 (1.15 to 6.02) -17.67 (-17.85 to -17.28) 
z6_GND_35385        HRG14 J123644.85+621207.7 189.186890  62.202129 5.74 (4.68 to 5.87) -19.64 (-19.76 to -19.33) 
z6_GND_3649         HRG14 J123649.62+621039.0 189.206741  62.177505 5.74 (5.39 to 6.04) -20.71 (-20.82 to -20.48) 
z6_GND_36006        HRG14 J123640.32+621159.7 189.167999  62.199909 5.74 (1.69 to 6.20) -19.44 (-19.61 to -19.12) 
z6_GND_25488        HRG14 J123649.97+621355.7 189.208191  62.232140 5.75 (5.52 to 5.92) -19.87 (-19.93 to -19.71) 
z6_GND_35989        HRG14 J123647.47+621159.9 189.197800  62.199982 5.75 (5.34 to 6.00) -19.74 (-19.81 to -19.42) 
z6_GND_31787        HRG14 J123649.64+621248.6 189.206833  62.213509 5.76 (1.74 to 5.91) -19.23 (-19.40 to -18.99) 
z6_GND_27387        HRG14 J123621.95+621341.2 189.091476  62.228100 5.76 (1.23 to 6.68) -18.01 (-18.43 to -17.51) 
z6_GND_40437        HRG14 J123716.18+621059.6 189.317413  62.183235 5.76 (1.25 to 6.32) -19.22 (-19.59 to -18.70) 
z6_GND_19841        HRG14 J123658.21+621452.8 189.242554  62.248013 5.77 (5.29 to 6.06) -18.39 (-18.48 to -18.07) 
z6_GND_40316        HRG14 J123650.80+621101.6 189.211655  62.183769 5.77 (5.32 to 6.06) -19.22 (-19.33 to -18.92) 
z6_GND_40374        HRG14 J123716.14+621059.0 189.317230  62.183056 5.78 (1.32 to 5.99) -19.29 (-19.49 to -18.93) 
z6_GND_20167        HRG14 J123632.31+621449.3 189.134628  62.247040 5.79 (5.21 to 6.03) -19.99 (-20.09 to -19.74) 
z6_GND_2746         HRG14 J123656.92+621018.4 189.237167  62.171764 5.80 (3.54 to 6.04) -18.73 (-18.88 to -18.34) 
z6_GND_33397        HRG14 J123652.69+621230.4 189.219543  62.208443 5.80 (3.85 to 6.47) -18.86 (-19.15 to -18.35) 
z6_GND_19744        HRG14 J123720.03+621453.5 189.333466  62.248184 5.80 (4.92 to 6.21) -20.17 (-20.41 to -19.91) 
z6_GND_34646        HRG14 J123648.88+621216.8 189.203674  62.204674 5.80 (1.30 to 6.28) -19.02 (-19.26 to -18.52) 
z6_GND_1658         HRG14 J123715.76+620946.5 189.315659  62.162930 5.80 (3.51 to 6.10) -19.10 (-19.36 to -18.78) 
z6_GND_25047        HRG14 J123702.50+621359.8 189.260422  62.233292 5.83 (1.15 to 6.00) -19.57 (-19.75 to -19.30) 
z6_GND_31317        HRG14 J123718.90+621252.6 189.328766  62.214615 5.83 (5.28 to 6.18) -18.80 (-18.97 to -18.53) 
z6_GND_12436        HRG14 J123641.26+621608.3 189.171906  62.268970 5.83 (5.30 to 6.20) -19.72 (-19.91 to -19.43) 
z6_GND_20439        HRG14 J123625.51+621502.0 189.106293  62.250553 5.84 (5.33 to 6.17) -19.58 (-19.74 to -19.28) 
z6_GND_23511        HRG14 J123649.00+621415.3 189.204163  62.237595 5.85 (1.12 to 6.38) -18.41 (-18.76 to -17.97) 
z6_GND_22283        HRG14 J123650.74+621427.9 189.211411  62.241070 5.85 (1.15 to 6.09) -19.44 (-19.56 to -19.09) 
z6_GND_18166        HRG14 J123626.32+621509.3 189.109665  62.252594 5.85 (4.33 to 6.31) -19.67 (-19.86 to -19.20) 
z6_GND_32873        HRG14 J123645.56+621236.5 189.189819  62.210144 5.87 (1.45 to 6.33) -19.00 (-19.33 to -18.60) 
z6_GND_3560         HRG14 J123711.91+621036.9 189.299606  62.176907 5.87 (5.36 to 6.11) -19.34 (-19.58 to -19.18) 
z6_GND_35662        HRG14 J123637.55+621204.2 189.156464  62.201153 5.87 (4.36 to 6.14) -18.98 (-19.20 to -18.73) 
z6_GND_14514        HRG14 J123630.82+621546.0 189.128418  62.262768 5.87 (5.42 to 6.25) -19.58 (-19.76 to -19.34) 
z6_GND_25402        HRG14 J123729.74+621356.4 189.373932  62.232330 5.87 (5.18 to 6.13) -18.69 (-18.89 to -18.42) 
z6_GND_37114        HRG14 J123706.24+621144.9 189.276001  62.195805 5.88 (1.16 to 6.16) -19.74 (-20.05 to -19.34) 
z6_GND_19366        HRG14 J123728.37+621457.6 189.368210  62.249340 5.88 (1.63 to 6.14) -19.06 (-19.31 to -18.68) 
z6_GND_19346        HRG14 J123658.12+621458.1 189.242157  62.249462 5.89 (5.04 to 6.34) -18.51 (-18.67 to -18.23) 
z6_GND_20870        HRG14 J123659.01+621441.8 189.245880  62.244953 5.89 (1.19 to 6.73) -18.55 (-18.83 to -17.86) 
z6_GND_24765        HRG14 J123657.08+621402.7 189.237854  62.234093 5.89 (5.64 to 6.10) -20.34 (-20.43 to -20.17) 
z6_GND_11494        HRG14 J123709.28+621618.5 189.288666  62.271809 5.89 (5.65 to 6.05) -20.11 (-20.25 to -20.01) 
z6_GND_12534        HRG14 J123643.23+621607.2 189.180130  62.268661 5.89 (2.12 to 6.25) -18.90 (-19.10 to -18.53) 
z6_GND_38368        HRG14 J123638.93+621127.4 189.162201  62.190941 5.90 (1.67 to 6.35) -18.87 (-19.19 to -18.46) 
z6_GND_11572        HRG14 J123622.74+621617.8 189.094742  62.271599 5.90 (1.34 to 6.31) -18.31 (-18.68 to -17.81) 
z6_GND_9813         HRG14 J123626.77+621640.6 189.111526  62.277939 5.91 (5.73 to 6.07) -20.15 (-20.26 to -20.02) 
z6_GND_20525        HRG14 J123724.95+621445.5 189.353973  62.245975 5.91 (1.36 to 6.45) -18.59 (-18.85 to -18.33) 
z6_GND_23382        HRG14 J123732.67+621416.2 189.386108  62.237839 5.92 (5.75 to 6.07) -20.92 (-20.98 to -20.80) 
z6_GND_20879        HRG14 J123728.63+621441.2 189.369308  62.244785 5.92 (5.58 to 6.10) -19.87 (-20.04 to -19.75) 
z6_GND_29564        HRG14 J123731.09+621312.1 189.379532  62.220028 5.93 (5.64 to 6.12) -20.27 (-20.33 to -20.10) 
z6_GND_3598         HRG14 J123649.54+621037.7 189.206421  62.177135 5.93 (5.63 to 6.19) -19.26 (-19.31 to -19.01) 
z6_GND_29439        HRG14 J123653.50+621314.0 189.222900  62.220558 5.93 (4.26 to 6.55) -18.77 (-18.99 to -18.26) 
z6_GND_23200        HRG14 J123640.62+621418.4 189.169266  62.238453 5.93 (4.00 to 6.53) -19.83 (-20.19 to -19.35) 
z6_GND_8934         HRG14 J123701.01+621658.7 189.254196  62.282974 5.94 (5.43 to 6.20) -19.82 (-19.94 to -19.63) 
z6_GND_25505        HRG14 J123723.10+621355.4 189.346237  62.232059 5.95 (1.75 to 6.28) -19.89 (-19.98 to -19.49) 
z6_GND_11878        HRG14 J123612.71+621613.6 189.052979  62.270458 5.96 (1.03 to 6.25) -19.06 (-19.25 to -18.65) 
z6_GND_34344        HRG14 J123636.93+621220.2 189.153870  62.205605 5.97 (5.74 to 6.17) -19.01 (-19.07 to -18.78) 
z6_GND_24453        HRG14 J123620.08+621404.9 189.083664  62.234707 5.97 (5.25 to 6.29) -19.91 (-19.99 to -19.62) 
z6_GND_12175        HRG14 J123641.29+621611.0 189.172043  62.269726 5.97 (1.46 to 7.47) -18.32 (-18.87 to -17.77) 
z6_GND_20126        HRG14 J123625.96+621449.7 189.108185  62.247143 5.98 (1.17 to 6.54) -18.54 (-18.81 to -17.98) 
z6_GND_23875        HRG14 J123732.46+621411.2 189.385254  62.236454 5.99 (1.27 to 7.00) -18.75 (-19.10 to -18.15) 
z6_GND_8220         HRG14 J123708.29+621715.0 189.284531  62.287498 5.99 (5.74 to 6.20) -20.15 (-20.23 to -20.00) 
z6_GND_44248        HRG14 J123625.56+621723.9 189.106491  62.289970 5.99 (4.86 to 6.27) -19.59 (-19.79 to -19.33) 
z6_GND_32408        HRG14 J123633.43+621240.7 189.139297  62.211319 6.00 (5.47 to 6.18) -20.13 (-20.12 to -19.80) 
z6_GND_18287        HRG14 J123655.44+621508.4 189.231018  62.252335 6.00 (5.84 to 6.17) -19.89 (-20.00 to -19.77) 
z6_GND_1653         HRG14 J123717.07+620946.4 189.321106  62.162876 6.01 (1.29 to 6.33) -18.81 (-19.12 to -18.59) 
z6_GND_39617        HRG14 J123720.59+621111.6 189.335785  62.186554 6.02 (5.68 to 6.32) -19.92 (-20.07 to -19.68) 
z6_GND_24250        HRG14 J123633.86+621405.8 189.141068  62.234951 6.02 (5.17 to 6.33) -20.04 (-20.11 to -19.62) 
z6_GND_3337         HRG14 J123658.73+621032.2 189.244705  62.175613 6.03 (1.35 to 7.12) -18.38 (-18.77 to -17.60) 
z6_GND_11714        HRG14 J123717.74+621616.0 189.323929  62.271114 6.03 (1.54 to 6.51) -18.61 (-18.94 to -18.23) 
z6_GND_19165        HRG14 J123723.46+621459.5 189.347733  62.249870 6.04 (5.72 to 6.24) -19.93 (-20.00 to -19.69) 
z6_GND_2469         HRG14 J123716.14+621011.2 189.317230  62.169769 6.05 (5.64 to 6.26) -19.92 (-20.03 to -19.70) 
z6_GND_26172        HRG14 J123735.12+621348.7 189.396347  62.230190 6.05 (1.40 to 7.22) -18.69 (-19.21 to -18.03) 
z6_GND_19416        HRG14 J123716.36+621457.3 189.318161  62.249264 6.05 (5.42 to 6.37) -19.74 (-19.88 to -19.53) 
z6_GND_27503        HRG14 J123702.64+621335.3 189.260986  62.226460 6.07 (1.26 to 6.43) -18.82 (-19.23 to -18.40) 
z6_GND_21678        HRG14 J123704.34+621434.2 189.268097  62.242836 6.07 (1.48 to 6.39) -19.08 (-19.24 to -18.61) 
z6_GND_33735        HRG14 J123653.24+621226.5 189.221832  62.207375 6.07 (1.33 to 7.33) -18.64 (-19.06 to -17.93) 
z6_GND_27063        HRG14 J123622.92+621339.4 189.095505  62.227604 6.09 (4.52 to 6.70) -18.84 (-19.07 to -18.47) 
z6_GND_30217        HRG14 J123722.84+621305.7 189.345154  62.218262 6.09 (1.45 to 6.64) -18.96 (-19.35 to -18.72) 
z6_GND_44138        HRG14 J123701.49+621728.5 189.256210  62.291264 6.09 (5.58 to 6.65) -19.46 (-19.81 to -19.32) 
z6_GND_35834        HRG14 J123714.85+621202.1 189.311859  62.200588 6.10 (1.24 to 6.33) -19.02 (-19.24 to -18.65) 
z6_GND_38726        HRG14 J123641.96+621124.5 189.174835  62.190140 6.10 (5.76 to 6.35) -19.69 (-19.76 to -19.43) 
z6_GND_28438        HRG14 J123642.71+621325.4 189.177979  62.223713 6.12 (1.66 to 6.33) -19.93 (-20.00 to -19.41) 
z6_GND_2164         HRG14 J123701.70+621002.5 189.257080  62.167366 6.12 (5.69 to 6.40) -20.20 (-20.36 to -20.00) 
z6_GND_14284        HRG14 J123609.48+621547.7 189.039505  62.263264 6.12 (5.75 to 6.35) -19.92 (-20.03 to -19.63) 
z6_GND_9760         HRG14 J123637.98+621642.3 189.158234  62.278419 6.12 (5.83 to 6.49) -19.35 (-19.44 to -19.10) 
z6_GND_22148        HRG14 J123631.33+621429.5 189.130524  62.241520 6.12 (2.42 to 6.40) -19.02 (-19.19 to -18.50) 
z6_GND_22176        HRG14 J123613.20+621428.6 189.054993  62.241283 6.14 (5.92 to 6.53) -19.66 (-19.86 to -19.48) 
z6_GND_3883         HRG14 J123712.78+621042.6 189.303238  62.178509 6.14 (5.88 to 6.47) -19.83 (-19.95 to -19.68) 
z6_GND_31100        HRG14 J123626.80+621255.4 189.111649  62.215378 6.15 (5.66 to 6.29) -20.04 (-20.12 to -19.78) 
z6_GND_10550        HRG14 J123648.50+621631.4 189.202103  62.275394 6.16 (1.19 to 6.52) -18.81 (-18.98 to -18.33) 
z6_GND_37157        HRG14 J123636.12+621144.6 189.150513  62.195724 6.17 (5.70 to 6.51) -19.71 (-19.78 to -19.36) 
z6_GND_33623        HRG14 J123725.98+621227.5 189.358261  62.207642 6.17 (5.97 to 6.35) -20.26 (-20.35 to -20.09) 
z6_GND_28182        HRG14 J123627.56+621327.9 189.114838  62.224430 6.18 (5.85 to 6.28) -20.85 (-20.90 to -20.67) 
z6_GND_27453        HRG14 J123656.98+621341.2 189.237427  62.228119 6.18 (5.73 to 6.34) -20.23 (-20.25 to -19.95) 
z6_GND_40918        HRG14 J123650.61+621052.4 189.210892  62.181217 6.19 (5.91 to 6.30) -21.21 (-21.27 to -21.01) 
z6_GND_22278        HRG14 J123657.80+621433.5 189.240829  62.242634 6.19 (5.63 to 6.54) -19.69 (-19.82 to -19.48) 
z6_GND_35516        HRG14 J123640.01+621209.1 189.166718  62.202526 6.20 (1.37 to 6.41) -19.21 (-19.63 to -18.72) 
z6_GND_35540        HRG14 J123720.94+621205.7 189.337234  62.201584 6.21 (4.96 to 6.53) -19.77 (-19.96 to -19.38) 
z6_GND_37437        HRG14 J123706.57+621140.6 189.277359  62.194614 6.22 (5.34 to 6.42) -19.70 (-19.77 to -19.37) 
z6_GND_44831        HRG14 J123642.03+621656.1 189.175140  62.282261 6.22 (6.00 to 6.42) -20.78 (-20.80 to -20.62) 
z6_GND_34991        HRG14 J123641.62+621212.8 189.173401  62.203568 6.22 (3.96 to 6.36) -19.02 (-19.09 to -18.67) 
z6_GND_40297        HRG14 J123720.12+621101.9 189.333847  62.183849 6.23 (4.01 to 6.94) -19.12 (-19.31 to -18.74) 
z6_GND_25084        HRG14 J123714.87+621359.4 189.311966  62.233158 6.23 (1.50 to 6.55) -19.92 (-20.06 to -19.44) 
z6_GND_29625        HRG14 J123736.86+621311.6 189.403580  62.219875 6.25 (5.69 to 6.53) -19.83 (-19.92 to -19.55) 
z6_GND_36704        HRG14 J123650.13+621150.5 189.208878  62.197365 6.26 (1.51 to 6.71) -19.38 (-19.61 to -18.95) 
z6_GND_17031        HRG14 J123723.05+621520.8 189.346054  62.255791 6.27 (1.14 to 6.32) -19.60 (-19.81 to -19.23) 
z6_GND_36524        HRG14 J123639.95+621152.4 189.166473  62.197903 6.27 (4.97 to 6.40) -19.70 (-19.74 to -19.40) 
z6_GND_31820        HRG14 J123736.03+621246.8 189.400131  62.213013 6.27 (1.30 to 6.96) -19.86 (-20.17 to -19.45) 
z6_GND_37655        HRG14 J123644.97+621143.8 189.187363  62.195492 6.27 (3.99 to 6.42) -18.73 (-18.81 to -18.48) 
z6_GND_33351        HRG14 J123729.17+621230.8 189.371521  62.208561 6.28 (1.53 to 6.50) -19.14 (-19.30 to -18.55) 
z6_GND_36802        HRG14 J123700.92+621149.3 189.253830  62.197029 6.29 (1.14 to 6.45) -18.65 (-18.78 to -18.35) 
z6_GND_24007        HRG14 J123731.49+621409.9 189.381210  62.236076 6.29 (1.35 to 6.74) -18.78 (-19.05 to -18.39) 
z6_GND_10245        HRG14 J123706.58+621635.1 189.277405  62.276409 6.32 (5.62 to 6.46) -20.58 (-20.62 to -20.22) 
z6_GND_565          HRG14 J123707.04+620900.3 189.279327  62.150070 6.34 (1.29 to 6.77) -19.20 (-19.46 to -18.95) 
z6_GND_43953        HRG14 J123628.10+621739.2 189.117065  62.294224 6.35 (1.27 to 6.68) -19.71 (-20.01 to -19.31) 
z6_GND_27273        HRG14 J123647.42+621337.1 189.197571  62.226986 6.35 (6.07 to 6.57) -20.72 (-20.80 to -20.60) 
z6_GND_35552        HRG14 J123642.56+621205.6 189.177322  62.201553 6.35 (3.11 to 6.61) -19.28 (-19.47 to -19.02) 
z6_GND_8314         HRG14 J123637.34+621712.4 189.155563  62.286770 6.37 (3.95 to 6.76) -18.67 (-18.91 to -18.43) 
z6_GND_7095         HRG14 J123639.61+621800.7 189.165024  62.300190 6.37 (6.09 to 6.63) -20.40 (-20.52 to -20.24) 
z6_GND_10546        HRG14 J123622.58+621630.8 189.094086  62.275223 6.37 (1.48 to 7.39) -18.89 (-19.39 to -18.34) 
z6_GND_35647        HRG14 J123719.17+621203.0 189.329865  62.200844 6.37 (5.99 to 6.94) -19.64 (-19.94 to -19.36) 
z6_GND_20074        HRG14 J123707.45+621450.3 189.281021  62.247318 6.39 (1.18 to 6.47) -19.93 (-20.08 to -19.52) 
z6_GND_23763        HRG14 J123618.80+621412.3 189.078323  62.236763 6.39 (5.63 to 6.81) -19.44 (-19.62 to -19.19) 
z6_GND_10541        HRG14 J123712.48+621631.4 189.301987  62.275394 6.40 (4.35 to 6.74) -20.19 (-20.34 to -19.82) 
z6_GND_17020        HRG14 J123727.04+621520.9 189.362671  62.255814 6.42 (5.79 to 6.76) -19.38 (-19.51 to -19.20) 
z6_GND_25736        HRG14 J123720.55+621352.8 189.335617  62.231339 6.43 (1.40 to 6.60) -19.72 (-19.87 to -19.37) 
z6_GND_14708        HRG14 J123704.15+621544.2 189.267303  62.262276 6.44 (1.62 to 7.06) -18.32 (-18.67 to -17.92) 
z6_GND_32080        HRG14 J123706.06+621244.8 189.275269  62.212448 6.45 (1.72 to 7.11) -18.58 (-18.81 to -18.22) 
z6_GND_42333        HRG14 J123633.58+621830.1 189.139923  62.308372 6.46 (6.26 to 6.64) -20.36 (-20.43 to -20.23) 
z6_GND_38022        HRG14 J123640.73+621133.6 189.169693  62.192673 6.46 (6.04 to 6.81) -19.73 (-19.88 to -19.54) 
z6_GND_13905        HRG14 J123642.45+621552.3 189.176865  62.264542 6.48 (1.65 to 7.23) -18.46 (-18.88 to -18.08) 
z6_GND_30555        HRG14 J123737.91+621301.2 189.407944  62.217007 6.49 (1.59 to 7.12) -19.59 (-19.90 to -19.18) 
z6_GND_39946        HRG14 J123716.70+621106.9 189.319565  62.185249 6.51 (5.01 to 6.86) -20.02 (-20.20 to -19.65) 
z6_GND_26495        HRG14 J123640.88+621346.2 189.170349  62.229500 6.51 (3.96 to 6.82) -19.06 (-19.31 to -18.69) 
z6_GND_41477        HRG14 J123652.98+621841.0 189.220764  62.311398 6.52 (1.39 to 6.83) -19.49 (-19.73 to -19.15) 
z6_GND_18696        HRG14 J123712.70+621504.3 189.302902  62.251198 6.53 (1.33 to 6.93) -19.21 (-19.51 to -18.69) 
z6_GND_11304        HRG14 J123707.83+621621.0 189.282639  62.272503 6.54 (5.93 to 6.85) -19.84 (-19.99 to -19.65) 
z6_GND_28994        HRG14 J123622.03+621318.8 189.091812  62.221893 6.55 (1.92 to 7.78) -19.60 (-19.84 to -19.13) 
z6_GND_25065        HRG14 J123618.68+621409.3 189.077835  62.235924 6.58 (1.20 to 6.83) -18.91 (-19.04 to -18.42) 
z6_GNW_10897        HRG14 J123554.26+621018.8 188.976089  62.171894 5.51 (5.31 to 5.68) -20.62 (-20.67 to -20.45) 
z6_GNW_20715        HRG14 J123721.57+621911.9 189.339859  62.319981 5.54 (5.30 to 5.69) -20.40 (-20.44 to -20.21) 
z6_GNW_10822        HRG14 J123558.87+621017.3 188.995300  62.171459 5.55 (4.90 to 5.78) -20.19 (-20.27 to -19.88) 
z6_GNW_27915        HRG14 J123753.81+621632.5 189.474213  62.275700 5.56 (1.12 to 5.75) -20.65 (-20.72 to -20.37) 
z6_GNW_21773        HRG14 J123725.20+621845.3 189.354996  62.312595 5.57 (5.34 to 5.73) -20.74 (-20.79 to -20.52) 
z6_GNW_25538        HRG14 J123755.67+621717.3 189.481949  62.288136 5.57 (5.25 to 5.76) -20.23 (-20.34 to -20.03) 
z6_GNW_15142        HRG14 J123540.68+621157.4 188.919510  62.199280 5.58 (4.85 to 5.93) -19.77 (-20.03 to -19.46) 
z6_GNW_24501        HRG14 J123743.66+621740.6 189.431915  62.294598 5.58 (5.20 to 5.82) -19.87 (-19.99 to -19.62) 
z6_GNW_7398         HRG14 J123642.47+620902.6 189.176941  62.150730 5.58 (5.22 to 5.81) -20.38 (-20.47 to -20.12) 
z6_GNW_30051        HRG14 J123749.25+621538.3 189.455215  62.260632 5.58 (4.40 to 5.71) -20.33 (-20.44 to -20.14) 
z6_GNW_21404        HRG14 J123736.87+621855.9 189.403610  62.315521 5.59 (5.37 to 5.78) -20.33 (-20.37 to -20.08) 
z6_GNW_10970        HRG14 J123618.19+621021.8 189.075775  62.172729 5.59 (5.43 to 5.71) -21.74 (-21.83 to -21.70) 
z6_GNW_14534        HRG14 J123556.63+621143.2 188.985962  62.195339 5.60 (4.83 to 5.83) -20.50 (-20.60 to -20.26) 
z6_GNW_1169         HRG14 J123632.51+620631.3 189.135452  62.108707 5.61 (3.83 to 5.86) -19.37 (-19.41 to -18.92) 
z6_GNW_8973         HRG14 J123640.27+620936.7 189.167801  62.160194 5.62 (5.24 to 5.84) -19.89 (-20.04 to -19.65) 
z6_GNW_23350        HRG14 J123739.47+622000.7 189.414474  62.333523 5.62 (3.88 to 5.92) -20.36 (-20.47 to -19.92) 
z6_GNW_16088        HRG14 J123548.79+621225.5 188.953293  62.207077 5.63 (5.36 to 5.80) -20.17 (-20.30 to -20.04) 
z6_GNW_8472         HRG14 J123641.37+620925.5 189.172394  62.157078 5.66 (4.59 to 5.81) -19.78 (-19.96 to -19.70) 
z6_GNW_16618        HRG14 J123559.01+621245.3 188.995880  62.212585 5.66 (5.44 to 5.84) -21.02 (-21.10 to -20.92) 
z6_GNW_10421        HRG14 J123621.60+621008.8 189.089981  62.169113 5.66 (0.94 to 5.80) -19.68 (-19.93 to -19.35) 
z6_GNW_11480        HRG14 J123637.80+621033.9 189.157516  62.176079 5.67 (4.16 to 5.93) -19.49 (-19.61 to -18.98) 
z6_GNW_11543        HRG14 J123637.79+621035.4 189.157440  62.176498 5.70 (5.53 to 5.84) -20.61 (-20.67 to -20.50) 
z6_GNW_23358        HRG14 J123726.62+621808.1 189.360901  62.302246 5.71 (4.35 to 5.88) -19.83 (-19.97 to -19.68) 
z6_GNW_21823        HRG14 J123725.34+621845.3 189.355591  62.312592 5.72 (5.49 to 5.90) -20.39 (-20.51 to -20.25) 
z6_GNW_15180        HRG14 J123550.89+621158.5 188.962036  62.199577 5.73 (5.58 to 5.85) -20.39 (-20.46 to -20.29) 
z6_GNW_14511        HRG14 J123624.14+621143.2 189.100571  62.195335 5.74 (5.55 to 5.91) -20.61 (-20.69 to -20.49) 
z6_GNW_32731        HRG14 J123701.29+622127.9 189.255386  62.357750 5.77 (5.59 to 5.91) -20.44 (-20.50 to -20.23) 
z6_GNW_13256        HRG14 J123546.94+621115.0 188.945602  62.187500 5.78 (5.19 to 6.00) -19.59 (-19.72 to -19.33) 
z6_GNW_16141        HRG14 J123604.62+621227.8 189.019241  62.207722 5.79 (5.33 to 5.99) -20.30 (-20.50 to -20.19) 
z6_GNW_15549        HRG14 J123542.63+621208.8 188.927612  62.202450 5.80 (5.64 to 6.07) -21.59 (-21.72 to -21.42) 
z6_GNW_29533        HRG14 J123748.50+621555.0 189.452103  62.265274 5.82 (5.18 to 6.05) -18.61 (-18.80 to -18.42) 
z6_GNW_25620        HRG14 J123717.15+621724.4 189.321457  62.290100 5.82 (5.41 to 6.20) -21.35 (-21.54 to -21.03) 
z6_GNW_4155         HRG14 J123631.28+620753.0 189.130325  62.131390 5.82 (4.09 to 6.04) -20.26 (-20.45 to -19.92) 
z6_GNW_20152        HRG14 J123713.83+621924.4 189.307617  62.323444 5.84 (4.13 to 6.04) -19.06 (-19.35 to -18.77) 
z6_GNW_23409        HRG14 J123752.99+621805.8 189.470810  62.301613 5.85 (1.20 to 6.16) -19.16 (-19.35 to -18.60) 
z6_GNW_32543        HRG14 J123716.54+622123.6 189.318924  62.356548 5.86 (5.63 to 6.03) -20.35 (-20.36 to -20.10) 
z6_GNW_22717        HRG14 J123739.89+621959.3 189.416199  62.333141 5.86 (5.59 to 6.02) -21.21 (-21.25 to -20.98) 
z6_GNW_8924         HRG14 J123632.03+620935.6 189.133453  62.159878 5.87 (5.53 to 6.04) -20.24 (-20.38 to -20.02) 
z6_GNW_16070        HRG14 J123548.97+621224.8 188.954025  62.206898 5.88 (5.64 to 6.02) -20.83 (-20.88 to -20.64) 
z6_GNW_2045         HRG14 J123637.61+620655.6 189.156693  62.115440 5.89 (4.75 to 6.11) -19.85 (-20.19 to -19.61) 
z6_GNW_25652        HRG14 J123757.41+621717.1 189.489227  62.288094 5.90 (4.23 to 6.06) -19.63 (-19.76 to -19.31) 
z6_GNW_5756         HRG14 J123619.13+620830.8 189.079712  62.141884 5.91 (5.63 to 6.13) -19.62 (-19.74 to -19.31) 
z6_GNW_4311         HRG14 J123642.86+620758.1 189.178604  62.132816 5.94 (5.74 to 6.08) -21.36 (-21.45 to -21.18) 
z6_GNW_18532        HRG14 J123710.32+622159.4 189.292984  62.366489 5.96 (5.36 to 6.18) -20.52 (-20.71 to -20.25) 
z6_GNW_9770         HRG14 J123628.23+620953.5 189.117615  62.164848 5.97 (4.95 to 6.15) -20.21 (-20.45 to -19.90) 
z6_GNW_23437        HRG14 J123733.12+621804.2 189.388000  62.301167 5.99 (5.76 to 6.15) -21.03 (-21.11 to -20.84) 
z6_GNW_23975        HRG14 J123727.32+621754.4 189.363815  62.298447 6.02 (5.77 to 6.18) -20.16 (-20.30 to -19.97) 
z6_GNW_2993         HRG14 J123630.53+620721.4 189.127197  62.122612 6.02 (5.60 to 6.22) -20.06 (-20.19 to -19.79) 
z6_GNW_14478        HRG14 J123600.35+621141.9 189.001450  62.194984 6.02 (4.44 to 6.23) -19.88 (-19.93 to -19.45) 
z6_GNW_25971        HRG14 J123720.34+621710.1 189.334732  62.286125 6.10 (5.71 to 6.33) -19.44 (-19.54 to -19.16) 
z6_GNW_8139         HRG14 J123634.78+620917.7 189.144897  62.154930 6.14 (1.17 to 6.25) -20.50 (-20.69 to -20.13) 
z6_GNW_6440         HRG14 J123639.09+620845.0 189.162872  62.145832 6.18 (5.44 to 6.30) -20.21 (-20.19 to -19.78) 
z6_GNW_22555        HRG14 J123712.43+621828.1 189.301788  62.307808 6.19 (5.97 to 6.27) -21.22 (-21.29 to -21.06) 
z6_GNW_6554         HRG14 J123632.93+620846.7 189.137207  62.146313 6.20 (5.58 to 6.37) -19.74 (-19.89 to -19.40) 
z6_GNW_14222        HRG14 J123606.78+621136.9 189.028244  62.193592 6.20 (4.50 to 6.25) -19.90 (-19.96 to -19.37) 
z6_GNW_3671         HRG14 J123648.85+620740.8 189.203537  62.127998 6.20 (1.48 to 6.54) -21.10 (-21.30 to -20.52) 
z6_GNW_24499        HRG14 J123733.03+621740.2 189.387619  62.294487 6.22 (3.51 to 6.62) -19.97 (-20.37 to -19.61) 
z6_GNW_3857         HRG14 J123629.34+620744.8 189.122238  62.129124 6.44 (1.37 to 6.58) -19.39 (-19.64 to -18.91) 
z6_GNW_15435        HRG14 J123555.10+621205.1 188.979599  62.201408 6.46 (3.94 to 6.70) -20.25 (-20.37 to -19.83) 
z6_GNW_7317         HRG14 J123616.62+620900.7 189.069244  62.150181 6.50 (5.88 to 6.94) -19.60 (-19.80 to -19.24) 
z6_GNW_20456        HRG14 J123717.94+621917.2 189.324738  62.321445 6.54 (1.89 to 6.77) -19.42 (-19.52 to -18.90) 
z6_GNW_3153         HRG14 J123625.45+620726.2 189.106033  62.123947 6.54 (1.32 to 6.81) -19.97 (-20.14 to -19.36) 
z6_GNW_28273        HRG14 J123659.55+622034.7 189.248123  62.342968 6.65 (1.50 to 7.29) -19.38 (-19.64 to -18.61) 
z6_MAIN_303         HRG14 J033236.65-274551.1  53.152695 -27.764198 5.55 (4.17 to 5.98) -18.18 (-18.57 to -18.00) 
z6_MAIN_847         HRG14 J033236.36-274623.3  53.151497 -27.773151 5.57 (1.22 to 6.58) -17.68 (-18.26 to -17.14) 
z6_MAIN_5130        HRG14 J033235.24-274742.9  53.146816 -27.795242 5.59 (5.25 to 6.02) -17.70 (-17.81 to -17.41) 
z6_MAIN_4980        HRG14 J033240.10-274739.0  53.167091 -27.794163 5.60 (5.33 to 5.80) -17.95 (-18.06 to -17.80) 
z6_MAIN_101         HRG14 J033239.07-274538.7  53.162773 -27.760761 5.60 (5.52 to 5.67) -19.08 (-19.17 to -19.04) 
z6_MAIN_5153        HRG14 J033241.36-274750.2  53.172318 -27.797268 5.61 (1.24 to 5.86) -18.25 (-18.37 to -17.97) 
z6_MAIN_3488        HRG14 J033242.72-274707.7  53.177990 -27.785475 5.63 (5.36 to 5.89) -18.41 (-18.51 to -18.22) 
z6_MAIN_3663        HRG14 J033238.86-274713.2  53.161919 -27.786993 5.63 (5.43 to 6.24) -19.02 (-19.35 to -18.82) 
z6_MAIN_3589        HRG14 J033241.65-274724.5  53.173534 -27.790142 5.63 (4.59 to 5.88) -17.28 (-17.47 to -17.07) 
z6_MAIN_3694        HRG14 J033235.20-274710.1  53.146660 -27.786129 5.63 (5.53 to 5.69) -19.82 (-19.84 to -19.75) 
z6_MAIN_5458        HRG14 J033238.28-274751.3  53.159496 -27.797581 5.63 (5.53 to 5.73) -19.17 (-19.21 to -19.11) 
z6_MAIN_737         HRG14 J033237.59-274612.1  53.156605 -27.770029 5.64 (1.65 to 6.15) -17.05 (-17.23 to -16.70) 
z6_MAIN_1908        HRG14 J033242.79-274637.9  53.178276 -27.777203 5.65 (5.27 to 5.97) -17.11 (-17.29 to -16.86) 
z6_MAIN_4816        HRG14 J033234.47-274735.1  53.143639 -27.793076 5.67 (5.16 to 5.89) -18.04 (-18.16 to -17.85) 
z6_MAIN_929         HRG14 J033238.55-274617.5  53.160610 -27.771530 5.68 (5.55 to 5.79) -18.72 (-18.75 to -18.62) 
z6_MAIN_3799        HRG14 J033240.56-274711.7  53.168995 -27.786579 5.72 (5.29 to 5.93) -17.65 (-17.75 to -17.37) 
z6_MAIN_1043        HRG14 J033239.99-274619.7  53.166637 -27.772133 5.72 (4.71 to 6.00) -17.60 (-17.72 to -17.43) 
z6_MAIN_3659        HRG14 J033238.79-274710.8  53.161606 -27.786325 5.77 (5.61 to 5.89) -19.13 (-19.20 to -19.03) 
z6_MAIN_3059        HRG14 J033236.18-274659.7  53.150768 -27.783258 5.79 (2.10 to 6.25) -16.85 (-17.04 to -16.37) 
z6_MAIN_5871        HRG14 J033240.01-274815.0  53.166721 -27.804167 5.79 (5.74 to 5.82) -21.60 (-21.64 to -21.59) 
z6_MAIN_1489        HRG14 J033237.48-274632.5  53.156162 -27.775688 5.80 (5.56 to 6.15) -19.55 (-19.76 to -19.45) 
z6_MAIN_997         HRG14 J033238.27-274618.4  53.159447 -27.771786 5.83 (5.61 to 6.05) -18.02 (-18.08 to -17.82) 
z6_MAIN_5216        HRG14 J033235.48-274745.5  53.147854 -27.795967 5.85 (1.55 to 6.41) -17.56 (-17.83 to -16.98) 
z6_MAIN_645         HRG14 J033240.25-274605.2  53.167698 -27.768116 5.87 (5.68 to 6.05) -19.00 (-19.09 to -18.89) 
z6_MAIN_5224        HRG14 J033236.63-274750.1  53.152615 -27.797243 5.87 (5.78 to 5.97) -20.04 (-20.11 to -20.01) 
z6_MAIN_158         HRG14 J033239.45-274543.4  53.164391 -27.762058 5.87 (5.76 to 5.98) -18.69 (-18.72 to -18.57) 
z6_MAIN_5754        HRG14 J033240.26-274808.1  53.167744 -27.802248 5.88 (5.68 to 6.09) -17.29 (-17.36 to -17.11) 
z6_MAIN_5929        HRG14 J033239.13-274818.6  53.163033 -27.805159 5.89 (5.56 to 6.13) -18.32 (-18.43 to -18.14) 
z6_MAIN_3206        HRG14 J033239.43-274702.6  53.164276 -27.784050 5.89 (5.56 to 6.21) -17.25 (-17.38 to -17.02) 
z6_MAIN_5914        HRG14 J033239.35-274817.8  53.163971 -27.804947 5.89 (1.43 to 6.33) -17.76 (-18.00 to -17.49) 
z6_MAIN_976         HRG14 J033239.86-274619.1  53.166096 -27.771967 5.92 (5.83 to 6.03) -19.03 (-19.14 to -19.02) 
z6_MAIN_2957        HRG14 J033234.57-274658.0  53.144062 -27.782782 5.92 (5.72 to 6.08) -18.40 (-18.52 to -18.35) 
z6_MAIN_3201        HRG14 J033232.36-274702.8  53.134819 -27.784117 5.92 (5.76 to 6.06) -18.96 (-19.05 to -18.82) 
z6_MAIN_5160        HRG14 J033241.57-274744.2  53.173210 -27.795614 5.93 (5.84 to 6.02) -20.29 (-20.31 to -20.24) 
z6_MAIN_3487        HRG14 J033242.68-274707.3  53.177849 -27.785360 5.93 (5.66 to 6.28) -17.93 (-18.07 to -17.77) 
z6_MAIN_1117        HRG14 J033237.69-274621.5  53.157040 -27.772644 5.94 (5.76 to 6.18) -17.62 (-17.72 to -17.51) 
z6_MAIN_2180        HRG14 J033242.80-274643.4  53.178326 -27.778711 5.94 (5.59 to 6.28) -17.36 (-17.50 to -17.16) 
z6_MAIN_2277        HRG14 J033244.70-274645.5  53.186256 -27.779295 5.94 (5.81 to 6.10) -18.52 (-18.58 to -18.43) 
z6_MAIN_5642        HRG14 J033237.54-274801.6  53.156406 -27.800432 5.94 (5.64 to 6.34) -18.02 (-18.18 to -17.88) 
z6_MAIN_2248        HRG14 J033244.12-274646.5  53.183830 -27.779570 5.95 (4.97 to 6.29) -17.28 (-17.46 to -17.04) 
z6_MAIN_257         HRG14 J033238.05-274548.8  53.158550 -27.763556 5.96 (5.74 to 6.23) -17.34 (-17.56 to -17.27) 
z6_MAIN_1575        HRG14 J033243.42-274636.1  53.180901 -27.776682 5.97 (1.29 to 6.66) -18.09 (-18.47 to -17.67) 
z6_MAIN_1863        HRG14 J033236.52-274642.0  53.152161 -27.778322 5.99 (5.79 to 6.25) -18.60 (-18.68 to -18.42) 
z6_MAIN_2345        HRG14 J033234.09-274647.2  53.142056 -27.779779 6.02 (5.96 to 6.08) -20.42 (-20.44 to -20.37) 
z6_MAIN_1476        HRG14 J033244.25-274636.7  53.184391 -27.776850 6.02 (4.94 to 6.48) -17.91 (-18.09 to -17.61) 
z6_MAIN_1864        HRG14 J033236.47-274641.4  53.151955 -27.778179 6.03 (5.97 to 6.10) -20.98 (-20.99 to -20.92) 
z6_MAIN_5666        HRG14 J033240.55-274802.6  53.168976 -27.800722 6.04 (5.91 to 6.22) -18.28 (-18.36 to -18.14) 
z6_MAIN_444         HRG14 J033240.58-274557.0  53.169102 -27.765831 6.06 (5.76 to 6.46) -17.06 (-17.18 to -16.83) 
z6_MAIN_4587        HRG14 J033235.05-274725.8  53.146023 -27.790508 6.06 (5.85 to 6.30) -18.23 (-18.29 to -18.08) 
z6_MAIN_1225        HRG14 J033243.03-274623.7  53.179276 -27.773237 6.07 (5.97 to 6.21) -18.95 (-19.01 to -18.86) 
z6_MAIN_251         HRG14 J033238.40-274548.6  53.159992 -27.763500 6.07 (5.21 to 6.50) -17.14 (-17.25 to -16.87) 
z6_MAIN_1947        HRG14 J033234.19-274639.0  53.142467 -27.777512 6.08 (5.76 to 6.58) -17.56 (-17.69 to -17.33) 
z6_MAIN_4836        HRG14 J033238.44-274735.5  53.160149 -27.793192 6.08 (1.35 to 6.86) -17.22 (-17.48 to -16.71) 
z6_MAIN_452         HRG14 J033236.97-274557.6  53.154053 -27.766001 6.09 (5.99 to 6.20) -19.39 (-19.42 to -19.32) 
z6_MAIN_3241        HRG14 J033239.52-274705.6  53.164680 -27.784889 6.10 (5.74 to 6.47) -17.61 (-17.80 to -17.50) 
z6_MAIN_1929        HRG14 J033238.69-274638.5  53.161194 -27.777353 6.12 (1.26 to 6.55) -17.09 (-17.22 to -16.66) 
z6_MAIN_960         HRG14 J033238.28-274617.2  53.159508 -27.771450 6.14 (6.07 to 6.21) -20.40 (-20.44 to -20.37) 
z6_MAIN_1609        HRG14 J033239.79-274633.7  53.165794 -27.776039 6.16 (5.88 to 6.38) -18.30 (-18.35 to -18.14) 
z6_MAIN_2555        HRG14 J033235.88-274650.8  53.149506 -27.780783 6.16 (5.51 to 6.51) -17.43 (-17.53 to -17.18) 
z6_MAIN_2219        HRG14 J033236.75-274644.7  53.153130 -27.779087 6.17 (5.84 to 6.60) -18.10 (-18.30 to -17.92) 
z6_MAIN_5798        HRG14 J033240.15-274810.1  53.167294 -27.802799 6.17 (5.43 to 6.56) -18.08 (-18.18 to -17.77) 
z6_MAIN_584         HRG14 J033241.43-274601.2  53.172634 -27.767014 6.21 (6.11 to 6.33) -19.79 (-19.84 to -19.71) 
z6_MAIN_1799        HRG14 J033241.91-274635.9  53.174610 -27.776640 6.21 (1.37 to 6.62) -18.42 (-18.60 to -18.22) 
z6_MAIN_1064        HRG14 J033242.39-274624.2  53.176643 -27.773396 6.21 (5.30 to 6.47) -17.08 (-17.16 to -16.77) 
z6_MAIN_5001        HRG14 J033235.06-274740.2  53.146069 -27.794506 6.22 (6.06 to 6.36) -19.69 (-19.76 to -19.63) 
z6_MAIN_2261        HRG14 J033244.31-274645.2  53.184620 -27.779226 6.23 (5.99 to 6.49) -18.57 (-18.67 to -18.48) 
z6_MAIN_2330        HRG14 J033241.20-274646.7  53.171665 -27.779633 6.24 (5.37 to 6.79) -17.20 (-17.42 to -17.03) 
z6_MAIN_844         HRG14 J033241.82-274611.3  53.174244 -27.769793 6.25 (1.26 to 6.40) -18.29 (-18.30 to -18.00) 
z6_MAIN_994         HRG14 J033237.83-274618.1  53.157635 -27.771685 6.29 (1.73 to 6.83) -17.03 (-17.33 to -16.77) 
z6_MAIN_3502        HRG14 J033242.02-274707.4  53.175095 -27.785385 6.30 (4.47 to 6.56) -17.26 (-17.46 to -17.06) 
z6_MAIN_975         HRG14 J033239.83-274618.9  53.165974 -27.771915 6.30 (5.91 to 6.58) -17.38 (-17.54 to -17.24) 
z6_MAIN_103         HRG14 J033238.42-274539.9  53.160076 -27.761097 6.31 (1.34 to 6.38) -17.82 (-17.99 to -17.53) 
z6_MAIN_4118        HRG14 J033237.34-274719.2  53.155575 -27.788664 6.33 (3.84 to 6.51) -17.44 (-17.52 to -17.11) 
z6_MAIN_583         HRG14 J033237.51-274601.1  53.156311 -27.766966 6.35 (3.46 to 6.54) -17.26 (-17.38 to -16.94) 
z6_MAIN_1505        HRG14 J033243.79-274633.7  53.182449 -27.776035 6.35 (5.88 to 6.51) -19.39 (-19.43 to -19.23) 
z6_MAIN_5698        HRG14 J033238.36-274804.3  53.159828 -27.801182 6.36 (4.26 to 6.83) -17.03 (-17.14 to -16.70) 
z6_MAIN_610         HRG14 J033237.96-274602.0  53.158161 -27.767229 6.40 (1.64 to 6.66) -17.19 (-17.37 to -16.79) 
z6_MAIN_3338        HRG14 J033241.60-274704.5  53.173328 -27.784575 6.41 (6.14 to 6.63) -18.53 (-18.60 to -18.41) 
z6_MAIN_533         HRG14 J033237.29-274617.5  53.155384 -27.771523 6.41 (1.36 to 6.62) -19.05 (-19.39 to -18.62) 
z6_MAIN_5507        HRG14 J033236.77-274753.6  53.153221 -27.798222 6.41 (6.25 to 6.55) -18.82 (-18.88 to -18.77) 
z6_MAIN_1569        HRG14 J033241.86-274632.2  53.174435 -27.775616 6.41 (5.48 to 6.70) -17.99 (-18.10 to -17.72) 
z6_MAIN_2694        HRG14 J033241.19-274655.2  53.171608 -27.781998 6.41 (5.94 to 6.73) -17.97 (-18.14 to -17.74) 
z6_MAIN_5504        HRG14 J033241.32-274753.3  53.172173 -27.798136 6.42 (6.02 to 6.85) -18.38 (-18.54 to -18.17) 
z6_MAIN_5402        HRG14 J033241.42-274750.5  53.172569 -27.797373 6.42 (6.18 to 6.62) -18.71 (-18.78 to -18.63) 
z6_MAIN_2568        HRG14 J033237.44-274651.3  53.156013 -27.780909 6.42 (6.24 to 6.58) -18.73 (-18.80 to -18.64) 
z6_MAIN_2916        HRG14 J033244.83-274656.8  53.186806 -27.782433 6.42 (5.79 to 6.76) -18.39 (-18.55 to -18.19) 
z6_MAIN_930         HRG14 J033238.64-274616.4  53.161003 -27.771235 6.42 (6.13 to 6.67) -17.95 (-18.04 to -17.77) 
z6_MAIN_751         HRG14 J033239.09-274609.2  53.162857 -27.769217 6.44 (6.14 to 6.82) -17.73 (-17.83 to -17.53) 
z6_MAIN_1178        HRG14 J033242.19-274627.8  53.175797 -27.774387 6.45 (6.28 to 6.61) -19.45 (-19.49 to -19.34) 
z6_MAIN_3983        HRG14 J033236.38-274716.3  53.151573 -27.787857 6.45 (6.25 to 6.64) -18.81 (-18.89 to -18.70) 
z6_MAIN_5894        HRG14 J033238.01-274815.5  53.158367 -27.804302 6.46 (1.54 to 6.75) -17.63 (-17.81 to -17.39) 
z6_MAIN_2871        HRG14 J033239.58-274656.5  53.164921 -27.782349 6.46 (6.29 to 6.63) -19.28 (-19.33 to -19.17) 
z6_MAIN_4173        HRG14 J033238.15-274733.4  53.158974 -27.792612 6.47 (6.21 to 6.74) -18.79 (-18.89 to -18.68) 
z6_MAIN_3449        HRG14 J033242.24-274708.7  53.176014 -27.785755 6.51 (1.33 to 6.86) -18.49 (-18.79 to -18.35) 
z6_MAIN_2469        HRG14 J033238.29-274649.2  53.159557 -27.780321 6.78 (1.19 to 6.93) -17.30 (-17.41 to -16.85) 
z6_PAR1_2809        HRG14 J033305.35-274147.4  53.272308 -27.696512 5.59 (5.37 to 5.80) -18.59 (-18.69 to -18.41) 
z6_PAR1_623         HRG14 J033259.82-274036.7  53.249233 -27.676867 5.63 (5.49 to 5.78) -19.80 (-19.84 to -19.71) 
z6_PAR1_2136        HRG14 J033258.20-274122.1  53.242485 -27.689478 5.63 (5.47 to 5.80) -19.14 (-19.23 to -19.07) 
z6_PAR1_1276        HRG14 J033302.31-274057.1  53.259640 -27.682524 5.63 (5.52 to 5.70) -20.50 (-20.54 to -20.43) 
z6_PAR1_821         HRG14 J033260.00-274042.0  53.249996 -27.678329 5.66 (1.31 to 6.00) -18.38 (-18.60 to -17.99) 
z6_PAR1_2050        HRG14 J033258.35-274119.6  53.243126 -27.688789 5.71 (1.24 to 5.88) -18.21 (-18.38 to -18.02) 
z6_PAR1_1343        HRG14 J033257.06-274059.2  53.237762 -27.683117 5.72 (5.54 to 5.88) -19.51 (-19.59 to -19.42) 
z6_PAR1_3079        HRG14 J033302.79-274158.4  53.261604 -27.699568 5.76 (1.30 to 5.98) -18.77 (-18.92 to -18.46) 
z6_PAR1_1066        HRG14 J033301.26-274050.5  53.255241 -27.680708 5.77 (1.03 to 5.95) -18.11 (-18.30 to -17.78) 
z6_PAR1_1346        HRG14 J033257.02-274059.2  53.237572 -27.683125 5.82 (4.74 to 6.06) -18.01 (-18.19 to -17.83) 
z6_PAR1_2659        HRG14 J033300.83-274140.4  53.253456 -27.694555 5.85 (1.41 to 6.12) -18.28 (-18.49 to -17.86) 
z6_PAR1_2003        HRG14 J033256.90-274118.1  53.237095 -27.688349 5.86 (1.03 to 6.02) -18.27 (-18.56 to -18.07) 
z6_PAR1_323         HRG14 J033258.85-274016.0  53.245201 -27.671114 5.94 (1.23 to 6.18) -18.34 (-18.48 to -17.91) 
z6_PAR1_1208        HRG14 J033259.75-274054.6  53.248940 -27.681826 5.95 (5.09 to 6.18) -18.30 (-18.51 to -18.14) 
z6_PAR1_566         HRG14 J033303.31-274030.7  53.263779 -27.675190 5.97 (4.57 to 6.22) -18.81 (-19.09 to -18.50) 
z6_PAR1_900         HRG14 J033303.20-274045.3  53.263332 -27.679247 6.02 (1.17 to 6.31) -18.03 (-18.31 to -17.72) 
z6_PAR1_1306        HRG14 J033256.27-274058.2  53.234474 -27.682823 6.03 (5.79 to 6.18) -19.23 (-19.27 to -19.05) 
z6_PAR1_1068        HRG14 J033256.30-274051.1  53.234592 -27.680861 6.04 (5.95 to 6.19) -21.45 (-21.50 to -21.38) 
z6_PAR1_1597        HRG14 J033256.02-274106.7  53.233402 -27.685200 6.07 (5.14 to 6.40) -18.93 (-19.14 to -18.65) 
z6_PAR1_1899        HRG14 J033306.53-274115.0  53.277203 -27.687502 6.08 (5.94 to 6.21) -19.77 (-19.79 to -19.65) 
z6_PAR1_1291        HRG14 J033306.03-274057.5  53.275135 -27.682634 6.09 (5.98 to 6.22) -19.38 (-19.43 to -19.28) 
z6_PAR1_892         HRG14 J033256.69-274045.2  53.236206 -27.679220 6.10 (5.71 to 6.32) -18.60 (-18.76 to -18.44) 
z6_PAR1_796         HRG14 J033257.80-274041.0  53.240845 -27.678051 6.11 (5.88 to 6.23) -20.24 (-20.28 to -20.13) 
z6_PAR1_1814        HRG14 J033305.95-274112.3  53.274780 -27.686741 6.11 (1.15 to 6.33) -17.93 (-17.99 to -17.59) 
z6_PAR1_1747        HRG14 J033255.94-274110.4  53.233082 -27.686234 6.12 (5.96 to 6.29) -19.81 (-19.92 to -19.72) 
z6_PAR1_2913        HRG14 J033305.99-274151.6  53.274944 -27.697668 6.13 (1.25 to 6.35) -18.43 (-18.56 to -17.88) 
z6_PAR1_1349        HRG14 J033305.82-274059.6  53.274235 -27.683222 6.13 (1.45 to 6.31) -19.65 (-19.81 to -19.29) 
z6_PAR1_2810        HRG14 J033302.10-274146.3  53.258736 -27.696190 6.16 (5.90 to 6.30) -19.65 (-19.71 to -19.49) 
z6_PAR1_1715        HRG14 J033255.90-274109.6  53.232914 -27.686003 6.18 (4.99 to 6.47) -18.67 (-18.84 to -18.24) 
z6_PAR1_925         HRG14 J033304.86-274046.6  53.270260 -27.679615 6.26 (1.28 to 6.46) -19.16 (-19.28 to -18.72) 
z6_PAR1_1246        HRG14 J033300.90-274056.0  53.253738 -27.682228 6.31 (5.66 to 6.43) -19.56 (-19.66 to -19.41) 
z6_PAR1_3116        HRG14 J033302.14-274200.5  53.258934 -27.700142 6.37 (1.27 to 6.55) -18.22 (-18.42 to -17.90) 
z6_PAR1_1072        HRG14 J033256.92-274050.9  53.237186 -27.680819 6.44 (6.06 to 6.78) -18.73 (-18.85 to -18.46) 
z6_PAR1_2755        HRG14 J033301.80-274145.1  53.257507 -27.695862 6.47 (1.21 to 6.69) -18.33 (-18.66 to -18.09) 
z6_PAR1_2418        HRG14 J033302.43-274131.3  53.260136 -27.692036 6.51 (6.18 to 6.75) -19.26 (-19.38 to -19.06) 
z6_PAR1_728         HRG14 J033258.81-274038.6  53.245029 -27.677376 6.63 (1.28 to 6.83) -17.95 (-18.29 to -17.68) 
z6_PAR2_3391        HRG14 J033303.32-275211.4  53.263840 -27.869841 5.53 (5.31 to 5.70) -18.64 (-18.82 to -18.57) 
z6_PAR2_3376        HRG14 J033304.12-275215.1  53.267170 -27.870852 5.53 (5.37 to 5.67) -19.54 (-19.69 to -19.49) 
z6_PAR2_435         HRG14 J033306.51-275034.6  53.277142 -27.842947 5.66 (5.47 to 5.81) -19.42 (-19.50 to -19.31) 
z6_PAR2_3794        HRG14 J033305.10-275237.3  53.271255 -27.877037 5.68 (5.10 to 5.88) -17.56 (-17.72 to -17.40) 
z6_PAR2_3054        HRG14 J033307.25-275159.9  53.280216 -27.866648 5.70 (1.16 to 5.85) -18.12 (-18.33 to -17.69) 
z6_PAR2_3314        HRG14 J033304.71-275208.1  53.269630 -27.868912 5.72 (5.36 to 5.93) -17.91 (-18.05 to -17.76) 
z6_PAR2_492         HRG14 J033304.77-275032.2  53.269871 -27.842272 5.81 (5.61 to 5.96) -18.60 (-18.68 to -18.44) 
z6_PAR2_2227        HRG14 J033301.59-275133.8  53.256630 -27.859390 5.87 (1.11 to 6.39) -17.89 (-18.27 to -17.43) 
z6_PAR2_202         HRG14 J033306.56-275011.7  53.277325 -27.836582 5.88 (5.72 to 6.01) -19.48 (-19.64 to -19.40) 
z6_PAR2_3063        HRG14 J033259.98-275159.8  53.249908 -27.866604 5.89 (1.16 to 6.14) -17.32 (-17.59 to -16.95) 
z6_PAR2_312         HRG14 J033306.29-275020.3  53.276215 -27.838959 5.93 (5.80 to 6.06) -18.88 (-18.95 to -18.74) 
z6_PAR2_1048        HRG14 J033305.77-275055.9  53.274059 -27.848852 6.00 (4.45 to 6.32) -18.07 (-18.25 to -17.72) 
z6_PAR2_838         HRG14 J033304.60-275032.9  53.269165 -27.842478 6.04 (5.13 to 6.42) -18.60 (-18.68 to -18.16) 
z6_PAR2_723         HRG14 J033302.33-275043.4  53.259712 -27.845385 6.05 (1.33 to 6.29) -17.88 (-18.16 to -17.42) 
z6_PAR2_232         HRG14 J033304.11-275014.9  53.267109 -27.837460 6.05 (1.32 to 6.76) -17.13 (-17.53 to -16.52) 
z6_PAR2_1875        HRG14 J033301.18-275122.3  53.254902 -27.856195 6.05 (5.93 to 6.16) -20.78 (-20.81 to -20.69) 
z6_PAR2_2638        HRG14 J033304.48-275145.9  53.268650 -27.862741 6.08 (5.64 to 6.42) -17.92 (-18.02 to -17.61) 
z6_PAR2_1426        HRG14 J033310.44-275108.1  53.293510 -27.852238 6.09 (5.27 to 6.35) -19.35 (-19.45 to -18.99) 
z6_PAR2_2211        HRG14 J033300.37-275133.2  53.251534 -27.859217 6.15 (1.19 to 6.31) -18.13 (-18.18 to -17.54) 
z6_PAR2_3472        HRG14 J033306.95-275216.0  53.278976 -27.871103 6.22 (1.38 to 6.56) -18.44 (-18.76 to -18.01) 
z6_PAR2_1570        HRG14 J033301.16-275113.9  53.254848 -27.853853 6.28 (5.94 to 6.62) -20.07 (-20.27 to -19.82) 
z6_PAR2_464         HRG14 J033306.64-275030.2  53.277687 -27.841726 6.28 (5.97 to 6.47) -18.83 (-18.96 to -18.71) 
z6_PAR2_2849        HRG14 J033259.89-275152.5  53.249542 -27.864573 6.30 (1.57 to 6.58) -18.52 (-19.00 to -17.95) 
z6_PAR2_486         HRG14 J033304.19-275031.4  53.267475 -27.842054 6.32 (6.10 to 6.42) -20.94 (-20.99 to -20.83) 
z6_PAR2_3189        HRG14 J033301.94-275203.3  53.258095 -27.867571 6.32 (6.13 to 6.44) -19.66 (-19.71 to -19.54) 
z6_PAR2_2743        HRG14 J033300.59-275149.0  53.252445 -27.863611 6.39 (1.49 to 6.64) -17.26 (-17.45 to -16.80) 
z6_PAR2_1774        HRG14 J033305.40-275118.9  53.272499 -27.855249 6.39 (4.95 to 6.61) -19.18 (-19.30 to -18.96) 
z6_PAR2_2875        HRG14 J033309.15-275153.1  53.288105 -27.864758 6.44 (4.50 to 6.63) -18.44 (-18.63 to -18.21) 
z6_PAR2_2176        HRG14 J033300.80-275132.0  53.253345 -27.858898 6.48 (6.00 to 6.76) -18.84 (-18.91 to -18.50) 
z6_PAR2_331         HRG14 J033307.08-275021.8  53.279510 -27.839392 6.51 (1.66 to 6.98) -18.92 (-19.12 to -18.49) 
z6_PAR2_845         HRG14 J033309.77-275048.6  53.290688 -27.846825 6.53 (5.95 to 6.86) -19.54 (-19.71 to -19.25) 
z6_PAR2_1446        HRG14 J033300.84-275108.6  53.253487 -27.852381 6.63 (1.27 to 7.16) -18.34 (-18.51 to -17.69) 
z6_MACS0416PAR_2740 HRG14 J041631.36-240649.7  64.130684 -24.113810 5.55 (4.85 to 5.87) -17.79 (-17.92 to -17.47) 
z6_MACS0416PAR_678  HRG14 J041630.88-240557.3  64.128685 -24.099260 5.57 (4.76 to 5.83) -18.91 (-19.07 to -18.65) 
z6_MACS0416PAR_660  HRG14 J041636.60-240557.8  64.152489 -24.099380 5.61 (5.13 to 5.76) -18.88 (-18.94 to -18.65) 
z6_MACS0416PAR_4870 HRG14 J041635.64-240757.6  64.148506 -24.132658 5.69 (1.29 to 6.07) -19.00 (-19.24 to -18.58) 
z6_MACS0416PAR_661  HRG14 J041636.60-240558.3  64.152504 -24.099529 5.72 (5.45 to 5.85) -19.64 (-19.66 to -19.50) 
z6_MACS0416PAR_4648 HRG14 J041636.02-240742.9  64.150085 -24.128578 5.78 (0.99 to 5.99) -17.94 (-18.05 to -17.46) 
z6_MACS0416PAR_1662 HRG14 J041629.50-240630.3  64.122932 -24.108423 5.79 (1.05 to 5.96) -18.64 (-18.78 to -18.18) 
z6_MACS0416PAR_712  HRG14 J041636.95-240558.2  64.153969 -24.099503 5.85 (5.50 to 6.21) -18.61 (-18.74 to -18.40) 
z6_MACS0416PAR_145  HRG14 J041632.19-240533.3  64.134117 -24.092587 5.91 (5.08 to 6.23) -18.49 (-18.64 to -18.16) 
z6_MACS0416PAR_3692 HRG14 J041627.96-240715.7  64.116516 -24.121023 5.92 (5.54 to 6.09) -19.08 (-19.15 to -18.91) 
z6_MACS0416PAR_185  HRG14 J041632.98-240536.7  64.137436 -24.093515 5.98 (5.39 to 6.38) -18.68 (-18.78 to -18.36) 
z6_MACS0416PAR_4566 HRG14 J041632.70-240747.4  64.136230 -24.129837 6.05 (5.60 to 6.37) -19.55 (-19.74 to -19.31) 
z6_MACS0416PAR_2374 HRG14 J041638.11-240640.4  64.158775 -24.111210 6.05 (4.98 to 6.48) -18.87 (-18.99 to -18.53) 
z6_MACS0416PAR_1941 HRG14 J041631.52-240630.0  64.131340 -24.108347 6.05 (5.35 to 6.31) -18.65 (-18.81 to -18.51) 
z6_MACS0416PAR_4680 HRG14 J041634.77-240744.2  64.144875 -24.128952 6.09 (1.55 to 6.79) -19.43 (-19.69 to -19.07) 
z6_MACS0416PAR_4018 HRG14 J041630.12-240726.5  64.125488 -24.124020 6.09 (5.86 to 6.27) -19.71 (-19.76 to -19.56) 
z6_MACS0416PAR_671  HRG14 J041635.53-240557.1  64.148026 -24.099201 6.09 (1.45 to 6.46) -19.59 (-19.82 to -19.43) 
z6_MACS0416PAR_1303 HRG14 J041633.78-240633.8  64.140770 -24.109394 6.12 (4.80 to 6.30) -19.45 (-19.66 to -19.23) 
z6_MACS0416PAR_3072 HRG14 J041636.63-240710.6  64.152611 -24.119598 6.17 (3.75 to 6.50) -18.10 (-18.27 to -17.86) 
z6_MACS0416PAR_3125 HRG14 J041630.65-240701.2  64.127708 -24.117008 6.26 (1.26 to 6.80) -18.34 (-18.64 to -18.03) 
z6_MACS0416PAR_1601 HRG14 J041635.14-240621.5  64.146431 -24.105961 6.29 (6.10 to 6.45) -19.90 (-19.99 to -19.87) 
z6_MACS0416PAR_3595 HRG14 J041629.10-240714.3  64.121254 -24.120638 6.37 (5.99 to 6.64) -19.52 (-19.59 to -19.40) 
z6_MACS0416PAR_3352 HRG14 J041633.55-240745.3  64.139809 -24.129261 6.39 (6.06 to 6.65) -19.00 (-19.14 to -18.87) 
z6_MACS0416PAR_451  HRG14 J041632.02-240558.7  64.133408 -24.099628 6.45 (1.49 to 6.87) -18.10 (-18.36 to -17.81) 
z6_A2744PAR_3963    HRG14 J001353.00-302346.2   3.470845 -30.396164 5.67 (4.16 to 5.93) -18.75 (-18.83 to -18.31) 
z6_A2744PAR_2893    HRG14 J001353.55-302310.9   3.473130 -30.386366 5.69 (5.24 to 6.00) -18.68 (-18.83 to -18.43) 
z6_A2744PAR_3079    HRG14 J001351.94-302320.5   3.466415 -30.389027 5.80 (1.21 to 6.00) -18.79 (-18.90 to -18.52) 
z6_A2744PAR_3720    HRG14 J001351.85-302339.9   3.466057 -30.394413 5.80 (5.24 to 5.95) -18.96 (-19.00 to -18.71) 
z6_A2744PAR_4294    HRG14 J001356.88-302358.5   3.486984 -30.399572 5.80 (4.88 to 6.06) -18.84 (-18.98 to -18.59) 
z6_A2744PAR_1869    HRG14 J001356.38-302236.9   3.484914 -30.376921 5.89 (5.38 to 6.26) -18.15 (-18.26 to -17.83) 
z6_A2744PAR_3986    HRG14 J001356.15-302349.7   3.483958 -30.397152 6.12 (5.82 to 6.36) -19.76 (-19.84 to -19.62) 
z6_A2744PAR_517     HRG14 J001358.21-302159.6   3.492553 -30.366556 6.14 (1.30 to 6.40) -18.57 (-18.70 to -18.24) 
z6_A2744PAR_439     HRG14 J001356.24-302157.1   3.484352 -30.365862 6.19 (1.67 to 6.83) -17.82 (-18.10 to -17.55) 
z6_A2744PAR_2891    HRG14 J001352.10-302315.7   3.467100 -30.387691 6.20 (6.02 to 6.38) -19.73 (-19.80 to -19.66) 
z6_A2744PAR_3717    HRG14 J001357.34-302340.7   3.488927 -30.394629 6.43 (6.03 to 6.95) -19.87 (-20.09 to -19.61) 
z6_A2744PAR_1149    HRG14 J001355.81-302217.6   3.482550 -30.371557 6.51 (6.02 to 6.88) -19.52 (-19.76 to -19.38) 
z6_A2744PAR_3984    HRG14 J001355.97-302354.5   3.483212 -30.398485 6.51 (1.33 to 6.77) -18.72 (-18.87 to -18.53) 
z7_GSD_32054        HRG14 J033236.14-275103.0  53.150581 -27.850845 6.53 (4.68 to 6.90) -19.19 (-19.39 to -18.90) 
z7_GSD_4121         HRG14 J033237.23-274538.4  53.155128 -27.760662 6.57 (6.32 to 6.85) -19.77 (-19.82 to -19.56) 
z7_GSD_25074        HRG14 J033255.93-274938.6  53.233047 -27.827383 6.58 (6.34 to 6.76) -21.20 (-21.26 to -21.07) 
z7_GSD_16137        HRG14 J033216.06-274757.7  53.066925 -27.799358 6.61 (5.76 to 6.99) -19.64 (-19.81 to -19.41) 
z7_GSD_2500         HRG14 J033249.36-274510.9  53.205666 -27.753019 6.65 (6.01 to 6.97) -19.53 (-19.67 to -19.23) 
z7_GSD_1559         HRG14 J033247.95-274450.4  53.199795 -27.747345 6.65 (1.72 to 7.60) -19.22 (-19.64 to -18.66) 
z7_GSD_10407        HRG14 J033218.90-274656.6  53.078739 -27.782398 6.66 (4.32 to 7.12) -18.80 (-19.02 to -18.51) 
z7_GSD_14978        HRG14 J033210.79-274744.9  53.044956 -27.795807 6.68 (1.92 to 7.13) -19.62 (-19.79 to -19.15) 
z7_GSD_16078        HRG14 J033212.51-274756.9  53.052132 -27.799131 6.68 (5.49 to 7.18) -18.92 (-19.12 to -18.57) 
z7_GSD_15225        HRG14 J033209.25-274747.8  53.038540 -27.796619 6.68 (1.75 to 7.07) -18.55 (-18.80 to -18.27) 
z7_GSD_8913         HRG14 J033208.13-274640.9  53.033875 -27.778017 6.70 (6.32 to 7.02) -20.23 (-20.36 to -20.01) 
z7_GSD_4968         HRG14 J033220.01-274551.8  53.083366 -27.764383 6.70 (4.58 to 6.97) -19.44 (-19.65 to -19.11) 
z7_GSD_32342        HRG14 J033235.51-275109.1  53.147949 -27.852526 6.70 (6.29 to 7.00) -20.00 (-20.15 to -19.83) 
z7_GSD_4361         HRG14 J033227.91-274542.8  53.116291 -27.761875 6.70 (6.17 to 7.08) -19.43 (-19.58 to -19.14) 
z7_GSD_21172        HRG14 J033237.28-274854.6  53.155342 -27.815178 6.73 (6.56 to 6.88) -21.64 (-21.68 to -21.54) 
z7_GSD_11730        HRG14 J033219.94-274710.6  53.083069 -27.786283 6.75 (5.82 to 7.11) -19.52 (-19.76 to -19.31) 
z7_GSD_29430        HRG14 J033230.79-275027.2  53.128304 -27.840891 6.76 (1.65 to 7.12) -20.04 (-20.28 to -19.69) 
z7_GSD_12816        HRG14 J033244.89-274721.8  53.187050 -27.789377 6.81 (6.01 to 7.21) -19.97 (-20.12 to -19.79) 
z7_GSD_9416         HRG14 J033207.72-274643.4  53.032154 -27.778728 6.83 (1.94 to 7.39) -18.88 (-19.07 to -18.42) 
z7_GSD_22760        HRG14 J033228.86-274912.7  53.120239 -27.820189 6.85 (6.26 to 7.11) -19.90 (-20.04 to -19.67) 
z7_GSD_1273         HRG14 J033236.00-274441.7  53.150021 -27.744926 6.86 (6.66 to 7.07) -20.39 (-20.53 to -20.33) 
z7_GSD_6239         HRG14 J033214.96-274610.1  53.062351 -27.769480 6.88 (1.56 to 7.21) -19.92 (-20.11 to -19.61) 
z7_GSD_21368        HRG14 J033237.18-274856.7  53.154922 -27.815744 6.89 (6.64 to 7.07) -21.03 (-21.13 to -20.94) 
z7_GSD_31078        HRG14 J033218.17-275049.4  53.075710 -27.847052 6.93 (1.70 to 7.79) -19.57 (-19.88 to -19.14) 
z7_GSD_10175        HRG14 J033250.48-274656.0  53.210335 -27.782211 6.93 (6.14 to 7.23) -21.18 (-21.32 to -21.00) 
z7_GSD_7650         HRG14 J033225.22-274626.7  53.105068 -27.774076 6.99 (6.67 to 7.25) -20.26 (-20.32 to -20.07) 
z7_GSD_22842        HRG14 J033223.78-274913.6  53.099068 -27.820456 7.01 (6.56 to 7.37) -20.68 (-20.77 to -20.46) 
z7_GSD_31353        HRG14 J033225.44-275053.3  53.106014 -27.848152 7.05 (6.38 to 7.31) -20.50 (-20.59 to -20.29) 
z7_GSD_28089        HRG14 J033219.00-275010.9  53.079170 -27.836349 7.11 (1.53 to 7.34) -19.89 (-20.10 to -19.51) 
z7_GSD_2710         HRG14 J033238.11-274514.6  53.158783 -27.754049 7.11 (5.51 to 7.42) -18.85 (-18.91 to -18.46) 
z7_GSD_16350        HRG14 J033229.82-274759.8  53.124264 -27.799942 7.12 (1.57 to 7.42) -19.51 (-19.67 to -19.19) 
z7_GSD_4893         HRG14 J033228.14-274550.4  53.117268 -27.764009 7.12 (1.75 to 7.50) -19.26 (-19.49 to -18.85) 
z7_GSD_27780        HRG14 J033246.89-275007.5  53.195374 -27.835423 7.15 (1.57 to 7.34) -20.75 (-20.89 to -20.47) 
z7_GSD_700          HRG14 J033238.50-274423.1  53.160400 -27.739738 7.20 (2.15 to 7.75) -19.01 (-19.40 to -18.61) 
z7_GSD_568          HRG14 J033240.69-274416.7  53.169552 -27.737974 7.20 (6.62 to 7.47) -20.01 (-20.16 to -19.80) 
z7_GSD_21147        HRG14 J033225.33-274854.1  53.105549 -27.815041 7.20 (6.93 to 7.55) -20.21 (-20.32 to -20.11) 
z7_GSD_22956        HRG14 J033224.33-274915.0  53.101391 -27.820826 7.22 (6.07 to 7.70) -19.88 (-20.12 to -19.66) 
z7_GSD_21312        HRG14 J033250.95-274855.7  53.212280 -27.815474 7.27 (1.65 to 7.57) -20.11 (-20.26 to -19.81) 
z7_GSD_14558        HRG14 J033211.26-274740.6  53.046913 -27.794619 7.28 (1.99 to 8.10) -19.54 (-19.85 to -19.16) 
z7_GSD_7307         HRG14 J033210.72-274623.0  53.044655 -27.773050 7.29 (5.71 to 7.79) -20.61 (-20.81 to -20.23) 
z7_GSD_12285        HRG14 J033206.75-274715.8  53.028114 -27.787714 7.30 (6.44 to 7.89) -19.57 (-19.79 to -19.31) 
z7_GSD_8595         HRG14 J033206.10-274637.3  53.025429 -27.777035 7.36 (5.17 to 7.91) -20.45 (-20.69 to -19.98) 
z7_GSD_431          HRG14 J033240.26-274409.9  53.167763 -27.736074 7.37 (6.66 to 7.72) -20.40 (-20.56 to -20.22) 
z7_GSD_23945        HRG14 J033220.71-274926.0  53.086277 -27.823893 7.40 (5.69 to 7.85) -19.51 (-19.66 to -19.30) 
z7_GSD_3811         HRG14 J033232.03-274537.1  53.133438 -27.760313 7.42 (6.71 to 7.63) -21.20 (-21.28 to -20.93) 
z7_GSD_7782         HRG14 J033231.20-274627.9  53.129990 -27.774414 7.44 (1.78 to 7.79) -19.83 (-19.91 to -19.48) 
z7_GSD_13330        HRG14 J033244.02-274727.3  53.183422 -27.790905 7.60 (6.71 to 7.96) -19.92 (-20.12 to -19.76) 
z7_GSD_7042         HRG14 J033211.49-274619.4  53.047874 -27.772068 7.73 (3.61 to 8.19) -19.91 (-20.18 to -19.35) 
z7_GSW_12155        HRG14 J033233.65-275523.1  53.140224 -27.923090 6.65 (5.34 to 7.03) -19.67 (-19.91 to -19.03) 
z7_GSW_9685         HRG14 J033224.78-275420.6  53.103264 -27.905727 6.69 (3.67 to 6.98) -19.97 (-20.25 to -19.69) 
z7_GSW_1666         HRG14 J033250.39-275147.4  53.209969 -27.863171 6.81 (4.16 to 7.10) -19.10 (-19.35 to -18.86) 
z7_GSW_12845        HRG14 J033222.48-275548.9  53.093681 -27.930244 7.16 (6.38 to 7.76) -20.48 (-20.72 to -20.12) 
z7_ERS_7211         HRG14 J033223.15-274204.7  53.096478 -27.701307 6.51 (6.25 to 6.79) -19.97 (-20.11 to -19.79) 
z7_ERS_22290        HRG14 J033211.48-274519.1  53.047829 -27.755295 6.51 (5.97 to 6.81) -19.61 (-19.81 to -19.41) 
z7_ERS_9364         HRG14 J033231.23-274225.2  53.130127 -27.706997 6.55 (5.05 to 6.85) -19.07 (-19.25 to -18.77) 
z7_ERS_7827         HRG14 J033235.01-274211.2  53.145889 -27.703117 6.61 (2.22 to 6.96) -19.60 (-19.89 to -19.19) 
z7_ERS_10829        HRG14 J033224.43-274242.3  53.101772 -27.711742 6.61 (5.42 to 6.91) -19.16 (-19.38 to -18.92) 
z7_ERS_3866         HRG14 J033220.25-274119.7  53.084389 -27.688807 6.62 (2.46 to 7.07) -19.32 (-19.77 to -19.05) 
z7_ERS_3725         HRG14 J033222.52-274117.4  53.093834 -27.688154 6.64 (5.99 to 6.87) -19.41 (-19.59 to -19.04) 
z7_ERS_8092         HRG14 J033224.09-274213.8  53.100391 -27.703835 6.66 (6.28 to 6.86) -21.17 (-21.28 to -20.89) 
z7_ERS_10130        HRG14 J033241.28-274235.8  53.172009 -27.709932 6.68 (6.10 to 6.95) -20.19 (-20.35 to -19.93) 
z7_ERS_20292        HRG14 J033207.74-274434.9  53.032261 -27.743015 6.68 (6.29 to 7.07) -19.62 (-19.84 to -19.31) 
z7_ERS_9718         HRG14 J033213.40-274230.9  53.055836 -27.708595 6.72 (4.79 to 6.99) -19.91 (-20.12 to -19.66) 
z7_ERS_22515        HRG14 J033210.03-274524.5  53.041809 -27.756817 6.72 (1.81 to 6.89) -20.20 (-20.36 to -19.98) 
z7_ERS_12574        HRG14 J033222.66-274300.6  53.094410 -27.716846 6.73 (6.44 to 6.83) -21.29 (-21.38 to -21.17) 
z7_ERS_11749        HRG14 J033207.08-274251.7  53.029491 -27.714354 6.73 (6.41 to 6.88) -20.64 (-20.76 to -20.53) 
z7_ERS_6730         HRG14 J033216.00-274159.2  53.066677 -27.699766 6.74 (5.64 to 6.87) -20.31 (-20.31 to -19.96) 
z7_ERS_14888        HRG14 J033209.85-274324.0  53.041054 -27.723337 6.74 (6.53 to 6.97) -20.32 (-20.41 to -20.17) 
z7_ERS_14723        HRG14 J033209.02-274322.1  53.037594 -27.722801 6.77 (5.29 to 7.11) -19.19 (-19.43 to -18.87) 
z7_ERS_7399         HRG14 J033229.54-274204.5  53.123066 -27.701244 6.79 (6.06 to 6.98) -19.94 (-20.11 to -19.78) 
z7_ERS_12610        HRG14 J033226.40-274300.4  53.109982 -27.716770 6.79 (4.11 to 6.94) -20.42 (-20.55 to -20.05) 
z7_ERS_6067         HRG14 J033216.19-274149.8  53.067474 -27.697166 6.81 (4.93 to 7.03) -19.46 (-19.61 to -19.10) 
z7_ERS_8706         HRG14 J033231.93-274219.9  53.133030 -27.705523 6.81 (1.87 to 7.50) -19.22 (-19.40 to -18.71) 
z7_ERS_889          HRG14 J033237.14-274017.0  53.154743 -27.671381 6.83 (6.47 to 7.10) -20.04 (-20.20 to -19.77) 
z7_ERS_15058        HRG14 J033241.79-274330.1  53.174145 -27.725016 6.83 (1.90 to 7.24) -19.07 (-19.50 to -18.62) 
z7_ERS_23257        HRG14 J033207.28-274554.2  53.030334 -27.765068 6.83 (6.53 to 7.12) -19.83 (-20.00 to -19.65) 
z7_ERS_2942         HRG14 J033227.91-274104.2  53.116280 -27.684498 6.84 (6.71 to 7.01) -20.70 (-20.77 to -20.58) 
z7_ERS_843          HRG14 J033236.31-274015.0  53.151306 -27.670828 6.84 (6.30 to 7.09) -19.97 (-20.14 to -19.75) 
z7_ERS_10492        HRG14 J033230.86-274239.2  53.128590 -27.710899 6.88 (1.89 to 7.96) -19.77 (-20.07 to -18.95) 
z7_ERS_22151        HRG14 J033203.05-274515.1  53.012691 -27.754185 6.89 (5.96 to 7.17) -19.43 (-19.54 to -19.04) 
z7_ERS_19833        HRG14 J033208.36-274427.4  53.034824 -27.740931 6.94 (5.15 to 7.20) -20.39 (-20.69 to -20.09) 
z7_ERS_15068        HRG14 J033217.55-274326.0  53.073112 -27.723879 6.95 (5.02 to 7.13) -19.34 (-19.47 to -18.87) 
z7_ERS_2366         HRG14 J033237.95-274055.7  53.158127 -27.682127 6.99 (1.70 to 7.20) -20.59 (-20.69 to -20.29) 
z7_ERS_14964        HRG14 J033241.66-274325.1  53.173584 -27.723646 6.99 (1.65 to 7.35) -20.29 (-20.49 to -20.02) 
z7_ERS_787          HRG14 J033240.87-274012.3  53.170277 -27.670073 7.04 (5.63 to 7.90) -19.83 (-20.02 to -19.46) 
z7_ERS_13405        HRG14 J033230.50-274308.4  53.127083 -27.719007 7.04 (1.74 to 7.55) -18.96 (-19.17 to -18.54) 
z7_ERS_9067         HRG14 J033230.62-274223.8  53.127602 -27.706610 7.06 (2.00 to 8.39) -19.52 (-19.88 to -19.04) 
z7_ERS_14347        HRG14 J033211.30-274318.5  53.047077 -27.721802 7.06 (5.59 to 7.45) -19.99 (-20.26 to -19.75) 
z7_ERS_8684         HRG14 J033232.67-274219.7  53.136139 -27.705462 7.12 (5.99 to 8.42) -19.16 (-19.40 to -18.82) 
z7_ERS_6122         HRG14 J033210.63-274150.6  53.044285 -27.697376 7.15 (2.25 to 8.25) -20.24 (-20.42 to -19.86) 
z7_ERS_10812        HRG14 J033209.01-274242.0  53.037560 -27.711679 7.15 (1.70 to 7.64) -19.40 (-19.58 to -19.02) 
z7_ERS_12098        HRG14 J033235.44-274255.1  53.147678 -27.715300 7.17 (6.22 to 7.26) -20.69 (-20.70 to -20.35) 
z7_ERS_1781         HRG14 J033238.74-274041.2  53.161434 -27.678122 7.18 (1.70 to 8.00) -19.38 (-19.64 to -19.02) 
z7_ERS_7673         HRG14 J033233.86-274209.7  53.141083 -27.702703 7.18 (4.57 to 8.35) -19.42 (-19.72 to -19.13) 
z7_ERS_19110        HRG14 J033214.16-274415.6  53.059010 -27.737658 7.24 (3.41 to 8.91) -18.85 (-19.07 to -18.38) 
z7_ERS_19182        HRG14 J033211.16-274416.8  53.046505 -27.738010 7.34 (5.04 to 7.75) -19.55 (-19.69 to -19.23) 
z7_ERS_16509        HRG14 J033215.09-274341.8  53.062881 -27.728271 7.34 (1.87 to 7.86) -20.80 (-20.95 to -20.47) 
z7_ERS_14847        HRG14 J033235.46-274323.5  53.147747 -27.723196 7.38 (4.22 to 9.04) -19.85 (-20.02 to -19.35) 
z7_ERS_9921         HRG14 J033234.25-274232.9  53.142696 -27.709146 7.56 (4.94 to 9.18) -19.52 (-19.62 to -18.93) 
z7_ERS_4380         HRG14 J033241.68-274127.5  53.173653 -27.690971 7.58 (2.08 to 7.87) -20.52 (-20.63 to -19.99) 
z7_GND_8450         HRG14 J123630.66+621720.1 189.127731  62.288918 6.51 (1.69 to 7.10) -18.48 (-18.77 to -18.10) 
z7_GND_39528        HRG14 J123713.56+621114.8 189.306519  62.187450 6.53 (6.21 to 6.88) -19.86 (-19.99 to -19.63) 
z7_GND_6941         HRG14 J123656.61+621845.1 189.235886  62.312515 6.54 (6.26 to 6.78) -20.41 (-20.48 to -20.23) 
z7_GND_15642        HRG14 J123636.47+621534.7 189.151978  62.259640 6.56 (6.20 to 6.85) -19.97 (-20.10 to -19.78) 
z7_GND_34978        HRG14 J123735.26+621212.8 189.396912  62.203560 6.56 (6.18 to 6.96) -20.18 (-20.31 to -19.90) 
z7_GND_27838        HRG14 J123632.68+621331.8 189.136185  62.225498 6.56 (1.88 to 7.02) -19.41 (-19.63 to -19.03) 
z7_GND_6011         HRG14 J123645.01+621907.5 189.187546  62.318756 6.56 (1.61 to 7.04) -19.43 (-19.78 to -19.13) 
z7_GND_12621        HRG14 J123648.90+621606.3 189.203766  62.268417 6.58 (5.67 to 6.99) -19.86 (-19.99 to -19.59) 
z7_GND_41647        HRG14 J123642.75+621838.3 189.178131  62.310635 6.62 (5.17 to 6.97) -19.33 (-19.59 to -19.12) 
z7_GND_34860        HRG14 J123654.93+621214.4 189.228882  62.204010 6.62 (6.25 to 6.89) -20.58 (-20.72 to -20.40) 
z7_GND_34730        HRG14 J123654.20+621215.2 189.225845  62.204224 6.64 (5.99 to 6.91) -20.98 (-21.10 to -20.77) 
z7_GND_8389         HRG14 J123654.03+621710.6 189.225143  62.286285 6.64 (1.57 to 7.42) -19.74 (-20.13 to -19.31) 
z7_GND_16759        HRG14 J123619.16+621523.2 189.079834  62.256454 6.69 (6.33 to 6.89) -20.89 (-20.98 to -20.76) 
z7_GND_11401        HRG14 J123644.78+621615.3 189.186600  62.270905 6.69 (6.00 to 7.09) -20.44 (-20.63 to -20.15) 
z7_GND_8358         HRG14 J123637.28+621711.3 189.155319  62.286461 6.70 (6.42 to 7.04) -20.41 (-20.50 to -20.26) 
z7_GND_23288        HRG14 J123652.66+621417.7 189.219406  62.238243 6.70 (5.39 to 7.08) -19.32 (-19.48 to -18.97) 
z7_GND_43678        HRG14 J123656.45+621744.1 189.235199  62.295593 6.72 (6.33 to 7.00) -20.33 (-20.44 to -20.13) 
z7_GND_6010         HRG14 J123644.97+621907.8 189.187363  62.318821 6.73 (6.32 to 7.07) -20.35 (-20.50 to -20.17) 
z7_GND_29556        HRG14 J123623.01+621312.3 189.095871  62.220085 6.74 (1.82 to 7.10) -20.68 (-20.90 to -20.35) 
z7_GND_8192         HRG14 J123644.01+621715.8 189.183365  62.287727 6.75 (6.36 to 7.12) -19.77 (-19.87 to -19.56) 
z7_GND_30554        HRG14 J123734.56+621301.4 189.394012  62.217052 6.75 (1.95 to 7.53) -19.03 (-19.35 to -18.67) 
z7_GND_41244        HRG14 J123642.69+621842.1 189.177872  62.311699 6.75 (6.34 to 7.08) -20.24 (-20.35 to -20.00) 
z7_GND_26428        HRG14 J123653.65+621346.6 189.223541  62.229614 6.78 (6.31 to 7.15) -19.53 (-19.69 to -19.28) 
z7_GND_13643        HRG14 J123633.02+621554.7 189.137589  62.265190 6.79 (4.95 to 7.19) -19.31 (-19.52 to -18.91) 
z7_GND_22525        HRG14 J123729.48+621425.3 189.372818  62.240372 6.79 (4.98 to 7.27) -20.16 (-20.31 to -19.90) 
z7_GND_42883        HRG14 J123633.76+621808.5 189.140656  62.302364 6.80 (5.93 to 7.18) -19.37 (-19.62 to -19.17) 
z7_GND_38324        HRG14 J123709.52+621130.0 189.289673  62.191654 6.83 (1.59 to 7.21) -19.82 (-19.97 to -19.56) 
z7_GND_6330         HRG14 J123639.90+621859.4 189.166245  62.316498 6.84 (6.54 to 7.27) -20.07 (-20.18 to -19.88) 
z7_GND_10560        HRG14 J123616.47+621630.9 189.068634  62.275246 6.85 (1.68 to 7.40) -19.80 (-20.08 to -19.29) 
z7_GND_5323         HRG14 J123642.74+621927.5 189.178101  62.324318 6.86 (6.23 to 7.16) -19.94 (-20.09 to -19.71) 
z7_GND_43951        HRG14 J123637.11+621734.5 189.154617  62.292919 6.86 (5.16 to 7.19) -19.63 (-19.77 to -19.37) 
z7_GND_10568        HRG14 J123633.40+621631.0 189.139160  62.275288 6.88 (5.56 to 7.40) -19.56 (-19.76 to -19.29) 
z7_GND_5028         HRG14 J123646.78+621937.1 189.194901  62.326973 6.88 (1.62 to 7.34) -19.20 (-19.33 to -18.90) 
z7_GND_19479        HRG14 J123657.54+621453.2 189.239761  62.248119 6.88 (1.78 to 7.13) -19.55 (-19.75 to -19.30) 
z7_GND_14419        HRG14 J123634.09+621546.9 189.142044  62.263023 6.90 (1.70 to 7.22) -19.69 (-19.88 to -19.47) 
z7_GND_42808        HRG14 J123645.22+621811.0 189.188400  62.303051 6.92 (6.67 to 7.20) -20.32 (-20.43 to -20.16) 
z7_GND_2173         HRG14 J123705.46+621002.7 189.272736  62.167412 6.92 (6.21 to 7.38) -19.20 (-19.35 to -19.00) 
z7_GND_23744        HRG14 J123711.87+621412.8 189.299438  62.236885 6.93 (5.30 to 7.21) -19.84 (-19.99 to -19.64) 
z7_GND_27134        HRG14 J123648.25+621338.8 189.201035  62.227432 6.94 (6.34 to 7.27) -19.72 (-19.81 to -19.47) 
z7_GND_3509         HRG14 J123654.66+621035.9 189.227768  62.176628 6.94 (1.66 to 7.38) -18.95 (-19.18 to -18.62) 
z7_GND_35507        HRG14 J123713.07+621206.0 189.304443  62.201679 6.96 (5.97 to 7.27) -19.91 (-20.06 to -19.70) 
z7_GND_43797        HRG14 J123628.88+621741.5 189.120346  62.294849 6.96 (6.27 to 7.33) -19.87 (-20.10 to -19.71) 
z7_GND_28453        HRG14 J123636.06+621325.3 189.150269  62.223705 6.96 (4.12 to 7.60) -18.38 (-18.67 to -17.97) 
z7_GND_37645        HRG14 J123645.50+621138.0 189.189575  62.193901 6.97 (1.64 to 7.43) -19.21 (-19.44 to -18.78) 
z7_GND_39781        HRG14 J123700.41+621109.4 189.251724  62.185944 7.00 (6.60 to 7.37) -20.28 (-20.40 to -20.07) 
z7_GND_18181        HRG14 J123619.84+621508.9 189.082687  62.252476 7.00 (6.78 to 7.18) -21.16 (-21.26 to -21.12) 
z7_GND_41319        HRG14 J123655.13+621809.8 189.229721  62.302727 7.00 (5.52 to 7.71) -18.69 (-18.95 to -18.28) 
z7_GND_42108        HRG14 J123632.26+621828.3 189.134430  62.307869 7.00 (6.77 to 7.21) -20.45 (-20.56 to -20.39) 
z7_GND_10402        HRG14 J123643.03+621633.2 189.179276  62.275894 7.00 (6.75 to 7.18) -21.16 (-21.25 to -21.08) 
z7_GND_10527        HRG14 J123648.63+621631.8 189.202606  62.275509 7.02 (6.17 to 7.35) -19.59 (-19.74 to -19.43) 
z7_GND_37055        HRG14 J123640.09+621144.9 189.167053  62.195812 7.06 (6.17 to 7.49) -19.69 (-19.90 to -19.50) 
z7_GND_18228        HRG14 J123658.86+621509.1 189.245270  62.252533 7.08 (5.79 to 7.46) -19.08 (-19.23 to -18.83) 
z7_GND_15330        HRG14 J123714.61+621537.6 189.310867  62.260448 7.09 (4.67 to 7.32) -20.18 (-20.27 to -19.78) 
z7_GND_44826        HRG14 J123643.14+621656.6 189.179764  62.282383 7.09 (6.29 to 7.50) -19.99 (-20.14 to -19.74) 
z7_GND_15396        HRG14 J123706.22+621537.1 189.275909  62.260303 7.11 (5.93 to 7.40) -19.99 (-20.12 to -19.60) 
z7_GND_43573        HRG14 J123647.60+621749.3 189.198334  62.297024 7.12 (1.76 to 7.64) -19.75 (-19.89 to -19.45) 
z7_GND_20984        HRG14 J123632.09+621440.6 189.133713  62.244598 7.12 (1.75 to 7.51) -20.40 (-20.65 to -20.23) 
z7_GND_9908         HRG14 J123708.86+621639.9 189.286926  62.277763 7.12 (4.41 to 7.48) -19.72 (-19.89 to -19.56) 
z7_GND_11402        HRG14 J123644.68+621615.1 189.186172  62.270863 7.12 (6.82 to 7.30) -21.46 (-21.58 to -21.39) 
z7_GND_44859        HRG14 J123639.18+621654.8 189.163269  62.281876 7.14 (1.78 to 7.73) -19.05 (-19.44 to -18.65) 
z7_GND_6161         HRG14 J123651.62+621904.6 189.215073  62.317932 7.14 (1.83 to 7.39) -19.98 (-20.10 to -19.75) 
z7_GND_18869        HRG14 J123649.27+621502.8 189.205292  62.250767 7.15 (6.77 to 7.44) -20.52 (-20.62 to -20.39) 
z7_GND_14124        HRG14 J123632.55+621549.9 189.135635  62.263874 7.16 (1.72 to 7.73) -19.02 (-19.34 to -18.76) 
z7_GND_41199        HRG14 J123644.52+621047.4 189.185516  62.179821 7.17 (5.20 to 7.62) -19.99 (-20.17 to -19.73) 
z7_GND_44088        HRG14 J123632.40+621730.7 189.134995  62.291870 7.20 (6.11 to 7.73) -19.74 (-19.85 to -19.37) 
z7_GND_10780        HRG14 J123633.14+621628.0 189.138077  62.274445 7.21 (5.20 to 7.63) -19.78 (-20.02 to -19.62) 
z7_GND_9252         HRG14 J123616.72+621651.6 189.069672  62.281013 7.21 (5.69 to 7.56) -20.77 (-20.95 to -20.37) 
z7_GND_17506        HRG14 J123637.32+621516.1 189.155502  62.254482 7.22 (1.71 to 7.71) -19.34 (-19.62 to -18.97) 
z7_GND_13456        HRG14 J123703.59+621556.8 189.264938  62.265789 7.22 (6.70 to 7.42) -20.56 (-20.61 to -20.33) 
z7_GND_19215        HRG14 J123647.93+621459.3 189.199692  62.249809 7.23 (1.75 to 7.63) -19.31 (-19.50 to -18.81) 
z7_GND_8888         HRG14 J123702.80+621659.8 189.261658  62.283272 7.25 (5.89 to 7.67) -19.03 (-19.17 to -18.70) 
z7_GND_40057        HRG14 J123721.47+621105.2 189.339462  62.184780 7.28 (6.15 to 7.63) -20.21 (-20.36 to -19.97) 
z7_GND_34204        HRG14 J123726.33+621221.5 189.359695  62.205971 7.28 (5.73 to 7.77) -20.09 (-20.24 to -19.76) 
z7_GND_8012         HRG14 J123702.50+621721.9 189.260422  62.289406 7.31 (5.36 to 7.61) -20.11 (-20.23 to -19.78) 
z7_GND_7831         HRG14 J123642.55+621727.8 189.177307  62.291050 7.33 (6.90 to 7.70) -20.31 (-20.48 to -20.19) 
z7_GND_18323        HRG14 J123729.14+621507.7 189.371399  62.252140 7.33 (6.53 to 7.72) -20.76 (-20.93 to -20.53) 
z7_GND_20700        HRG14 J123649.26+621443.9 189.205246  62.245541 7.37 (6.43 to 7.69) -19.73 (-19.86 to -19.49) 
z7_GND_9034         HRG14 J123646.97+621656.7 189.195694  62.282425 7.39 (5.97 to 7.87) -19.71 (-19.84 to -19.38) 
z7_GND_44109        HRG14 J123642.52+621729.4 189.177155  62.291512 7.43 (6.83 to 7.72) -20.72 (-20.88 to -20.58) 
z7_GND_11368        HRG14 J123708.09+621620.1 189.283722  62.272243 7.44 (6.03 to 7.91) -20.03 (-20.27 to -19.75) 
z7_GND_21926        HRG14 J123707.91+621431.7 189.282959  62.242146 7.44 (3.22 to 8.13) -18.88 (-19.14 to -18.42) 
z7_GND_45190        HRG14 J123633.24+621632.2 189.138504  62.275600 7.44 (6.76 to 7.82) -20.20 (-20.33 to -20.01) 
z7_GND_42912        HRG14 J123637.89+621808.5 189.157883  62.302372 7.45 (6.98 to 7.61) -21.36 (-21.48 to -21.23) 
z7_GND_41546        HRG14 J123638.33+621838.0 189.159698  62.310566 7.47 (2.17 to 7.99) -19.58 (-19.92 to -19.28) 
z7_GND_44524        HRG14 J123629.09+621711.0 189.121201  62.286392 7.48 (6.41 to 7.90) -19.28 (-19.36 to -19.05) 
z7_GND_6451         HRG14 J123653.28+621856.7 189.222000  62.315762 7.52 (6.89 to 7.84) -20.02 (-20.07 to -19.82) 
z7_GND_38200        HRG14 J123726.20+621131.6 189.359146  62.192123 7.55 (1.66 to 7.87) -20.35 (-20.52 to -20.02) 
z7_GND_18770        HRG14 J123623.36+621503.4 189.097336  62.250954 7.56 (1.91 to 8.21) -19.37 (-19.66 to -19.07) 
z7_GND_34385        HRG14 J123716.02+621219.7 189.316742  62.205460 7.57 (1.86 to 7.93) -19.53 (-19.69 to -19.31) 
z7_GND_4786         HRG14 J123645.97+621945.2 189.191559  62.329220 7.57 (1.81 to 7.87) -19.59 (-19.81 to -19.36) 
z7_GND_9308         HRG14 J123636.41+621650.9 189.151688  62.280800 7.60 (3.93 to 7.95) -19.94 (-20.03 to -19.65) 
z7_GND_43295        HRG14 J123650.29+621757.4 189.209534  62.299274 7.72 (3.41 to 8.27) -18.92 (-19.24 to -18.58) 
z7_GNW_23360        HRG14 J123725.94+621808.9 189.358093  62.302467 6.64 (6.10 to 7.02) -20.38 (-20.49 to -19.96) 
z7_GNW_24443        HRG14 J123725.65+621743.1 189.356888  62.295319 6.66 (6.48 to 6.77) -21.83 (-21.92 to -21.73) 
z7_GNW_22413        HRG14 J123734.25+621831.0 189.392715  62.308613 6.69 (5.72 to 6.86) -20.77 (-20.84 to -20.48) 
z7_GNW_22375        HRG14 J123722.22+621830.7 189.342590  62.308517 6.70 (1.68 to 6.95) -19.64 (-19.83 to -19.28) 
z7_GNW_28182        HRG14 J123802.43+621628.7 189.510132  62.274639 6.77 (3.91 to 7.15) -19.39 (-19.52 to -18.98) 
z7_GNW_10658        HRG14 J123605.92+621014.4 189.024673  62.170666 6.77 (1.66 to 7.12) -19.84 (-20.12 to -19.48) 
z7_GNW_20329        HRG14 J123701.19+621918.8 189.254959  62.321877 6.83 (5.23 to 7.24) -19.87 (-20.06 to -19.60) 
z7_GNW_17001        HRG14 J123607.80+621259.1 189.032486  62.216415 6.84 (6.58 to 7.03) -21.12 (-21.21 to -20.97) 
z7_GNW_7284         HRG14 J123608.65+620859.7 189.036041  62.149914 6.91 (4.79 to 7.30) -19.87 (-20.15 to -19.64) 
z7_GNW_24671        HRG14 J123726.81+621739.7 189.361710  62.294373 6.93 (6.27 to 7.38) -21.22 (-21.45 to -20.92) 
z7_GNW_11595        HRG14 J123551.66+621035.4 188.965240  62.176491 6.93 (1.62 to 7.66) -19.70 (-19.98 to -19.07) 
z7_GNW_18834        HRG14 J123705.59+622138.8 189.273300  62.360786 6.97 (6.75 to 7.30) -21.42 (-21.51 to -21.17) 
z7_GNW_5858         HRG14 J123616.50+620832.8 189.068756  62.142452 7.04 (6.52 to 7.37) -20.67 (-20.89 to -20.54) 
z7_GNW_32653        HRG14 J123706.90+622126.8 189.278732  62.357452 7.09 (6.40 to 7.52) -20.89 (-21.03 to -20.55) 
z7_GNW_21903        HRG14 J123709.78+621840.0 189.290756  62.311100 7.12 (3.40 to 7.81) -20.20 (-20.46 to -19.93) 
z7_GNW_21025        HRG14 J123707.94+621904.9 189.283081  62.318039 7.15 (3.68 to 7.70) -19.67 (-19.79 to -19.21) 
z7_GNW_4703         HRG14 J123622.69+620807.9 189.094528  62.135540 7.19 (7.04 to 7.40) -21.71 (-21.74 to -21.62) 
z7_GNW_23317        HRG14 J123745.52+621808.6 189.439667  62.302383 7.24 (6.40 to 7.86) -20.40 (-20.61 to -20.17) 
z7_GNW_19939        HRG14 J123705.61+621929.2 189.273392  62.324783 7.24 (6.81 to 7.69) -21.04 (-21.23 to -20.79) 
z7_GNW_19517        HRG14 J123718.20+622004.9 189.325821  62.334698 7.37 (3.70 to 8.16) -19.65 (-19.77 to -19.07) 
z7_GNW_18773        HRG14 J123714.20+622143.7 189.309174  62.362141 7.37 (6.54 to 8.00) -20.56 (-20.87 to -20.30) 
z7_GNW_32502        HRG14 J123708.59+622117.9 189.285812  62.354965 7.39 (2.98 to 8.00) -20.73 (-20.99 to -20.42) 
z7_GNW_15559        HRG14 J123620.04+621209.3 189.083511  62.202583 7.41 (5.35 to 7.97) -20.54 (-20.74 to -20.25) 
z7_GNW_14500        HRG14 J123540.84+621141.9 188.920151  62.194962 7.44 (6.66 to 7.93) -19.75 (-19.89 to -19.46) 
z7_MAIN_904         HRG14 J033238.58-274615.0  53.160751 -27.770840 6.10 (3.99 to 7.33) -16.64 (-17.03 to -16.33) 
z7_MAIN_1056        HRG14 J033238.45-274619.9  53.160217 -27.772194 6.46 (6.01 to 7.00) -18.19 (-18.36 to -17.93) 
z7_MAIN_2184        HRG14 J033240.57-274643.6  53.169022 -27.778776 6.50 (6.32 to 6.69) -18.63 (-18.71 to -18.53) 
z7_MAIN_3134        HRG14 J033234.93-274701.4  53.145531 -27.783724 6.52 (6.39 to 6.63) -19.55 (-19.57 to -19.47) 
z7_MAIN_1177        HRG14 J033242.41-274624.3  53.176701 -27.773405 6.52 (6.30 to 6.76) -18.95 (-19.03 to -18.80) 
z7_MAIN_5208        HRG14 J033239.75-274745.1  53.165623 -27.795872 6.53 (6.05 to 6.84) -17.76 (-17.96 to -17.60) 
z7_MAIN_868         HRG14 J033239.22-274614.8  53.163399 -27.770775 6.56 (4.82 to 6.94) -17.60 (-17.65 to -17.31) 
z7_MAIN_2752        HRG14 J033240.37-274656.0  53.168221 -27.782223 6.68 (4.71 to 7.04) -17.86 (-18.00 to -17.55) 
z7_MAIN_2523        HRG14 J033234.02-274650.4  53.141750 -27.780678 6.68 (6.31 to 6.97) -18.10 (-18.20 to -17.96) 
z7_MAIN_1593        HRG14 J033240.22-274632.6  53.167603 -27.775728 6.69 (1.98 to 7.12) -18.39 (-18.53 to -18.04) 
z7_MAIN_1119        HRG14 J033242.42-274624.3  53.176758 -27.773407 6.79 (6.44 to 7.06) -18.14 (-18.21 to -17.92) 
z7_MAIN_2852        HRG14 J033242.56-274656.6  53.177341 -27.782391 6.85 (6.75 to 6.94) -20.87 (-20.92 to -20.85) 
z7_MAIN_5473        HRG14 J033238.53-274751.9  53.160538 -27.797745 6.88 (5.25 to 7.17) -17.26 (-17.32 to -16.93) 
z7_MAIN_2232        HRG14 J033239.11-274649.4  53.162941 -27.780380 6.88 (6.58 to 7.16) -18.63 (-18.73 to -18.47) 
z7_MAIN_2475        HRG14 J033234.56-274649.4  53.144009 -27.780378 6.88 (5.50 to 7.21) -17.65 (-17.84 to -17.28) 
z7_MAIN_1510        HRG14 J033244.06-274636.4  53.183590 -27.776775 6.88 (5.64 to 7.08) -18.65 (-18.79 to -18.35) 
z7_MAIN_3586        HRG14 J033241.22-274723.2  53.171757 -27.789778 6.94 (6.03 to 7.15) -18.36 (-18.45 to -18.24) 
z7_MAIN_4690        HRG14 J033242.56-274731.4  53.177349 -27.792068 6.94 (6.69 to 7.09) -19.63 (-19.68 to -19.49) 
z7_MAIN_5727        HRG14 J033236.68-274806.7  53.152817 -27.801874 6.95 (5.46 to 7.26) -17.80 (-17.94 to -17.48) 
z7_MAIN_1783        HRG14 J033235.57-274636.0  53.148209 -27.776680 6.96 (1.71 to 7.31) -17.71 (-17.86 to -17.33) 
z7_MAIN_938         HRG14 J033238.36-274611.9  53.159824 -27.769964 6.97 (6.60 to 7.17) -18.33 (-18.40 to -18.14) 
z7_MAIN_4801        HRG14 J033240.71-274734.7  53.169613 -27.792974 7.03 (5.12 to 7.42) -17.67 (-17.83 to -17.42) 
z7_MAIN_1524        HRG14 J033243.84-274631.1  53.182663 -27.775299 7.04 (2.20 to 7.30) -16.83 (-17.06 to -16.39) 
z7_MAIN_1103        HRG14 J033239.73-274621.3  53.165524 -27.772594 7.07 (6.77 to 7.31) -18.56 (-18.66 to -18.42) 
z7_MAIN_412         HRG14 J033237.15-274557.5  53.154789 -27.765974 7.13 (3.82 to 7.64) -17.84 (-18.15 to -17.40) 
z7_MAIN_2771        HRG14 J033233.13-274654.5  53.138031 -27.781794 7.24 (6.67 to 7.47) -18.29 (-18.34 to -18.04) 
z7_MAIN_871         HRG14 J033242.42-274613.7  53.176769 -27.770464 7.24 (6.22 to 7.64) -18.47 (-18.60 to -18.17) 
z7_MAIN_4003        HRG14 J033239.48-274716.9  53.164486 -27.788017 7.24 (5.08 to 7.48) -17.49 (-17.61 to -17.23) 
z7_MAIN_602         HRG14 J033237.55-274601.9  53.156456 -27.767181 7.24 (6.20 to 7.61) -18.16 (-18.31 to -17.89) 
z7_MAIN_501         HRG14 J033238.40-274603.9  53.159988 -27.767736 7.29 (5.42 to 7.49) -18.64 (-18.70 to -18.25) 
z7_MAIN_5624        HRG14 J033237.58-274800.3  53.156601 -27.800079 7.34 (1.64 to 7.61) -18.42 (-18.68 to -18.05) 
z7_MAIN_1005        HRG14 J033243.33-274618.2  53.180553 -27.771717 7.37 (5.47 to 8.25) -18.06 (-18.24 to -17.86) 
z7_MAIN_1466        HRG14 J033243.61-274634.8  53.181702 -27.776323 7.41 (1.76 to 7.57) -17.52 (-17.54 to -17.21) 
z7_MAIN_3474        HRG14 J033238.80-274707.2  53.161686 -27.785322 7.41 (7.08 to 7.55) -20.01 (-20.05 to -19.87) 
z7_MAIN_5721        HRG14 J033237.22-274806.1  53.155064 -27.801704 7.47 (7.14 to 7.62) -19.08 (-19.16 to -18.98) 
z7_MAIN_1400        HRG14 J033243.14-274628.5  53.179737 -27.774576 7.51 (6.58 to 7.71) -19.42 (-19.50 to -19.20) 
z7_MAIN_2204        HRG14 J033244.74-274644.9  53.186432 -27.779152 7.54 (5.78 to 7.68) -19.07 (-19.14 to -18.80) 
z7_MAIN_4005        HRG14 J033239.55-274717.5  53.164806 -27.788195 7.55 (6.30 to 7.56) -20.57 (-20.57 to -20.26) 
z7_MAIN_2203        HRG14 J033244.70-274644.3  53.186260 -27.778969 7.58 (7.21 to 7.68) -19.79 (-19.81 to -19.66) 
z7_MAIN_2809        HRG14 J033242.41-274655.0  53.176689 -27.781954 7.73 (4.33 to 7.97) -18.12 (-18.33 to -17.76) 
z7_PAR1_620         HRG14 J033259.69-274035.1  53.248707 -27.676424 6.60 (5.51 to 7.47) -19.77 (-20.16 to -19.34) 
z7_PAR1_428         HRG14 J033258.71-274021.9  53.244629 -27.672745 6.69 (1.36 to 6.94) -17.91 (-18.12 to -17.68) 
z7_PAR1_1061        HRG14 J033258.97-274050.5  53.245705 -27.680687 6.71 (6.47 to 6.91) -20.06 (-20.16 to -19.95) 
z7_PAR1_1905        HRG14 J033259.83-274115.1  53.249306 -27.687538 6.72 (1.68 to 6.96) -18.68 (-18.87 to -18.49) 
z7_PAR1_2916        HRG14 J033259.19-274152.1  53.246605 -27.697798 6.77 (1.54 to 7.08) -18.51 (-18.70 to -18.19) 
z7_PAR1_1817        HRG14 J033303.80-274112.3  53.265816 -27.686754 6.79 (5.99 to 7.24) -18.26 (-18.47 to -18.12) 
z7_PAR1_460         HRG14 J033258.50-274023.9  53.243752 -27.673302 6.92 (6.64 to 7.19) -19.12 (-19.20 to -18.98) 
z7_PAR1_1655        HRG14 J033256.70-274108.2  53.236248 -27.685608 6.99 (6.58 to 7.21) -20.01 (-20.05 to -19.81) 
z7_PAR1_1620        HRG14 J033257.81-274107.0  53.240860 -27.685270 7.02 (5.18 to 7.51) -18.81 (-19.03 to -18.48) 
z7_PAR1_2041        HRG14 J033259.73-274119.3  53.248871 -27.688681 7.18 (6.86 to 7.43) -19.90 (-20.02 to -19.81) 
z7_PAR1_3121        HRG14 J033259.39-274201.8  53.247452 -27.700493 7.24 (4.21 to 7.59) -19.52 (-19.69 to -19.34) 
z7_PAR1_3149        HRG14 J033302.84-274202.4  53.261837 -27.700666 7.30 (3.39 to 7.83) -18.12 (-18.33 to -17.82) 
z7_PAR1_3042        HRG14 J033259.18-274159.2  53.246601 -27.699778 7.35 (1.98 to 7.93) -19.38 (-19.69 to -19.01) 
z7_PAR1_3307        HRG14 J033302.84-274210.8  53.261818 -27.703005 7.36 (5.95 to 7.81) -19.71 (-19.85 to -19.43) 
z7_PAR1_1614        HRG14 J033255.75-274107.0  53.232296 -27.685282 7.36 (5.03 to 7.68) -19.21 (-19.45 to -18.92) 
z7_PAR1_2398        HRG14 J033257.52-274130.4  53.239662 -27.691792 7.43 (3.79 to 8.07) -18.32 (-18.49 to -18.02) 
z7_PAR2_1569        HRG14 J033301.18-275113.4  53.254936 -27.853718 6.58 (6.33 to 6.78) -19.54 (-19.61 to -19.39) 
z7_PAR2_2909        HRG14 J033309.14-275155.5  53.288090 -27.865408 6.62 (6.47 to 6.80) -19.90 (-19.97 to -19.79) 
z7_PAR2_1276        HRG14 J033303.81-275103.4  53.265862 -27.850943 6.69 (4.29 to 7.45) -18.63 (-19.05 to -18.19) 
z7_PAR2_850         HRG14 J033309.64-275050.8  53.290180 -27.847445 6.72 (6.59 to 6.84) -20.82 (-20.90 to -20.80) 
z7_PAR2_3098        HRG14 J033307.61-275203.7  53.281712 -27.867699 6.79 (6.57 to 7.53) -21.04 (-21.44 to -20.93) 
z7_PAR2_2969        HRG14 J033302.73-275156.4  53.261383 -27.865669 7.06 (1.61 to 7.45) -18.53 (-18.80 to -18.27) 
z7_PAR2_849         HRG14 J033309.70-275048.6  53.290432 -27.846832 7.18 (5.06 to 7.78) -18.86 (-19.06 to -18.58) 
z7_PAR2_1005        HRG14 J033307.04-275055.5  53.279331 -27.848749 7.23 (1.66 to 7.50) -19.90 (-20.02 to -19.64) 
z7_PAR2_1794        HRG14 J033303.78-275120.4  53.265759 -27.855671 7.26 (7.00 to 7.41) -20.83 (-20.96 to -20.79) 
z7_PAR2_2887        HRG14 J033307.56-275153.7  53.281517 -27.864904 7.30 (2.10 to 7.82) -19.19 (-19.29 to -18.89) 
z7_PAR2_2417        HRG14 J033307.57-275139.9  53.281548 -27.861076 7.43 (4.81 to 7.83) -18.51 (-18.74 to -18.38) 
z7_PAR2_1793        HRG14 J033303.75-275119.7  53.265610 -27.855467 7.50 (7.29 to 7.65) -20.84 (-20.90 to -20.77) 
z7_MACS0416PAR_991  HRG14 J041634.30-240604.6  64.142899 -24.101278 6.61 (6.24 to 6.92) -18.85 (-18.95 to -18.62) 
z7_MACS0416PAR_4281 HRG14 J041628.05-240732.9  64.116890 -24.125816 6.71 (1.64 to 7.38) -17.93 (-18.33 to -17.46) 
z7_MACS0416PAR_1240 HRG14 J041632.53-240612.1  64.135551 -24.103374 6.72 (6.47 to 6.97) -18.93 (-19.03 to -18.81) 
z7_MACS0416PAR_2039 HRG14 J041629.24-240633.7  64.121849 -24.109356 6.81 (5.02 to 7.21) -18.35 (-18.73 to -18.15) 
z7_MACS0416PAR_861  HRG14 J041635.97-240601.5  64.149895 -24.100414 7.10 (6.70 to 7.29) -19.29 (-19.33 to -19.07) 
z7_MACS0416PAR_3112 HRG14 J041628.73-240701.1  64.119690 -24.116970 7.23 (5.07 to 7.47) -19.80 (-19.95 to -19.50) 
z7_MACS0416PAR_4686 HRG14 J041633.39-240744.4  64.139137 -24.128986 7.40 (1.62 to 7.65) -18.41 (-18.53 to -17.98) 
z7_MACS0416PAR_4294 HRG14 J041629.13-240733.1  64.121361 -24.125856 7.54 (6.89 to 7.66) -19.79 (-19.83 to -19.61) 
z7_A2744PAR_4278    HRG14 J001357.50-302357.7   3.489570 -30.399355 6.51 (6.10 to 6.87) -18.24 (-18.30 to -17.95) 
z7_A2744PAR_4276    HRG14 J001357.48-302358.3   3.489512 -30.399530 6.51 (6.26 to 6.78) -19.37 (-19.47 to -19.22) 
z7_A2744PAR_2461    HRG14 J001355.30-302315.4   3.480426 -30.387617 6.73 (6.45 to 6.99) -18.65 (-18.77 to -18.44) 
z7_A2744PAR_666     HRG14 J001354.59-302205.0   3.477470 -30.368052 6.84 (1.76 to 7.27) -18.93 (-19.10 to -18.55) 
z7_A2744PAR_4011    HRG14 J001352.22-302348.9   3.467582 -30.396908 6.86 (6.67 to 7.04) -19.80 (-19.89 to -19.72) 
z7_A2744PAR_1598    HRG14 J001351.71-302229.1   3.465443 -30.374743 7.29 (6.22 to 7.71) -18.48 (-18.70 to -18.31) 
z7_A2744PAR_603     HRG14 J001350.22-302202.5   3.459249 -30.367359 7.60 (6.78 to 7.80) -19.74 (-19.80 to -19.52) 
z7_A2744PAR_503     HRG14 J001355.12-302158.8   3.479670 -30.366333 7.64 (1.60 to 7.68) -19.45 (-19.61 to -19.11) 
z8_GSD_35623        HRG14 J033221.43-275221.5  53.089283 -27.872635 7.60 (5.36 to 8.27) -18.92 (-19.04 to -18.58) 
z8_GSD_2135         HRG14 J033242.88-274504.3  53.178677 -27.751183 7.76 (1.83 to 8.06) -20.23 (-20.38 to -19.98) 
z8_GSD_18901        HRG14 J033214.13-274828.9  53.058887 -27.808031 7.81 (6.81 to 8.21) -20.28 (-20.37 to -20.10) 
z8_GSD_16463        HRG14 J033205.98-274801.7  53.024906 -27.800459 7.83 (4.28 to 8.28) -20.05 (-20.19 to -19.80) 
z8_GSD_16150        HRG14 J033213.92-274757.7  53.057983 -27.799349 7.91 (6.21 to 8.54) -20.14 (-20.38 to -19.91) 
z8_GSD_2671         HRG14 J033227.79-274514.1  53.115788 -27.753910 7.92 (2.33 to 8.37) -19.84 (-20.12 to -19.62) 
z8_GSD_36195        HRG14 J033218.18-275245.6  53.075768 -27.879330 7.94 (4.61 to 8.42) -20.00 (-20.23 to -19.77) 
z8_GSD_33913        HRG14 J033220.96-275137.0  53.087353 -27.860291 7.98 (7.24 to 8.32) -20.73 (-20.85 to -20.49) 
z8_GSD_32912        HRG14 J033218.09-275118.5  53.075375 -27.855135 8.00 (1.94 to 8.54) -19.73 (-19.80 to -19.43) 
z8_GSD_17938        HRG14 J033249.94-274818.1  53.208065 -27.805027 8.07 (7.87 to 8.38) -21.40 (-21.52 to -21.37) 
z8_GSD_19485        HRG14 J033222.39-274835.6  53.093273 -27.809875 8.10 (2.33 to 9.01) -19.75 (-19.96 to -19.49) 
z8_GSD_28457        HRG14 J033232.81-275014.7  53.136723 -27.837412 8.12 (4.13 to 8.72) -19.27 (-19.46 to -19.06) 
z8_GSD_18406        HRG14 J033216.44-274823.9  53.068493 -27.806648 8.16 (4.89 to 9.49) -20.11 (-20.27 to -19.86) 
z8_GSD_34461        HRG14 J033214.47-275148.6  53.060280 -27.863487 8.19 (5.16 to 9.36) -20.44 (-20.61 to -20.19) 
z8_GSD_9231         HRG14 J033210.92-274644.5  53.045509 -27.779018 8.25 (3.97 to 9.13) -19.65 (-19.97 to -19.37) 
z8_GSD_21106        HRG14 J033220.98-274853.5  53.087418 -27.814856 8.37 (7.29 to 9.52) -20.00 (-20.12 to -19.78) 
z8_GSW_1463         HRG14 J033257.29-275141.7  53.238708 -27.861584 8.13 (4.71 to 9.30) -20.54 (-20.70 to -19.98) 
z8_ERS_18052        HRG14 J033207.57-274402.2  53.031528 -27.733934 7.54 (3.95 to 9.02) -20.02 (-20.17 to -19.70) 
z8_ERS_2294         HRG14 J033220.69-274050.4  53.086193 -27.680676 7.56 (5.01 to 9.53) -19.89 (-20.19 to -19.47) 
z8_ERS_5182         HRG14 J033235.44-274132.7  53.147675 -27.692423 7.58 (7.25 to 9.00) -20.68 (-20.85 to -20.44) 
z8_ERS_18697        HRG14 J033203.65-274410.1  53.015194 -27.736135 7.69 (4.74 to 9.53) -19.35 (-19.72 to -19.03) 
z8_ERS_5579         HRG14 J033242.65-274143.5  53.177723 -27.695414 7.95 (6.87 to 9.48) -20.74 (-20.77 to -20.45) 
z8_ERS_17315        HRG14 J033202.99-274351.9  53.012451 -27.731092 8.00 (7.65 to 9.66) -20.18 (-20.28 to -19.88) 
z8_GND_41470        HRG14 J123653.87+621840.8 189.224442  62.311325 7.58 (6.59 to 8.08) -20.81 (-20.97 to -20.52) 
z8_GND_35384        HRG14 J123655.68+621208.4 189.231995  62.202343 7.60 (6.83 to 8.01) -20.68 (-20.78 to -20.50) 
z8_GND_32588        HRG14 J123718.08+621239.4 189.325317  62.210953 7.63 (7.00 to 8.31) -19.45 (-19.63 to -19.30) 
z8_GND_32082        HRG14 J123727.42+621244.4 189.364258  62.212334 7.64 (7.02 to 8.16) -20.27 (-20.33 to -20.02) 
z8_GND_22233        HRG14 J123659.95+621428.4 189.249802  62.241226 7.65 (5.46 to 7.87) -20.98 (-21.04 to -20.74) 
z8_GND_41247        HRG14 J123707.08+621047.1 189.279510  62.179752 7.67 (5.39 to 8.01) -20.23 (-20.31 to -19.97) 
z8_GND_16153        HRG14 J123639.01+621529.7 189.162552  62.258240 7.69 (4.45 to 8.02) -19.85 (-19.95 to -19.53) 
z8_GND_23069        HRG14 J123626.28+621419.7 189.109497  62.238792 7.78 (6.20 to 8.35) -19.69 (-19.94 to -19.58) 
z8_GND_21784        HRG14 J123648.75+621432.9 189.203125  62.242485 7.80 (7.37 to 8.17) -20.48 (-20.56 to -20.35) 
z8_GND_34295        HRG14 J123638.19+621220.7 189.159134  62.205757 7.82 (7.42 to 8.08) -21.12 (-21.20 to -21.02) 
z8_GND_25328        HRG14 J123630.65+621357.4 189.127716  62.232597 7.88 (4.54 to 8.62) -19.23 (-19.39 to -18.93) 
z8_GND_16634        HRG14 J123647.46+621525.1 189.197739  62.256969 7.96 (6.71 to 8.42) -19.43 (-19.58 to -19.25) 
z8_GND_9408         HRG14 J123712.03+621649.3 189.300110  62.280357 7.98 (7.02 to 8.39) -19.84 (-19.94 to -19.56) 
z8_GND_37387        HRG14 J123719.37+621141.4 189.330704  62.194847 8.07 (7.25 to 8.86) -19.83 (-19.96 to -19.63) 
z8_GND_8052         HRG14 J123704.80+621718.8 189.270020  62.288559 8.10 (7.04 to 8.41) -20.68 (-20.84 to -20.44) 
z8_GND_45101        HRG14 J123629.06+621640.1 189.121094  62.277802 8.10 (7.25 to 9.42) -19.29 (-19.45 to -19.05) 
z8_GND_42641        HRG14 J123654.29+621815.9 189.226212  62.304413 8.10 (2.13 to 8.62) -19.57 (-19.72 to -19.29) 
z8_GND_17539        HRG14 J123610.83+621516.3 189.045135  62.254520 8.34 (5.09 to 9.48) -19.45 (-19.75 to -19.19) 
z8_GNW_13554        HRG14 J123609.36+621121.9 189.039001  62.189419 7.47 (6.90 to 7.97) -20.71 (-20.83 to -20.44) 
z8_GNW_3806         HRG14 J123633.62+620743.4 189.140091  62.128723 7.56 (6.97 to 8.05) -20.34 (-20.48 to -20.01) 
z8_GNW_25541        HRG14 J123803.13+621719.3 189.513046  62.288696 7.56 (6.92 to 8.20) -20.07 (-20.30 to -19.89) 
z8_GNW_2963         HRG14 J123622.14+620720.5 189.092239  62.122368 7.63 (6.42 to 8.30) -20.13 (-20.26 to -19.79) 
z8_GNW_5376         HRG14 J123645.86+620822.9 189.191101  62.139683 7.70 (6.95 to 8.23) -20.32 (-20.54 to -20.15) 
z8_GNW_20236        HRG14 J123744.04+621920.3 189.433517  62.322304 7.77 (6.20 to 8.87) -20.61 (-20.87 to -20.32) 
z8_GNW_27475        HRG14 J123729.71+622011.0 189.373810  62.336391 7.84 (4.77 to 8.99) -19.77 (-20.04 to -19.34) 
z8_GNW_18397        HRG14 J123710.89+622209.4 189.295364  62.369267 7.84 (6.25 to 8.68) -19.89 (-20.09 to -19.50) 
z8_GNW_30497        HRG14 J123724.73+622049.3 189.353027  62.347015 7.84 (5.06 to 8.80) -20.12 (-20.20 to -19.76) 
z8_GNW_21001        HRG14 J123708.88+621904.9 189.286987  62.318020 7.90 (5.54 to 8.72) -20.53 (-20.91 to -20.37) 
z8_GNW_19912        HRG14 J123700.65+621942.2 189.252716  62.328400 7.95 (6.54 to 8.64) -20.38 (-20.56 to -20.20) 
z8_GNW_20826        HRG14 J123736.28+621909.2 189.401169  62.319225 7.97 (7.13 to 8.33) -21.34 (-21.55 to -21.02) 
z8_GNW_23029        HRG14 J123714.44+621815.8 189.310181  62.304390 8.01 (4.89 to 8.79) -20.90 (-21.00 to -20.50) 
z8_GNW_6106         HRG14 J123648.75+620838.2 189.203110  62.143940 8.05 (6.86 to 9.37) -19.94 (-20.20 to -19.65) 
z8_MAIN_2834        HRG14 J033245.22-274653.4  53.188404 -27.781492 7.57 (6.65 to 8.42) -18.69 (-18.86 to -18.31) 
z8_MAIN_1660        HRG14 J033242.88-274634.5  53.178661 -27.776247 7.63 (7.19 to 7.79) -19.14 (-19.19 to -18.96) 
z8_MAIN_3063        HRG14 J033233.44-274659.8  53.139332 -27.783281 7.63 (6.53 to 7.99) -17.57 (-17.75 to -17.28) 
z8_MAIN_1318        HRG14 J033243.09-274626.0  53.179535 -27.773878 7.67 (5.91 to 7.88) -18.22 (-18.30 to -18.03) 
z8_MAIN_5743        HRG14 J033239.47-274807.6  53.164452 -27.802107 7.70 (4.99 to 8.40) -17.96 (-18.33 to -17.63) 
z8_MAIN_1375        HRG14 J033243.08-274627.7  53.179516 -27.774357 7.75 (6.61 to 8.10) -18.35 (-18.38 to -18.08) 
z8_MAIN_1070        HRG14 J033243.15-274620.2  53.179798 -27.772276 7.88 (3.66 to 8.95) -18.00 (-18.27 to -17.56) 
z8_MAIN_585         HRG14 J033237.63-274601.5  53.156803 -27.767076 7.90 (7.54 to 8.17) -19.35 (-19.39 to -19.19) 
z8_MAIN_676         HRG14 J033236.97-274613.4  53.154022 -27.770378 7.96 (5.11 to 8.24) -18.54 (-18.67 to -18.39) 
z8_MAIN_3758        HRG14 J033231.95-274710.7  53.133121 -27.786316 8.00 (3.96 to 9.18) -17.78 (-18.11 to -17.34) 
z8_MAIN_519         HRG14 J033237.80-274600.1  53.157490 -27.766697 8.04 (7.53 to 8.38) -18.82 (-18.95 to -18.76) 
z8_MAIN_363         HRG14 J033238.13-274553.9  53.158871 -27.764982 8.11 (7.71 to 8.51) -19.33 (-19.43 to -19.21) 
z8_MAIN_5173        HRG14 J033241.49-274751.0  53.172874 -27.797487 8.11 (6.29 to 8.64) -17.67 (-17.98 to -17.41) 
z8_MAIN_1224        HRG14 J033243.08-274624.2  53.179497 -27.773378 8.17 (5.58 to 8.51) -17.86 (-18.11 to -17.69) 
z8_MAIN_1077        HRG14 J033243.35-274620.4  53.180645 -27.772339 8.23 (5.27 to 9.61) -16.91 (-17.15 to -16.62) 
z8_PAR1_1381        HRG14 J033256.44-274100.9  53.235157 -27.683582 7.60 (6.96 to 7.93) -19.51 (-19.60 to -19.31) 
z8_PAR1_3041        HRG14 J033303.03-274157.0  53.262646 -27.699167 7.67 (3.12 to 7.98) -18.60 (-18.77 to -18.34) 
z8_PAR1_2794        HRG14 J033300.55-274146.8  53.252281 -27.696342 7.77 (5.36 to 8.34) -18.79 (-19.04 to -18.60) 
z8_PAR1_83          HRG14 J033302.02-273956.8  53.258404 -27.665771 8.06 (7.39 to 8.45) -19.60 (-19.77 to -19.50) 
z8_PAR2_1936        HRG14 J033306.39-275124.7  53.276627 -27.856863 7.60 (7.21 to 7.99) -18.95 (-19.03 to -18.80) 
z8_PAR2_957         HRG14 J033304.64-275053.0  53.269325 -27.848055 7.61 (7.18 to 7.85) -19.90 (-19.93 to -19.74) 
z8_PAR2_428         HRG14 J033306.97-275027.9  53.279045 -27.841091 8.21 (3.34 to 9.41) -18.74 (-19.00 to -18.53) 
z8_MACS0416PAR_797  HRG14 J041630.45-240600.2  64.126862 -24.100067 7.99 (6.71 to 8.29) -18.86 (-18.90 to -18.73) 
z8_MACS0416PAR_851  HRG14 J041630.43-240601.1  64.126785 -24.100317 8.25 (7.53 to 8.67) -18.90 (-18.99 to -18.67) 
z8_A2744PAR_3434    HRG14 J001356.50-302333.4   3.485426 -30.392609 7.86 (2.57 to 8.36) -18.52 (-18.71 to -18.02) 

